BarraCUDA: Edge GPUs do Leak DNN Weights

Over the last decade, applications of neural networks (NNs) have spread to various aspects of our lives. A large number of companies base their businesses on building products that use neural networks for tasks such as face recognition, machine translation, and self-driving cars. Much of the intellectual property underpinning these products is encoded in the exact parameters of the neural networks. Consequently, protecting these is of utmost priority to businesses. At the same time, many of these products need to operate under a strong threat model, in which the adversary has unfettered physical control of the product. In this work, we present BarraCUDA, a novel attack on general purpose Graphic Processing Units (GPUs) that can extract parameters of neural networks running on the popular Nvidia Jetson Nano device. BarraCUDA uses correlation electromagnetic analysis to recover parameters of real-world convolutional neural networks.

==> img/jetson_nano/key_rank_w1_small_l1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774862in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.774862in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.774862in}{0.549444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960096in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960096in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497004in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497004in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033913in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033913in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570822in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570822in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107731in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107731in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644640in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.644640in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181549in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.181549in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718457in}{0.549444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718457in,y=0.452222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812431in,y=0.273333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont number of traces}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850000in,y=0.287222in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{6}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774862in}{0.613069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.608195in, y=0.564875in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774862in}{0.976861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330417in, y=0.928666in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774862in}{1.340652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330417in, y=1.292457in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774862in}{1.704443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330417in, y=1.656248in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274861in,y=1.249722in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont key rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.774862in}{0.549444in}}{\pgfqpoint{4.075138in}{1.400556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960096in}{1.886338in}}%
\pgfpathlineto{\pgfqpoint{1.013787in}{1.551432in}}%
\pgfpathlineto{\pgfqpoint{1.067477in}{0.717477in}}%
\pgfpathlineto{\pgfqpoint{1.121168in}{0.658543in}}%
\pgfpathlineto{\pgfqpoint{1.174859in}{0.628094in}}%
\pgfpathlineto{\pgfqpoint{1.228550in}{0.643773in}}%
\pgfpathlineto{\pgfqpoint{1.282241in}{0.632932in}}%
\pgfpathlineto{\pgfqpoint{1.335932in}{0.710420in}}%
\pgfpathlineto{\pgfqpoint{1.389623in}{0.937025in}}%
\pgfpathlineto{\pgfqpoint{1.443314in}{0.657670in}}%
\pgfpathlineto{\pgfqpoint{1.497004in}{0.634788in}}%
\pgfpathlineto{\pgfqpoint{1.550695in}{0.627912in}}%
\pgfpathlineto{\pgfqpoint{1.604386in}{0.625220in}}%
\pgfpathlineto{\pgfqpoint{1.658077in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{1.711768in}{0.636279in}}%
\pgfpathlineto{\pgfqpoint{1.765459in}{0.627912in}}%
\pgfpathlineto{\pgfqpoint{1.819150in}{0.640026in}}%
\pgfpathlineto{\pgfqpoint{1.872841in}{0.625038in}}%
\pgfpathlineto{\pgfqpoint{1.926531in}{0.636534in}}%
\pgfpathlineto{\pgfqpoint{1.980222in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{2.033913in}{0.646829in}}%
\pgfpathlineto{\pgfqpoint{2.087604in}{0.648357in}}%
\pgfpathlineto{\pgfqpoint{2.141295in}{0.665164in}}%
\pgfpathlineto{\pgfqpoint{2.194986in}{0.642427in}}%
\pgfpathlineto{\pgfqpoint{2.248677in}{0.635552in}}%
\pgfpathlineto{\pgfqpoint{2.302368in}{0.629076in}}%
\pgfpathlineto{\pgfqpoint{2.356059in}{0.630895in}}%
\pgfpathlineto{\pgfqpoint{2.409749in}{0.622455in}}%
\pgfpathlineto{\pgfqpoint{2.463440in}{0.617180in}}%
\pgfpathlineto{\pgfqpoint{2.517131in}{0.614124in}}%
\pgfpathlineto{\pgfqpoint{2.570822in}{0.615761in}}%
\pgfpathlineto{\pgfqpoint{2.624513in}{0.616926in}}%
\pgfpathlineto{\pgfqpoint{2.678204in}{0.615943in}}%
\pgfpathlineto{\pgfqpoint{2.731895in}{0.614852in}}%
\pgfpathlineto{\pgfqpoint{2.785586in}{0.614197in}}%
\pgfpathlineto{\pgfqpoint{2.839276in}{0.613724in}}%
\pgfpathlineto{\pgfqpoint{2.892967in}{0.613542in}}%
\pgfpathlineto{\pgfqpoint{2.946658in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{3.000349in}{0.614234in}}%
\pgfpathlineto{\pgfqpoint{3.054040in}{0.613433in}}%
\pgfpathlineto{\pgfqpoint{3.107731in}{0.613215in}}%
\pgfpathlineto{\pgfqpoint{3.161422in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{3.215113in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{3.268804in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{3.322494in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{3.376185in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{3.429876in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{3.483567in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{3.537258in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{3.590949in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{3.644640in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{3.698331in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{3.752021in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{3.805712in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{3.859403in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{3.913094in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{3.966785in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.020476in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.074167in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.127858in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.181549in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.235239in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.288930in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.342621in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.396312in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.450003in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.503694in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.557385in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.611076in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{4.664766in}{0.613106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774862in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{0.774862in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774862in}{0.549444in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.549444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774862in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/jetson_nano/segmented_trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.529412in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.529412in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.323753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905863in, y=2.275559in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.615663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905863in, y=2.567469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.907573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083333in, y=2.859379in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.199483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013888in, y=3.151288in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.491393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013888in, y=3.443198in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{2.120000in}}{\pgfqpoint{2.279412in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.250076in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.251216in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.252431in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.253343in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.254787in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.255091in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.255850in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.256534in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.256990in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.257750in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.258206in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.259422in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.259574in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.260561in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.261853in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.262309in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.262081in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.262841in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.263752in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.263980in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.264056in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.264132in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.264892in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.265044in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.265956in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.266260in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.267400in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.267703in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.268615in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.269755in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.269831in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.269983in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.270211in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.270819in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.270895in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.271199in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.271882in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.271958in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.273174in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.273782in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.274162in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.274846in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.275301in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.275529in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.275985in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.276289in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.276365in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.277429in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.276517in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.277505in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.277961in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.278569in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.279252in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.279328in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.280772in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.281000in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.281380in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.281760in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.282368in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.282824in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.283583in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.283279in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.283963in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.285103in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.286167in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.287078in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.286775in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.287306in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.288294in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.288446in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.288522in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.289358in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.289738in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.290118in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.290877in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.291789in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.292169in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.292245in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.293157in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.293233in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.294297in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.293613in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.295208in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.294525in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.295360in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.295436in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.295740in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.295816in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.296576in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.296652in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.297488in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.297640in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.299007in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.299767in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.299311in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.300071in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.301059in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.301363in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.302275in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.302426in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.302502in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.303110in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.303490in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.303718in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.304022in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.304554in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.304706in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.305770in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.305846in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.307365in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.307517in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.308429in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.309493in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.310936in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.311088in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.312000in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.313368in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.313596in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.313672in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.315799in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.315875in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.315951in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.316407in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.316787in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.317167in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{1.317926in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.318078in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.318306in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.319218in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.319598in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.319902in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.320054in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.320510in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.321725in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.321877in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.322637in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.322713in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.322789in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.322865in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.323321in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.323777in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.324917in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.325904in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.326132in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.326208in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.326360in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.327500in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.327804in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.328488in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.328564in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.328640in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.329096in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.329400in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.330767in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.331223in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{1.331071in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{1.331907in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{1.332135in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{1.332743in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.333047in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{1.334262in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.334338in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{1.334718in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.335098in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.336238in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.336314in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.337529in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.338289in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.338593in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.339733in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.340265in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.340873in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.341632in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.341708in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.341784in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.342088in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.342924in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.343152in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.343304in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.343912in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.343988in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.344824in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.344748in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.345051in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.345811in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.345203in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.345963in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.346039in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.346571in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.346191in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.346951in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.347179in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.348015in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.348547in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.348319in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.349154in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.350142in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.350598in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.351282in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.351434in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.351510in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.352422in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.351966in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.352650in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.352725in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.353257in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.353789in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.354701in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.354017in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.354853in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.354929in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.355157in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.355841in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.356676in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.356980in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.358272in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.359412in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.360400in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.360551in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.361463in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.361235in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.362679in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.361995in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.362831in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.363971in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.365262in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.366022in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.366326in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.367542in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.367618in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.368301in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.368225in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.368453in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.369137in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.369061in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.369517in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.370201in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.370657in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.370733in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.371189in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.371873in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.372176in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.372936in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.373848in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.373544in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.374152in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.374304in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.375140in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.375672in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.375975in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.376203in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.376583in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.376963in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.377267in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.378407in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.378483in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.379091in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.379395in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.379471in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.380458in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.380534in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.381598in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.382434in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.381902in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.382662in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.382814in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.383194in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.382966in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.383801in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.384561in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.384333in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.384941in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.385853in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.385549in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.386005in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.386081in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.386689in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.386993in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.387145in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.387297in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.388056in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.388208in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.388284in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.388816in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.389120in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.389348in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.390412in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.389576in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.390640in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.390868in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.391551in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.391627in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.392767in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.392995in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.393831in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.394667in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.394211in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.394971in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.395806in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.395199in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.396034in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.396110in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.397022in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.396566in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.397098in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.397174in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.398162in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.397478in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.398238in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.398846in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.399301in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.399985in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.399605in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.400365in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.400973in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.402645in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.402797in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.403100in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.403936in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.404924in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.404164in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.405076in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.405152in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.405836in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.405304in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.406216in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.406292in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.406444in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.407355in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.407507in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.408039in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.408343in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.409103in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.409483in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.409787in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.410015in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.410471in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.410623in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.410775in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.411534in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.411610in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.411686in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.412218in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.412750in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.412902in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.413358in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.413738in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.414422in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.414953in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.415865in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.416017in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.416093in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.417081in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.417309in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.417841in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.418221in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.418828in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.418600in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.419284in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.419360in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.419816in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.420196in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.420272in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.420348in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.421108in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.421336in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.421716in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.422475in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.422551in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.423235in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.423083in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.423539in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.424831in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.423919in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.424907in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.425743in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.425515in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.425819in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.426199in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.427034in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.427186in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.427870in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.428174in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.428934in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.428630in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.429314in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.429694in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.429922in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.430301in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.430985in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.430681in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.431289in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.432657in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.433341in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.433113in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.433721in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.434784in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.434252in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.434936in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.435392in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.436076in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.436152in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.436988in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.437292in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.437368in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.438659in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.439875in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.439951in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.440331in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.440939in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.441319in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.441243in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.441926in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.442762in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.442458in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.442990in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.443826in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.443370in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.443978in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.444206in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.444662in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.444890in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.445118in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.445650in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.445953in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.446409in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.447169in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.448157in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.447473in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.448309in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.448537in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.450208in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.450588in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.450664in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.451576in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.452108in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.452336in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.452564in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.453931in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.454007in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.454463in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.454919in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.455451in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.455907in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.456059in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.457578in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.458490in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.458110in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.458718in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.459782in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.459858in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.459934in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.460998in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.460618in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.461150in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.461225in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.461529in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.461757in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.462289in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.462441in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.462821in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.463353in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.463505in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.463581in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.463733in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.464569in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.465480in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.465784in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.466164in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.466544in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.466772in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.467456in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.467684in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.467912in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.468216in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.469051in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.470039in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.470191in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.471255in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.470799in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.471331in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.471407in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.472091in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.472167in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.472547in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.473382in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.473534in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.473686in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.473914in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.474522in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.474750in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.475054in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.475586in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.475662in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.476422in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.475890in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.476725in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.478017in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.478397in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.479081in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.480221in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.480297in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.481056in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.481284in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.481436in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.482652in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.482728in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.483716in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.484096in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.484855in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.485159in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.485843in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.485919in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.485995in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.486527in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.486831in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.487287in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.487971in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.488047in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.488199in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.488426in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.489110in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.489186in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.489642in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.489338in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.490250in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.491618in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.491694in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.492833in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.493897in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.493973in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.494961in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.496176in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.496025in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.496252in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.497088in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.496708in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.497316in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.497772in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.498456in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.498532in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.499140in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.498836in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.499748in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.499824in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.500735in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.500811in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.501571in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.501267in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.501799in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.501875in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.502179in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.502635in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.502787in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.503623in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.503699in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.504002in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.504686in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.504838in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.505142in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.504990in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.505826in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.506130in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.506966in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.507042in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.507270in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.507953in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.508713in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.509169in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.510005in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.509777in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.510081in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.510537in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.510613in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.511145in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.511449in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.511676in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.513196in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.513348in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.514336in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.514032in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.514488in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.514716in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.514868in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.515551in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.516691in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.516767in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.516843in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.518287in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.518363in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.518439in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.518667in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.519882in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.519958in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.520338in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.520870in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.521782in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{1.522010in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.522086in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.522922in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.522542in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.523074in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.524061in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.524137in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.524593in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.524365in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.524973in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.526037in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.525885in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.526113in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.526189in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.526265in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.527252in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.527328in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.528392in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.529152in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.529228in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.529608in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.530368in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.531355in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.530672in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.531431in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.531583in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.532647in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.533407in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.533635in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.533711in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.534243in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.534547in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.534699in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.535230in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.535686in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.535838in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.535990in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.536294in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.536978in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.537586in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.538042in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.538346in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.539181in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.539485in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.539941in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.540853in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.541157in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.541841in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.542297in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.542373in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.542904in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.543360in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.544424in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.544576in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.544652in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.545032in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.545564in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.546172in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.546400in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.546475in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.546627in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.546703in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.547387in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.548603in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.549667in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.548907in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.549743in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.551034in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.551110in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.552098in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.551414in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.552326in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.553238in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.552782in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.554301in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.553618in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.554529in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.555289in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.554833in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.555593in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.556581in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.556733in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.556809in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.557569in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.557949in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.558708in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.558556in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.559012in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.560000in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.560152in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.561368in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.560304in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.561444in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.562355in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.562583in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.562963in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.562735in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.563495in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.563723in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.564027in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.564407in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.564787in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.565623in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.566382in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.566610in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.567826in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.567978in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.568130in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.568738in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.569346in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.569270in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.569801in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.569877in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.570409in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.571017in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.571549in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.572233in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.572841in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.572917in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.573373in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.573449in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.574512in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.575652in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.575956in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.576640in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.576792in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.577324in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.577096in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.577779in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.578463in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.578539in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.578691in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.578767in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.579375in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.579907in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.581123in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.582186in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.581882in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.582262in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.582946in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.582794in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.583250in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.583630in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.584466in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.585377in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.584618in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.585529in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.586213in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.586669in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.587277in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.587049in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.587581in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.587733in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.589025in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.589404in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.589936in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.591228in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{1.590088in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.591304in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.591836in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.591532in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{1.592368in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.592444in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{1.593203in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.593279in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.593355in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.593887in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.593583in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.594343in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.595635in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.595711in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.596091in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.596623in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.596699in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.597458in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.596850in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.597686in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.597762in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.598218in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.599054in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.599662in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.599738in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.600042in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.600118in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.600650in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.600953in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.601485in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.602321in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.602397in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.603081in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.603385in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.603537in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.604600in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.603689in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.604752in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.604904in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.605512in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.605816in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.605892in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.607564in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.608172in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.609463in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.609615in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.609767in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.609995in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.610679in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.610755in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.610983in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.611363in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.611743in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.612350in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.612882in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.613490in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.613718in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.613946in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.614022in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.614630in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.614934in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.615010in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.615086in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.615846in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.615998in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.617061in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.617137in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.618429in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.618505in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.618657in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.619189in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.619037in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.619797in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.619873in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.619949in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.620252in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.620936in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.621088in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.621772in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.621924in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.622076in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.622608in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.622760in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.624279in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.624355in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.624431in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.625875in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.626027in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.626103in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.626939in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.626483in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.627167in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.627319in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.627471in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.628230in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.628306in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.628534in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.628990in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.629218in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.630206in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.629370in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.630282in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.630358in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.630890in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.631118in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.631194in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.631574in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.632029in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.632257in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.634233in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.634461in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.634917in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.634689in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.635449in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.636816in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.636892in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.636968in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.637348in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.637424in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.637956in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.639248in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.639627in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.640159in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.640311in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.640463in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.640919in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.641527in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.642439in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.642743in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.643199in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.643426in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.643730in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.645098in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.645174in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.646086in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.645326in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.646314in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.646694in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.647150in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.647985in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.647909in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.648213in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.648289in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.648973in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.649505in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.649733in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.650189in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.650417in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.651860in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.652392in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.652240in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.652924in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.653608in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.654064in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.654140in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.654444in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.655051in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.655735in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.656191in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.656723in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.657331in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.657407in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.658623in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.659154in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.659838in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.660902in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.661054in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.661130in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.661738in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.662042in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.662118in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.662346in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.663105in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.663257in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.664169in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.663485in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.664245in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.664321in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.664853in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.665081in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.665233in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.666145in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.665689in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.666221in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.666752in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.667056in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.667284in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.668196in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.668424in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.668500in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.669108in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.669488in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.669564in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.670248in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.670400in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.670475in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.671463in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.671539in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.671615in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.672299in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.672603in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.673135in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.672907in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.673591in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.674882in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.675566in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.676022in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.676174in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.676858in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.677086in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.677390in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.677922in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.678150in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.678605in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.679061in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.679745in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.680277in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.680049in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.680809in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.681037in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.681949in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.682860in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.682480in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.683012in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.683088in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.684152in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.683620in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.684228in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.684304in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.684836in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.685292in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.685368in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.686203in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.686355in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.687419in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.688255in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.688559in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.688635in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.689471in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.689850in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.689926in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.690534in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.690154in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.690914in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.691598in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.691066in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.692054in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.693042in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.693194in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.693953in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.693574in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.694333in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.695093in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.694865in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.695397in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.695473in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.696157in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.696385in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.697752in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.698360in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.698740in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.698816in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{1.699500in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.699880in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.699956in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.700792in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.700412in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.701020in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.701324in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.702235in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.702311in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.703071in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.703223in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.704363in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.704439in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.705578in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.706110in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.706414in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.706642in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.706718in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.707706in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.707858in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.708618in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.708162in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.708998in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.709301in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.709529in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.709985in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.710973in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.711125in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.711201in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.712569in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.712645in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.712721in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.713025in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{1.713556in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.715456in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{1.715532in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{1.715760in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{1.715988in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{1.716520in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{1.716748in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{1.717811in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{1.718267in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{1.718571in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{1.718875in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{1.718951in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{1.720091in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{1.720167in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{1.720395in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{1.720471in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{1.721230in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{1.721534in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{1.722294in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{1.722446in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{1.722978in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{1.723282in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{1.723358in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{1.724346in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{1.723890in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{1.724574in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{1.724801in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{1.725029in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{1.726093in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{1.727233in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.727385in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.727841in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{1.729816in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{1.729892in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{1.729968in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{1.730044in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{1.730348in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{1.730728in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{1.731032in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.731184in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{1.731640in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.731716in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.732324in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.732855in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{1.733159in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{1.733767in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.733995in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{1.734831in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.735515in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.735971in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.737186in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.737566in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.737794in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.737946in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.738174in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.739086in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.739922in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.740074in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.741593in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.741669in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.741821in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.742809in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.743037in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.743493in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.743949in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.744025in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.744252in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.746304in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.746380in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.747216in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.747292in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.748735in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.749115in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.749723in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.749799in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.750027in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.750483in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.750939in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.751167in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.752382in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.753218in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.753522in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.753598in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.754054in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.754282in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.754434in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.754738in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.755118in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.755270in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.756333in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.756409in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.758157in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.758461in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.758613in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.759069in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.760132in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.761272in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.761348in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.761576in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.762108in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.762412in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.763703in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.763779in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.764159in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.764463in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.765527in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.766819in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.767199in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.767730in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.767882in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.767958in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.769174in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.769402in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.769554in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.770010in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.771377in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.771453in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{1.772441in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{1.772517in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{1.773201in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{1.773657in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.773733in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.774341in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{1.773961in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{1.774645in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.775936in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.776012in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.777228in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.776240in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.777304in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.777380in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.777912in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.778140in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.778824in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.779279in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.779887in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.779583in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.780343in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.781787in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.781863in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.782319in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.782775in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.783990in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.784446in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.785054in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.785966in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{1.786270in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{1.786953in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{1.787105in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.787257in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.787485in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.788473in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.788093in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{1.788701in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.788777in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.790449in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.790752in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.791208in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.791436in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.792576in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.792804in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.793336in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.793488in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.794551in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.795159in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.795311in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.795767in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.796831in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.796451in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.796983in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.797895in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.797363in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.798047in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.798123in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.798426in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.799034in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.800174in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.799338in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.800250in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.801542in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.801618in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.801770in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.803137in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.803213in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.804201in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.803365in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.804277in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.805037in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.805265in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.805493in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.806404in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.806100in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.806632in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.807696in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.807772in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.808304in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.808912in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.808988in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.809596in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.809292in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.810051in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.810203in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.811039in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.811495in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.812179in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.812559in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.813167in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.813243in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.813775in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.814154in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.814838in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.814458in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.815218in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.815370in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.816054in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.816206in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.817042in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.817422in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.818105in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.818409in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.818485in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.819245in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.820841in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.821145in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.821373in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.821904in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.822968in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.822512in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.823044in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.824032in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.824184in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.825248in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.825324in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.825400in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.826083in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.826463in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.826539in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.826919in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.827451in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.828591in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.828971in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.829426in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.829730in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.830566in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.831250in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.830946in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.831706in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.831858in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.831934in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{1.833605in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.833301in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.833681in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{1.834289in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.834897in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.834973in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.835125in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.835885in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.837860in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.838088in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.838316in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.838696in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.838848in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.840292in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{1.840596in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{1.840824in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{1.841127in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.842115in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{1.842267in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{1.843483in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{1.843559in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{1.844775in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{1.845154in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{1.845230in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{1.846066in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{1.846902in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{1.846598in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{1.847282in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{1.847510in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{1.848194in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{1.848498in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{1.849333in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{1.849941in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{1.850093in}{2.533928in}}%
\pgfpathlineto{\pgfqpoint{1.850397in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{1.851613in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{1.851765in}{2.522252in}}%
\pgfpathlineto{\pgfqpoint{1.852221in}{2.475546in}}%
\pgfpathlineto{\pgfqpoint{1.852676in}{2.487223in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{2.487223in}}%
\pgfpathlineto{\pgfqpoint{1.852904in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{2.440517in}}%
\pgfpathlineto{\pgfqpoint{1.853740in}{2.463870in}}%
\pgfpathlineto{\pgfqpoint{1.853816in}{2.463870in}}%
\pgfpathlineto{\pgfqpoint{1.854196in}{2.428841in}}%
\pgfpathlineto{\pgfqpoint{1.854500in}{2.475546in}}%
\pgfpathlineto{\pgfqpoint{1.854880in}{2.463870in}}%
\pgfpathlineto{\pgfqpoint{1.856096in}{2.510575in}}%
\pgfpathlineto{\pgfqpoint{1.855108in}{2.452193in}}%
\pgfpathlineto{\pgfqpoint{1.856172in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{1.856475in}{2.487223in}}%
\pgfpathlineto{\pgfqpoint{1.856779in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{1.856855in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{1.858451in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{1.858527in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{1.859059in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{1.859515in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{1.859591in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{1.860958in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{1.861034in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{1.861490in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.861794in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.863770in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.863846in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.864985in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.865061in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.865137in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.865517in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.865897in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.865973in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.866049in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.866277in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.866961in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.868176in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.867721in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.868252in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.868328in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.868404in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.869468in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.869620in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.869924in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.870532in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.870836in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.871520in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.872279in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.872659in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.872735in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.872963in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.873723in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.873951in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.875015in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.876230in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.876306in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.876458in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.877370in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.877218in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.877522in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.877598in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.878662in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.879801in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.880637in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.880333in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.880789in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.880865in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.881549in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.881701in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.881929in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.882765in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{1.883069in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.883828in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.884208in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.884436in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.884892in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.885196in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.885956in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.885348in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.886336in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.886488in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.886868in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.886716in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.887248in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.887551in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.888539in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.889223in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.889451in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.889603in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.891123in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.891578in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.892946in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{1.893250in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.893782in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.893858in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{1.894010in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{1.894922in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{1.894466in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{1.895150in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{1.896137in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{1.895529in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{1.896289in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.896441in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{1.897201in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{1.898265in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{1.897885in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{1.898341in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.898645in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{1.899632in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{1.900772in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.901076in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{1.901228in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{1.901912in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{1.902748in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{1.903051in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.903431in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{1.904039in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{1.904115in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{1.904571in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{1.905103in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.906243in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{1.907610in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{1.907154in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{1.907686in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{1.908218in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{1.908598in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{1.908750in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{1.910118in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.910270in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.910725in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.911181in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.912397in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.913233in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.913157in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.913461in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.914752in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.914828in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.914904in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.915816in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.915208in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.916044in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.916652in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.916500in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.917108in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.918248in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.918324in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.919767in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.919843in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.920603in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.919995in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.920831in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.921515in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.921363in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.922047in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.922426in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{1.923262in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.923414in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.923718in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.924098in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.924326in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.925542in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.925618in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.927213in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.925770in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.927289in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.927365in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.928733in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.928809in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.929189in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.929265in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.929721in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.930025in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{1.930556in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.930784in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.931772in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.932304in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.932380in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.932988in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.933064in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{1.934507in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.936027in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{1.936483in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{1.936863in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.937243in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.937319in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{1.937623in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{1.938838in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.938914in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.939522in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.939598in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{1.940966in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.941042in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{1.941801in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{1.941953in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.943701in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{1.944841in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.944993in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{1.945752in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{1.945828in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{1.947576in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.947652in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.948108in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.948412in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.949931in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.950463in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.950159in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.950995in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.951375in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.951603in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.951983in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.952287in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.953047in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.953958in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.954034in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.954566in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.954186in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.955174in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.956162in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.956314in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.957150in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.957453in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.957529in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.957909in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.958517in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.959277in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.959733in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.959885in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.960417in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.960949in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.961632in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.962088in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.963304in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.964368in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.964520in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.965431in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.965203in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.965659in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.966191in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.966647in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.966799in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.966951in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.967027in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.967787in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.967939in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.968319in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.968850in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.969838in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.969382in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.969990in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.970142in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.971206in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.970598in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{1.971282in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.971434in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.972574in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.973637in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.973789in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.974549in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.974929in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.975005in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.975309in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.976145in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.977360in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{1.978348in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.978500in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.978652in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.979640in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.979944in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.980779in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.981463in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{1.981235in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{1.982071in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.982147in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.982223in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{1.982375in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.983135in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{1.985338in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.984578in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.985718in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.985794in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.985870in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{1.986402in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{1.987770in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{1.987846in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.988377in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{1.988681in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{1.988757in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{1.989593in}{3.234512in}}%
\pgfpathlineto{\pgfqpoint{1.989745in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{1.989973in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{1.990125in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{1.991113in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{1.991189in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{1.991569in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{1.991873in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{1.992100in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{1.992176in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{1.993392in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.993468in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{1.993620in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{1.993772in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.994228in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{1.995748in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{1.995824in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.995975in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{1.996203in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{1.997419in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{1.997723in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{1.998407in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.998483in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{1.998863in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{1.998787in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{1.999243in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.000382in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{1.999471in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.000458in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.000610in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.002738in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.002890in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.004409in}{2.487223in}}%
\pgfpathlineto{\pgfqpoint{2.004561in}{2.522252in}}%
\pgfpathlineto{\pgfqpoint{2.005093in}{2.428841in}}%
\pgfpathlineto{\pgfqpoint{2.005321in}{2.428841in}}%
\pgfpathlineto{\pgfqpoint{2.007676in}{2.206989in}}%
\pgfpathlineto{\pgfqpoint{2.008208in}{2.230342in}}%
\pgfpathlineto{\pgfqpoint{2.008436in}{2.183636in}}%
\pgfpathlineto{\pgfqpoint{2.008740in}{2.218666in}}%
\pgfpathlineto{\pgfqpoint{2.009044in}{2.183636in}}%
\pgfpathlineto{\pgfqpoint{2.008968in}{2.242018in}}%
\pgfpathlineto{\pgfqpoint{2.009728in}{2.230342in}}%
\pgfpathlineto{\pgfqpoint{2.009804in}{2.230342in}}%
\pgfpathlineto{\pgfqpoint{2.010944in}{2.288724in}}%
\pgfpathlineto{\pgfqpoint{2.011020in}{2.277048in}}%
\pgfpathlineto{\pgfqpoint{2.011172in}{2.253695in}}%
\pgfpathlineto{\pgfqpoint{2.011779in}{2.312077in}}%
\pgfpathlineto{\pgfqpoint{2.013527in}{2.440517in}}%
\pgfpathlineto{\pgfqpoint{2.013907in}{2.405488in}}%
\pgfpathlineto{\pgfqpoint{2.013755in}{2.452193in}}%
\pgfpathlineto{\pgfqpoint{2.014591in}{2.452193in}}%
\pgfpathlineto{\pgfqpoint{2.015882in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{2.015958in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.016034in}{2.533928in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.016642in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.017858in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.017934in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.019150in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.019225in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.019681in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.020213in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.020897in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.021353in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.022873in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.023100in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.023025in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.023936in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.024164in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.025152in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.025228in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.025304in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.025760in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.026140in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.026975in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.026520in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.027279in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.027355in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.028799in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.028951in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.029179in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.029711in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.029787in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.030926in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.031002in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.031534in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.031914in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.033282in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.033510in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.034574in}{3.257865in}}%
\pgfpathlineto{\pgfqpoint{2.035257in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.034877in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{2.035713in}{3.234512in}}%
\pgfpathlineto{\pgfqpoint{2.036321in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{2.036625in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.036929in}{3.257865in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{3.257865in}}%
\pgfpathlineto{\pgfqpoint{2.037157in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{2.038145in}{3.234512in}}%
\pgfpathlineto{\pgfqpoint{2.038828in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{2.038600in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.039284in}{3.246188in}}%
\pgfpathlineto{\pgfqpoint{2.040120in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.039436in}{3.257865in}}%
\pgfpathlineto{\pgfqpoint{2.040500in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.041564in}{3.281218in}}%
\pgfpathlineto{\pgfqpoint{2.041640in}{3.246188in}}%
\pgfpathlineto{\pgfqpoint{2.042096in}{3.257865in}}%
\pgfpathlineto{\pgfqpoint{2.042627in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.043691in}{3.281218in}}%
\pgfpathlineto{\pgfqpoint{2.044755in}{3.234512in}}%
\pgfpathlineto{\pgfqpoint{2.043995in}{3.292894in}}%
\pgfpathlineto{\pgfqpoint{2.044831in}{3.246188in}}%
\pgfpathlineto{\pgfqpoint{2.045819in}{3.281218in}}%
\pgfpathlineto{\pgfqpoint{2.045591in}{3.234512in}}%
\pgfpathlineto{\pgfqpoint{2.045895in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{2.046730in}{3.281218in}}%
\pgfpathlineto{\pgfqpoint{2.047566in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.047642in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.048402in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.048554in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.050150in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.050225in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.050605in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.050833in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.052353in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.052429in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.052505in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.052809in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.053265in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.053721in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{2.054025in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.054328in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.055392in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.054556in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.055620in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.055696in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.057520in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.057748in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.058203in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.058583in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.059419in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.059495in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.059799in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.060787in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.061699in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.062838in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.062914in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.063522in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.063750in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.064890in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.065422in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.065650in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.065953in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.066713in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.066105in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.067017in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.067093in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.067625in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.068233in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.069449in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.069676in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.069904in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.070512in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.071804in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.071880in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.072640in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.072716in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.072792in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.072944in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.073627in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.074311in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.074843in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.075299in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.075679in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.075831in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.076895in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.076971in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.077047in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.077275in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.078034in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.079098in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.079174in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.079554in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.080162in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.081150in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.081225in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.081453in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.082289in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.082593in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.083429in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.084341in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.084493in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.084569in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.085252in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.085025in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.085480in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.086392in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.086696in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.086772in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.087456in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.087608in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.088824in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.089051in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.089355in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.089431in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.089811in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.090495in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.090039in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.090951in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.092243in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.092395in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.093230in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{2.092699in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.093306in}{3.257865in}}%
\pgfpathlineto{\pgfqpoint{2.093382in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.094142in}{3.292894in}}%
\pgfpathlineto{\pgfqpoint{2.094446in}{3.234512in}}%
\pgfpathlineto{\pgfqpoint{2.094826in}{3.257865in}}%
\pgfpathlineto{\pgfqpoint{2.094978in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.095358in}{3.246188in}}%
\pgfpathlineto{\pgfqpoint{2.096498in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.096725in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.097561in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.097789in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.098853in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.099385in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.099081in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.099993in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.101664in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.102196in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.102348in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.103640in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.103716in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.103792in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.104551in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.104627in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.106299in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.106375in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.106451in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.106983in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.108350in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.108502in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.108958in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.109186in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.109414in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.110402in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.110934in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.110706in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.111390in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.111770in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.111618in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.112453in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.112681in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{2.113441in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.113973in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.114201in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.114581in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.114809in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{2.116100in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.116176in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.116860in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.117848in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.118152in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.119368in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.119520in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.119596in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.120583in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.120811in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.121419in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.121951in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{2.122483in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.123015in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.123850in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.124154in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{2.124230in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.124990in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.125066in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.125370in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.125750in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.125902in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.127118in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.127877in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.128257in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.128409in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.128941in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.129321in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.129473in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.130461in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.129929in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.130537in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.130689in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.131752in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.130841in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.132132in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.133044in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.132360in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.133272in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.133500in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.133804in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.134336in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.134868in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.135400in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.135475in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.136387in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.136463in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.137603in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.137755in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.138287in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.138819in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.140110in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.140186in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.140490in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.140794in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.141174in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.141250in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.142390in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.142466in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.143985in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.144061in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.144897in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.145809in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.146189in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.146265in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.146949in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.146417in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.147328in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.147936in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.147556in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.148544in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.148848in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.149760in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.150292in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.150596in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.150672in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.151355in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.151887in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.152723in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.152799in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.153787in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.153863in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.153939in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.154167in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.155002in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.155078in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.155382in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.156066in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.156294in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.156446in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.156750in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.157130in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.158422in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.158498in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.158650in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.159181in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.159257in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.160093in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.160169in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.161157in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.161309in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.161689in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.162449in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.162676in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.163284in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.163436in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.165032in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.165108in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.165336in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.166020in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.167387in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.168907in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.169059in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.169135in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.170350in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.169363in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.170426in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.171490in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.170730in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.171566in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.171642in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.171718in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.172098in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.172630in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.173010in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.173618in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.173694in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.173770in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.174377in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.174985in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.175517in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.175897in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.177037in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.177113in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.177341in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.177949in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.178100in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.179240in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.180228in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.180076in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.180304in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.181672in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.181748in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.181975in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.182431in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.182583in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.182659in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.183647in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.183799in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.183875in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.184863in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.185623in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.186002in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.186838in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.187142in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.187598in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.188434in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.188586in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.188814in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.189498in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.189574in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.189953in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.189725in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.190637in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.191929in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.192005in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{2.192841in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.192917in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.192993in}{2.533928in}}%
\pgfpathlineto{\pgfqpoint{2.193828in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.193904in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.194056in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.194284in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.194816in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.194892in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.195044in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{2.195728in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.195880in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.195956in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.197248in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.197324in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.197400in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.198083in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.198159in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.199375in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.199603in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.200059in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.200895in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.201199in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.202034in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.203554in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.204314in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.204770in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.204846in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.205757in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.205074in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.205909in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.206213in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.206517in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.206973in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.207049in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.207429in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.208417in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.208493in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.209328in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.209404in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.210848in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.211000in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.211304in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.211532in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.212368in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.212672in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.213051in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.213203in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.213887in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.214039in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.214115in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.215407in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.216699in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.217458in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.217154in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.217686in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.217838in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.218674in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.218218in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.218826in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.218902in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.219282in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.219814in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.220498in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.220877in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.221485in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.221257in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.222017in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.223081in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.223233in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.223309in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.224904in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.226120in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.226348in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.227184in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.227336in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.227412in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.228324in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.228475in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.229691in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.229767in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.230071in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.230679in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.231439in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.230907in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.231591in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.231971in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.231819in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.232502in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.233642in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.234858in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.234934in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.235770in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.235846in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.236985in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.237061in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.237213in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.238125in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.238201in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.239037in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.239265in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.240328in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.240480in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.240556in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.241012in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.241316in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.241620in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.241696in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.242988in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.243064in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.243975in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.244051in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.245039in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.244279in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.245191in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.245267in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.245799in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.246179in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.247395in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.246331in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.247623in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.247775in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.248686in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.248914in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.249522in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.249598in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.249978in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.250130in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.250586in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.251346in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.251574in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.252333in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.253397in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.253625in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.253701in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.254233in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.254613in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.254689in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.254765in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.256132in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.256284in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.257196in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.258184in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.257348in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.258336in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.259020in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.259248in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.259855in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.260615in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.260691in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.260843in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.261603in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.261679in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.262211in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.262363in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.263730in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.263806in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.263882in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.263958in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.264490in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.264946in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.265022in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.265402in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.265706in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.266162in}{2.510575in}}%
\pgfpathlineto{\pgfqpoint{2.266846in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.266922in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.267681in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{2.267833in}{2.510575in}}%
\pgfpathlineto{\pgfqpoint{2.268137in}{2.463870in}}%
\pgfpathlineto{\pgfqpoint{2.268289in}{2.533928in}}%
\pgfpathlineto{\pgfqpoint{2.269049in}{2.487223in}}%
\pgfpathlineto{\pgfqpoint{2.270265in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{2.269201in}{2.475546in}}%
\pgfpathlineto{\pgfqpoint{2.270493in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.270569in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.272088in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.272164in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.273000in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.273076in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.273532in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.273760in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.275203in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.275355in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.276191in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.276267in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.277179in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.277331in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.278015in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.278243in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.278319in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.278699in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.279838in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.279914in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.279990in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.280446in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.280598in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.281890in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.281966in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.283485in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.284093in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.284549in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.285461in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.285613in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{2.287512in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.287588in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.287664in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.289184in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.289412in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.289716in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.290172in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.291235in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.291311in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.291387in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.292451in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.292603in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.293895in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.294730in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.295034in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.295186in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.296402in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.296478in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.297238in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.297466in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.298681in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.298757in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.298833in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.299897in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.300049in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.300809in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.301113in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.301189in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.301569in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.301949in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.302328in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.303088in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.303164in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.303468in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.304152in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.304228in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.306355in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.306431in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.306659in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.306963in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.307419in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.308711in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.308787in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.309926in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.310382in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.310686in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.310990in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.311066in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.311294in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.311902in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.313042in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.313270in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.313346in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.313877in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.314029in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.314257in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.314561in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.315397in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.315853in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.316537in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.316841in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.317297in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.317525in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.317828in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.319652in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.319728in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.321248in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.321324in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.321931in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.322159in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.322235in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.322995in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.323375in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.324439in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.324515in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.325578in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.325806in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.326794in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.327098in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.327402in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.327706in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.327858in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.329150in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.329225in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.330289in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.330517in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.331277in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.331505in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.332265in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.333100in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.332569in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.333328in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.333404in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.333860in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.334164in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.334316in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.335760in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.335912in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.336748in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.336824in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.337735in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.338039in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.338191in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.338343in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.338495in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.339179in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.340471in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.340623in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.340775in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.341306in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.341458in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.341914in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.342522in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.342826in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.343358in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.343434in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.343662in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.344422in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.344725in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.344877in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.345865in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.346929in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.347005in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.347461in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.348373in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.348904in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.349284in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.350044in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.349588in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.350576in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.350728in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.351260in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.350880in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.351564in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.352551in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.352703in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.352779in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.353007in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.353919in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.354375in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.354907in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.354983in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.355135in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.355211in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.355439in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.355971in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.356047in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.356199in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.356275in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.357110in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.357186in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.357794in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.358098in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.358174in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.358478in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.359314in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.359390in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.360681in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.360909in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.360985in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.361137in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.361669in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.362049in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.362961in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.363341in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.364176in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.364025in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.364328in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.364404in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.365164in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.365392in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.365468in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.366684in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.367520in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.366912in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.367748in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.367975in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.368583in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.368887in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.369951in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.369267in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.370027in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.370103in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.370483in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.370635in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.371243in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.371319in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.371775in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.373598in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.373674in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.374206in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.374662in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.374738in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.375270in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.374966in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.375650in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.376257in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.376713in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.377777in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.377549in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.377853in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.378005in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.378917in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.378689in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.378993in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.379069in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.379525in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.380208in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.380284in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.380968in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.381348in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.382488in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.382564in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.383096in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.383400in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.383703in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.384919in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.385223in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.385831in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.386059in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.387275in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.386743in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.387350in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.387426in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.388186in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.388262in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.389478in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.389554in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.390010in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.390694in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.391377in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.391605in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.391833in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.393277in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.393505in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.393961in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.394113in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.394265in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.395176in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.395404in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.395480in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.396012in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.396316in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.396620in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.397304in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.397608in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.397684in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.397760in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.398140in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.398672in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.399355in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.399279in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.399507in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.400419in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.400647in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.400723in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.400799in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.401255in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.401635in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.401787in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.403002in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.403154in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.403990in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.404446in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.405130in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.405510in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.405662in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.405966in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.406042in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.406650in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.407105in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.407789in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.407333in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.408245in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.409385in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.409841in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.409993in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.410449in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.411588in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.411664in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.411740in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.412576in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.413488in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.413944in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.415235in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.415539in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.416299in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.417135in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.417439in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.417515in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.417971in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.418350in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.419946in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.420174in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.420402in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.421998in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.422301in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.423973in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.424505in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.424733in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.426176in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.426556in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.426784in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.427164in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.427240in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.427696in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.428456in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.428532in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.429824in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.429900in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.431495in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.431951in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.432407in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.434762in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.435218in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.435522in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.435826in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.435902in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.436814in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.437118in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.437877in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.438941in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.439017in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.439169in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.439473in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.439701in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.440689in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.440841in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.441904in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.440993in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.442056in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.442132in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.442892in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.443120in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.444336in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.444412in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.444488in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.446387in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.446463in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.447299in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.447603in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.448591in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.448971in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.450186in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.450566in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.450870in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.451174in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.452466in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.452694in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.453909in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.454061in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.454593in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.454973in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.455125in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.455201in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.455581in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.456113in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.456189in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.457100in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.456721in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.457404in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.457632in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.458468in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.458544in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.459532in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.459608in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.459760in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.460520in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.462039in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.462115in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.463407in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.463483in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.464243in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.464395in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.465154in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.465534in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.465610in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.466598in}{2.533928in}}%
\pgfpathlineto{\pgfqpoint{2.466826in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.466902in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.467358in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{2.467814in}{2.533928in}}%
\pgfpathlineto{\pgfqpoint{2.468953in}{2.487223in}}%
\pgfpathlineto{\pgfqpoint{2.468042in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.469029in}{2.510575in}}%
\pgfpathlineto{\pgfqpoint{2.469105in}{2.510575in}}%
\pgfpathlineto{\pgfqpoint{2.469789in}{2.475546in}}%
\pgfpathlineto{\pgfqpoint{2.469561in}{2.533928in}}%
\pgfpathlineto{\pgfqpoint{2.470169in}{2.522252in}}%
\pgfpathlineto{\pgfqpoint{2.470245in}{2.522252in}}%
\pgfpathlineto{\pgfqpoint{2.470853in}{2.475546in}}%
\pgfpathlineto{\pgfqpoint{2.471461in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{2.471689in}{2.522252in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{2.475546in}}%
\pgfpathlineto{\pgfqpoint{2.472449in}{2.487223in}}%
\pgfpathlineto{\pgfqpoint{2.473512in}{2.440517in}}%
\pgfpathlineto{\pgfqpoint{2.473588in}{2.463870in}}%
\pgfpathlineto{\pgfqpoint{2.474044in}{2.440517in}}%
\pgfpathlineto{\pgfqpoint{2.474728in}{2.487223in}}%
\pgfpathlineto{\pgfqpoint{2.475032in}{2.463870in}}%
\pgfpathlineto{\pgfqpoint{2.475412in}{2.533928in}}%
\pgfpathlineto{\pgfqpoint{2.475640in}{2.510575in}}%
\pgfpathlineto{\pgfqpoint{2.476551in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{2.475868in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{2.476855in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.477387in}{2.522252in}}%
\pgfpathlineto{\pgfqpoint{2.477615in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.477767in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{2.479135in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.478071in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.479211in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{2.479287in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.479819in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.480047in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.481794in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.481870in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.482706in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.482858in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.483466in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.483542in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.484985in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.485745in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.486049in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.486429in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.487189in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.487949in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.487417in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.488100in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.488176in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.488708in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.488936in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.489164in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.490076in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.490152in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.490456in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.491064in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.491292in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.491824in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.491900in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.493267in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.493343in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.495699in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{2.495775in}{3.246188in}}%
\pgfpathlineto{\pgfqpoint{2.496534in}{3.327923in}}%
\pgfpathlineto{\pgfqpoint{2.496610in}{3.327923in}}%
\pgfpathlineto{\pgfqpoint{2.497218in}{3.316247in}}%
\pgfpathlineto{\pgfqpoint{2.498206in}{3.409658in}}%
\pgfpathlineto{\pgfqpoint{2.498282in}{3.409658in}}%
\pgfpathlineto{\pgfqpoint{2.498966in}{3.456364in}}%
\pgfpathlineto{\pgfqpoint{2.498586in}{3.397982in}}%
\pgfpathlineto{\pgfqpoint{2.499346in}{3.421334in}}%
\pgfpathlineto{\pgfqpoint{2.500181in}{3.444687in}}%
\pgfpathlineto{\pgfqpoint{2.500561in}{3.374629in}}%
\pgfpathlineto{\pgfqpoint{2.500789in}{3.397982in}}%
\pgfpathlineto{\pgfqpoint{2.501473in}{3.339600in}}%
\pgfpathlineto{\pgfqpoint{2.501625in}{3.362952in}}%
\pgfpathlineto{\pgfqpoint{2.501701in}{3.362952in}}%
\pgfpathlineto{\pgfqpoint{2.502461in}{3.304570in}}%
\pgfpathlineto{\pgfqpoint{2.502993in}{3.316247in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{3.327923in}}%
\pgfpathlineto{\pgfqpoint{2.503676in}{3.281218in}}%
\pgfpathlineto{\pgfqpoint{2.503828in}{3.281218in}}%
\pgfpathlineto{\pgfqpoint{2.503904in}{3.281218in}}%
\pgfpathlineto{\pgfqpoint{2.504740in}{3.246188in}}%
\pgfpathlineto{\pgfqpoint{2.504968in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{2.505044in}{3.292894in}}%
\pgfpathlineto{\pgfqpoint{2.505652in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.505804in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.507324in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.508007in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.508235in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.509679in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.509755in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.509983in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.510667in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.511806in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.511882in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.511958in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.513250in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.513326in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.514010in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.514238in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.514542in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.514998in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.515377in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.515985in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.516669in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.516897in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.517201in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.517505in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.518721in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.518949in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.520012in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.520164in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.520316in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.520848in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.521000in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.521076in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.521608in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.522292in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.522520in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.522672in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.523127in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.522900in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.523659in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.523811in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.525863in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.525939in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.526395in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.526775in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.527990in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.528218in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.528446in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.529130in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.529206in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.529738in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.530194in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.530498in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.531485in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.531561in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.531637in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.532245in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.533765in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.533841in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.534600in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.534676in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.535436in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.535664in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.535968in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.536576in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.536652in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.537868in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.537944in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.538475in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.538703in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.540603in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.540679in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.541439in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.541667in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.541743in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.542426in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.542882in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.543794in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.543870in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.544250in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.544554in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.545694in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.545770in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.547365in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.547441in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.548201in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.548353in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.548505in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.548885in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.549265in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.549645in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.549797in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.550404in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.550632in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.551772in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.550860in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.551848in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.551924in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.553140in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.554279in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.555267in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.554887in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.555343in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.556483in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.556559in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.557015in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.557547in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.558002in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.558534in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.559826in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.559902in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.561042in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.560054in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.561270in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.561422in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.562029in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.562105in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.562181in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.562257in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.563169in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.564233in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.563397in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.564309in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.564385in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.565069in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.565221in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.565676in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.566056in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.566284in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.566360in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.567348in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.566512in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.567424in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.567652in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.568488in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.568564in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.569627in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.569172in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.569779in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.570995in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.571223in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.572135in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.572211in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.572287in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.572819in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.573123in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.574642in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.574870in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.575402in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.575706in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.576846in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.576922in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.577074in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.578441in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.578517in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.579125in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.579429in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.581100in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.581252in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.581328in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.583456in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.583532in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.583608in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.584216in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.584368in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.584672in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.585051in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.585431in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.585507in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.585735in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.586267in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.586343in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.586495in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.586723in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.587331in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.587483in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.587559in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.588015in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.588547in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.589762in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.589838in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.589990in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.591054in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.590902in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.591206in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.591510in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.592270in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.592574in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.593409in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.593637in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.594701in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.593789in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.594777in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.594853in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.595613in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.595461in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.595765in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.595841in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.595993in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.596373in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.596600in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.596676in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.596828in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.598272in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.599260in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.599564in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.599640in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.599716in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.600627in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.601767in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.601995in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.602527in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.602831in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.603895in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.603135in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.604123in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.604426in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.604806in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.605186in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.606478in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.607086in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.607542in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.607998in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.608605in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.609973in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.610049in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.610961in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.611037in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.611265in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.612176in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.613316in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.614380in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.614456in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.615064in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.615596in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.615672in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.616127in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.616659in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.617723in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.617875in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.618027in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.618255in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.619243in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.619623in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.620306in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.620382in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.620762in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.621218in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.621370in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.621598in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.622282in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.622358in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.623422in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.623498in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.624485in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.624561in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.625245in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.624865in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.625701in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.625929in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.626841in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.627752in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.627980in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.628132in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.628968in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.629956in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.630032in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.630868in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.630336in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.631020in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.631172in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.632007in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.631551in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.633831in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.633983in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.634059in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.634439in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.634819in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.635730in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.635275in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.635806in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.636110in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.637554in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.637630in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.638162in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.638314in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.640213in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.640441in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.640821in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.640897in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.642113in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.641125in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.642189in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.642265in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.642645in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.643025in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.643480in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.643708in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.644012in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.645988in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.646064in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.648039in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.648267in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.648571in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.649027in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.649711in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.649407in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.650091in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.650623in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.651154in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.652522in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.652598in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.652826in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.653358in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.655105in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.655257in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.656017in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.656169in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.656701in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.657461in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.658145in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.657841in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.658525in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.660196in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.660272in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.660348in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.660956in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.661032in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.662096in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.661412in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.662400in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.662475in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.663159in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.663311in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.663615in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.664527in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.665287in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.665667in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.665819in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.665971in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.666654in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.668250in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.668478in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.668554in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.669542in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.669694in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.669770in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.671365in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.671669in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.671593in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.672429in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.672505in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.673037in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.673493in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.673645in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.674936in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.675012in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.675544in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.675924in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.676000in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.676304in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.676608in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.678127in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.678203in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.678963in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.679039in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.680027in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.679267in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.680407in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.680483in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.680863in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.681015in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.681471in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.682686in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.682762in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.682990in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.683902in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.684054in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.686257in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.686333in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.687777in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.687929in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.688005in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.689297in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.690132in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.689449in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.690360in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.691728in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.691804in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.691880in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.692716in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.692792in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.694691in}{2.510575in}}%
\pgfpathlineto{\pgfqpoint{2.694919in}{2.487223in}}%
\pgfpathlineto{\pgfqpoint{2.695831in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.696059in}{2.510575in}}%
\pgfpathlineto{\pgfqpoint{2.696135in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{2.696895in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.698490in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.698566in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.701074in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.701150in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.701225in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.701985in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.702061in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.702137in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.703201in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.703429in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.703581in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.705025in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.705252in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.705708in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.705784in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.705860in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.706620in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.706848in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.708140in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.708444in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.708672in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.709051in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.709203in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.709507in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.710191in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.710647in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.711559in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.711635in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.712471in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.713990in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.714294in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.714674in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.714978in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.716270in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.716498in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.717181in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.717257in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.718625in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.719005in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.719309in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.720676in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.720828in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.720904in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.721512in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.721740in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.722500in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.722880in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.723260in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.723640in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.723868in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.723944in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.724248in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.724779in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.725083in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.724931in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.725919in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.725995in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.726299in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{2.726375in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.726983in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.727819in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.727439in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.728047in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.728123in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.728958in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.728502in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.729186in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.729338in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.730706in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.731542in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.730934in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.731618in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.732681in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.732757in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.732909in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.732985in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.733669in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.733745in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.734505in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.734201in}{3.246188in}}%
\pgfpathlineto{\pgfqpoint{2.734885in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.735417in}{3.257865in}}%
\pgfpathlineto{\pgfqpoint{2.736025in}{3.234512in}}%
\pgfpathlineto{\pgfqpoint{2.737924in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.738000in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.738760in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.738912in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.739064in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.740279in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.740355in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.740735in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.741115in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.741191in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.742635in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.743243in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.743699in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.743926in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.744306in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.744686in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.745750in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.745826in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.747194in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.747270in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.747498in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.748181in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.749473in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.750841in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.750917in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.751373in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.751904in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.752512in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.752740in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.752892in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.752968in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.753804in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.754184in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.754260in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.755172in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.755248in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.756539in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.756615in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.756995in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.757147in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.757527in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.757603in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.758059in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.757831in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.758591in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.759654in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.759730in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.759806in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.760490in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.760566in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.760870in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.761326in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.761402in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.761478in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.761858in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.762390in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.763377in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.763681in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.763833in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.764061in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.764365in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.764821in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.765049in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.766265in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.766417in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.766949in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.767252in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.768468in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.768620in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.768848in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.769684in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.770596in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.769912in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.770748in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.770824in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.771127in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.772115in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.772191in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.772343in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.772875in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.774395in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.774471in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.774699in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.775230in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.775306in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.775686in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.775990in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.776294in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.776674in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.777434in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.777966in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.778194in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.778498in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.778574in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.779029in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.779333in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.779485in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.780625in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.780853in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.781005in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.781385in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.783208in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.783284in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.784652in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.784804in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.785108in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.785412in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.785488in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.786627in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.786703in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.787159in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.787843in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.788527in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.788071in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.788907in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.789059in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.790047in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.789287in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.790275in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.790350in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.790730in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.791186in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.791262in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.791642in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.792250in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.793466in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.793542in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.794301in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{2.793770in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.794453in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.794529in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{2.794909in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.795517in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.796353in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.796733in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.797873in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{2.797949in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.798480in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.798860in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.798936in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.799468in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.799848in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.800228in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.800912in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{2.800684in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{2.801216in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.802583in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{2.801444in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.802735in}{2.510575in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.804711in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{2.804863in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.805015in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.806154in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{2.805167in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{2.806230in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.806306in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{2.807522in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.806610in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.807598in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.807674in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.809118in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.809270in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.809801in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.810105in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.810333in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.810789in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.811169in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.812461in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.812537in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.812613in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.812689in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.813297in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.813525in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.814208in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.813752in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.814588in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.815120in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.815728in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.815804in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.816792in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.816260in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.816944in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.818235in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.818311in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.818995in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.819223in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.819831in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.819375in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.820363in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.820439in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.821123in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.821426in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.822946in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.823098in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.823554in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.825074in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.825301in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.825757in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.825909in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.826897in}{3.234512in}}%
\pgfpathlineto{\pgfqpoint{2.827049in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.827125in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.827809in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{2.828037in}{3.234512in}}%
\pgfpathlineto{\pgfqpoint{2.828113in}{3.234512in}}%
\pgfpathlineto{\pgfqpoint{2.828721in}{3.257865in}}%
\pgfpathlineto{\pgfqpoint{2.829252in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.829328in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{2.830088in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.830240in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.831760in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.831836in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.833127in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.833583in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.834191in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.834571in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.834343in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.835255in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.835331in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.835407in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.835635in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.836395in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.836471in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.836699in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.837078in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.837458in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.837534in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.838750in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.838826in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.838902in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.840118in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.839130in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.840194in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.840498in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.840650in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.841105in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.841181in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.842169in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.841409in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.842245in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.842625in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.842929in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.843233in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.843613in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.844373in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.844600in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.844525in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.845284in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.846196in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.846424in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.846500in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.846652in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.847412in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.848475in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.848627in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.848703in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.849387in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.849615in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.849691in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.849919in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.850983in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.851135in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.851591in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.852047in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.853338in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.853414in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.854554in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.855694in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.856985in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.857973in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.857593in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{2.858049in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{2.858353in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.859341in}{3.246188in}}%
\pgfpathlineto{\pgfqpoint{2.859569in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{2.860176in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{2.860328in}{3.257865in}}%
\pgfpathlineto{\pgfqpoint{2.861772in}{3.386305in}}%
\pgfpathlineto{\pgfqpoint{2.862836in}{3.362952in}}%
\pgfpathlineto{\pgfqpoint{2.862076in}{3.397982in}}%
\pgfpathlineto{\pgfqpoint{2.862912in}{3.374629in}}%
\pgfpathlineto{\pgfqpoint{2.862988in}{3.374629in}}%
\pgfpathlineto{\pgfqpoint{2.863368in}{3.397982in}}%
\pgfpathlineto{\pgfqpoint{2.863748in}{3.339600in}}%
\pgfpathlineto{\pgfqpoint{2.863975in}{3.362952in}}%
\pgfpathlineto{\pgfqpoint{2.864735in}{3.304570in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{3.339600in}}%
\pgfpathlineto{\pgfqpoint{2.865191in}{3.351276in}}%
\pgfpathlineto{\pgfqpoint{2.865799in}{3.304570in}}%
\pgfpathlineto{\pgfqpoint{2.867319in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.867395in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.867471in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.868838in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.868914in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.869370in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.869826in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.869902in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.870054in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.870586in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.870738in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.871270in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.870890in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.871725in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.871801in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.871877in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.872789in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.872865in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.873321in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.873701in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.873929in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.874993in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.875145in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.875297in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.875980in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.876132in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.876512in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.877500in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.877576in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.878184in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.878412in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.879627in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.879779in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.880083in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.879931in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.880615in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.880919in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.881755in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.883123in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.883502in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.883882in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.883958in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.884414in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.885250in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.885630in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.885706in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.886162in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.886846in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.887150in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.887225in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.887757in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.888289in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.889201in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.888973in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.889353in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.889429in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.890265in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.890113in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.890493in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.891025in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.890645in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.891632in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.892620in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.892772in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.892848in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.893380in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.893836in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.893988in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.894064in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.895203in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.895811in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.896343in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.897559in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.898775in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.898850in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.899078in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{2.899610in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.899686in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.899838in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.899990in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.900674in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.900750in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.900826in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.901434in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.901586in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.902877in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.903105in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.903409in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.903713in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.903865in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.904929in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.905081in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.906145in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.905385in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.906221in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.906904in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.906449in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.907056in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.907360in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.907512in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.907968in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.909184in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.909260in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.909868in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.910096in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.910248in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.910324in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.910779in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.911007in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.912375in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.912527in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.912603in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.914047in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.915110in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.914578in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.915186in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.915338in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.916098in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.915490in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.916478in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.916630in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.917010in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.917390in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{2.918985in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.919213in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.919745in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.919897in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.919973in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.920049in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.920581in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.920809in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.922328in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.922404in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.923392in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.923468in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.923544in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.924456in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.924152in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.924608in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.925064in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.925292in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.925672in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.925748in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.926355in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{2.926659in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.927191in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.927951in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.928103in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.928635in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.928787in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.929775in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.928939in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.929850in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.929926in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{2.931218in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.932206in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.931978in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.932358in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.933574in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.934561in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.934789in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.934865in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.935701in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.935853in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.936461in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.936993in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.937069in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.937828in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.938132in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.940032in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.940184in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.940564in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.940944in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{2.942007in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.942083in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.942159in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.942311in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.942919in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.944211in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.945047in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.945350in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.945426in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.946110in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.946262in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.947402in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.947554in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.947630in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{2.947858in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{2.948314in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.948466in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.948542in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.950289in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.950441in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.950669in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.951049in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.950973in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.951733in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.952873in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.952949in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.954544in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.954848in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.955684in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.955760in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.956140in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.956975in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.957203in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{2.958267in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.958343in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.958875in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.959179in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.960471in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{2.960547in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.960850in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.961154in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.962370in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{2.962446in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.962522in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{2.962978in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.963054in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.963130in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{2.963282in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.963966in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.964042in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.964194in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{2.964346in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{2.965105in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.965181in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{2.965485in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{2.966017in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{2.966169in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{2.967689in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{2.967765in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{2.968373in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.968525in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.970272in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.970424in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.971032in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.971184in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.971260in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{2.972475in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.972551in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{2.972855in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{2.973159in}{2.545605in}}%
\pgfpathlineto{\pgfqpoint{2.973463in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{2.973615in}{2.522252in}}%
\pgfpathlineto{\pgfqpoint{2.974071in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{2.974527in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{2.976123in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.976199in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{2.978022in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.978098in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.978554in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{2.979010in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.980225in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{2.981061in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.981365in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.982581in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.982657in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.983645in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.984100in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.984480in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.984632in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.985544in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.985848in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.986684in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{2.986228in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.986912in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.987975in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{2.987292in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.988051in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.988127in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{2.988887in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{2.988583in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.989343in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{2.990255in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.990559in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{2.991926in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.992002in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.992686in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{2.992382in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{2.993066in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{2.994586in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.994814in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{2.995650in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.995801in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.996637in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{2.997017in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.997093in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.997701in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.998005in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{2.998613in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{2.998841in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{2.999069in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{2.999145in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.000512in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.000588in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.000664in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.001196in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.001272in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.002564in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.002640in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.002792in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.003020in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.003400in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.004387in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.003551in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.004539in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.005527in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.004995in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.005603in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.005679in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.006971in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.005907in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.007047in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.007123in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.008642in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.008718in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.010846in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{3.010998in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{3.011681in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{3.011833in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{3.011985in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{3.012137in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{3.012745in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{3.012821in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{3.014797in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.014873in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.015025in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.016392in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.016468in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.017228in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.017380in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.018824in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{3.018900in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{3.019279in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{3.019811in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{3.019887in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{3.020419in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{3.020191in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{3.020875in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{3.023154in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.023230in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.023762in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.023914in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.025586in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.025738in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.026042in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.026574in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.026953in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.027485in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.028321in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.027637in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.028701in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.030297in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.030904in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.031132in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.031284in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.032272in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.032500in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.032728in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.033032in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.033488in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.033868in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.034400in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.034475in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.034703in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.035235in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.035387in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.036147in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.036907in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.037135in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.037667in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.038958in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.040098in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.040174in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.040250in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.041770in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.041846in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.041922in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.042453in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.042529in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.043821in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.044201in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{3.044125in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{3.044733in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{3.046176in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{3.046252in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{3.046632in}{3.211159in}}%
\pgfpathlineto{\pgfqpoint{3.047240in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{3.047544in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{3.047772in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{3.048076in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{3.049596in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.049672in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.050355in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.050431in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.050507in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.050659in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.050963in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.051039in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.052255in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.052483in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.052939in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.053091in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.054078in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{3.054306in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.054838in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.054762in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{3.055218in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{3.055294in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{3.055902in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.056282in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{3.056434in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{3.057194in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.057346in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.057498in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.058105in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.058181in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.058409in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.058561in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.058941in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.060157in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.060233in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.060385in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.061373in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.060537in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.061676in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.062056in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.062360in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.062740in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.062816in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.063880in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.066007in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{3.066083in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.066159in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.067299in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{3.067375in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{3.067527in}{2.674045in}}%
\pgfpathlineto{\pgfqpoint{3.068059in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{3.068439in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{3.068591in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{3.068819in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{3.069199in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.069350in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.070414in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.069654in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{3.070490in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.070566in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.071934in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.072010in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.072466in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.072998in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.073985in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.074137in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.074213in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.074745in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.075277in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.075353in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.075961in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.076569in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.076645in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.077252in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.077480in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.077632in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.079456in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.079608in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.080064in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.080292in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.081659in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{3.081735in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{3.082039in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.082495in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{3.082723in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{3.083407in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{3.083483in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{3.083787in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{3.085002in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.084319in}{3.176130in}}%
\pgfpathlineto{\pgfqpoint{3.085078in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{3.085154in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{3.086978in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.087054in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.087130in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.087738in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.087814in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.089105in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.089181in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.089561in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.089713in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.090929in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.091081in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.091157in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.092145in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.091689in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.092221in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.092373in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.092980in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.093056in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.093588in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.093436in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.094196in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.095488in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.096096in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.096400in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.097159in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.097843in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.097919in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.098375in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.099515in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.099591in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.100350in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.100047in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.100654in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.101642in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.100806in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.101718in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.102022in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.102478in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.102630in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.103770in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.103922in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.104681in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.105289in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.105365in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.105897in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.105517in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.106429in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.106961in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.106809in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.107417in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.107721in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.108328in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.109240in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.108632in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.109468in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.110228in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.110000in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.110380in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.110608in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.111520in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.111596in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.111672in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.112507in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.112583in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.114255in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.115471in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.116154in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.116610in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.116686in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.117218in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.117902in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.117978in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.118890in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.118206in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.119042in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.119118in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.119574in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.119877in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.120105in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.121245in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.122233in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.121777in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.122309in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.123600in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.123676in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.123752in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.124284in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.124588in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.124740in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.124968in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.125880in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.126032in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.126564in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.126792in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.128539in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.128691in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.130059in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.130591in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.130667in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.130971in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.131730in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.132034in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.133174in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.133706in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.134010in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.134162in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.135150in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.135453in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.135605in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.136213in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.137201in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.136517in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.137353in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.137657in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.138113in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.138341in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.139632in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.139708in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.139936in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.140772in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.141152in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.141836in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.143127in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.143203in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.143279in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.144571in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.144723in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.145863in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.145179in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.145939in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.146015in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.146623in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.147002in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.147534in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.148142in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.148218in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.149130in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.149206in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.150194in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.150270in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.151333in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.150498in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.151409in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.151637in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.151789in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.152473in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.153385in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.153005in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.153765in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.154600in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.154297in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.154752in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.156424in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.156576in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.157184in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.157336in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.158627in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.158020in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.158779in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.158855in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.159919in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.160907in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.160983in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.161135in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.161819in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.161971in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.162047in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{3.162958in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.165010in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.165086in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.165618in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.165542in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.166150in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.167137in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.167213in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.167289in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.167821in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.168201in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.169037in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.169417in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.169493in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.169873in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.170328in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.170480in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.171544in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.171772in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.172076in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.172380in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.172760in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.172912in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.173368in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.173975in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.174887in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.174963in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.175495in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.175799in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.176027in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.176635in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.176711in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.177091in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.177699in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.178306in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.178838in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.178914in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.179218in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.179902in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.181042in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.181270in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.181574in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.182029in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.182105in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.182181in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.183549in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.184233in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.184613in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.185525in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.185069in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.185676in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.185980in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.186360in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.186588in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.187500in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.187728in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.188640in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.188260in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.188792in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.190235in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.191375in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.191451in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.191907in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.192135in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.192515in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.193806in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.193882in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.194642in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.194718in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.195478in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.194870in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.196010in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.196086in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.196466in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.196542in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.197074in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.198061in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.198213in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.198441in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.199581in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.199277in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.199657in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.199885in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.200949in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{3.201025in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{3.201860in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{3.201708in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.202088in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{3.203608in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.203760in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.204520in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.204975in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.205887in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.206495in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.207407in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.207103in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.207559in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.207863in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.208015in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.208471in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.208850in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.208926in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.209382in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.210142in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.210446in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.210522in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.211434in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.211510in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.211586in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.212574in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.212801in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.212877in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.213485in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.213941in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.214017in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.214777in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.214853in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.214929in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.215157in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.215613in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.215689in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.216145in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.216600in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.216752in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.217436in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.217816in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.217892in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.218424in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.218880in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.220020in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.220172in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.220551in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{3.221387in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.221691in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.222451in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.223743in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.225034in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.225110in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.225186in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.226554in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.227466in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.227618in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.228909in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.229897in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.230049in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.230353in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.231265in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.232176in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.231721in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.232252in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.232328in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.233164in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.233316in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.233620in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.233924in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.234380in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.235596in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.234532in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.235748in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.235824in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.236127in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.236659in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.238331in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.238407in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.238559in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.239167in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.240382in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.240990in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.240686in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.241446in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.242510in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.241826in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.242586in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.242738in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.243118in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.243877in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.244181in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.245017in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.246157in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.246233in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.246841in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.248360in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.248436in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.249044in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.249424in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.250564in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.250184in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.250640in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.250716in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.251779in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.251248in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.251855in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.251931in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.252919in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.253071in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.253147in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.253603in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.254515in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.254743in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.255047in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.256642in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.256718in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.257174in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.257478in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.257554in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.258314in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.257934in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.258618in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.258770in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.259150in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.259377in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.259453in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.259757in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.259985in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{3.260517in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.261809in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{3.261961in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{3.262493in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{3.262569in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{3.264848in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.264924in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.265000in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.265608in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.265760in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.266824in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.266975in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.269027in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{3.269179in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{3.270319in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{3.270395in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{3.270547in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{3.271458in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{3.272142in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{3.272522in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{3.272598in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{3.273586in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{3.272826in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{3.273738in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{3.273814in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{3.274042in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{3.274801in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{3.274953in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{3.276169in}{2.662369in}}%
\pgfpathlineto{\pgfqpoint{3.276245in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{3.276777in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.276929in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{3.278145in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.278297in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.278373in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.279056in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.279208in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.279360in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.279664in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.280500in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.281868in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.281944in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.282703in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.283311in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.283007in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.283919in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.284071in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{3.284983in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.285819in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{3.286047in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.286350in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.287186in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.287262in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.287338in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.287566in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.288326in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.288478in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.288554in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.289010in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.289238in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.290605in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.291745in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.292809in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.292429in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.292885in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.292961in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.294100in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.293113in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.294176in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.294708in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.295164in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.295240in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.295924in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.296228in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.297216in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.296456in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.297292in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.297368in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.297824in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.298355in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.298659in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.299571in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.299647in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.300407in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.300559in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.300635in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.300863in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.302230in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.302382in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.302686in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.303066in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.304282in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.304738in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.304814in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.305346in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.305422in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.305953in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.306257in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.307549in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.307625in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.307929in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.308233in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.309600in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.309980in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.310588in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.311500in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.311576in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{3.311728in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.312868in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{3.311956in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.313020in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.313627in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.314235in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.314691in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.314387in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.315223in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.315679in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.316439in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.316515in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.317199in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.317275in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.318186in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.318414in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.318490in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.319326in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.320390in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.319554in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.320466in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.320542in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.321529in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.320922in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.321605in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.321681in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.321757in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.322289in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.322593in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.323353in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.322973in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.323657in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.324569in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.324797in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.325100in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.325404in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.325784in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.325936in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.327152in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.328292in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.328368in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.328672in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.329203in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.330343in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.329583in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.330419in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.330571in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.330875in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.331711in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.332395in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.332926in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.334066in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.334218in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.334294in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.334446in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.335586in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.335662in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.335738in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.335966in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.336650in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.337181in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.337333in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.337789in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.338093in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.338625in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.338853in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.339309in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.339613in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.339689in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.340904in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{3.341208in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{3.341132in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{3.342880in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{3.343792in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{3.343944in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{3.344020in}{2.557281in}}%
\pgfpathlineto{\pgfqpoint{3.345615in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{3.345691in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{3.346299in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.346451in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{3.347819in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.347895in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.348047in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.349490in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{3.349718in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.349794in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.351466in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{3.351998in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{3.351770in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{3.352301in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{3.352453in}{3.187807in}}%
\pgfpathlineto{\pgfqpoint{3.353441in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{3.352757in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{3.353669in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{3.353745in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{3.353821in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{3.354049in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{3.354505in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{3.355569in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.356176in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.356252in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.357544in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.358380in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.358076in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.358608in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.359596in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.358760in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.359748in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.359824in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.360127in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.360583in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.361875in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.361951in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.362179in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.363699in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.363850in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.365066in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.365142in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.365598in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.366054in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.366206in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.367346in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.367422in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.368333in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.368713in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.368789in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.369473in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.369549in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.370309in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.369929in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.370461in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.371449in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.371600in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.371676in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.372740in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.371980in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.372816in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.374108in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.374184in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.374260in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.374640in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.375020in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.376387in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.376463in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.376995in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.376767in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.377375in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.378059in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.378515in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.378591in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.379350in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.379806in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.381098in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.382162in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.381706in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.382238in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.382846in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.383377in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.383681in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.384137in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.384213in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.386113in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.386189in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.386949in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.387100in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.388240in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.387480in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.388392in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.389456in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.388620in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.389532in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.389608in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.390748in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.390900in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.392723in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.393027in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.393787in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.394319in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.394926in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.395686in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.395990in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.397282in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.397358in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.397814in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.397662in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.398346in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.399941in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{3.400245in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.400473in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{3.401005in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.401765in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{3.402145in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{3.403284in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{3.403968in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.404424in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{3.405640in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.405868in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.406779in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.407615in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.407919in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.407995in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{3.408527in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.408755in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.409895in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.409971in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.410882in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.410958in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.411642in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.411794in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.411946in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.413162in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.413770in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.414225in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.414757in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.415365in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.415517in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.415821in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.416581in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.417189in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.417797in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.417873in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.418632in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.419012in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.419164in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.419392in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.420304in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.420760in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.421444in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.422507in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.421672in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.422583in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.422659in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.423951in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.424103in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.424255in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.424939in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.424559in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.425395in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.425471in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.425850in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.426306in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.426458in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.426686in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.427522in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.427902in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.428662in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.429877in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.430941in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.431093in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.431473in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.432309in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.432765in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.432917in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.433297in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.433373in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.434816in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.434892in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.435652in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.435728in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.436792in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.436868in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.437020in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.438007in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.437703in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.438235in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.438311in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.438919in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.439223in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.439299in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.439755in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.440059in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.440363in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.441123in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.441275in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.442718in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.442794in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.442870in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.443250in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.443630in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.445909in}{2.603987in}}%
\pgfpathlineto{\pgfqpoint{3.446973in}{2.650692in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{3.447049in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{3.447277in}{2.592310in}}%
\pgfpathlineto{\pgfqpoint{3.447581in}{2.639016in}}%
\pgfpathlineto{\pgfqpoint{3.448113in}{2.627339in}}%
\pgfpathlineto{\pgfqpoint{3.449404in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.449556in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{3.450012in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.450164in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.451608in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.453127in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.453279in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.453583in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.454343in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.455103in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.455255in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.455331in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.456395in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.455483in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.456471in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.456623in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.456775in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.457154in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.457382in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.458750in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.458826in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.459434in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.459662in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.460042in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.460346in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.460801in}{2.720751in}}%
\pgfpathlineto{\pgfqpoint{3.461713in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.461333in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{3.461865in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.461941in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.462701in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.462853in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.463993in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.464069in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.465816in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.466120in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.466728in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.466804in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.467944in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.468324in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.468172in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.469007in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.469083in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.469995in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.470375in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.470451in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.470679in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.471439in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.471667in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.472199in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.472275in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.473414in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.473794in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.474858in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.475314in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.475542in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.477137in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.477745in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.477365in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.478049in}{2.965955in}}%
\pgfpathlineto{\pgfqpoint{3.478277in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.479341in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.479417in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.479645in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.480252in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{3.480328in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.481544in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{3.481620in}{3.117748in}}%
\pgfpathlineto{\pgfqpoint{3.481696in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{3.482000in}{3.152777in}}%
\pgfpathlineto{\pgfqpoint{3.482532in}{3.141101in}}%
\pgfpathlineto{\pgfqpoint{3.483064in}{3.199483in}}%
\pgfpathlineto{\pgfqpoint{3.483596in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{3.484887in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{3.484963in}{3.164454in}}%
\pgfpathlineto{\pgfqpoint{3.486255in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{3.486711in}{3.129425in}}%
\pgfpathlineto{\pgfqpoint{3.487319in}{3.094395in}}%
\pgfpathlineto{\pgfqpoint{3.488306in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.487471in}{3.106072in}}%
\pgfpathlineto{\pgfqpoint{3.488534in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.488610in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.489370in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{3.488990in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.489598in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.490738in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.490814in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.491801in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.491953in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.492637in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.492181in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.492941in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.493017in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.493701in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.494157in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.494613in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{3.495449in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.496208in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.495676in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{3.496512in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.496588in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{3.496892in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.497576in}{3.047690in}}%
\pgfpathlineto{\pgfqpoint{3.498260in}{3.071043in}}%
\pgfpathlineto{\pgfqpoint{3.497728in}{3.036013in}}%
\pgfpathlineto{\pgfqpoint{3.498564in}{3.059366in}}%
\pgfpathlineto{\pgfqpoint{3.499703in}{3.000984in}}%
\pgfpathlineto{\pgfqpoint{3.500235in}{3.024337in}}%
\pgfpathlineto{\pgfqpoint{3.499855in}{2.989308in}}%
\pgfpathlineto{\pgfqpoint{3.500767in}{3.012661in}}%
\pgfpathlineto{\pgfqpoint{3.501603in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.501983in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.502211in}{2.977631in}}%
\pgfpathlineto{\pgfqpoint{3.503350in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.503578in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{3.504110in}{2.954279in}}%
\pgfpathlineto{\pgfqpoint{3.504338in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.504490in}{2.919249in}}%
\pgfpathlineto{\pgfqpoint{3.504718in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{3.505782in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.505858in}{2.907573in}}%
\pgfpathlineto{\pgfqpoint{3.506086in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.506846in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.506922in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.507681in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.508061in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.508897in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.508973in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.509961in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.509353in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.510113in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.510189in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.510341in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.511480in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.511556in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.512088in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.512468in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.512544in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.513228in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.513532in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.513608in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.513760in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.514216in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.514748in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.514975in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.515507in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.515887in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.516039in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.516799in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.517027in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.517863in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.517711in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.518091in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.518775in}{2.744103in}}%
\pgfpathlineto{\pgfqpoint{3.519002in}{2.790809in}}%
\pgfpathlineto{\pgfqpoint{3.519154in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.519306in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.519458in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{3.520066in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{3.520370in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{3.521130in}{2.814162in}}%
\pgfpathlineto{\pgfqpoint{3.521510in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.521586in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{3.522877in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.522953in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.523789in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.523561in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.524017in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.524321in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.524853in}{2.825838in}}%
\pgfpathlineto{\pgfqpoint{3.525157in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{3.525461in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.525765in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.526145in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{3.526980in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.526752in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.527284in}{2.884220in}}%
\pgfpathlineto{\pgfqpoint{3.528272in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.527588in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.528500in}{2.849191in}}%
\pgfpathlineto{\pgfqpoint{3.529032in}{2.895897in}}%
\pgfpathlineto{\pgfqpoint{3.528956in}{2.837515in}}%
\pgfpathlineto{\pgfqpoint{3.529336in}{2.849191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529412in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.529412in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.529412in}{2.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.529412in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389706in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1. Init block}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985294in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.985294in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.985294in}{2.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985294in}{2.470776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641158in, y=2.422582in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985294in}{2.858803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818627in, y=2.810608in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985294in}{3.246829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749183in, y=3.198635in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985294in}{2.120000in}}{\pgfqpoint{2.279412in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985294in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{3.985945in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{3.985620in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{3.986380in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{3.987574in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{3.987628in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{3.988605in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{3.989147in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{3.989256in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{3.989636in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{3.990721in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{3.990233in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{3.990776in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{3.991481in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{3.991698in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{3.992892in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{3.992946in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{3.993435in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{3.993761in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{3.995063in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{3.995117in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{3.995606in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{3.996148in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{3.996203in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{3.996474in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{3.996800in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{3.997125in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{3.998374in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.998591in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{3.999133in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.000327in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.000490in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.001250in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.001304in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.002227in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.002010in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.002281in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.002715in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.002987in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.003367in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.003529in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.004561in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.005049in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.005320in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.005592in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.006297in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.006786in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.007871in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.007600in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.007925in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.008034in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.009065in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.008414in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.009119in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.009174in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.009988in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.010042in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.011345in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.011507in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.012159in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.012267in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.013624in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.013678in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.015144in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.015578in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.015958in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.016012in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.017206in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.018020in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.017314in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.018237in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.019594in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.020408in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.020028in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.020679in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.021765in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.021873in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.021928in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.022959in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.023013in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.023827in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.023393in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.024098in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.025292in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.025401in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.025727in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.026595in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.026649in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.027409in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.027572in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.027626in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.028820in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{4.029580in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.030014in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.030123in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.030937in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.030991in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.031154in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.031479in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.032511in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.033650in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.034681in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.034736in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.034953in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.036092in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.036635in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.037178in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.037829in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.037612in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.038209in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.039186in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.038426in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.039403in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.039566in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.040597in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.041085in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.041737in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.041954in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.042117in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.042496in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.042822in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.043039in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.043419in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.043799in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.043962in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.044830in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.046078in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.046133in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.046567in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.047001in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.047110in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.048086in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.047327in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.048249in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.048304in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.048846in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.049280in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.049335in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.049498in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.049715in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.050420in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.050474in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.051017in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.051397in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.052482in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.051560in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.052537in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.052754in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.053079in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.053568in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.054111in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.054219in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.054653in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.054708in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.055196in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.055142in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.055739in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.056010in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.056824in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.058127in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.058235in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.058669in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.059158in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.059212in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.059592in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.060135in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.060298in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.061275in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.061437in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.062468in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.062577in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.063065in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.062794in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.063608in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.064422in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.064802in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.065725in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.065019in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.065833in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.067027in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.066159in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.067082in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.067136in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.067787in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.068058in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.069415in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.069470in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.070609in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.070664in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.071857in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.071966in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.073757in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.073811in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.074517in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.074788in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.075602in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.075928in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.076036in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.077393in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.077665in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.078153in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.078262in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.079781in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.079998in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.080487in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.080867in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.080975in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.081192in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.082061in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.082603in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.082929in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.083146in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.083526in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.083797in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.084123in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.084231in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.084286in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.084611in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.085208in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.085751in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.086348in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.087813in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.088410in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.088953in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.089821in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.089767in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.090039in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.090201in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.090744in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.090798in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.091829in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.091992in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.093132in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.092264in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.093186in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.093241in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.094217in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.094272in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.095411in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{4.094380in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.095737in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.095900in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{4.097148in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.097582in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.097419in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.098234in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.099645in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.099699in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.099862in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.101110in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.101164in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.101218in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.101544in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.102195in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.103172in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.103444in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.103552in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.104041in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.104366in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.104583in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.104746in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.105506in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.105560in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{4.105723in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.107080in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.108002in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.107405in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.108165in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.108220in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.108328in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.109034in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.110390in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.109251in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.110445in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.111150in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.111584in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.111639in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.111856in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.112236in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.112561in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.113755in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.113864in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.114515in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.114624in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.115872in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.116577in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.116849in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{4.117012in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.117771in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.117609in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.118043in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.118097in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.119291in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.119400in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.119725in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.120322in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.121516in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.121570in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.121896in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.122927in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.123253in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.123578in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.123850in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.123958in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.125261in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.125315in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.126129in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.126238in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.127432in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.127486in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.128246in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.128517in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.129548in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.129603in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.129657in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.130362in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.129874in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.130579in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.131014in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.131719in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.131828in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.132262in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.132588in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.132696in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.133076in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.133890in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.134053in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.134324in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.134921in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.134975in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.135518in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.135952in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.136007in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.137472in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.137581in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.138178in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.138232in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.139534in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.139806in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.139860in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.141054in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.142302in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.142736in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.142845in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.143279in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.143876in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.144364in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.145613in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.144690in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.145776in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.145884in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.146264in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.146590in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.150389in}{3.270111in}}%
\pgfpathlineto{\pgfqpoint{4.150497in}{3.254590in}}%
\pgfpathlineto{\pgfqpoint{4.151311in}{3.301153in}}%
\pgfpathlineto{\pgfqpoint{4.151366in}{3.301153in}}%
\pgfpathlineto{\pgfqpoint{4.157335in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.151583in}{3.316674in}}%
\pgfpathlineto{\pgfqpoint{4.157553in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{4.157607in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{4.157987in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{4.157715in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{4.158692in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.160049in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.160103in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.160158in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.160917in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.160972in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.161352in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.161623in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.162871in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.163577in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.164011in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.164336in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.164933in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.167810in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{4.167864in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.167918in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.168515in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{4.168678in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{4.169058in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{4.169818in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{4.171229in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.171446in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.171935in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{4.172206in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.173400in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.173454in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.174648in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.174757in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.174811in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.174865in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.175625in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.175788in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.176819in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.176928in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.177579in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.177416in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.177850in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.177904in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.177959in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.178718in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.178990in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.179044in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.180075in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.179153in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.180130in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.181161in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.180672in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.181269in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.181324in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.181975in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.182300in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.182355in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.183494in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.183114in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.183549in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.183603in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.184471in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.184363in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.184526in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.184905in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.185882in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.185937in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.187239in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.187348in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.187728in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.188053in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.188216in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.188270in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{4.188325in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.189193in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.189247in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.190278in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{4.189519in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.190387in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.190441in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.190604in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.191255in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.191310in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.192558in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.192775in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.193318in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.194674in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.194783in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.195326in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.195597in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.196791in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.196845in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.196954in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.198528in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.198636in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.199125in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.199287in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.200644in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.200807in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.201350in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.201621in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.201675in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.203466in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{4.203629in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{4.204009in}{3.308914in}}%
\pgfpathlineto{\pgfqpoint{4.204172in}{3.293392in}}%
\pgfpathlineto{\pgfqpoint{4.205312in}{3.394279in}}%
\pgfpathlineto{\pgfqpoint{4.205366in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{4.205420in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{4.205474in}{3.355477in}}%
\pgfpathlineto{\pgfqpoint{4.206289in}{3.409800in}}%
\pgfpathlineto{\pgfqpoint{4.206343in}{3.402040in}}%
\pgfpathlineto{\pgfqpoint{4.207428in}{3.456364in}}%
\pgfpathlineto{\pgfqpoint{4.207537in}{3.440843in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{3.448603in}}%
\pgfpathlineto{\pgfqpoint{4.208894in}{3.363237in}}%
\pgfpathlineto{\pgfqpoint{4.209002in}{3.386519in}}%
\pgfpathlineto{\pgfqpoint{4.209491in}{3.301153in}}%
\pgfpathlineto{\pgfqpoint{4.209545in}{3.308914in}}%
\pgfpathlineto{\pgfqpoint{4.211444in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.211499in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.212041in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.213398in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.213507in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.215460in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.215569in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.215623in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.217794in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{4.217957in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{4.218337in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{4.218717in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{4.219205in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{4.219802in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{4.219856in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{4.222679in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.222733in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.223221in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.223384in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.224035in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.224524in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.224795in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.227075in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.227129in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.227889in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.227943in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.228757in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.229571in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.229788in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.229842in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.229897in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.231362in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.231525in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.232013in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.232230in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.232393in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.232827in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.233479in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.235053in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.235107in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.235704in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.235867in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.237386in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{4.237440in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{4.237820in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{4.239069in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.239123in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.239557in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.239666in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.242813in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.239774in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.242922in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.242976in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.243030in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.243736in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.245256in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.245636in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.245473in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.246232in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.247752in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.247806in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.248729in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{4.248783in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.249706in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{4.249923in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{4.250032in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{4.251171in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.251225in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.252745in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{4.251334in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.252799in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.252908in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.253396in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.253559in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.253613in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.254536in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.254699in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.255893in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.256110in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.256653in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.256870in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.256924in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.257195in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.257738in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{4.257901in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{4.259909in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.260072in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.260397in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.260669in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.262188in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.262405in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.262785in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.263165in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.264196in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.264414in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.264631in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.265716in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.265770in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.266639in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.269027in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{4.266801in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.269081in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{4.269189in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{4.270112in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{4.270492in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{4.270655in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{4.272120in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{4.272337in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.272771in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.272826in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.274400in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.274454in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.274996in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.275159in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.275919in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.276353in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.279284in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{4.276462in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.279555in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.279610in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.280912in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.281021in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.281509in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{4.281943in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.281998in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.282052in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{4.282757in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.282812in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.282920in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.284223in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{4.284277in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{4.285091in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.285145in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.285688in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.286176in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.286231in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.286611in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.287316in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.288347in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.288564in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.288673in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.288999in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.289867in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.291278in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.291332in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.292146in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.292201in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.293775in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.293829in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.294589in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.295620in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.294860in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.295674in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.295783in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.296977in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.297356in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.297899in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.297953in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.298171in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.298442in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.299039in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.300613in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.300667in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.300721in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.300776in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.301101in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.301535in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.302838in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.302892in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.302946in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.303435in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.304195in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.305172in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.305334in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.305389in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.305986in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.306311in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.307071in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.307505in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.308048in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.308157in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.308536in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.308591in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.309296in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.309568in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.309676in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.311033in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.311087in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.311141in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.312553in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{4.312607in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{4.313204in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{4.313529in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{4.314289in}{3.308914in}}%
\pgfpathlineto{\pgfqpoint{4.314723in}{3.293392in}}%
\pgfpathlineto{\pgfqpoint{4.315483in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{4.315375in}{3.316674in}}%
\pgfpathlineto{\pgfqpoint{4.315755in}{3.301153in}}%
\pgfpathlineto{\pgfqpoint{4.316243in}{3.324435in}}%
\pgfpathlineto{\pgfqpoint{4.316623in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{4.316840in}{3.308914in}}%
\pgfpathlineto{\pgfqpoint{4.318522in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.318577in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.319119in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.322267in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.319228in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.322321in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.322376in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.323624in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.323678in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.324764in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.324926in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.325089in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.325741in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.325849in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.327152in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.327206in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.328400in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.328454in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.329051in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.330896in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.331005in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.332036in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{4.331439in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{4.332090in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.332145in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.332253in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{4.333284in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{4.333339in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{4.334207in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{4.334315in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{4.334370in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{4.334750in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{4.335781in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{4.335889in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{4.336378in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{4.336812in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{4.336921in}{2.470776in}}%
\pgfpathlineto{\pgfqpoint{4.338006in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{4.339417in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{4.339471in}{2.470776in}}%
\pgfpathlineto{\pgfqpoint{4.340340in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.342782in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.342945in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.343433in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.343867in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.345170in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.346581in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.346635in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.348155in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{4.348426in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.348915in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{4.349023in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.350543in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{4.351574in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{4.351682in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{4.352062in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{4.353202in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{4.353473in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.353962in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.354016in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.355590in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.355699in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.356187in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.356241in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.357489in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.357544in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.357598in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.359118in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.359280in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.359335in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.360257in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.359715in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.360366in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.360474in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.361234in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.361397in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.361614in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.362537in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.362374in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.362591in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.363242in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.363297in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.363568in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.364653in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.364708in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.366173in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.366336in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.367041in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.367096in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.367150in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.368452in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.368615in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.368995in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.369158in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.369484in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.370298in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{4.371329in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.371437in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.372089in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.371546in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{4.372631in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.373337in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.373500in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.373554in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.374477in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.374585in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.374911in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.375182in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.375671in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.376810in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.377516in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.377244in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.377896in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.377950in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.378004in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.378818in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.379035in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.380284in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{4.380772in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.380989in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{4.381369in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{4.381478in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.382672in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{4.382726in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{4.383540in}{3.308914in}}%
\pgfpathlineto{\pgfqpoint{4.383920in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{4.384625in}{3.316674in}}%
\pgfpathlineto{\pgfqpoint{4.386091in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{4.386145in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{4.386688in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.386796in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.389890in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.389944in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{4.390378in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.390541in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.392006in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.392983in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{4.392495in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.393092in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.393255in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.393309in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.394014in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.395751in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.395860in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{4.396565in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{4.396619in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{4.397651in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{4.397868in}{2.455255in}}%
\pgfpathlineto{\pgfqpoint{4.398248in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{4.398682in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{4.399876in}{2.362129in}}%
\pgfpathlineto{\pgfqpoint{4.400961in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{4.400473in}{2.354368in}}%
\pgfpathlineto{\pgfqpoint{4.401015in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{4.401070in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{4.402372in}{2.455255in}}%
\pgfpathlineto{\pgfqpoint{4.402644in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{4.403186in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{4.403241in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{4.405086in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.405303in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{4.405357in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.406225in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.406280in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.407474in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.407528in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.407582in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.408179in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.408342in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.409699in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.410567in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.410784in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.412195in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.411110in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.412250in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.412412in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{4.413009in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.413064in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.414366in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.415886in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.416157in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.416808in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.416863in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.417080in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.417134in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.418111in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{4.418328in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{4.418491in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.418871in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.419142in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.420499in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.420553in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.421367in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.421476in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.422778in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.422833in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.423755in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.423484in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.423810in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.424352in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.424081in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.424895in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.425926in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.425329in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.426143in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.426469in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.426794in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.427120in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.428151in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.427229in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.428423in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.428477in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.429345in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.429508in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.429779in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.430322in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.431408in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.431516in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{4.432547in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.431950in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.432602in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.432819in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{4.433416in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.433524in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.434230in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.433850in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{4.434501in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.434935in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.434827in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.435424in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.436455in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.436563in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.437649in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.436726in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.437757in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.438897in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.438409in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.438951in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.439331in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.440091in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.441068in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.441176in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.442316in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.442370in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.442805in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.442696in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.443456in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.443619in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.444541in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.445627in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.444867in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.445735in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.445790in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.446929in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.447309in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.447743in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.447852in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.448883in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{4.448178in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.449046in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.449100in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.449154in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.449751in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{4.450131in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.450403in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{4.450945in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.451162in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.451271in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.452465in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.452519in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.452574in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.453171in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.453279in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.454799in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.454853in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.454907in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.456210in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.456264in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.456915in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.457078in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.457132in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.457838in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.458109in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.459357in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.461366in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.461528in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.463102in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.463157in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.463916in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.467987in}{2.323326in}}%
\pgfpathlineto{\pgfqpoint{4.468041in}{2.346608in}}%
\pgfpathlineto{\pgfqpoint{4.468150in}{2.346608in}}%
\pgfpathlineto{\pgfqpoint{4.468855in}{2.307805in}}%
\pgfpathlineto{\pgfqpoint{4.469289in}{2.323326in}}%
\pgfpathlineto{\pgfqpoint{4.469723in}{2.300044in}}%
\pgfpathlineto{\pgfqpoint{4.470537in}{2.354368in}}%
\pgfpathlineto{\pgfqpoint{4.470809in}{2.346608in}}%
\pgfpathlineto{\pgfqpoint{4.471189in}{2.400931in}}%
\pgfpathlineto{\pgfqpoint{4.471243in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{4.472600in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{4.472763in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{4.473305in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.473360in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.473414in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.474879in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.474988in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.475693in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.475910in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.477213in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.477756in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.478950in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.479004in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.479981in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.480144in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.481066in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.481283in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.481609in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.481989in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.482423in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.482477in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.483508in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.483780in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.483834in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.485571in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.485734in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.486439in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.486493in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.488827in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.489587in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.489750in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.490672in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.489858in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.490835in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.490944in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.491106in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{4.491812in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.491866in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.491975in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.492409in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.492626in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.493983in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.494037in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.495448in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.495502in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.496317in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.496371in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.497565in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.498542in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.498162in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.498759in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.498813in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.498922in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.499790in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.499844in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.499953in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.501038in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.502178in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.501635in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.502232in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.503263in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.503426in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.503480in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.505488in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.505597in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.506194in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.506248in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.507388in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.507931in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.508528in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.509776in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.509830in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.510590in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.510861in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.510970in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.512164in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{4.512218in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.513086in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.513195in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{4.514226in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.515366in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.515692in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{4.516234in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.516289in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.517808in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.517862in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.518351in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{4.518676in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.519925in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{4.520685in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{4.520522in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{4.521010in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{4.521390in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{4.521879in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{4.522041in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{4.522096in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{4.524266in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.524375in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.524484in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.525949in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.526980in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.527197in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.527414in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.528445in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.528988in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.529477in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.529531in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.529585in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.529911in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.530236in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.530616in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{4.530725in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{4.530942in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.532461in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.532516in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.533981in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.534035in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{4.534090in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{4.534415in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.534958in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.535012in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.535392in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.535772in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.535935in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{4.536966in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.538051in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{4.537292in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.538106in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.538160in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{4.538540in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.538920in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.540168in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{4.540222in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{4.540928in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{4.541036in}{2.455255in}}%
\pgfpathlineto{\pgfqpoint{4.542230in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{4.542447in}{2.369889in}}%
\pgfpathlineto{\pgfqpoint{4.543479in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{4.543533in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{4.544347in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{4.544401in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{4.546246in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.546301in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.546355in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.546843in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.547006in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.548743in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.549991in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.550046in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.550914in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.551077in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.551674in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.551728in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.552108in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.552976in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.554170in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.554224in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.556721in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.557752in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.557806in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.558078in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.558403in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.558838in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.561063in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.561117in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.562202in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.561225in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.562365in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.562582in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.564210in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.564265in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.565079in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.565187in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.566327in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.566490in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.567684in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.567738in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.567847in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.568281in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.569041in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.569638in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.570126in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.571537in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.571591in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.571808in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.572026in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.572731in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.573382in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.573599in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.573708in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.573762in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.574088in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.574576in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.574685in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.576150in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.576259in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.576910in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.577833in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{4.577019in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.578104in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.578267in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{4.579244in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.579407in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.580058in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.580275in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.580329in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.580383in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.580926in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.581089in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.582337in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.582391in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.582554in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.583368in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.583477in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.583640in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.584074in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.584454in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.585756in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.585811in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.585865in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.587384in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{4.586190in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.587493in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.587547in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.588850in}{3.270111in}}%
\pgfpathlineto{\pgfqpoint{4.589175in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{4.589555in}{3.301153in}}%
\pgfpathlineto{\pgfqpoint{4.589935in}{3.277871in}}%
\pgfpathlineto{\pgfqpoint{4.591455in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{4.591509in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.592323in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.594277in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.596719in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.596828in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.596936in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.597153in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{4.597859in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.598402in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.598836in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.598944in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.599216in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.599324in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.599867in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.600084in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.601169in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.601224in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.601821in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.602092in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.602201in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.603612in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.603666in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.604426in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.604643in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.604860in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.605783in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.607248in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.607953in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.608171in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{4.608333in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.609744in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{4.610016in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{4.610396in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{4.610504in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{4.611698in}{2.400931in}}%
\pgfpathlineto{\pgfqpoint{4.611807in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{4.612675in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{4.612241in}{2.400931in}}%
\pgfpathlineto{\pgfqpoint{4.612892in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{4.613109in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{4.613815in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{4.613923in}{2.470776in}}%
\pgfpathlineto{\pgfqpoint{4.615443in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.615497in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.617777in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.615606in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.617831in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.617885in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.618428in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.618536in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.619730in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.621141in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.621250in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.621304in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.621847in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.623421in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{4.623475in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{4.624343in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{4.624398in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{4.625375in}{2.393171in}}%
\pgfpathlineto{\pgfqpoint{4.625592in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{4.625809in}{2.393171in}}%
\pgfpathlineto{\pgfqpoint{4.627057in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{4.627111in}{2.470776in}}%
\pgfpathlineto{\pgfqpoint{4.627817in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{4.627980in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{4.628360in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.628468in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{4.631562in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.631724in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.632267in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.632430in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.633353in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.633570in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.634601in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.633841in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.634655in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.634764in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.635144in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.635252in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.635795in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.635903in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.636175in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.636826in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.637152in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.638074in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.638129in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.638508in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.639322in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.639377in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.639974in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.640299in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.641222in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.641493in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.641548in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.642470in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.641710in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.642742in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.643556in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.643176in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.643773in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.644695in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{4.644370in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.644858in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.644912in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.645238in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.645455in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.645889in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.646486in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.646106in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.647029in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.647300in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.647572in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.648006in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.648874in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.649146in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.649200in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.649417in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.649580in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.650123in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.650502in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.650774in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.651208in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.651914in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.651588in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.652239in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.653162in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.652565in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.653325in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.653433in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.653976in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.654573in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.655604in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.654953in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.655713in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.655767in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.656418in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.656472in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.657938in}{3.293392in}}%
\pgfpathlineto{\pgfqpoint{4.657992in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{4.658100in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{4.658589in}{3.301153in}}%
\pgfpathlineto{\pgfqpoint{4.659077in}{3.277871in}}%
\pgfpathlineto{\pgfqpoint{4.659620in}{3.301153in}}%
\pgfpathlineto{\pgfqpoint{4.659837in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{4.659946in}{3.254590in}}%
\pgfpathlineto{\pgfqpoint{4.660109in}{3.270111in}}%
\pgfpathlineto{\pgfqpoint{4.661140in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{4.661194in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{4.662117in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.662171in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.662334in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.666241in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.666296in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.666947in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.667001in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.668249in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.668955in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.668358in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.669335in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{4.670963in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{4.671017in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{4.671071in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{4.672700in}{2.455255in}}%
\pgfpathlineto{\pgfqpoint{4.673025in}{2.470776in}}%
\pgfpathlineto{\pgfqpoint{4.673568in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{4.673622in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{4.674436in}{2.362129in}}%
\pgfpathlineto{\pgfqpoint{4.675088in}{2.369889in}}%
\pgfpathlineto{\pgfqpoint{4.676010in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{4.675956in}{2.338847in}}%
\pgfpathlineto{\pgfqpoint{4.676119in}{2.362129in}}%
\pgfpathlineto{\pgfqpoint{4.676227in}{2.362129in}}%
\pgfpathlineto{\pgfqpoint{4.677530in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{4.677584in}{2.400931in}}%
\pgfpathlineto{\pgfqpoint{4.677693in}{2.400931in}}%
\pgfpathlineto{\pgfqpoint{4.679049in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{4.679104in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{4.680569in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.680623in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.682251in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.682306in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.683065in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.683174in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.683283in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.685074in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.685128in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.686810in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.687027in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.687082in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.687461in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.688058in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.688113in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.689361in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.691532in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.691695in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.692400in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.692563in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.693160in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.693540in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.693648in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.693703in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.694245in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.694571in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.695874in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.695928in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.695982in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.696036in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.696525in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.696688in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.697665in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.696850in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.697882in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.699076in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.699293in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.699347in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.700270in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.699727in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.700487in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.700595in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.701029in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.701246in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.701518in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.702223in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.701952in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.702603in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.702658in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.703526in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.703852in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.704774in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.704991in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.705208in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.706348in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.706565in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.706836in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.707379in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.708410in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.707542in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.708519in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.708627in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.708790in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.708899in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.709713in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.710744in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.710907in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.711775in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.711124in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.711884in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.711938in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.712101in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.712806in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.713078in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.713946in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.714543in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.715140in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.715194in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.715411in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.715357in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.716280in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.717582in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.718722in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.718451in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.718776in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.718885in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.719428in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.719862in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.721218in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.721327in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.721381in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.722630in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.722792in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{4.723172in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.723389in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.723444in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.724692in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.725018in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{4.725832in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.725886in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.726374in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.726646in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.728491in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.728545in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.729305in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.729359in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{4.730499in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.730662in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.731476in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.731150in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.731639in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.731693in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.732236in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.732561in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.733972in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.734027in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.734135in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.734515in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.734624in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.735709in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.734949in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.735926in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.736306in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.737283in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.737880in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.742384in}{2.300044in}}%
\pgfpathlineto{\pgfqpoint{4.742439in}{2.315565in}}%
\pgfpathlineto{\pgfqpoint{4.742493in}{2.315565in}}%
\pgfpathlineto{\pgfqpoint{4.743144in}{2.300044in}}%
\pgfpathlineto{\pgfqpoint{4.743850in}{2.354368in}}%
\pgfpathlineto{\pgfqpoint{4.743904in}{2.346608in}}%
\pgfpathlineto{\pgfqpoint{4.744393in}{2.400931in}}%
\pgfpathlineto{\pgfqpoint{4.744555in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{4.745804in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{4.746075in}{2.470776in}}%
\pgfpathlineto{\pgfqpoint{4.746563in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{4.746618in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{4.747974in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.748137in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.749548in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.751773in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.752425in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.752588in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.752696in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.752859in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.753293in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.753673in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.754758in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.754813in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.754867in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.756169in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.756224in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.756278in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.756984in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.756441in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.757363in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.759046in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.759100in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.759154in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.759751in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.759806in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.760620in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.761000in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.761054in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.761162in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.761814in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.761922in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.763171in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.763225in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.763279in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.763822in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.763876in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.765830in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.766155in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.766807in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{4.766915in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.767241in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.767784in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.768001in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.770226in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.770389in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{4.770986in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.771040in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{4.772342in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.772505in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.772831in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.773374in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.773482in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.773916in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.774622in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.775382in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.775762in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.776901in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.777118in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.777281in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.778041in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.778095in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.778692in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.778964in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.780646in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.780700in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.780917in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.781949in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.782111in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.783197in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.782383in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.783305in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.783414in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.783631in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.783577in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.784499in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.785748in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.786345in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.786507in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.786779in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.787484in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.786942in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.787918in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.788407in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.788732in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.789004in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.789112in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.789547in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.790306in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.791120in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.790686in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.791283in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.792749in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.792803in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.792857in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.794051in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.794214in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.795028in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.794757in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.795245in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.795299in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.795788in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.796113in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.796222in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.797416in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.797470in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.797525in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.798176in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.798284in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.799587in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.799641in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.799695in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.801052in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.802192in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.802246in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.802735in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.803386in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.804091in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.803603in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.804363in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.806208in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.806317in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.806859in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.806968in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.807022in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.808379in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.809573in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.809627in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.810278in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.810658in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.811364in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.811581in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.811689in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{4.811744in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{4.814240in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{4.814294in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{4.815109in}{2.331086in}}%
\pgfpathlineto{\pgfqpoint{4.815163in}{2.331086in}}%
\pgfpathlineto{\pgfqpoint{4.815217in}{2.338847in}}%
\pgfpathlineto{\pgfqpoint{4.815760in}{2.284523in}}%
\pgfpathlineto{\pgfqpoint{4.815923in}{2.292284in}}%
\pgfpathlineto{\pgfqpoint{4.816628in}{2.261242in}}%
\pgfpathlineto{\pgfqpoint{4.816954in}{2.307805in}}%
\pgfpathlineto{\pgfqpoint{4.817062in}{2.292284in}}%
\pgfpathlineto{\pgfqpoint{4.818256in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{4.818365in}{2.362129in}}%
\pgfpathlineto{\pgfqpoint{4.818908in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{4.819016in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{4.820644in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.820699in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.821404in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.821458in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.822707in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.822815in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{4.824009in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.824172in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.825529in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.825963in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.826668in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.827917in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.828134in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.828731in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.830088in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.830359in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.830413in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.830685in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.830956in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.831227in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.831282in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.832421in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.831390in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{4.832475in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.832530in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{4.833615in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.832693in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.833724in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.833832in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.833995in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.835678in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.835732in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.836546in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{4.836654in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.836709in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.839205in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.839259in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.839314in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.839911in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{4.840074in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.840833in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.841159in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.842299in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.842461in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{4.842733in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.843058in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.844252in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.844687in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.844795in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.845284in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.845392in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{4.846532in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.846749in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.847183in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.847454in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.847672in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.848160in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.847943in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.848757in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.849517in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{4.849300in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{4.849625in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{4.850819in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.851091in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.851579in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.851688in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.852773in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.851905in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.852827in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.852882in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.852990in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.853099in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.853913in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.854021in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.855107in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.855432in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.855650in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.856246in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.857658in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.857766in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.857820in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.859069in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.859123in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.859828in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.860046in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.861348in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.861511in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{4.861891in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{4.862162in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.863410in}{3.277871in}}%
\pgfpathlineto{\pgfqpoint{4.864821in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{4.864930in}{3.347716in}}%
\pgfpathlineto{\pgfqpoint{4.865039in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{4.866070in}{3.332195in}}%
\pgfpathlineto{\pgfqpoint{4.866232in}{3.355477in}}%
\pgfpathlineto{\pgfqpoint{4.866884in}{3.277871in}}%
\pgfpathlineto{\pgfqpoint{4.866938in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{4.871877in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.873179in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.873234in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.873288in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.874156in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.875513in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{4.875730in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.876761in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.876870in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.877412in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.877521in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.878715in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.879095in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{4.879258in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.879638in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.881103in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.881157in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.881483in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.881863in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.882785in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{4.883111in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.883437in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{4.883817in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.884088in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.885119in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.885445in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.885499in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.886204in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{4.886476in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.887507in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{4.886584in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.887616in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{4.890221in}{2.346608in}}%
\pgfpathlineto{\pgfqpoint{4.890655in}{2.331086in}}%
\pgfpathlineto{\pgfqpoint{4.891469in}{2.393171in}}%
\pgfpathlineto{\pgfqpoint{4.891523in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{4.892283in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{4.894074in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.894128in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{4.894834in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.894942in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{4.895214in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.896028in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.896462in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.897167in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.897439in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{4.898036in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{4.898199in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.899393in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{4.899555in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.900695in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{4.900912in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{4.901563in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{4.901618in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{4.904331in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{4.904386in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.904982in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.905145in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.906285in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.906448in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.906556in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.907805in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.908022in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.909433in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.909541in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.910138in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.910410in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.910735in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.911495in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.913178in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{4.913232in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.914100in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.914209in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{4.915023in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{4.915620in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{4.915945in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.916054in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{4.916651in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{4.916705in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{4.917085in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.917736in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{4.917791in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{4.918550in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.918008in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{4.918930in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.920450in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.920884in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{4.921373in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.921427in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.921535in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.921752in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.922404in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.922946in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.922567in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.923706in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.923761in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{4.924357in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.924792in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.924846in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.925334in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.925931in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.926963in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.927125in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.928862in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{4.927505in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{4.928916in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.929133in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{4.929513in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{4.929730in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{4.931684in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{4.931738in}{3.347716in}}%
\pgfpathlineto{\pgfqpoint{4.931793in}{3.347716in}}%
\pgfpathlineto{\pgfqpoint{4.932118in}{3.378758in}}%
\pgfpathlineto{\pgfqpoint{4.932715in}{3.339956in}}%
\pgfpathlineto{\pgfqpoint{4.932932in}{3.355477in}}%
\pgfpathlineto{\pgfqpoint{4.933041in}{3.355477in}}%
\pgfpathlineto{\pgfqpoint{4.933204in}{3.363237in}}%
\pgfpathlineto{\pgfqpoint{4.933801in}{3.308914in}}%
\pgfpathlineto{\pgfqpoint{4.933855in}{3.316674in}}%
\pgfpathlineto{\pgfqpoint{4.936080in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.936134in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.937980in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.939065in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{4.939608in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{4.939716in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{4.941182in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.941236in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{4.941887in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.942159in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.942864in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.942701in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.943244in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.944438in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.944655in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.945144in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{4.945252in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{4.948617in}{2.269002in}}%
\pgfpathlineto{\pgfqpoint{4.948997in}{2.300044in}}%
\pgfpathlineto{\pgfqpoint{4.949268in}{2.261242in}}%
\pgfpathlineto{\pgfqpoint{4.949757in}{2.292284in}}%
\pgfpathlineto{\pgfqpoint{4.951168in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{4.951276in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{4.954153in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.954261in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{4.954424in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.954804in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.955075in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{4.955238in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.955292in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{4.956215in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.956269in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{4.956378in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{4.957843in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{4.958006in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{4.958386in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{4.958549in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.959905in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.959960in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.960882in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{4.961262in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.962836in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{4.961425in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.962945in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{4.962999in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{4.963596in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.963759in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{4.965658in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{4.965713in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{4.966147in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{4.966527in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.967558in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{4.967395in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{4.967612in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.967666in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{4.969023in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.969077in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{4.969132in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{4.969837in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{4.971031in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{4.969946in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{4.971194in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{4.971900in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{4.972062in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{4.973365in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.973419in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.974016in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.974396in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.975373in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.974993in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.975590in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.976350in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.976784in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.977110in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.976893in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.977815in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.977869in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.978195in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.978304in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.978955in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{4.979172in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{4.980149in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.980746in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{4.981234in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.981289in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.982320in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.982157in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{4.982537in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.982645in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.983134in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{4.982917in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.983676in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{4.984491in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{4.983785in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{4.984762in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.984816in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{4.985956in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.986064in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.986119in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.987258in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.986553in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{4.987367in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.987421in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.988018in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.988452in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.989646in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.990623in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.989755in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.990786in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.991763in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{4.990949in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{4.991926in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.992143in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{4.992686in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{4.992903in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.993988in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{4.994042in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.994151in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{4.995453in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{4.995508in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{4.995671in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{4.995942in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.996268in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{4.997733in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{4.999198in}{3.293392in}}%
\pgfpathlineto{\pgfqpoint{4.997841in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{4.999252in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{4.999307in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{4.999361in}{3.308914in}}%
\pgfpathlineto{\pgfqpoint{4.999904in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{5.000338in}{3.270111in}}%
\pgfpathlineto{\pgfqpoint{5.003757in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.003811in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.004300in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{5.004408in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.004463in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.005819in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.005982in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.007827in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.007936in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.008044in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.008804in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.009835in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.009890in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.010704in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.010921in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.011898in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.011138in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.012115in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.012169in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.013200in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.013363in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.013689in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.014557in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{5.014720in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.016782in}{2.470776in}}%
\pgfpathlineto{\pgfqpoint{5.016836in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{5.017433in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{5.017596in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{5.018790in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{5.018845in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{5.019170in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{5.019984in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{5.020039in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{5.020636in}{2.455255in}}%
\pgfpathlineto{\pgfqpoint{5.020798in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{5.022155in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.022426in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{5.022752in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.022861in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.024163in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.024217in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{5.025086in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.025140in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.025737in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.025791in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.027419in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.027474in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.027582in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.028071in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.028234in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.028288in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.029482in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.028396in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.029536in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.030621in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.030350in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.030784in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.030839in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.031544in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.032033in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.032847in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.032901in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.033064in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.033606in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.033824in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.034095in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.034800in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.034203in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.035180in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.035560in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.035886in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.036049in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.037243in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.038654in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.038871in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.039305in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.039522in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.041639in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.041747in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.042887in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.043104in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.043864in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.044027in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.044515in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.044624in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.046577in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.046632in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.047391in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.047554in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.048585in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.047826in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.048694in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.049617in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.048911in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.049779in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.050051in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.050973in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.052059in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.052113in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.052493in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.053199in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.053253in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.054284in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.055044in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.054555in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.055369in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.056238in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.055478in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.056401in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.056455in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.056835in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.057649in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.058734in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.057757in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.058789in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.058843in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.058897in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.059928in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.060200in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.060579in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.061014in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.061068in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.061339in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.062370in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.062696in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.063076in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.063402in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.063564in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.063727in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.064813in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.064867in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.065355in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.065681in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.067146in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{5.067581in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{5.067798in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{5.068720in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{5.068775in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{5.070511in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.070565in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.070620in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.074690in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.074799in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.074853in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.075179in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{5.075504in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.076481in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.075667in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.076698in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.077241in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.077946in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.078055in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.078164in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.078706in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.078869in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.078923in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.081148in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.081203in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.081474in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.083102in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.083157in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.083808in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.083916in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.087770in}{2.245721in}}%
\pgfpathlineto{\pgfqpoint{5.087987in}{2.253481in}}%
\pgfpathlineto{\pgfqpoint{5.089235in}{2.323326in}}%
\pgfpathlineto{\pgfqpoint{5.089289in}{2.307805in}}%
\pgfpathlineto{\pgfqpoint{5.090103in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{5.090158in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{5.091406in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{5.091460in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{5.094119in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.094174in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.094771in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.095096in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.095910in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.095585in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.096345in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.097321in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.097104in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.097376in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.097593in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.098570in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.098732in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.099167in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.099438in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.099547in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.101012in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.101229in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.101609in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.101989in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.102966in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.102260in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.103020in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.103129in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.104214in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.104268in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.105137in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.105245in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.105299in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.105354in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.105516in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.106059in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.106168in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.107253in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.107416in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.108230in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.109261in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.108447in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.109370in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.109424in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.110889in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.110944in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.111215in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.111812in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.113386in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.113440in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.114200in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.114363in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.115557in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.114688in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.115665in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.115720in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.116642in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.116045in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.116859in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.117836in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.117890in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.118487in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.119030in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.119139in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.119410in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.120116in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.121201in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.121255in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.121472in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.122069in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.122232in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.123155in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.123372in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.124403in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.123589in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.124566in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.124674in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.125326in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.125597in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.125706in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.125760in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.125814in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.126357in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.126791in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.126900in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.127388in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.127062in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.128039in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.128202in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.129287in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.129939in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.130102in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.130373in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.131513in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.131675in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{5.131784in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{5.132924in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{5.132978in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{5.133032in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{5.133304in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.133683in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.133846in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.134660in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{5.133955in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.134986in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{5.135149in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.135583in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{5.135909in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{5.136343in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{5.136668in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{5.136831in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{5.137754in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.137320in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{5.138025in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.138079in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.141282in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.141336in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.141824in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.141933in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.143887in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.144049in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.144429in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.144755in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.145515in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{5.145623in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.145786in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.146437in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.146980in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.147034in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.147740in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.148011in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{5.148065in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.148717in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.148771in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.150182in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.150508in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.150725in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.151268in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{5.151593in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.152190in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.152244in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.154307in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.154361in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.156586in}{2.199157in}}%
\pgfpathlineto{\pgfqpoint{5.156803in}{2.183636in}}%
\pgfpathlineto{\pgfqpoint{5.161688in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.161742in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.161796in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.161905in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.162719in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.162827in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.163533in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.165975in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{5.166084in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.167332in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.167495in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.167549in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.167603in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.168146in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.170860in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.168255in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.171022in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.175147in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{5.175201in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{5.176450in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{5.177806in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.177861in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.179760in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.181768in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.182202in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.183668in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.183722in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.185567in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.186544in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.186707in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.188715in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.188769in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.189583in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.190886in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{5.191157in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.191211in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.192188in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{5.191374in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.192297in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{5.193328in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{5.193437in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{5.193491in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.194414in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.194793in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.195065in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.195282in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.196259in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{5.195445in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.196422in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.196476in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.197561in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.196584in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.197724in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.198158in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.198810in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.198864in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.199135in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.199841in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.199895in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.199949in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.200709in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.200763in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.202174in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{5.202229in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.202880in}{3.270111in}}%
\pgfpathlineto{\pgfqpoint{5.203097in}{3.254590in}}%
\pgfpathlineto{\pgfqpoint{5.204562in}{3.386519in}}%
\pgfpathlineto{\pgfqpoint{5.204725in}{3.394279in}}%
\pgfpathlineto{\pgfqpoint{5.205702in}{3.332195in}}%
\pgfpathlineto{\pgfqpoint{5.205919in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{5.206679in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{5.206950in}{3.293392in}}%
\pgfpathlineto{\pgfqpoint{5.209772in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.211401in}{2.455255in}}%
\pgfpathlineto{\pgfqpoint{5.211455in}{2.455255in}}%
\pgfpathlineto{\pgfqpoint{5.212703in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{5.211563in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{5.212812in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{5.214223in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.214277in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.216719in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.216991in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.218239in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.218293in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.218347in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.222363in}{2.276763in}}%
\pgfpathlineto{\pgfqpoint{5.222418in}{2.307805in}}%
\pgfpathlineto{\pgfqpoint{5.222852in}{2.338847in}}%
\pgfpathlineto{\pgfqpoint{5.222906in}{2.300044in}}%
\pgfpathlineto{\pgfqpoint{5.223557in}{2.315565in}}%
\pgfpathlineto{\pgfqpoint{5.223612in}{2.307805in}}%
\pgfpathlineto{\pgfqpoint{5.223992in}{2.369889in}}%
\pgfpathlineto{\pgfqpoint{5.224317in}{2.346608in}}%
\pgfpathlineto{\pgfqpoint{5.225457in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{5.225511in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{5.227085in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{5.227248in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{5.227736in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{5.227953in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{5.228225in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{5.229310in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{5.230016in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.230179in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{5.231698in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.231807in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.232187in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.232404in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.233761in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.233869in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.235660in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.235714in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.236148in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.236528in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.236745in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.238102in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.237017in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.238157in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.238319in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.238699in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.238971in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.240165in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.241521in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.241576in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.242227in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.242607in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.243150in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.243258in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.243421in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.244669in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.246406in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.246623in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.246677in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.247003in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.247708in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.247763in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.248414in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.248739in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.250042in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.250313in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.250693in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.250802in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.251996in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.252050in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.252484in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.253190in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.254221in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.253298in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.254275in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.254329in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.255035in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.255198in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.256120in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.256338in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.257586in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.257694in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.257749in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.258563in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.258671in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.258834in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.259919in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.259974in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.260028in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.261005in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.261113in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.262253in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.261493in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.262307in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.262362in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.262416in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.262742in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.263447in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.263501in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.264424in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.264641in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.264695in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.264967in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.265618in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.265672in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.265998in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.266486in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.266649in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.267300in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.267789in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.267843in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.268114in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.268603in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.268657in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.268711in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.268929in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.269526in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.269743in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.270774in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.270937in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.270991in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.271642in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.271914in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.273107in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{5.273216in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{5.273542in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.273813in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{5.274247in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{5.275495in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.274573in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{5.275604in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.275658in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.276147in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.276418in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.277666in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.277721in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.278100in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.278318in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.279620in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.279837in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.280271in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.281520in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.282551in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.282659in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.284179in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.284722in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.285264in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.286947in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.287001in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.287707in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.287761in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.289009in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.290257in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.290312in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.291343in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.290963in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.291451in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.291560in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.292428in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.293405in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.292971in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.293568in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.294491in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.294382in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.294599in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{5.295467in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.294762in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.295739in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.295793in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.296933in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.296987in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.297041in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.297421in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{5.298290in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.298507in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.299049in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.299212in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.301166in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.301492in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.301546in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.302197in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.302251in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.303445in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{5.303554in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.303988in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.304694in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.305074in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.305291in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.305779in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.307082in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.307136in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.307353in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.308167in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.308710in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.309361in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.309470in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.310392in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.310609in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.311532in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{5.311640in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.312454in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.312563in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.312672in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.313486in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.312997in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.313757in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.314354in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.314680in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.314734in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.316796in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.316850in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.317339in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{5.317556in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.317610in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.319347in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.319564in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.319618in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.320432in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.320704in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.320921in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.321518in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.322712in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.322766in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.323743in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.323146in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.323852in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.323960in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.324666in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.324449in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.324991in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.326131in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.326239in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.326565in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.327108in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.328736in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.328845in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.329387in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.329876in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.330690in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.331558in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{5.331829in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.331884in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.331992in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.332481in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.332861in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.334217in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.334380in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.335032in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.335140in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.336334in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.336388in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.337419in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.336931in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.337474in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.337528in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.338016in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.338451in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.340025in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.340133in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.340187in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.340784in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.341056in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.342412in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.342901in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.343715in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{5.344583in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{5.344909in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.345018in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.345669in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.347080in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.347134in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{5.347514in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.347840in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.349414in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.349468in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.349522in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.351693in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.351856in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.352995in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.353104in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.353755in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.353918in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.355329in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.355926in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.356469in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.356523in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.357609in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.357771in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.357826in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.359345in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.359400in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.359996in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{5.360159in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{5.361516in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{5.362222in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{5.361625in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{5.362547in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{5.362602in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{5.363470in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{5.362710in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{5.363687in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{5.364393in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{5.364827in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{5.366509in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.366726in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{5.367377in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.369548in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.369874in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.370308in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.370362in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.371611in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.371665in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.373076in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.374216in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.374270in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.374487in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.375030in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.375355in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.375410in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.376604in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.377038in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.377635in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.377689in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.378178in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.378395in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.378720in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.379643in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.379914in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.381108in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.380294in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.381162in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.381217in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.381705in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.382194in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.382302in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.383171in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.383388in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.384473in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.384527in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.384690in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.385233in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.385341in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.386698in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.386807in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.386861in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.387404in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.387784in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.387838in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.388164in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.388815in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.389086in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.389466in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.389629in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.389737in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.391311in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.391908in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.392288in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.392722in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.393374in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.394513in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.393482in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.394622in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.394676in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.395436in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.395599in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.395653in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.397010in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.397118in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.398258in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.398312in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.399289in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.399343in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.399506in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.400429in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.400483in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.401623in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.401894in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.402600in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.402654in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.403685in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.402817in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.403739in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.403848in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.403957in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.404662in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.404716in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.404825in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.405802in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.406399in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.406670in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.406833in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.408407in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.408678in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{5.409275in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.409329in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.410578in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{5.411066in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.410795in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{5.411609in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{5.411989in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{5.412749in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{5.412911in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{5.413183in}{3.254590in}}%
\pgfpathlineto{\pgfqpoint{5.414214in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.414268in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.415028in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.418664in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.415137in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.418827in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.418881in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.419695in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.419750in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.419804in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.421269in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.421378in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.421432in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.421812in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.422138in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.423277in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{5.424254in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.423766in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.424417in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.424851in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.426154in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.426208in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.426751in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.426859in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.426968in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.428433in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.428542in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.429627in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.429736in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.429844in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.430061in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.430821in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.430930in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.431907in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.432124in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.432395in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.432775in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.433209in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.433589in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.434403in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.434837in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.435326in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.435488in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.436954in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.437008in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.437714in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.437822in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.437876in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.439450in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.439505in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.441187in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.442164in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.442327in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.442381in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.443086in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.443249in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.443358in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.445040in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.445095in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.445854in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.446017in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.446994in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.447320in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.448459in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.448948in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.449653in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.449708in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.450088in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{5.450467in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.450739in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.451933in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.451987in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.452910in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.453181in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.454104in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.454375in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.454918in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.455135in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.456437in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.456492in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.456817in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.457631in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.458283in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.458717in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.458771in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.459368in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.459042in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.459856in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.459911in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.460128in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.461105in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.461268in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.461810in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.461973in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.463167in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.463221in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.463981in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.464144in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.464198in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.464252in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.465067in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.466261in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.466532in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{5.466803in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.467020in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.467400in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.468540in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.467726in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.468594in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.468648in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.469083in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.469191in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.469680in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.469734in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.470331in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.470657in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.470711in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.471742in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.471959in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{5.472610in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.472068in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.472990in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.473696in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.474076in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.475215in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.475270in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{5.476029in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.475704in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.476301in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{5.477061in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.476626in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.477440in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.477549in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.478092in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.478255in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.478363in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.480480in}{3.316674in}}%
\pgfpathlineto{\pgfqpoint{5.480643in}{3.293392in}}%
\pgfpathlineto{\pgfqpoint{5.481348in}{3.363237in}}%
\pgfpathlineto{\pgfqpoint{5.481511in}{3.347716in}}%
\pgfpathlineto{\pgfqpoint{5.481565in}{3.347716in}}%
\pgfpathlineto{\pgfqpoint{5.481836in}{3.339956in}}%
\pgfpathlineto{\pgfqpoint{5.482868in}{3.394279in}}%
\pgfpathlineto{\pgfqpoint{5.484007in}{3.293392in}}%
\pgfpathlineto{\pgfqpoint{5.484116in}{3.301153in}}%
\pgfpathlineto{\pgfqpoint{5.484170in}{3.324435in}}%
\pgfpathlineto{\pgfqpoint{5.484876in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{5.484984in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{5.486884in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.489869in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.489923in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.490032in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.490086in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.490466in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.491008in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.491334in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.491822in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.492094in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.492148in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.493125in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.493234in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.493342in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.493831in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.494210in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.495676in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.495784in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{5.495839in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.496327in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{5.496490in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{5.497847in}{2.346608in}}%
\pgfpathlineto{\pgfqpoint{5.497901in}{2.362129in}}%
\pgfpathlineto{\pgfqpoint{5.498661in}{2.292284in}}%
\pgfpathlineto{\pgfqpoint{5.498769in}{2.323326in}}%
\pgfpathlineto{\pgfqpoint{5.499583in}{2.269002in}}%
\pgfpathlineto{\pgfqpoint{5.499909in}{2.284523in}}%
\pgfpathlineto{\pgfqpoint{5.501374in}{2.393171in}}%
\pgfpathlineto{\pgfqpoint{5.500018in}{2.276763in}}%
\pgfpathlineto{\pgfqpoint{5.501591in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{5.501646in}{2.369889in}}%
\pgfpathlineto{\pgfqpoint{5.502351in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{5.502405in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{5.504685in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.504739in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.504793in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.505173in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.505445in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.505770in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{5.507127in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.507236in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.509081in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.509244in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.509298in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.510600in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.511903in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.512012in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.512066in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.512771in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.513043in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{5.513151in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{5.514400in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.514562in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.515159in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.515322in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.516679in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.516733in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.517493in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.517710in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.517764in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.517873in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.518524in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.518741in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.519447in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.519664in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.519718in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.522269in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.522323in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.523137in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.523192in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.524114in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.524386in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.524494in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.525959in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.526068in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.526665in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.526719in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.528619in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.526828in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.528673in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.528727in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.529813in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.530030in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.530518in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.531441in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.531549in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.532255in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.532418in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.533720in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.533829in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.534263in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.534371in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.535620in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.535674in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.535945in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.536922in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.537356in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.537031in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.538008in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.538062in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.538930in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.539256in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.540179in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.539364in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.540287in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.540341in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.541101in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.541210in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.542132in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{5.541590in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.542349in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.542404in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.542512in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.543326in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.543435in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.544737in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.544900in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.545606in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{5.545660in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{5.547125in}{3.347716in}}%
\pgfpathlineto{\pgfqpoint{5.547234in}{3.339956in}}%
\pgfpathlineto{\pgfqpoint{5.547451in}{3.386519in}}%
\pgfpathlineto{\pgfqpoint{5.547939in}{3.386519in}}%
\pgfpathlineto{\pgfqpoint{5.548645in}{3.417561in}}%
\pgfpathlineto{\pgfqpoint{5.548916in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{5.548971in}{3.378758in}}%
\pgfpathlineto{\pgfqpoint{5.549025in}{3.378758in}}%
\pgfpathlineto{\pgfqpoint{5.549513in}{3.394279in}}%
\pgfpathlineto{\pgfqpoint{5.549676in}{3.347716in}}%
\pgfpathlineto{\pgfqpoint{5.549947in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{5.550870in}{3.270111in}}%
\pgfpathlineto{\pgfqpoint{5.551141in}{3.293392in}}%
\pgfpathlineto{\pgfqpoint{5.552770in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.552878in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.553312in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.553367in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.554886in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.554940in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.555700in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.557925in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.557980in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.558631in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.558739in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.558794in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.560096in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.560151in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{5.560802in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.561019in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.561290in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.562539in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.562593in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{5.563190in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{5.564492in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{5.564655in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{5.564872in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{5.565469in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{5.565523in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{5.565903in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{5.566446in}{2.362129in}}%
\pgfpathlineto{\pgfqpoint{5.566500in}{2.400931in}}%
\pgfpathlineto{\pgfqpoint{5.566880in}{2.369889in}}%
\pgfpathlineto{\pgfqpoint{5.567477in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{5.567532in}{2.400931in}}%
\pgfpathlineto{\pgfqpoint{5.568834in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{5.570408in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.570625in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.570679in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.571113in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.571602in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.571656in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.572959in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.573013in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.573121in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.573773in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.575130in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.575184in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.577300in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.577952in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.578494in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.578711in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.579200in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.579471in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.580665in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.580720in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.580774in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.582131in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.582185in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.582836in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.582945in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.584247in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.584464in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.585333in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.585658in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.585875in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.586798in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.586852in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{5.587069in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{5.587504in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.588969in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.589023in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.589729in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.589783in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.591031in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.591140in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.591357in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.591737in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.592171in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.592225in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.593093in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.593202in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.594559in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.594613in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.595644in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.595861in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.596567in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.596838in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.596893in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.596947in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.597272in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.597652in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.597707in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.597869in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.599172in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.599335in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.599769in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.599877in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.599932in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.601831in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.601940in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.602048in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.602971in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.603025in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.603894in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.603351in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.604165in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.604219in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.605467in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.605956in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.605793in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.606444in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.606879in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.607584in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.608398in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{5.607910in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.608724in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.609212in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.609592in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.609646in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.611003in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.611057in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.611112in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.611926in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.612034in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.612089in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.613337in}{3.308914in}}%
\pgfpathlineto{\pgfqpoint{5.613445in}{3.301153in}}%
\pgfpathlineto{\pgfqpoint{5.615182in}{3.409800in}}%
\pgfpathlineto{\pgfqpoint{5.615236in}{3.402040in}}%
\pgfpathlineto{\pgfqpoint{5.615399in}{3.402040in}}%
\pgfpathlineto{\pgfqpoint{5.615996in}{3.409800in}}%
\pgfpathlineto{\pgfqpoint{5.615616in}{3.386519in}}%
\pgfpathlineto{\pgfqpoint{5.616159in}{3.394279in}}%
\pgfpathlineto{\pgfqpoint{5.616376in}{3.402040in}}%
\pgfpathlineto{\pgfqpoint{5.617353in}{3.324435in}}%
\pgfpathlineto{\pgfqpoint{5.617461in}{3.332195in}}%
\pgfpathlineto{\pgfqpoint{5.618927in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{5.618981in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{5.620338in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.624191in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.624245in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.624842in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.625005in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.626145in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{5.626199in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{5.626959in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.627013in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{5.627285in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{5.627339in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{5.628153in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.628316in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{5.629727in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.629890in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.630378in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.630541in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.630650in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.632278in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.632603in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.633092in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.633146in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.634123in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.634286in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.634503in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.635643in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.635751in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.636348in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.636402in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.636565in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.637868in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.637922in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.638736in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{5.638845in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.639767in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.639984in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{5.641450in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.640364in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.641558in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.641721in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.642155in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.642209in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.643458in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.643512in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.643620in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.644109in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.644597in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.644652in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.644869in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.645520in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.645629in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.648071in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.648125in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.648179in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.648288in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.649482in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.650133in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.649590in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{5.650621in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.651544in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.651001in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.651707in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.651761in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.652955in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.653661in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.653335in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.653986in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.655397in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.654095in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.655560in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.655614in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.657731in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{5.657785in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.657948in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.658382in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.658654in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.659848in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.659956in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.660445in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.660825in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.661150in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.661964in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.662724in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.662236in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.662995in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.664135in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.664189in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.664678in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.664352in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.665329in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.666360in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.666523in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.667554in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.666957in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.667609in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.667771in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.668694in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.668531in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.668803in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.668857in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.669400in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.669725in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.671082in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.671570in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.671950in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.672167in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.673090in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{5.673307in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.674013in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.674284in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{5.674989in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.674610in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.675315in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.675424in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.675912in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.675695in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.676346in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.677595in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.676618in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{5.677649in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.677703in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.677757in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.678409in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{5.678517in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.679548in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.679711in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.679820in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{5.681068in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{5.681556in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{5.681936in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{5.682099in}{3.262350in}}%
\pgfpathlineto{\pgfqpoint{5.682153in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{5.682425in}{3.254590in}}%
\pgfpathlineto{\pgfqpoint{5.683185in}{3.277871in}}%
\pgfpathlineto{\pgfqpoint{5.684487in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.684541in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{5.685355in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.685410in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.686658in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.686875in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.686929in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.688395in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.688612in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.688666in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.689968in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.690674in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.691108in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.692302in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.691488in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.692465in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{5.692519in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.692953in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.693550in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.694907in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.695341in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.695450in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.695884in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.698109in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.698326in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{5.698815in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{5.700172in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{5.700334in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{5.700497in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.700606in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{5.701203in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{5.702342in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{5.703319in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{5.703428in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{5.703482in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{5.704893in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{5.704947in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{5.705653in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.705816in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.707118in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.707173in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.708801in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.709886in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.709940in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{5.710375in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.711243in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.711297in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.712003in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.712274in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.713577in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.713739in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.714445in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.714499in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.715530in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.715585in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.715639in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.716399in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.716453in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.717376in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.716616in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.717593in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.717701in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.718190in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.718624in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.719601in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.719112in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.719709in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{5.721012in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.721175in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.722803in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.722857in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.723400in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.723563in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.725191in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.725245in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.725896in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.726168in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.727199in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.727362in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.727416in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.727579in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.728447in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.728501in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.728881in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.729641in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.730184in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.730727in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.731866in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.732572in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.732463in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.732952in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.733060in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.733114in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.733386in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.734146in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.734254in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.735340in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.735665in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.735991in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.736371in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.737619in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.738216in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.737945in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.738542in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.739681in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{5.739790in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.740875in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{5.739953in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{5.741038in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{5.741092in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{5.741418in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.742395in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.742504in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.743046in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.743209in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.743318in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.743535in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.744620in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.745760in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.746357in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.746574in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.746791in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.747876in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.747985in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.748039in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.748365in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.748745in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.749667in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{5.749884in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.749993in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.750373in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.751187in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.752055in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{5.751404in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{5.752327in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{5.754063in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.754118in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{5.754769in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.754877in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.756343in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.756451in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.757048in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.757103in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.757157in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.757320in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{5.758785in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.758839in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.759056in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.759545in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.759599in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.760630in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.760142in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.760793in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.761716in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.760956in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.762041in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.762367in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{5.762855in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.763018in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.763941in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{5.764158in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.764212in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.764918in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.765189in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.765569in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.766003in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.766057in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.767197in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.767360in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.768717in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.769531in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.769802in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.769856in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.770399in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.770779in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.770833in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.770888in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.771756in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.772299in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.772624in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.772841in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.773873in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{5.774252in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{5.775012in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{5.774415in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{5.775338in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.775501in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{5.776315in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{5.776369in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.776532in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.776803in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{5.778269in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.778540in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.778974in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.779028in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.779951in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.779408in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.780168in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.780222in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.781199in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.780602in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.781308in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.781525in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.781796in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.782285in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.782339in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.783696in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.783859in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.784510in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.784564in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.784618in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.784781in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.785215in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{5.785378in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{5.785432in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{5.785541in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{5.787006in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{5.788092in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{5.787169in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{5.788146in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{5.790860in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.790914in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.791022in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.792868in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.792922in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.792976in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.794821in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.794876in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.794930in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.795256in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.795907in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.796287in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.796612in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.796829in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.796992in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.797969in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.799000in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.798512in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.799055in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.799217in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.800303in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.800411in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.801117in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.801280in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.802528in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.801388in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.802582in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{5.802637in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.802854in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.803396in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.803559in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.804699in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{5.804753in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.805242in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.805567in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{5.806761in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{5.806870in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{5.807195in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{5.807792in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{5.808064in}{3.246829in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{5.808824in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{5.808986in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{5.810397in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.810452in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{5.811211in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.811483in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.812243in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.812623in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.813220in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.813762in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.814251in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.814793in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.814848in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.816530in}{3.239069in}}%
\pgfpathlineto{\pgfqpoint{5.816584in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{5.817561in}{3.277871in}}%
\pgfpathlineto{\pgfqpoint{5.817616in}{3.277871in}}%
\pgfpathlineto{\pgfqpoint{5.817724in}{3.270111in}}%
\pgfpathlineto{\pgfqpoint{5.818104in}{3.316674in}}%
\pgfpathlineto{\pgfqpoint{5.818375in}{3.301153in}}%
\pgfpathlineto{\pgfqpoint{5.819569in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{5.819624in}{3.363237in}}%
\pgfpathlineto{\pgfqpoint{5.819895in}{3.355477in}}%
\pgfpathlineto{\pgfqpoint{5.820221in}{3.386519in}}%
\pgfpathlineto{\pgfqpoint{5.820709in}{3.363237in}}%
\pgfpathlineto{\pgfqpoint{5.820763in}{3.363237in}}%
\pgfpathlineto{\pgfqpoint{5.827384in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.827547in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.828253in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{5.828361in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.828416in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.828524in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.829555in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{5.830804in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{5.830858in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.831238in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.831726in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.832269in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{5.832377in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.832757in}{2.556142in}}%
\pgfpathlineto{\pgfqpoint{5.833571in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.833083in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.833789in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.833843in}{2.571663in}}%
\pgfpathlineto{\pgfqpoint{5.834114in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.834820in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.834982in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{5.835362in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{5.835851in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{5.836665in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{5.836991in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{5.838022in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{5.837533in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.838239in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{5.839813in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{5.839867in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{5.839921in}{2.463016in}}%
\pgfpathlineto{\pgfqpoint{5.841169in}{2.400931in}}%
\pgfpathlineto{\pgfqpoint{5.842418in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{5.841278in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{5.842472in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{5.842526in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{5.845240in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.845348in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.846108in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.846217in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.847465in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.848550in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.847899in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.848659in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.848713in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.848768in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.849256in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.849364in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.850938in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.850993in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.851752in}{2.470776in}}%
\pgfpathlineto{\pgfqpoint{5.853218in}{2.362129in}}%
\pgfpathlineto{\pgfqpoint{5.853381in}{2.393171in}}%
\pgfpathlineto{\pgfqpoint{5.853435in}{2.393171in}}%
\pgfpathlineto{\pgfqpoint{5.853869in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{5.854140in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{5.854195in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{5.855877in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{5.859079in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.859405in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.859459in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.860762in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.860816in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.861033in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.861901in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.862118in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.863041in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.863584in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.864343in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.864995in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.865158in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.865320in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.866569in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.866623in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.866731in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.867437in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.867491in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.868631in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{5.867600in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.868794in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.868902in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.869065in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{5.869988in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.870096in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.870368in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.870422in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.871127in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.871996in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{5.872267in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.872321in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.872810in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.872647in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.873461in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.874818in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.875198in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{5.875523in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.875849in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.875903in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.876066in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.876989in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{5.878129in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{5.878183in}{3.153703in}}%
\pgfpathlineto{\pgfqpoint{5.878454in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.879160in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.880516in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.880625in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{5.880679in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{5.881113in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.881602in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{5.881656in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.882199in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.882579in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.883718in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.883881in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.885835in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{5.885889in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.886595in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{5.886703in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{5.886758in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{5.888169in}{3.324435in}}%
\pgfpathlineto{\pgfqpoint{5.888277in}{3.316674in}}%
\pgfpathlineto{\pgfqpoint{5.888820in}{3.363237in}}%
\pgfpathlineto{\pgfqpoint{5.888983in}{3.363237in}}%
\pgfpathlineto{\pgfqpoint{5.889037in}{3.363237in}}%
\pgfpathlineto{\pgfqpoint{5.889254in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{5.890720in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.890774in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.891262in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{5.895767in}{2.618226in}}%
\pgfpathlineto{\pgfqpoint{5.897178in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.895984in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.897341in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.897395in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{5.898426in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.898697in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.898752in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.900163in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.900380in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.900868in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.901194in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.901682in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.902062in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.902171in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{5.907055in}{2.237960in}}%
\pgfpathlineto{\pgfqpoint{5.907978in}{2.261242in}}%
\pgfpathlineto{\pgfqpoint{5.907924in}{2.222439in}}%
\pgfpathlineto{\pgfqpoint{5.908141in}{2.245721in}}%
\pgfpathlineto{\pgfqpoint{5.908249in}{2.245721in}}%
\pgfpathlineto{\pgfqpoint{5.910040in}{2.362129in}}%
\pgfpathlineto{\pgfqpoint{5.910095in}{2.354368in}}%
\pgfpathlineto{\pgfqpoint{5.910149in}{2.354368in}}%
\pgfpathlineto{\pgfqpoint{5.910312in}{2.338847in}}%
\pgfpathlineto{\pgfqpoint{5.911886in}{2.455255in}}%
\pgfpathlineto{\pgfqpoint{5.911940in}{2.439734in}}%
\pgfpathlineto{\pgfqpoint{5.912645in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{5.912808in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{5.914002in}{2.548381in}}%
\pgfpathlineto{\pgfqpoint{5.914056in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{5.914111in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{5.915359in}{2.641508in}}%
\pgfpathlineto{\pgfqpoint{5.915467in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.915522in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{5.916227in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.916282in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.917693in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{5.917747in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.918290in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.918615in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.920732in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.920786in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.921383in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.923554in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.923608in}{3.192506in}}%
\pgfpathlineto{\pgfqpoint{5.923662in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.923934in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{5.924531in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.924639in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{5.925236in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{5.925562in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.926919in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{5.927299in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.927570in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{5.927787in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{5.928873in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.928927in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.928981in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.929524in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{5.929198in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.930012in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.930067in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{5.930392in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.931098in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.931152in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.931423in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{5.932129in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.932454in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{5.933486in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.933594in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.934300in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.934354in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.936959in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.937285in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.937610in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.937936in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.939184in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{5.940324in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.940432in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.940704in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.941084in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.941301in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.942712in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{5.942820in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{5.943526in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.943580in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.945100in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.945154in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.946022in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.945697in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.946239in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.946294in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{5.947325in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{5.948356in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.947433in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.948465in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.949659in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.950527in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{5.950201in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.950907in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.950961in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.951667in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.951721in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.951775in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{5.951884in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{5.953295in}{3.068337in}}%
\pgfpathlineto{\pgfqpoint{5.953675in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{5.953838in}{3.107140in}}%
\pgfpathlineto{\pgfqpoint{5.954272in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.955683in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{5.955737in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{5.956443in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.956714in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.957908in}{3.215787in}}%
\pgfpathlineto{\pgfqpoint{5.956822in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{5.957962in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{5.958885in}{3.184745in}}%
\pgfpathlineto{\pgfqpoint{5.958505in}{3.223548in}}%
\pgfpathlineto{\pgfqpoint{5.959048in}{3.200266in}}%
\pgfpathlineto{\pgfqpoint{5.959102in}{3.208027in}}%
\pgfpathlineto{\pgfqpoint{5.959536in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{5.959807in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{5.961164in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{5.961218in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{5.961815in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.961978in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.963552in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.965018in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.965180in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{5.965397in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.966103in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{5.967460in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{5.966320in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.967514in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.967568in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{5.969468in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{5.969902in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{5.970607in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{5.970662in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{5.971422in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{5.971584in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{5.975655in}{2.323326in}}%
\pgfpathlineto{\pgfqpoint{5.976794in}{2.393171in}}%
\pgfpathlineto{\pgfqpoint{5.976903in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{5.976957in}{2.385410in}}%
\pgfpathlineto{\pgfqpoint{5.977012in}{2.377650in}}%
\pgfpathlineto{\pgfqpoint{5.977500in}{2.447494in}}%
\pgfpathlineto{\pgfqpoint{5.977717in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{5.979671in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.979779in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{5.980322in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{5.980376in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.981625in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{5.981787in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.983036in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{5.983470in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{5.984067in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{5.985044in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.984827in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.985207in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.986346in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.986401in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.986835in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.987106in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{5.987377in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.987540in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.988517in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.989277in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{5.988897in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.989603in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.990037in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.990200in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{5.990797in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{5.991502in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{5.991122in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{5.991773in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{5.993076in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{5.993130in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{5.993999in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.994053in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{5.995355in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.995410in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{5.996766in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.997689in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{5.997255in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{5.997906in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{5.997960in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{5.998720in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{5.998775in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{6.000131in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.000186in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.000891in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.000945in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{6.002302in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{6.002356in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.003008in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.003171in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.003279in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.004527in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{6.004582in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.005504in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{6.005558in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{6.005667in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{6.006101in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{6.006590in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{6.006644in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{6.008001in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{6.008326in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{6.008489in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{6.008923in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{6.009303in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{6.010063in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{6.011908in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{6.012342in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{6.013157in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{6.013319in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{6.013971in}{3.052816in}}%
\pgfpathlineto{\pgfqpoint{6.014025in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{6.015490in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{6.015544in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{6.016413in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.018584in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{6.018638in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.019289in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{6.019343in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{6.020320in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{6.019778in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{6.020483in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{6.020592in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{6.021080in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{6.021677in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{6.021840in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{6.022817in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{6.023414in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{6.023088in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{6.023739in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{6.025042in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.025476in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{6.025910in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{6.026019in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.026996in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.027213in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.027321in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.027647in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.028244in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.029601in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.029655in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.029709in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.031066in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.031120in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.031175in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.031826in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{6.031880in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.032803in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{6.032314in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.033074in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{6.034268in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{6.034377in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{6.035082in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{6.035354in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{6.035951in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{6.036548in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{6.036656in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{6.037416in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{6.037470in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{6.038447in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{6.038610in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{6.038664in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{6.039370in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{6.039804in}{3.076098in}}%
\pgfpathlineto{\pgfqpoint{6.040021in}{3.060576in}}%
\pgfpathlineto{\pgfqpoint{6.040564in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{6.040672in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{6.041812in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{6.041866in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{6.042083in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{6.043060in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{6.043114in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{6.043169in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{6.043766in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{6.043929in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{6.045937in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.045991in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.046154in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.046751in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.047836in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{6.046968in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.047945in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{6.047999in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{6.049464in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.048162in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.049573in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.049627in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.050984in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{6.051038in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.051852in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{6.051961in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{6.052124in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{6.053100in}{2.672550in}}%
\pgfpathlineto{\pgfqpoint{6.054403in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.054457in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{6.055109in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.055380in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{6.056303in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.056465in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.056520in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{6.056791in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.057442in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.058365in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.057822in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{6.058473in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.058908in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{6.059233in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.059505in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.059613in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.060427in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.060481in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.061350in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.061675in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{6.061730in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{6.062110in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.062652in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.062707in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.064280in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{6.064335in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{6.065149in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.064498in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.065529in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.066614in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.066668in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.066723in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.067482in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.067374in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{6.067645in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{6.067862in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.068948in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{6.069111in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.069219in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.069762in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.070250in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.070359in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{6.070793in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.072096in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.072204in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.072910in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.074863in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{6.074972in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{6.075026in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{6.075515in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{6.075678in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{6.076709in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{6.076871in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{6.077414in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{6.078011in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{6.078065in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{6.080128in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{6.080291in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{6.080562in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{6.081050in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{6.082299in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.083438in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.083547in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.083601in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.084632in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{6.084741in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.085284in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.085012in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.085826in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.085935in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.086261in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.087020in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{6.088377in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.088431in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.088811in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.088920in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.089300in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.090819in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.090928in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.091471in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{6.091579in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{6.092610in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{6.092773in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.092882in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.093262in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{6.093696in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.093913in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.095215in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.095270in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.096084in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{6.095432in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.096301in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.096843in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.096735in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{6.097386in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.097440in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.097495in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.098363in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.098797in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{6.098580in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.099449in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.099503in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.099557in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.100263in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.100317in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.100425in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.101782in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{6.102054in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{6.101999in}{2.625987in}}%
\pgfpathlineto{\pgfqpoint{6.102705in}{2.633747in}}%
\pgfpathlineto{\pgfqpoint{6.103790in}{2.594945in}}%
\pgfpathlineto{\pgfqpoint{6.103139in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{6.103899in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{6.105310in}{2.664789in}}%
\pgfpathlineto{\pgfqpoint{6.105527in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{6.106178in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{6.107264in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{6.106395in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{6.107318in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{6.107372in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{6.108023in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{6.108403in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{6.109272in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{6.109000in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{6.109435in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.109543in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.110520in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.110194in}{2.695831in}}%
\pgfpathlineto{\pgfqpoint{6.110629in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.110683in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.111768in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{6.111225in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{6.111877in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{6.112148in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.112474in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.112854in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.112908in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.113016in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{6.113505in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.113831in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.114970in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{6.115187in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.116327in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.116544in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.117358in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.117575in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{6.118172in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.118444in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{6.118552in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.119583in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.120343in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.120235in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.120560in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.121646in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{6.121808in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{6.121863in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{6.123382in}{2.998492in}}%
\pgfpathlineto{\pgfqpoint{6.123545in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{6.124142in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{6.124305in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{6.125662in}{3.091619in}}%
\pgfpathlineto{\pgfqpoint{6.124468in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{6.125770in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{6.125825in}{3.083858in}}%
\pgfpathlineto{\pgfqpoint{6.126747in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{6.127019in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{6.127941in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{6.127453in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{6.128158in}{3.161463in}}%
\pgfpathlineto{\pgfqpoint{6.129027in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{6.128484in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{6.129352in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{6.129461in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{6.130438in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{6.131632in}{3.099379in}}%
\pgfpathlineto{\pgfqpoint{6.131686in}{3.114900in}}%
\pgfpathlineto{\pgfqpoint{6.132391in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{6.132500in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{6.132609in}{3.045055in}}%
\pgfpathlineto{\pgfqpoint{6.133097in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{6.133151in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{6.133206in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{6.134834in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{6.134888in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.135539in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.135593in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.136625in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.136842in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.137384in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{6.138253in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.138307in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.139067in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.139121in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.140424in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{6.140478in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.140532in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.141021in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{6.141563in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.142757in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{6.142812in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{6.143029in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{6.143463in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{6.143897in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{6.144440in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{6.144114in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{6.144928in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{6.146231in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.146285in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.146665in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.146773in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.147262in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.147316in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.147696in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.148185in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.148239in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.148293in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.148347in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.149107in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{6.149270in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{6.150464in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{6.150518in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{6.150572in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{6.151278in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.151441in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{6.152635in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.152743in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.153666in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{6.153720in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.153775in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.154426in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{6.154046in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{6.154860in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{6.155891in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{6.155945in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.156000in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.157194in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.157248in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.158279in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.158388in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.159310in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.158605in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{6.159419in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.160016in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.159582in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.160341in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.160558in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.161481in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{6.162404in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.162621in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.162675in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.163706in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.163001in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.163761in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.164357in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.164792in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.165334in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.165117in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{6.165823in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{6.165986in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{6.167125in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.167288in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.167777in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.167994in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.169079in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.169188in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.169242in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.169568in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.170273in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.171196in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.171359in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.171576in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.171738in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.172390in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.173692in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{6.173964in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{6.174398in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{6.174723in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{6.175212in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{6.175375in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{6.175592in}{3.014013in}}%
\pgfpathlineto{\pgfqpoint{6.176514in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{6.175917in}{3.006253in}}%
\pgfpathlineto{\pgfqpoint{6.176731in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{6.176840in}{3.029534in}}%
\pgfpathlineto{\pgfqpoint{6.177980in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{6.178143in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{6.178848in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{6.178902in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{6.178957in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{6.179119in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{6.179608in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{6.179933in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{6.179988in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{6.181562in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.181779in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.182050in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.182267in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.183461in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.183895in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{6.184167in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.184492in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.185523in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.184764in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.185578in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.185903in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.186826in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.187043in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.187749in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.187803in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.187911in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.187966in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{6.188780in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.188888in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{6.189377in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.189268in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.189811in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.190896in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.190191in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.190951in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.191113in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.191602in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.191982in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.192362in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.192904in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.193013in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.193067in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.193176in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.194641in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.194695in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{6.195347in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{6.195564in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{6.196758in}{2.719113in}}%
\pgfpathlineto{\pgfqpoint{6.197083in}{2.750155in}}%
\pgfpathlineto{\pgfqpoint{6.197409in}{2.711353in}}%
\pgfpathlineto{\pgfqpoint{6.198006in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{6.198060in}{2.742395in}}%
\pgfpathlineto{\pgfqpoint{6.199146in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{6.198169in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.199363in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{6.200611in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.200882in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.200937in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.201534in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.201968in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.202076in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.202348in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.202945in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.204030in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.204084in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.205278in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.205333in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.206255in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.206418in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.206744in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{6.207558in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.207612in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.207938in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{6.208263in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{6.208589in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.209403in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.209946in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.210054in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.210326in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.210977in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.211628in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.211085in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.212117in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.212171in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.212605in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.213202in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.213582in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.214287in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.214396in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.214939in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.215264in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.216241in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{6.215427in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.216404in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{6.216458in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{6.217055in}{2.967450in}}%
\pgfpathlineto{\pgfqpoint{6.217489in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{6.217544in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{6.217598in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{6.217869in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{6.218629in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{6.218683in}{2.959690in}}%
\pgfpathlineto{\pgfqpoint{6.219226in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{6.219715in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{6.220909in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.221614in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.221777in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.221886in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.222537in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.221994in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.222917in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.222971in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.223894in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.224056in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.224111in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.225359in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.225847in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{6.226553in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.227747in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{6.227801in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.229158in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.229212in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{6.229429in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{6.230081in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.230135in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.230786in}{2.757916in}}%
\pgfpathlineto{\pgfqpoint{6.230406in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{6.231220in}{2.781197in}}%
\pgfpathlineto{\pgfqpoint{6.232251in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.231329in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{6.232360in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{6.232414in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.233228in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{6.233283in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.234477in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.234531in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.235779in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{6.234639in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.235833in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.235888in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.236105in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{6.236864in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{6.236919in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{6.237679in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{6.238276in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.239035in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.238818in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.239252in}{2.874324in}}%
\pgfpathlineto{\pgfqpoint{6.240446in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.240826in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.241098in}{2.812239in}}%
\pgfpathlineto{\pgfqpoint{6.241478in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.242509in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{6.242617in}{2.804479in}}%
\pgfpathlineto{\pgfqpoint{6.243594in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.243051in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.243757in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.243811in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.245168in}{2.882084in}}%
\pgfpathlineto{\pgfqpoint{6.245222in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.245277in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.245494in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{6.246471in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.247339in}{2.897605in}}%
\pgfpathlineto{\pgfqpoint{6.247230in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{6.247502in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.248370in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{6.248262in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.248587in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.248641in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.249130in}{2.920887in}}%
\pgfpathlineto{\pgfqpoint{6.249781in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.249835in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{6.250650in}{2.851042in}}%
\pgfpathlineto{\pgfqpoint{6.250704in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.251681in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{6.250812in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.251789in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.252115in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.253092in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{6.254177in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.254231in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.254394in}{2.843282in}}%
\pgfpathlineto{\pgfqpoint{6.255480in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.255534in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.255588in}{2.866563in}}%
\pgfpathlineto{\pgfqpoint{6.255643in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{6.256348in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.256402in}{2.913126in}}%
\pgfpathlineto{\pgfqpoint{6.256457in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{6.257379in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{6.257433in}{2.944169in}}%
\pgfpathlineto{\pgfqpoint{6.258193in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{6.257542in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{6.258736in}{2.975211in}}%
\pgfpathlineto{\pgfqpoint{6.260039in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{6.259062in}{2.982971in}}%
\pgfpathlineto{\pgfqpoint{6.260093in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{6.260147in}{2.936408in}}%
\pgfpathlineto{\pgfqpoint{6.261992in}{2.827761in}}%
\pgfpathlineto{\pgfqpoint{6.262155in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{6.262535in}{2.788958in}}%
\pgfpathlineto{\pgfqpoint{6.262861in}{2.796718in}}%
\pgfpathlineto{\pgfqpoint{6.264163in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{6.264217in}{2.734634in}}%
\pgfpathlineto{\pgfqpoint{6.264380in}{2.703592in}}%
\pgfpathlineto{\pgfqpoint{6.264652in}{2.726874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985294in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.985294in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264706in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985294in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{2.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985294in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2. Convolution block}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720588in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.720588in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.720588in}{2.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720588in}{2.231794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.307007in, y=2.183599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720588in}{2.575774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376452in, y=2.527580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720588in}{2.919754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553921in, y=2.871560in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720588in}{3.263735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.484477in, y=3.215540in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.720588in}{2.120000in}}{\pgfqpoint{2.279412in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720588in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.721905in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.721956in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.722108in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.723425in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{6.723475in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{6.724235in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{6.724337in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{6.725552in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{6.724438in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{6.725654in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{6.726667in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{6.725755in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{6.726869in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{6.726920in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{6.726971in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{6.727680in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{6.727882in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{6.728845in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{6.728997in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.729908in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{6.729554in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{6.730060in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{6.731175in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.731276in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{6.732239in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{6.731580in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.732289in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.732391in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.732846in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{6.733100in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.733252in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{6.734467in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.734670in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{6.735126in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.735632in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.736038in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.735835in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{6.736544in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.737608in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.737658in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{6.737760in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{6.738621in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.738672in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.738824in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{6.739938in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.738925in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.739989in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.740343in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.741306in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.741407in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{6.741964in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.742167in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.743129in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.743230in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.743281in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.744142in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.744345in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.744395in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.745003in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.745459in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.745611in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.746675in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.746725in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.747739in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.747891in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.749056in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.749309in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.749714in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.750119in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.750271in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.751183in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.750423in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.751335in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.751386in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.751740in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.752044in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.752500in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.753057in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{6.753665in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.754779in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.754374in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.754830in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.754931in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.756350in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{6.756400in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{6.756451in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{6.756958in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{6.757261in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.757464in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{6.758224in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{6.759541in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.759592in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{6.760098in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.760503in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.760655in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.761719in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.763036in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{6.763137in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.763796in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{6.763998in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{6.764049in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{6.764910in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.764302in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{6.765366in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.765417in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.766328in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.766683in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.767645in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.767342in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.767747in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.768810in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.768000in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.768861in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.768962in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.769469in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{6.770077in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.770127in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.770381in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.770685in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.771090in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.771292in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.772306in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.772508in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.772711in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.773369in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{6.773420in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.773724in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{6.774686in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.774737in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.775497in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.775699in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.776257in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.776814in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.776966in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.777168in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.777877in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.778840in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.779093in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.780056in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.780208in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.780258in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.780917in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.781271in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.782284in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.782436in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.782892in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.783551in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.784007in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.784158in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.784564in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.786185in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.786235in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{6.786792in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{6.786894in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{6.787552in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{6.786995in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.787907in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{6.788059in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{6.789325in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{6.789376in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{6.791402in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{6.791503in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{6.791706in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{6.792415in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{6.793023in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{6.793479in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{6.793529in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{6.794289in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.794441in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.794492in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{6.795100in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.795252in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.796467in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.796518in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.796569in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.797278in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{6.797632in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.797683in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.798696in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{6.798949in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.799051in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.799101in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{6.799304in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.800064in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{6.800114in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{6.800165in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.800874in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.800975in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{6.801279in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.802090in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.802191in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.802495in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.803052in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.803255in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.804167in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.804369in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.805230in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.806547in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.806953in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.806649in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.807560in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.808877in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{6.808928in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.809587in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{6.809688in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{6.810498in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{6.810802in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{6.810853in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{6.811663in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{6.811005in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{6.811967in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{6.812322in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{6.813183in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{6.813588in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{6.814044in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.814095in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.815361in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.815412in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.817033in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{6.817083in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{6.817134in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{6.817387in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{6.817944in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{6.819059in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{6.818198in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.819109in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{6.819160in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{6.819717in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{6.820629in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.820730in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{6.821389in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.821490in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.821592in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.822554in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.821895in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.822605in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.822655in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.822807in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.823466in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.823567in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.824377in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.823922in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.824681in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.825796in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{6.825846in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{6.826100in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{6.827011in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.827214in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{6.827619in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.828075in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.828430in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{6.829190in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.830101in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{6.830304in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.830355in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.830658in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.830912in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.831418in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.831469in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.832026in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.831874in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.832482in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.833292in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{6.832583in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.833596in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.833698in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.833900in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{6.833799in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.834761in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.836129in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.836180in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.836636in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.837092in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.838358in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{6.838560in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{6.838814in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{6.839168in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{6.839523in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{6.840080in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{6.840181in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{6.840283in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{6.841346in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{6.841448in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{6.841600in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.842562in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{6.842714in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.843676in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.843727in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.843828in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.845044in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{6.845956in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{6.846158in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.847425in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{6.848337in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{6.847627in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{6.848590in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{6.849046in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{6.849248in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{6.849502in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{6.849603in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.850819in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{6.850869in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{6.851680in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.851781in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.853199in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.853250in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.854111in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.854263in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.854314in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.855276in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.854466in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.855377in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.855479in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.855681in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{6.856593in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.856897in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{6.857150in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.857505in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.858721in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.858771in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.859328in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.859531in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.859784in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.859835in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.860595in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.860291in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{6.860797in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.862013in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.862064in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.862672in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{6.862722in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{6.863786in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{6.863887in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{6.864141in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{6.864596in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{6.864799in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{6.866977in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.867028in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.867686in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{6.867788in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.869105in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{6.869155in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{6.869712in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{6.869915in}{2.672088in}}%
\pgfpathlineto{\pgfqpoint{6.869966in}{2.658329in}}%
\pgfpathlineto{\pgfqpoint{6.870776in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{6.870877in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{6.870928in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{6.871333in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{6.871485in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{6.873157in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.873258in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.873815in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.875031in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{6.875082in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{6.875335in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{6.876551in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{6.876601in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.877209in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.877260in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.878881in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{6.879083in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.879185in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{6.879944in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{6.881211in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.881261in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{6.882123in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{6.882224in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{6.883389in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{6.884655in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.884706in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.886580in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{6.886681in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{6.886783in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{6.887036in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{6.887644in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{6.887745in}{2.672088in}}%
\pgfpathlineto{\pgfqpoint{6.888606in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{6.888657in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{6.888708in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{6.890126in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{6.890176in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{6.891595in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{6.890582in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{6.891645in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.891747in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.893064in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.893114in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.893165in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.893266in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.894482in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.894533in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.895394in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.895596in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.896407in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.896002in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.896761in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.897471in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.897876in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.898990in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.899041in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{6.899092in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{6.900662in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{6.900966in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{6.901422in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{6.901574in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{6.902384in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{6.901675in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{6.902688in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{6.902739in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{6.902789in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{6.902941in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{6.903802in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{6.904967in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{6.904106in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{6.905018in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{6.905271in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{6.905626in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{6.905930in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{6.906842in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{6.906082in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{6.907044in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{6.907551in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{6.907753in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.908057in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.908564in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.908868in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{6.909121in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{6.909222in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.910387in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{6.910742in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{6.911096in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{6.911350in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{6.911552in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{6.912717in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{6.913426in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{6.912869in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{6.913832in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{6.913933in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{6.914490in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{6.914794in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{6.916516in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.915199in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{6.916719in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.916770in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.918796in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{6.918897in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{6.919809in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{6.919859in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{6.919961in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{6.920315in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.920923in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{6.920974in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{6.921936in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{6.922088in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{6.922139in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.922342in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{6.923203in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{6.923405in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.923810in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{6.924266in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{6.924874in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{6.924773in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.925381in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{6.926698in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{6.926799in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{6.926900in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{6.927204in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{6.928116in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{6.928623in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{6.928471in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{6.929129in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{6.929180in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{6.929281in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{6.929433in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{6.930142in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{6.931155in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{6.931257in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{6.931307in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{6.931662in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{6.932219in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{6.933029in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{6.932523in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{6.933384in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{6.933435in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{6.934701in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.935106in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.935815in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.936474in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.935917in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.936828in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.937993in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.937183in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.938044in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.938095in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.938703in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.938500in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.939057in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.940222in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.940273in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.940324in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.941489in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.941742in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.942400in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.942502in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.942603in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.943616in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.944123in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.944730in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.944781in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.945389in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.945592in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.945743in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.947010in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.945946in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{6.947060in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.947212in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.948428in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.948479in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.949340in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{6.948580in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.949492in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{6.950100in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{6.950353in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{6.950454in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{6.950657in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.951974in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.952075in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.952582in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{6.954203in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{6.954253in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{6.954861in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{6.955266in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{6.955317in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{6.956178in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{6.956330in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{6.957647in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.957698in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{6.958458in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.958559in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{6.958609in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.959268in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.959926in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.959471in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.960332in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.961243in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{6.960433in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{6.961497in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.961598in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.962105in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.962358in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{6.963523in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{6.963979in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{6.964131in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{6.964587in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{6.965904in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{6.966106in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.966815in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{6.966866in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{6.968082in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.968436in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{6.968892in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{6.969044in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{6.969348in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{6.970158in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{6.971020in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.970564in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{6.971273in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.971324in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{6.972083in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.972235in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.972792in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.972539in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.973350in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{6.974312in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.973603in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{6.974413in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{6.974717in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.975376in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.975426in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{6.975528in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{6.975578in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{6.976338in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{6.977503in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{6.977554in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{6.978212in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{6.978364in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{6.978668in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{6.979631in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{6.979681in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{6.979732in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{6.980239in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{6.980796in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{6.980998in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{6.981606in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{6.981758in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{6.986114in}{2.672088in}}%
\pgfpathlineto{\pgfqpoint{6.986165in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{6.986520in}{2.644570in}}%
\pgfpathlineto{\pgfqpoint{6.986975in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{6.987127in}{2.637690in}}%
\pgfpathlineto{\pgfqpoint{6.987279in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{6.987938in}{2.644570in}}%
\pgfpathlineto{\pgfqpoint{6.988039in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{6.989052in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{6.989103in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{6.989255in}{2.658329in}}%
\pgfpathlineto{\pgfqpoint{6.989863in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{6.989964in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{6.991129in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{6.991534in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{6.992041in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{6.992142in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{6.993155in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{6.993307in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{6.994624in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.994928in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{6.995536in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{6.995688in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{6.996954in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{6.997005in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{6.997815in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{6.997866in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{6.998119in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{6.999335in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{6.999386in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.000196in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.000297in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.000399in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.000956in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.000500in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.001564in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.002425in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.001716in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.002678in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.003742in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.003185in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.003792in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.003843in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.005008in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.004147in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.005059in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.005971in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.006224in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.006832in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.007136in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.007288in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.007895in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.007541in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.008402in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.008453in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.009060in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.008554in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.009415in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.009516in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.010377in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.010428in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.010580in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.011846in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.012252in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.012454in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.012758in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.013974in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.014025in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.014886in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{7.014936in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{7.016304in}{2.603292in}}%
\pgfpathlineto{\pgfqpoint{7.016557in}{2.623931in}}%
\pgfpathlineto{\pgfqpoint{7.017114in}{2.568894in}}%
\pgfpathlineto{\pgfqpoint{7.017266in}{2.596413in}}%
\pgfpathlineto{\pgfqpoint{7.018127in}{2.541376in}}%
\pgfpathlineto{\pgfqpoint{7.018381in}{2.575774in}}%
\pgfpathlineto{\pgfqpoint{7.018533in}{2.562015in}}%
\pgfpathlineto{\pgfqpoint{7.019191in}{2.623931in}}%
\pgfpathlineto{\pgfqpoint{7.019242in}{2.623931in}}%
\pgfpathlineto{\pgfqpoint{7.020711in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{7.019343in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{7.020812in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{7.021116in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{7.021521in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.021775in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{7.021977in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{7.022990in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.023345in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.023801in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.025016in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.025067in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.025928in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.026029in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.026080in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.027346in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.027397in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.027448in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.028562in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.028714in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.029575in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.029474in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.029626in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.030284in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.030436in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.030740in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.031753in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.030842in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.031855in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.032868in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.032310in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.032969in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.033070in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.034387in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.034438in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.035350in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{7.035400in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{7.035451in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{7.036565in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{7.035603in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.036616in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{7.036667in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{7.037376in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{7.037477in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{7.038490in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{7.038592in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{7.038794in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{7.038946in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{7.039706in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{7.039757in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{7.040314in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{7.039858in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{7.040719in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{7.041985in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{7.042087in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{7.042846in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.042897in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.046088in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{7.046139in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.046240in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.047608in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{7.047658in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{7.047912in}{2.672088in}}%
\pgfpathlineto{\pgfqpoint{7.049026in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.049533in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{7.049837in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.050090in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.051660in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.051711in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.051761in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.052623in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.052977in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.054345in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.054395in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.054953in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.055307in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.056320in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.055611in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.056371in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.056422in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.057283in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.057384in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.057435in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.057739in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.058498in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.058600in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.059663in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.059967in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.060271in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.060474in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.061740in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{7.061791in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.062297in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{7.062449in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{7.062905in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{7.063614in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{7.064070in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{7.063716in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{7.064779in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{7.064830in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{7.065489in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.065995in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.066046in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.067312in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.067616in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.068173in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.068325in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.068781in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.068882in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.069237in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.071719in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.071770in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.071820in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.073087in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.071972in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.073188in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.073239in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.074505in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.074556in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.074708in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.075113in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.075518in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.076734in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.076784in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.077949in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.079570in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{7.079621in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{7.080127in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{7.080279in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{7.080330in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{7.081546in}{2.582654in}}%
\pgfpathlineto{\pgfqpoint{7.081647in}{2.596413in}}%
\pgfpathlineto{\pgfqpoint{7.081698in}{2.596413in}}%
\pgfpathlineto{\pgfqpoint{7.082103in}{2.555135in}}%
\pgfpathlineto{\pgfqpoint{7.082863in}{2.575774in}}%
\pgfpathlineto{\pgfqpoint{7.082913in}{2.575774in}}%
\pgfpathlineto{\pgfqpoint{7.082964in}{2.562015in}}%
\pgfpathlineto{\pgfqpoint{7.083724in}{2.644570in}}%
\pgfpathlineto{\pgfqpoint{7.086358in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.083876in}{2.637690in}}%
\pgfpathlineto{\pgfqpoint{7.086408in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.086459in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.087067in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.087118in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.087928in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.087472in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.088232in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.088283in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.088485in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.089194in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.089245in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.090208in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.090410in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.090461in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.091525in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.091271in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.091575in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.091626in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.091980in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.092284in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.092588in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.093753in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.094260in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.094462in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.094817in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.095475in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.095931in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.095982in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.096438in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.096641in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.097096in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.097654in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.097248in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.098211in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.098768in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.099123in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.099477in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.100237in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.101402in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.101503in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.101554in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.102212in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.102010in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.102415in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.102618in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.103124in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.103428in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.103479in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.104998in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.105252in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.105556in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.106062in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.106113in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.106721in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.106417in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.107126in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.107227in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.108493in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.108848in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.109507in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.109557in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.109608in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.109861in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.110722in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.110824in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.111178in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.111786in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.111837in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.112191in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.112799in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.113660in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.113863in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.115078in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.115332in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.115180in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.116142in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.116953in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.117358in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.118371in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.117966in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.118422in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.118472in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.118523in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.119131in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.119536in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.119587in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.121056in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.119688in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.121106in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.121157in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.121258in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.122069in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.122170in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.123335in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.123436in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.123690in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.124551in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.124601in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.125209in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.125361in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.126475in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.126577in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.126627in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.127792in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.127894in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.128096in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.129059in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.129819in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.129920in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.131186in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.131237in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.131541in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.131389in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.132301in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.133415in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.133668in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.134377in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.134783in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.135441in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.135897in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.136556in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.136961in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.137113in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.137974in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.138025in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.139443in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.139595in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.140253in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.140456in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.140760in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.141013in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.141469in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.142077in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.142178in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.142431in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.143039in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.143698in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.144407in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.144052in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.144761in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.144812in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.145724in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.145116in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.145825in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.146028in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.146889in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.147902in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.146990in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.148003in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.148105in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.149168in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.149270in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.149320in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.150181in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.149422in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.150333in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.150384in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.150587in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.151346in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.151448in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.152157in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.151904in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.152562in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.152613in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.152866in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.153119in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.153626in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.153676in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.153727in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.154335in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.154639in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.155652in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.155551in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.155753in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.155804in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.155855in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.156158in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.156817in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.156868in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.157324in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.158033in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.158083in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.158387in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.158742in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.159096in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.160363in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.161021in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.161072in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.161426in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.161781in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.161984in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.162440in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.163554in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.162541in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.163605in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.163655in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.164820in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.165377in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.165833in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.166897in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.166948in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.166998in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.167100in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.168214in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.168265in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.168366in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.169227in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.169278in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.170240in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.170291in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.170342in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.170392in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.170544in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.171253in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.171304in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.171456in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.171861in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.172216in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.173482in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.173634in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.173685in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.173786in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.174444in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.174546in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.174647in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.175052in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.175660in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.175761in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.176521in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.176673in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.177940in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.178092in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.178142in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.179257in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.179307in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.180270in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.179611in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.180422in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.180523in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.180979in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.181333in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.183765in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.183815in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.183866in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.185234in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{7.185993in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{7.186297in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{7.186449in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{7.186804in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.187260in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.188931in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.189033in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.189337in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.189843in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.190400in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.190147in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.190958in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.192325in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.192426in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.193186in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.193338in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{7.194402in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{7.194453in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.194503in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.194554in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.195212in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.195263in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.196681in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.196732in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.197289in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.197391in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.198404in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.198657in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.199265in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.199417in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.199569in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.199670in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.200987in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.201038in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.201645in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.201747in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.203317in}{2.630811in}}%
\pgfpathlineto{\pgfqpoint{7.203368in}{2.637690in}}%
\pgfpathlineto{\pgfqpoint{7.203469in}{2.637690in}}%
\pgfpathlineto{\pgfqpoint{7.203722in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{7.204026in}{2.603292in}}%
\pgfpathlineto{\pgfqpoint{7.204381in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{7.204583in}{2.603292in}}%
\pgfpathlineto{\pgfqpoint{7.205090in}{2.644570in}}%
\pgfpathlineto{\pgfqpoint{7.205343in}{2.623931in}}%
\pgfpathlineto{\pgfqpoint{7.206609in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{7.206660in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{7.206863in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{7.208990in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.209193in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.209649in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.209750in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.211118in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.211168in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.211725in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.211979in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.212283in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.212789in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.213042in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.213701in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.214309in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.214562in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.215018in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.215423in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.215879in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.216487in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.217753in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.217804in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.217855in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.217956in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.218665in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.219982in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.219121in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.220033in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.220083in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.221350in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{7.221451in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{7.221704in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{7.222109in}{3.194939in}}%
\pgfpathlineto{\pgfqpoint{7.222160in}{3.208698in}}%
\pgfpathlineto{\pgfqpoint{7.222464in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{7.223072in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{7.223173in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{7.224338in}{3.133022in}}%
\pgfpathlineto{\pgfqpoint{7.224389in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{7.225351in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.225402in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{7.225554in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.226364in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{7.226466in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.227479in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.227935in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{7.228188in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.228542in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.229859in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{7.229910in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.229961in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.230214in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{7.230670in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{7.230771in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{7.231886in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{7.231936in}{3.133022in}}%
\pgfpathlineto{\pgfqpoint{7.233101in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{7.233203in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{7.233456in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{7.234368in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{7.234672in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{7.235381in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{7.235431in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{7.237508in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.237559in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.238268in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.238471in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.238572in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.239889in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.239990in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.242877in}{2.596413in}}%
\pgfpathlineto{\pgfqpoint{7.242979in}{2.596413in}}%
\pgfpathlineto{\pgfqpoint{7.243637in}{2.562015in}}%
\pgfpathlineto{\pgfqpoint{7.244093in}{2.582654in}}%
\pgfpathlineto{\pgfqpoint{7.245157in}{2.623931in}}%
\pgfpathlineto{\pgfqpoint{7.244245in}{2.575774in}}%
\pgfpathlineto{\pgfqpoint{7.245258in}{2.610172in}}%
\pgfpathlineto{\pgfqpoint{7.245359in}{2.596413in}}%
\pgfpathlineto{\pgfqpoint{7.246119in}{2.637690in}}%
\pgfpathlineto{\pgfqpoint{7.246170in}{2.623931in}}%
\pgfpathlineto{\pgfqpoint{7.247132in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{7.246676in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{7.247284in}{2.630811in}}%
\pgfpathlineto{\pgfqpoint{7.248348in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{7.248449in}{2.658329in}}%
\pgfpathlineto{\pgfqpoint{7.248601in}{2.637690in}}%
\pgfpathlineto{\pgfqpoint{7.249361in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{7.249412in}{2.672088in}}%
\pgfpathlineto{\pgfqpoint{7.250627in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.250678in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{7.251539in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.253059in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.253109in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.253515in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.254123in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.254882in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.255186in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.255237in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.255338in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.256351in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.256554in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.257162in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.257212in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.257618in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.258631in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.258783in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.258833in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.259289in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.260809in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.261569in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.260961in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.261974in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.262025in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.262886in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.262936in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.263038in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.264152in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.265368in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.265418in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.265520in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.267039in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.267090in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.267495in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.267951in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.268609in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.268154in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.269065in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.269369in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.270332in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.270382in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.270990in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.271294in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.271345in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.272155in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.272257in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.272814in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.273118in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.273219in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.273523in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.274384in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.275448in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.275093in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.275498in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.276866in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.276917in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.277474in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.277828in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.278487in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.278791in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.278892in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.280108in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.280158in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.280209in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.280766in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.280918in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.280969in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.281982in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.282185in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.283248in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.283350in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.283400in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.283958in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.284211in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.285325in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.285376in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.285426in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.285578in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.286490in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.287402in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.286642in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.287554in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.288314in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.287655in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.288567in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.288719in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.289732in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.289833in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.290542in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.289935in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.290846in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.290897in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.291758in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.291100in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.292062in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.292113in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.293784in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.293835in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.294696in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.296013in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.296317in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.296824in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.296874in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.296925in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.297026in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.297482in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.297786in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.297938in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.298444in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.298900in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.299711in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.299002in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.299913in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.299964in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.300015in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.300775in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.300825in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.300876in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.301838in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.301990in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.302041in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.303003in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.303206in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.303864in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.304320in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.305536in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.305891in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.306498in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.306600in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.306650in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.307410in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.307461in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.308322in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.307967in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.308423in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.308525in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.309284in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.309487in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.309588in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.310348in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.310449in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.310500in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.310703in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.311918in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.312070in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.312729in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.312931in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.313489in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.313792in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.313944in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.314552in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.314856in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.315059in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.316376in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.316426in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.317288in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.317389in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.317440in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.317743in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.318503in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.319668in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.320681in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.319770in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.320884in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.320935in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.321441in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.321897in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.322809in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.322556in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.323062in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.324531in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.324582in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.324632in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.325088in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.325291in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.325392in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.326557in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.326608in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.327418in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.326709in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.327722in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.328634in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.328938in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.328989in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.329850in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.329090in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.329951in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.330964in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.330458in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.331065in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.332129in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.331420in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.332180in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.333345in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.332281in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.333395in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.333750in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.334054in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.334257in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.334307in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.335168in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.335320in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.335928in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.335472in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.336384in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.337549in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.338106in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.338613in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.339676in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.339778in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.340690in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.339930in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.340842in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.340892in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.341652in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.342209in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.342260in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.343070in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.343324in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.343374in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.343729in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.344337in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.345350in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.344590in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.345451in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.345856in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.346565in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.347123in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.346819in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.347629in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.348237in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.347832in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.348541in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.349554in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.349655in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.349706in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.349807in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.350820in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.350871in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.351732in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.351884in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.352289in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.352188in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.352745in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.353910in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.354670in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.355025in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.355632in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.355379in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.356038in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.356949in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.357152in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.357203in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.357253in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.358266in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.358418in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.358672in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.359330in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.359381in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.359887in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.360242in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.360292in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.360596in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.361458in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.362217in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.362572in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.363180in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.363636in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.363788in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.364395in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.364547in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.364598in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.365003in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.365712in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.365763in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.366118in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.366827in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.366877in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.367891in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.367992in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.368802in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.368296in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.369106in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.370423in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.370474in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.371386in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.371436in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.372297in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.372551in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.373564in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.372753in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.373614in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.373868in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.374678in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.375641in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.374931in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.375843in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.377008in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.377059in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.377109in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.377717in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.378123in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.379085in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.379237in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.379288in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.379845in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.380351in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.381263in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.381567in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.381668in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.381719in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.381922in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.382732in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.382783in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.383340in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.383745in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.383796in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.383897in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.384606in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.384708in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.386075in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.386176in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.386632in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.386835in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.387848in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.387038in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.387949in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.388152in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.389064in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.389165in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.389773in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.389975in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.390887in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.390178in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.390989in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.391039in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.391343in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.392103in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.392154in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.393167in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.392964in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.393268in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.393319in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.394078in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.393471in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.394382in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.395243in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.394940in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.395345in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.395598in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.396054in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.396307in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.396408in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.397422in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.397523in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.397574in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.399042in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.399701in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.399802in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.400157in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.401170in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.401271in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.401980in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.401626in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.402335in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.402436in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.403753in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.402639in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.403804in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.403905in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.403956in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.404564in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.404868in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{7.405374in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.405172in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.405779in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.406792in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.405931in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.406894in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.406944in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.407654in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.407856in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.409173in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.408312in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.409224in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.409275in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.410034in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.410136in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.410693in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.411301in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.411351in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.411908in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.412314in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.412415in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.412466in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.413631in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.413884in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.414694in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.415859in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.414796in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.415961in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.416062in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.416670in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.416974in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.417936in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.417075in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.418088in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.418595in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.418797in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.418949in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.419051in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.419101in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.419760in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.419861in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.420874in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.421026in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.421533in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.422191in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.422546in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.422900in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.423103in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.424977in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.425028in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.425990in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.427105in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.426649in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.427155in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.427206in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.427814in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.427966in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.428270in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.428574in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.428776in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.429333in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.430448in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.429435in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.430549in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.430600in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.431359in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.431613in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.431663in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.432271in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.432676in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.432727in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.433436in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.433234in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.433639in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.434247in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.434652in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.434703in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.435462in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.435260in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.435766in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.435868in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.436678in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.436070in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.436881in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.436931in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.437235in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.437590in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.437894in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.439363in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.439667in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.439971in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.440426in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.440477in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.441389in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.440680in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.441592in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.441642in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.442706in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.442047in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.442757in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.442807in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.443314in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.443668in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.444732in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.444884in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.446150in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.446201in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.446302in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.446353in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.447214in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.447265in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.447873in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.448430in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.448632in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.448734in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.449392in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.450507in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.450557in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.450608in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.451520in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.451368in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.451621in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.451722in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.453090in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.453141in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.453191in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.453900in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.453951in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.455268in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.455369in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.457041in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{7.458155in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.457547in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.458206in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.459979in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.460080in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.460485in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.460536in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.462005in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{7.463423in}{2.603292in}}%
\pgfpathlineto{\pgfqpoint{7.463474in}{2.603292in}}%
\pgfpathlineto{\pgfqpoint{7.463575in}{2.596413in}}%
\pgfpathlineto{\pgfqpoint{7.465399in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{7.465449in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{7.466108in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.466158in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.466209in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{7.466766in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.466918in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.468083in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.468185in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.468590in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.469248in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.470160in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.469451in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.470211in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.471426in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.471528in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.472136in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.473655in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{7.473757in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.474212in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{7.474364in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{7.475428in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{7.475529in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{7.479886in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{7.479936in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{7.480544in}{2.637690in}}%
\pgfpathlineto{\pgfqpoint{7.480797in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{7.480848in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{7.481507in}{2.623931in}}%
\pgfpathlineto{\pgfqpoint{7.481658in}{2.658329in}}%
\pgfpathlineto{\pgfqpoint{7.481912in}{2.658329in}}%
\pgfpathlineto{\pgfqpoint{7.481962in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{7.482418in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{7.482672in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{7.484394in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.484444in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.486420in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.486724in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.487484in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.487788in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.488243in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.488446in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.489611in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.489864in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.489915in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.490624in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.490219in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.491080in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.492144in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.491181in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.492296in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.492346in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.493917in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.493967in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.494626in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.494930in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.496095in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.496956in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.496196in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.497158in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.497209in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.497766in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.498020in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.498830in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.498121in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.499033in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.499083in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.499387in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.500046in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.500552in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.500958in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.501008in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.501920in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.501109in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.502072in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.503136in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.503186in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.503237in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.503389in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.504554in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.504605in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.505415in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.505567in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.506732in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.506783in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.507745in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.507340in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.507897in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.507998in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.508252in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.508859in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.509822in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.509923in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.510025in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.510835in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.510886in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.511899in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.512051in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.512405in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.513216in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.514229in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.514330in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.514381in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.515292in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.515546in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.515951in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.516204in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.516913in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.517116in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.517319in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.518180in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.517572in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.518230in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.518281in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.518788in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.519294in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.519801in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.520510in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.520662in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.521219in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.521523in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.522080in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.522485in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.522637in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.523498in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.523093in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.523600in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.523701in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.524410in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.524815in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.525828in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.525930in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.526740in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.526183in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.527044in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.527145in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.527804in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.528007in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.528665in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.529172in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.529931in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.530185in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.530286in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.530742in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.530944in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.531400in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.532667in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.532869in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.532971in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.533781in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.533832in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.533882in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.535098in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.535402in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.535807in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.536212in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.536263in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.536871in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.536415in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.537428in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.537985in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.538137in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.538391in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.539809in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.539859in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.540265in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.540315in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.540721in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.541683in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.541886in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.541936in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.542696in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.542747in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.543810in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.543962in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.544773in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.544165in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.544925in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.544975in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{7.545279in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.545989in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.546039in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.546191in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.547458in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.547559in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.549180in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.549382in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.549940in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.549990in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{7.551257in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{7.552016in}{2.644570in}}%
\pgfpathlineto{\pgfqpoint{7.552067in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{7.552523in}{2.630811in}}%
\pgfpathlineto{\pgfqpoint{7.552168in}{2.658329in}}%
\pgfpathlineto{\pgfqpoint{7.553131in}{2.644570in}}%
\pgfpathlineto{\pgfqpoint{7.554954in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{7.555005in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{7.555663in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.555765in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.557538in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.557588in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.558095in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.558449in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.558500in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.558804in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{7.559361in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.559564in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.560881in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.561033in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.561539in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.564376in}{2.672088in}}%
\pgfpathlineto{\pgfqpoint{7.564477in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{7.564528in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{7.566149in}{2.568894in}}%
\pgfpathlineto{\pgfqpoint{7.564730in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{7.566250in}{2.589533in}}%
\pgfpathlineto{\pgfqpoint{7.566605in}{2.582654in}}%
\pgfpathlineto{\pgfqpoint{7.567466in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{7.567516in}{2.610172in}}%
\pgfpathlineto{\pgfqpoint{7.567972in}{2.658329in}}%
\pgfpathlineto{\pgfqpoint{7.568276in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{7.569391in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.569593in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.571062in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.571214in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.571771in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.571873in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.572126in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.572936in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.574912in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{7.575064in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.575469in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{7.575672in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.576786in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{7.576837in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{7.576887in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{7.576938in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{7.577900in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{7.578559in}{2.672088in}}%
\pgfpathlineto{\pgfqpoint{7.578913in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{7.578964in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{7.580940in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.580990in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.581598in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.581649in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.583270in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.583371in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.583422in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.584029in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.584131in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.584992in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.585245in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{7.586410in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.586511in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{7.586663in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.586765in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.587474in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.588234in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.588386in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.588538in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.589703in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{7.589804in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{7.589855in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.590310in}{3.133022in}}%
\pgfpathlineto{\pgfqpoint{7.590665in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{7.591931in}{3.201818in}}%
\pgfpathlineto{\pgfqpoint{7.591982in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{7.592033in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{7.593755in}{3.277494in}}%
\pgfpathlineto{\pgfqpoint{7.593856in}{3.270614in}}%
\pgfpathlineto{\pgfqpoint{7.594261in}{3.298133in}}%
\pgfpathlineto{\pgfqpoint{7.594667in}{3.298133in}}%
\pgfpathlineto{\pgfqpoint{7.594768in}{3.298133in}}%
\pgfpathlineto{\pgfqpoint{7.594869in}{3.284373in}}%
\pgfpathlineto{\pgfqpoint{7.595376in}{3.318771in}}%
\pgfpathlineto{\pgfqpoint{7.595680in}{3.305012in}}%
\pgfpathlineto{\pgfqpoint{7.596794in}{3.346290in}}%
\pgfpathlineto{\pgfqpoint{7.596845in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{7.596946in}{3.332531in}}%
\pgfpathlineto{\pgfqpoint{7.598060in}{3.366929in}}%
\pgfpathlineto{\pgfqpoint{7.598111in}{3.353170in}}%
\pgfpathlineto{\pgfqpoint{7.598820in}{3.408206in}}%
\pgfpathlineto{\pgfqpoint{7.598972in}{3.401327in}}%
\pgfpathlineto{\pgfqpoint{7.600036in}{3.449484in}}%
\pgfpathlineto{\pgfqpoint{7.599175in}{3.387568in}}%
\pgfpathlineto{\pgfqpoint{7.600239in}{3.435725in}}%
\pgfpathlineto{\pgfqpoint{7.600542in}{3.456364in}}%
\pgfpathlineto{\pgfqpoint{7.601353in}{3.408206in}}%
\pgfpathlineto{\pgfqpoint{7.601454in}{3.435725in}}%
\pgfpathlineto{\pgfqpoint{7.601961in}{3.360049in}}%
\pgfpathlineto{\pgfqpoint{7.602265in}{3.366929in}}%
\pgfpathlineto{\pgfqpoint{7.604038in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.604088in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.604342in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.606114in}{2.534496in}}%
\pgfpathlineto{\pgfqpoint{7.606165in}{2.555135in}}%
\pgfpathlineto{\pgfqpoint{7.606925in}{2.479459in}}%
\pgfpathlineto{\pgfqpoint{7.607077in}{2.479459in}}%
\pgfpathlineto{\pgfqpoint{7.607127in}{2.472580in}}%
\pgfpathlineto{\pgfqpoint{7.607685in}{2.527617in}}%
\pgfpathlineto{\pgfqpoint{7.607786in}{2.527617in}}%
\pgfpathlineto{\pgfqpoint{7.607837in}{2.527617in}}%
\pgfpathlineto{\pgfqpoint{7.611281in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{7.611332in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{7.611788in}{3.229337in}}%
\pgfpathlineto{\pgfqpoint{7.611940in}{3.229337in}}%
\pgfpathlineto{\pgfqpoint{7.612092in}{3.236216in}}%
\pgfpathlineto{\pgfqpoint{7.612547in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{7.612649in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{7.614422in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.616853in}{2.204275in}}%
\pgfpathlineto{\pgfqpoint{7.616954in}{2.211155in}}%
\pgfpathlineto{\pgfqpoint{7.617258in}{2.183636in}}%
\pgfpathlineto{\pgfqpoint{7.617511in}{2.224914in}}%
\pgfpathlineto{\pgfqpoint{7.617765in}{2.224914in}}%
\pgfpathlineto{\pgfqpoint{7.619639in}{2.562015in}}%
\pgfpathlineto{\pgfqpoint{7.619690in}{2.548256in}}%
\pgfpathlineto{\pgfqpoint{7.620247in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{7.620297in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{7.621868in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.621918in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.622070in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.622779in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.622931in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.622982in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.623033in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.623489in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.623742in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.625109in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{7.625211in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{7.625261in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.625768in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{7.625971in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{7.626021in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{7.626680in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{7.626984in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{7.629567in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.629871in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.630175in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.630479in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.630631in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.631492in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.631542in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.633163in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.634784in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{7.635190in}{2.672088in}}%
\pgfpathlineto{\pgfqpoint{7.635949in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{7.636051in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{7.636658in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.636709in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.638431in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.638482in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.638989in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.639090in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.640356in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.640559in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{7.640812in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.641724in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.641977in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.642433in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.642585in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.644408in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.645523in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.644763in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.645574in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.645624in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.646181in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.646333in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.646384in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.646435in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.647144in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.647549in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.648511in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.648613in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.648967in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.649423in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.650132in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.649676in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.650487in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.650538in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.650993in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.650892in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.651703in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.652108in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.652007in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.652716in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.652817in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.653526in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.653779in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.653931in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.655046in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.655147in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.656059in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.655248in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.656413in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.656464in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.657578in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{7.657629in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.657680in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.658389in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{7.658693in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.658743in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.659807in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{7.659959in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{7.660010in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{7.660618in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{7.660770in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{7.661732in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{7.661884in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{7.661935in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{7.662239in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{7.663252in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{7.663302in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{7.665784in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.665835in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.666443in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.666797in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.666848in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.666899in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.667608in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.667709in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.669077in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.669279in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.669634in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.670141in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.671103in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.670799in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.671154in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.672319in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.672471in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.672521in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.673838in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.674750in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.674243in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.674953in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.675155in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.676016in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.677232in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.677283in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.677333in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.678498in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.677435in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.678549in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.679005in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.679309in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.679613in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.679663in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.680119in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.680474in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.681487in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.681842in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.681993in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.682297in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.682855in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.682905in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.683462in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.683868in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.684020in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.684273in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.684931in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.686502in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.685033in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.686552in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.686603in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.686654in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.687109in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.687312in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.688730in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{7.688882in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{7.689895in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{7.690199in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{7.690655in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{7.690807in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{7.690959in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{7.692074in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{7.692580in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.692833in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.692884in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.692935in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.694201in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.694252in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.694302in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.695771in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.696379in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.696734in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.696886in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.697797in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.699013in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.700026in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.699874in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.700077in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.700178in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.701090in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.701191in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.701951in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.701292in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.702204in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.703116in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.702356in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.703217in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.703319in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.704484in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.704534in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.705193in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.705497in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.706763in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.707877in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.708131in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.708333in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.708941in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.708992in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.709042in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{7.709144in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.709904in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.711828in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.711879in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.711930in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.712639in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.712842in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.713196in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.713753in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.713804in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.714766in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.714108in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.714868in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.714969in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.715729in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.715881in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.716792in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.716995in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.718059in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.717299in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.718211in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.718312in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.718819in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.719325in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.719376in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.720136in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.720288in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.720592in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.721047in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.721351in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.722263in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.721503in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.722415in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.723428in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.723327in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.723479in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.723580in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.723884in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.724441in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.724492in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.725404in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.725606in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.725809in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.726518in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.726062in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.726873in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.726923in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.728038in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.727582in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.728088in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.728139in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.728190in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.728949in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.729101in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.729152in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.729304in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.730722in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.730925in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.731127in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.731786in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.731837in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.732039in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.733103in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.734471in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.733458in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.734572in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.734623in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.735230in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.735940in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.736142in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.736395in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.736953in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.737003in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.737408in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.738016in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.739131in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.739181in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.739232in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.740498in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.741461in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.740853in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.741613in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.742221in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.742575in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.742626in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.742676in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.743132in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.743639in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.743791in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.745260in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.745462in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.745969in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.746172in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.747489in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.747641in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.748096in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.748248in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.748654in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.749869in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.749920in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.750832in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{7.750072in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.751085in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{7.751136in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{7.751592in}{3.133022in}}%
\pgfpathlineto{\pgfqpoint{7.751997in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{7.752098in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{7.753314in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{7.753871in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{7.754529in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{7.754884in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{7.755391in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{7.756353in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.755796in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{7.756708in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.756758in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{7.757518in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.757619in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.758886in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.758987in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.760101in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.761469in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.762229in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.762634in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.762735in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.763191in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.763596in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.764913in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.764964in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.765775in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.767497in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.767547in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.767801in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.768459in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.768712in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{7.768662in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{7.769675in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{7.771144in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.771904in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.772208in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.772309in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.773170in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{7.773221in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{7.773271in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.774031in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.774132in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.774234in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.775196in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.775348in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.776513in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{7.776817in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.777324in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{7.777627in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.778438in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.778691in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.779958in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.780059in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.781477in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.781528in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.782085in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.782136in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.783250in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.783301in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.783351in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.783908in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.784111in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.784618in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{7.785225in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.785276in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.787353in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.787404in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.787454in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.788518in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.788670in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.789987in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.790190in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.792722in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.792773in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.794090in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.794495in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.794546in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{7.795103in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{7.795255in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{7.796065in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{7.796167in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{7.797433in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.797484in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.797534in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.798142in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.798243in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.799712in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.799814in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.800168in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.800472in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.801739in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.801840in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.803106in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.803157in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.803866in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.803917in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.804119in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.804778in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.804879in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.804930in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.805234in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.805538in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.805842in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.805892in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.806703in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.806449in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.806855in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.806905in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.807614in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.807868in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.808881in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.809083in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.809134in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.809843in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.810096in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.810198in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.810603in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.811717in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.811768in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.811819in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.812325in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.812629in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.813541in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.813794in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.814402in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.814250in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.814908in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.815972in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.815010in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.816023in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.816074in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.816580in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.817289in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.817492in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.818252in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.819721in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.819771in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.820227in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.820582in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.820683in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.821493in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.821240in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.821696in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.822405in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.821949in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.822557in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.823824in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.825748in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.825799in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.827167in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{7.827217in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.828129in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{7.828180in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{7.828281in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{7.828585in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{7.829142in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{7.830206in}{3.194939in}}%
\pgfpathlineto{\pgfqpoint{7.830307in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{7.831320in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{7.830712in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{7.831371in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{7.831624in}{3.194939in}}%
\pgfpathlineto{\pgfqpoint{7.831877in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{7.832536in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{7.833498in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{7.832840in}{3.201818in}}%
\pgfpathlineto{\pgfqpoint{7.833650in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{7.833853in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{7.834410in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{7.834511in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{7.836791in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.836842in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.837449in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.837500in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.838665in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.838716in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.838817in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.839121in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.839475in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.839577in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.840944in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{7.841248in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.841502in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.842008in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{7.842059in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{7.842211in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.842717in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{7.843021in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.843072in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.844440in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.844490in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.844946in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.845149in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.845301in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.846364in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.846466in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.847631in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.847783in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.847833in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.848998in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.849150in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.849505in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.850062in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.851176in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.851480in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.851328in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.852240in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.853304in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.852342in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.853456in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.853507in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.854266in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.854317in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.854722in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.855127in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.855229in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.856546in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.856748in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.856951in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.857609in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.858623in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{7.857711in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.858673in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.859686in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.859028in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.859788in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.859838in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.860649in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.860851in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.862067in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.862219in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.862776in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.862827in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.863080in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.864042in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.864701in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.864194in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.865106in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.865410in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.865815in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.866119in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.866778in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.866626in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.867183in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.868247in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.868399in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.868652in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.869513in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.869564in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.869766in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.870222in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.870425in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.871641in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.871944in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.872096in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.872603in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.873717in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.873768in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.873869in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.874021in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.875085in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.875642in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.875338in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.876098in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.876250in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.877364in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.876453in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.877415in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.877466in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.878529in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.878580in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.878631in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.879340in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.879492in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.879542in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.880201in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.879694in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.880606in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.881822in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.883190in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.882025in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.883291in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.883342in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.883797in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.884405in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.884456in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.885165in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.885317in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.885418in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.885621in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.886229in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.886330in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.887647in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.887900in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.888559in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.888660in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.888812in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.888913in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.889775in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.890889in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.890940in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.891345in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.892054in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.893219in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.893270in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.893472in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.893928in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.894181in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.895448in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.895904in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.896359in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.896410in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.896461in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.897119in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.897474in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.898183in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.897930in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.898588in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.898639in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.898740in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.899247in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.899652in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.899905in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.900817in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.900969in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.901222in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.901729in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.902539in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.902894in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.902944in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.903096in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.903603in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{7.904109in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.904413in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{7.904819in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{7.905224in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.905275in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{7.906085in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{7.905477in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.906237in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.906338in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.906541in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.907908in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.907959in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.908871in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.908922in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.910239in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.910391in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.911302in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.910948in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.911353in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.911809in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.911657in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.912417in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.913531in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.912721in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.913582in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.913632in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.914392in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.914190in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.914595in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.915507in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.915101in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.915760in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.915861in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.916064in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.916672in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.917533in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{7.917837in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.917887in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.918748in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{7.919002in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.919052in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.920217in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.919204in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{7.920268in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.920369in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{7.921788in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.921889in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.923054in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.923155in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.923915in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.924270in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.924371in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.925485in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.925637in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.925688in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.926752in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.926042in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.926802in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.928018in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.928778in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.929183in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.929234in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.929993in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.929487in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.930297in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.930348in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.930855in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.931361in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.931412in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.931868in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.931665in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.932475in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.933286in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.932678in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.933539in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.933590in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.933691in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.934603in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.935363in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.935768in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.935971in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.936578in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.936629in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.937794in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.937034in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{7.937895in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.938098in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.938453in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{7.938959in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.939466in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{7.939871in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.940074in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.940225in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.940783in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.940985in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.941036in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.941137in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.942454in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.942505in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.943163in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.943315in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{7.944075in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.943467in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.944480in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.944835in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.945595in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.946861in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.946912in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.947874in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.947064in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{7.947925in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.948127in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.948533in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.948989in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.949698in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.949394in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.950103in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.950356in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.951217in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.951268in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.952230in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{7.952382in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{7.952433in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{7.953142in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.953395in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{7.955016in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.955067in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.956080in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.955422in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.956131in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.956435in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.956992in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.957093in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.958511in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{7.960538in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.960690in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{7.960842in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{7.961247in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{7.961551in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{7.961652in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{7.962564in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{7.963931in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.962716in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{7.964083in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{7.964438in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.964590in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.964995in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.965502in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{7.966059in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.967123in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{7.966363in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.967173in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.967224in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.967730in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.968034in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.968693in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.969149in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.969199in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{7.971124in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.971175in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.971580in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.971732in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.973859in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{7.973961in}{3.133022in}}%
\pgfpathlineto{\pgfqpoint{7.974062in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{7.975227in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{7.975480in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{7.976038in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{7.976088in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{7.977709in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.977760in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{7.979279in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{7.979330in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{7.980748in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.980850in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{7.981458in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.983788in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{7.983838in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{7.983889in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{7.984092in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{7.984851in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{7.984902in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{7.985510in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{7.985712in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{7.987283in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{7.990018in}{2.472580in}}%
\pgfpathlineto{\pgfqpoint{7.990727in}{2.527617in}}%
\pgfpathlineto{\pgfqpoint{7.990778in}{2.527617in}}%
\pgfpathlineto{\pgfqpoint{7.992804in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{7.992855in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{7.993310in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{7.993462in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{7.994931in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{7.995134in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{7.996198in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{7.996299in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{7.996907in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.997008in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{7.997464in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.997971in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{7.998072in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{7.999034in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{7.998325in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{7.999288in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{7.999338in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{7.999743in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{7.999946in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.001364in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{8.001415in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{8.001466in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{8.002074in}{3.194939in}}%
\pgfpathlineto{\pgfqpoint{8.002175in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{8.002580in}{3.201818in}}%
\pgfpathlineto{\pgfqpoint{8.002985in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{8.003137in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{8.004859in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.007595in}{2.658329in}}%
\pgfpathlineto{\pgfqpoint{8.007797in}{2.672088in}}%
\pgfpathlineto{\pgfqpoint{8.008051in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{8.009114in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.009165in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{8.009570in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.009722in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.011546in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{8.011596in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{8.012204in}{3.194939in}}%
\pgfpathlineto{\pgfqpoint{8.012913in}{3.222457in}}%
\pgfpathlineto{\pgfqpoint{8.012660in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{8.013420in}{3.215577in}}%
\pgfpathlineto{\pgfqpoint{8.014737in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{8.014788in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{8.015446in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.015497in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.015547in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.016003in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.016459in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.016510in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.018283in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.018587in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.019093in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.019144in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.019194in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.019650in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.019752in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.022183in}{2.362506in}}%
\pgfpathlineto{\pgfqpoint{8.022892in}{2.334988in}}%
\pgfpathlineto{\pgfqpoint{8.023247in}{2.383145in}}%
\pgfpathlineto{\pgfqpoint{8.023297in}{2.362506in}}%
\pgfpathlineto{\pgfqpoint{8.024158in}{2.424423in}}%
\pgfpathlineto{\pgfqpoint{8.024209in}{2.417543in}}%
\pgfpathlineto{\pgfqpoint{8.025779in}{2.617052in}}%
\pgfpathlineto{\pgfqpoint{8.030693in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{8.030743in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{8.030997in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{8.032162in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.032212in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{8.032668in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.033074in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{8.033327in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.033935in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{8.034036in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{8.035201in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{8.035252in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{8.035404in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{8.035657in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{8.036214in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{8.036366in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{8.036923in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{8.037176in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{8.037227in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{8.042141in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{8.042748in}{2.541376in}}%
\pgfpathlineto{\pgfqpoint{8.047408in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.047459in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.047510in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.048320in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.048371in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.049029in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{8.049485in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.050802in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.050853in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.051410in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.051613in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.052879in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.053031in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.053335in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.054348in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.054652in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.054855in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.055361in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.055716in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.056374in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.056475in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.057134in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.057489in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.057539in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.057590in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.058400in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.058451in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.059616in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.059717in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.060224in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.060477in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.060680in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.061034in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.061794in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.063111in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.063263in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.063314in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.063820in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.064124in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.064175in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.065593in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.065694in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.065745in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.066758in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.066910in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.067011in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.068227in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.068278in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.069696in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.070810in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.070861in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.071013in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.072229in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.072330in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.073141in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.073191in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.073242in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.074508in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.074559in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.075369in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.075420in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.075521in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.075977in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.076382in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.076484in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.077243in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.077446in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.078257in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.078510in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.078662in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.079624in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.081194in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.081245in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.081296in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.082005in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.082157in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.082765in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.082815in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.083170in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.084234in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.084487in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.085601in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.085753in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.085804in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.085855in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.086412in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.086564in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.086868in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.087931in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.087982in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.088185in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.088691in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.088894in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.089147in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.089958in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.090008in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.091072in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.092338in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.092592in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.092946in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.093351in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.093807in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.094567in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.095327in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.095124in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.095479in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.096087in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.095985in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.096492in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.097556in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.097708in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.099531in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{8.099582in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{8.099734in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.099886in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.100595in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.100645in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.101051in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.101152in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.101608in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.103431in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.103482in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.103533in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.103837in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.104191in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.105356in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.105458in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.105508in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.106065in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.106572in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.106623in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.106775in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.107332in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.107686in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.108649in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.108801in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.108902in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.109358in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.109814in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.110168in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.111029in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.111131in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.111891in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.111941in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.113258in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.114423in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.114474in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.115386in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.115436in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.115943in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.116095in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.117462in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.118729in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.118982in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.119033in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.120400in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.120451in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.124453in}{3.277494in}}%
\pgfpathlineto{\pgfqpoint{8.125010in}{3.305012in}}%
\pgfpathlineto{\pgfqpoint{8.125770in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{8.125820in}{3.201818in}}%
\pgfpathlineto{\pgfqpoint{8.126377in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.126428in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.128150in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.128201in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.129214in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{8.129518in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.129569in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.130075in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{8.130582in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.130632in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{8.130734in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{8.132355in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.132456in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.132962in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.133114in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.133165in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.134330in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.134431in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.135546in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.135748in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.137623in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.137673in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.137724in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.139801in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{8.141270in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.141320in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.141472in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.141979in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.142992in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.143245in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.143346in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.143752in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.144157in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.144967in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.145119in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.145221in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.145271in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.147044in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{8.147095in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.147297in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.148057in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.148108in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.149475in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.148310in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.149526in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.149577in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.150944in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.149729in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.150995in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.151198in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.152160in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.152667in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.153123in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.154186in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{8.154237in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.154288in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.155149in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{8.155250in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.156415in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.156516in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.156820in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{8.157327in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.158897in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.159150in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.159708in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.159758in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.160974in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.161784in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.161480in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.161987in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.162949in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.163152in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.163203in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.164368in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.165026in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.165127in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.165330in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.166546in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{8.166596in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{8.168623in}{3.236216in}}%
\pgfpathlineto{\pgfqpoint{8.168673in}{3.222457in}}%
\pgfpathlineto{\pgfqpoint{8.169534in}{3.277494in}}%
\pgfpathlineto{\pgfqpoint{8.171003in}{3.366929in}}%
\pgfpathlineto{\pgfqpoint{8.169636in}{3.270614in}}%
\pgfpathlineto{\pgfqpoint{8.171054in}{3.360049in}}%
\pgfpathlineto{\pgfqpoint{8.171408in}{3.387568in}}%
\pgfpathlineto{\pgfqpoint{8.172168in}{3.325651in}}%
\pgfpathlineto{\pgfqpoint{8.172320in}{3.339410in}}%
\pgfpathlineto{\pgfqpoint{8.172979in}{3.263735in}}%
\pgfpathlineto{\pgfqpoint{8.173029in}{3.277494in}}%
\pgfpathlineto{\pgfqpoint{8.174549in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{8.174600in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{8.174701in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{8.176778in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.177132in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.177842in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.177943in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.179412in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.179462in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.180273in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.180374in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.180425in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.181337in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.181539in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{8.181742in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.182907in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.182958in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.183363in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.183667in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.184325in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.183819in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.184781in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.185946in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.186098in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.187212in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.186199in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.187263in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.187618in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.187719in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.188428in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.188884in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.189188in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.189391in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.190353in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.190505in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.190556in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.191366in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.191619in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.192835in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.192886in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.193038in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.194000in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.194253in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.194962in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.195064in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.195165in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.195925in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.195975in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.196381in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.197090in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.198255in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.198306in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.199015in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.199167in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.199217in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.199319in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.200990in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.201547in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.201851in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.202054in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.202155in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.202206in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.202814in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.203118in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.204739in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.205042in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.205448in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.205600in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.205650in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.205752in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.206005in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.206562in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.207423in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.206765in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.207575in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.208588in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.207676in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.208690in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.208791in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.209551in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.209652in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.210817in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.210918in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.211577in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.211627in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.212792in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.212843in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.213198in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.213552in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.214363in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.213806in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.214768in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{8.214819in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{8.215173in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{8.215933in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.215984in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.216845in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.216895in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.216997in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.218364in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.218415in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.219833in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.220998in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.221201in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.221302in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.221961in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.222214in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.223430in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.223480in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{8.223531in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{8.224696in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.224747in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.224949in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.225810in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.226013in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{8.226874in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.226925in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.228698in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.228900in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.229559in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.229609in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.230876in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.231078in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.231686in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.231889in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.232193in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.233003in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.233155in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.233560in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.234118in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.234979in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.234371in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.235283in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.236448in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.236498in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.236600in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.236904in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.237309in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.237613in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.238676in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{8.238778in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.238828in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.239538in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{8.239031in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{8.239943in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{8.241412in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.241462in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.242070in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.242374in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.242678in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.242830in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.243286in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.243843in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.243489in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.244451in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.244502in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.244907in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.245515in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.245565in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.245667in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.246730in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.246882in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.247642in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.248199in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.247794in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.248706in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.249162in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.249820in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.251239in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.251340in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.251998in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.252201in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.252809in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.253163in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.253315in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.254075in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.253619in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.254328in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.254379in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.254531in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.254886in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.255342in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.255392in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.255949in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.256101in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.256405in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.257621in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.257672in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.258634in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.258685in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.258735in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.259039in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.259951in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.260002in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.260458in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.260711in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.260913in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.261521in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.261268in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.262028in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.262230in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.262382in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.262990in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.263041in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.263801in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.263446in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.264105in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.265219in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.264307in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.265270in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.265320in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.266384in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.266435in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.267498in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.267650in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.267701in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.268309in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.268815in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.268866in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.269525in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.269828in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.269879in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.270538in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.270993in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.271297in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.271145in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.271905in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.271956in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.272007in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.272614in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.272969in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.273070in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.273475in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.274691in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.274742in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.275958in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.276160in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.276261in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.276515in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.277021in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.277781in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.278186in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.278389in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.279301in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.279503in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.279706in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.280162in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.281783in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.281833in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.282694in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.282745in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.282846in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.283201in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.283961in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.284011in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.284670in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.284822in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.285025in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.285227in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.285430in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.286139in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.286949in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.286291in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.287203in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.287304in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.287760in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.288064in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.288722in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.288368in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.289127in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.289989in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.289482in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.290191in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.291559in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.292065in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.292673in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.293838in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.294294in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.295003in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.295054in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.295662in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.296067in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.296776in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.297181in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.297333in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.298346in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.298549in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.299309in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.299461in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.300525in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.300626in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.300676in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.300930in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.301690in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.301740in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.301943in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.302905in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.303716in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.303462in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.303969in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.305083in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.305185in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.305235in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.305438in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.306451in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.306907in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.307312in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.307464in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.308021in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.308578in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.309592in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.309642in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.309794in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.310047in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.310554in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.311719in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.311770in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.311820in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.312377in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.312479in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.313846in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.314961in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.315062in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.315721in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.315771in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.317240in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.317342in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.319520in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{8.319672in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{8.320533in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{8.320634in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{8.320685in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{8.320735in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{8.321039in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{8.321546in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{8.322863in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.323116in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.323521in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.323724in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.323775in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.325041in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.325547in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.326155in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.326257in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.326763in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.327168in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.327270in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.328435in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.330562in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.328587in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.330613in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.330663in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.331271in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{8.331423in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{8.332487in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{8.332639in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{8.332690in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{8.333855in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.333905in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{8.334614in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.334716in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.336286in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.336843in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.337350in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.337400in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.338312in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.338413in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.339730in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{8.339781in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{8.341706in}{3.263735in}}%
\pgfpathlineto{\pgfqpoint{8.341807in}{3.256855in}}%
\pgfpathlineto{\pgfqpoint{8.343124in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{8.345505in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{8.347075in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{8.347126in}{2.472580in}}%
\pgfpathlineto{\pgfqpoint{8.347683in}{2.431302in}}%
\pgfpathlineto{\pgfqpoint{8.348190in}{2.458821in}}%
\pgfpathlineto{\pgfqpoint{8.349962in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{8.350013in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{8.352242in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.352292in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.352343in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.352850in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.353458in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.354420in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.353559in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.354623in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.354673in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.355382in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.354977in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.355686in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.357510in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.357560in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.359384in}{3.215577in}}%
\pgfpathlineto{\pgfqpoint{8.359435in}{3.208698in}}%
\pgfpathlineto{\pgfqpoint{8.361056in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.361106in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.361410in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.361511in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.362980in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.363031in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.363487in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{8.363639in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{8.364095in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{8.364348in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{8.364551in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{8.364601in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{8.364652in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{8.365209in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.365310in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.367438in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.369768in}{3.263735in}}%
\pgfpathlineto{\pgfqpoint{8.370021in}{3.249975in}}%
\pgfpathlineto{\pgfqpoint{8.371490in}{3.194939in}}%
\pgfpathlineto{\pgfqpoint{8.371592in}{3.194939in}}%
\pgfpathlineto{\pgfqpoint{8.371642in}{3.201818in}}%
\pgfpathlineto{\pgfqpoint{8.372047in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{8.372301in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{8.378683in}{2.279951in}}%
\pgfpathlineto{\pgfqpoint{8.379493in}{2.314349in}}%
\pgfpathlineto{\pgfqpoint{8.379696in}{2.307469in}}%
\pgfpathlineto{\pgfqpoint{8.380760in}{2.410663in}}%
\pgfpathlineto{\pgfqpoint{8.380810in}{2.410663in}}%
\pgfpathlineto{\pgfqpoint{8.380912in}{2.403784in}}%
\pgfpathlineto{\pgfqpoint{8.383799in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.383850in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.384559in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.384609in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.385926in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.386788in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{8.387092in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.387193in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.387902in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.388003in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.388054in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.388712in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.388915in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.389118in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.390637in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{8.391397in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{8.391245in}{3.194939in}}%
\pgfpathlineto{\pgfqpoint{8.391701in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{8.392461in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{8.392359in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{8.392663in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{8.394284in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.396868in}{2.541376in}}%
\pgfpathlineto{\pgfqpoint{8.396918in}{2.541376in}}%
\pgfpathlineto{\pgfqpoint{8.397830in}{2.500098in}}%
\pgfpathlineto{\pgfqpoint{8.398033in}{2.513857in}}%
\pgfpathlineto{\pgfqpoint{8.398134in}{2.506978in}}%
\pgfpathlineto{\pgfqpoint{8.399248in}{2.582654in}}%
\pgfpathlineto{\pgfqpoint{8.399299in}{2.575774in}}%
\pgfpathlineto{\pgfqpoint{8.399755in}{2.637690in}}%
\pgfpathlineto{\pgfqpoint{8.401376in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.401426in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.401933in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.402034in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.403554in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.403605in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.404466in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.404820in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.406188in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.406340in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.406897in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.406998in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.407910in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.408214in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.409328in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.409025in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.409379in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.409632in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.409886in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.410342in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.411051in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.411000in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.411355in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.411861in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.411456in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.412469in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.412520in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.412570in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.413026in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.413330in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.414444in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.414596in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.414647in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.415052in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.415458in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.416673in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.416724in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.416775in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.418497in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.418547in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.419307in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.419510in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.420827in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.420877in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.421739in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.421536in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.421992in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.422245in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.423359in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.423663in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.424170in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.424373in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.425335in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.425487in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.425588in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.426247in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.427260in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.427108in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.427361in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.428526in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.427614in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.428627in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.428678in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.429489in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.429590in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.431059in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.431109in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.431768in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{8.431920in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.432376in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{8.433085in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{8.433389in}{3.160541in}}%
\pgfpathlineto{\pgfqpoint{8.433845in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.433895in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.435719in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.433997in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{8.435820in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.436023in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.436124in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.436833in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.436935in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.437948in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.437340in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.438100in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.438505in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.438859in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.439113in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.440075in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.439670in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.440126in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.441342in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.441595in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.442709in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.442760in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.442912in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.444229in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.444938in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.444786in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.445141in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.445191in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.445495in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.445951in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.447217in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.447369in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.447926in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.448180in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.448230in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.448281in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.448889in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.449041in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.449902in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.450155in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.450358in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.450966in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.451118in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.452637in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.452688in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.452739in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.453954in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.454309in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.454663in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{8.455018in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.455119in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{8.455271in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.456031in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.457145in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.457399in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.457449in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.459121in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.460185in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.459982in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.460235in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.461350in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.460337in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.461502in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.462667in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.462768in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.463629in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.463680in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.464946in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.465047in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.465655in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.465807in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.465858in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.467124in}{3.133022in}}%
\pgfpathlineto{\pgfqpoint{8.467276in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{8.468542in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.469353in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.469404in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.469505in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.469556in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.470214in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.471582in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.471632in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.472240in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.472899in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.474925in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.474975in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.475077in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.477863in}{3.325651in}}%
\pgfpathlineto{\pgfqpoint{8.479078in}{3.229337in}}%
\pgfpathlineto{\pgfqpoint{8.479129in}{3.236216in}}%
\pgfpathlineto{\pgfqpoint{8.482675in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{8.483637in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.484954in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.485005in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.486423in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.485157in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.486474in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.486525in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.487335in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.486828in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.487639in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.488905in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.489007in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.489412in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.489766in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.491134in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.491641in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.491792in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{8.492046in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{8.492654in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{8.492400in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{8.493059in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.493363in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{8.494426in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.494629in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.494730in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.495440in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.496554in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.496605in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.497314in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.497466in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.497719in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.498023in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.498580in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.499846in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.499897in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.500353in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.500809in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.501873in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{8.501923in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.501974in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.502126in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.503139in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.503240in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.503949in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.504101in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.505520in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.506330in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.506026in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.506583in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.506837in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.506989in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.507546in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.508660in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.508711in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.508812in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.509724in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.509825in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.510484in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.510078in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.510889in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.510940in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.512257in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.512307in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.512510in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.512966in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.513067in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.514181in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.514232in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.514941in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.515346in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.515954in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.516613in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.517018in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.517423in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.517575in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.517727in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.517879in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.518588in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.518690in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.518791in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.519551in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.519753in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.520412in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.520564in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.520766in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.520817in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.521577in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.521779in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.523350in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{8.523400in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{8.523958in}{3.236216in}}%
\pgfpathlineto{\pgfqpoint{8.524109in}{3.222457in}}%
\pgfpathlineto{\pgfqpoint{8.524565in}{3.256855in}}%
\pgfpathlineto{\pgfqpoint{8.524920in}{3.215577in}}%
\pgfpathlineto{\pgfqpoint{8.525173in}{3.222457in}}%
\pgfpathlineto{\pgfqpoint{8.526389in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{8.526490in}{3.181179in}}%
\pgfpathlineto{\pgfqpoint{8.529327in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.529377in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.530289in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.530441in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.530694in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.530796in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.531454in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.531505in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.532265in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.532366in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.533582in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.533683in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.533784in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.533886in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.534240in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.534696in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.535152in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.534949in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.535810in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.535861in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.537026in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.537887in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.537229in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.538141in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.538242in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.538850in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.538444in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.539306in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.540268in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.539407in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.540369in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.540420in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.541129in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.541180in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.541838in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.541332in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.542345in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.543611in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.543712in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.544270in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.544067in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.544725in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.545587in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.544979in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.545739in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.545789in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.546296in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.546701in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.546752in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.547613in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.547258in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.547714in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.547967in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.548879in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.549082in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.549842in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.549993in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.550855in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.551158in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.552172in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.552324in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.552425in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.552931in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.553438in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.554400in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.553590in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.554552in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.554603in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.555363in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.555464in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.556578in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.556629in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.557541in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.557237in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.557592in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.558807in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.559567in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.559719in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.559922in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.560479in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.560023in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.561087in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.561239in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.562150in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.562809in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.562404in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.563417in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.564025in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.563771in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.564480in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.564531in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.564936in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.565747in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.566507in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.566355in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.566760in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.567013in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.568178in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.568381in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.568938in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.569191in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.570407in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.570609in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.570761in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.571521in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.571572in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.572281in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.572484in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.573851in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.573902in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.576181in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{8.576232in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.576840in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{8.577042in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.577144in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.578410in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{8.579626in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{8.579676in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{8.580639in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.580791in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.581449in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.581551in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.582868in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.582918in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.582969in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.583425in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.583779in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.584944in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.584995in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.586008in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.586413in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.586616in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.587072in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.587781in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.588136in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.588186in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.589250in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.589351in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.590516in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.590668in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.591479in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.591580in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.592441in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.592391in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.592593in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.592644in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.593606in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.594315in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.594518in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.594569in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.594670in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.594974in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.595632in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.595683in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.595886in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.596696in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.596747in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.597101in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.597658in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.598824in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.598874in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.599634in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.599685in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.600141in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.600444in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.600495in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.601559in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.601609in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.601660in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.602319in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.602521in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.602572in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.602673in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.603433in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{8.603636in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.604699in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{8.604092in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.604801in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{8.604902in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{8.605206in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{8.605763in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{8.606422in}{3.146781in}}%
\pgfpathlineto{\pgfqpoint{8.605864in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{8.606776in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{8.607080in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{8.607941in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{8.607992in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{8.609106in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{8.609815in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.610221in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.610322in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.611031in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.611234in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.612601in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.612652in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.612703in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.613108in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.613361in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.613716in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.613969in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.615134in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.615286in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.615894in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.616198in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.617565in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.617869in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.618173in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.618528in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.619794in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.620047in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.620301in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.620757in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.621770in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.621922in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.622023in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.622124in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.622833in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.623846in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.623998in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.624049in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.624556in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.625062in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.625670in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.625315in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.626126in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.626176in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.626430in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{8.627291in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.627443in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{8.628355in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.628810in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{8.629064in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.629469in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.630685in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.630735in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.631394in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.631647in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.631698in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.632964in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.633015in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.633217in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.633825in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.633876in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.633926in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.634534in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.634788in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.634990in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.636054in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.635243in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.636105in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.636915in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.637320in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.639245in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{8.639296in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{8.639498in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{8.639853in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{8.640157in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{8.640866in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{8.641119in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{8.641221in}{2.713366in}}%
\pgfpathlineto{\pgfqpoint{8.643247in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.643399in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.643855in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.644057in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.645273in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.644209in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.645324in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.646489in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.647502in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.647299in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.647603in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.648616in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.648008in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.648717in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.648768in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.649680in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.649933in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.651098in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.651351in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.651908in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.652111in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.653225in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.653276in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.653327in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.653580in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.655049in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.655505in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.655556in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.656873in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.656923in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.656974in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.657480in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.657987in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.658240in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.658848in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.658899in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.659912in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{8.659000in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.660064in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.660874in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.660368in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{8.661127in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.661229in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.661330in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{8.662596in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.662951in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.663052in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.663660in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.663711in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.663863in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.664673in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.664825in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.665180in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.665737in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.665990in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.666699in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.666750in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.666953in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{8.667459in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.667510in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.667560in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.667611in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.668067in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.668320in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.668371in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.668523in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.668877in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.669181in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.670397in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.670549in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.671866in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.672727in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.672474in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{8.672879in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.674095in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{8.674145in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{8.674804in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.674855in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.674905in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{8.675564in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.675817in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.677134in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.677185in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.678400in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.678654in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.679768in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.680325in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.680578in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.680832in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.681338in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.680984in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.681895in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.683263in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.684377in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.683466in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.684428in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.684681in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.686454in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.686505in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.686556in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.687011in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{8.687366in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{8.688025in}{2.720246in}}%
\pgfpathlineto{\pgfqpoint{8.688227in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.688379in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{8.690304in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.690355in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.690912in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.691368in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.692077in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.691874in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.692381in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.692431in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.693698in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.693748in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.694356in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.694913in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.695217in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.696180in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.696230in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.696788in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.697243in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.698510in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.699675in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.700283in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.700485in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.700637in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.701448in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.701752in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.701853in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.702765in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.702005in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.702866in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.704132in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.704335in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.704386in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.705297in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.705804in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.705855in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.706057in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.706918in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.708387in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.708590in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.708742in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.709299in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.709451in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.710515in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.710667in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.710869in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.711325in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.711629in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.711680in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.713706in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.713858in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.714364in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.715631in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.715681in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.715783in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.716644in}{3.057346in}}%
\pgfpathlineto{\pgfqpoint{8.716846in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.717302in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.717454in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.717859in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.717910in}{3.098624in}}%
\pgfpathlineto{\pgfqpoint{8.718113in}{3.084865in}}%
\pgfpathlineto{\pgfqpoint{8.718670in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{8.718771in}{3.119263in}}%
\pgfpathlineto{\pgfqpoint{8.719025in}{3.139902in}}%
\pgfpathlineto{\pgfqpoint{8.719379in}{3.091744in}}%
\pgfpathlineto{\pgfqpoint{8.719886in}{3.133022in}}%
\pgfpathlineto{\pgfqpoint{8.720392in}{3.112383in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{3.167420in}}%
\pgfpathlineto{\pgfqpoint{8.720848in}{3.153661in}}%
\pgfpathlineto{\pgfqpoint{8.722013in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{8.723533in}{3.071106in}}%
\pgfpathlineto{\pgfqpoint{8.723634in}{3.077985in}}%
\pgfpathlineto{\pgfqpoint{8.726420in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.726471in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.727180in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{8.727433in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.728294in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.727636in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.728395in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.728497in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.729611in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.729662in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.730877in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.731131in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.733663in}{2.637690in}}%
\pgfpathlineto{\pgfqpoint{8.733714in}{2.658329in}}%
\pgfpathlineto{\pgfqpoint{8.734626in}{2.596413in}}%
\pgfpathlineto{\pgfqpoint{8.734676in}{2.603292in}}%
\pgfpathlineto{\pgfqpoint{8.734727in}{2.603292in}}%
\pgfpathlineto{\pgfqpoint{8.734930in}{2.610172in}}%
\pgfpathlineto{\pgfqpoint{8.735082in}{2.575774in}}%
\pgfpathlineto{\pgfqpoint{8.735639in}{2.582654in}}%
\pgfpathlineto{\pgfqpoint{8.735690in}{2.582654in}}%
\pgfpathlineto{\pgfqpoint{8.739641in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.739691in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.741211in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{8.742528in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.742578in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.743237in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.743389in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.744858in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.744959in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.745820in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.745922in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.746631in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.746833in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.748859in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.749011in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.749619in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.750632in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.749974in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.750683in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.751797in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.751342in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.751848in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.751899in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.754938in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{8.755242in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{8.756154in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.756204in}{2.740885in}}%
\pgfpathlineto{\pgfqpoint{8.756508in}{2.734005in}}%
\pgfpathlineto{\pgfqpoint{8.757015in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.757065in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.757116in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.757167in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.757825in}{2.795921in}}%
\pgfpathlineto{\pgfqpoint{8.757926in}{2.789042in}}%
\pgfpathlineto{\pgfqpoint{8.759243in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.759598in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.759446in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.760307in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.761371in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.761523in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.761675in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.762283in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.762333in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.762384in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.763498in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.763650in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.764359in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.764461in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.764765in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.765930in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.765980in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.766892in}{3.043587in}}%
\pgfpathlineto{\pgfqpoint{8.766943in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.767196in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.767399in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.767855in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.769627in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.769830in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.769881in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.771299in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.771654in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.771552in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.772363in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.772920in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.773325in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.773376in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.773426in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.774693in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.774946in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.775554in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.775706in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.777124in}{3.022948in}}%
\pgfpathlineto{\pgfqpoint{8.777175in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.777327in}{3.002310in}}%
\pgfpathlineto{\pgfqpoint{8.778593in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.778644in}{3.064226in}}%
\pgfpathlineto{\pgfqpoint{8.779961in}{3.029828in}}%
\pgfpathlineto{\pgfqpoint{8.780265in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{8.780771in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.780822in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.780873in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.781734in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.781784in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.782088in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.782342in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.782797in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.783658in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.782899in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.783912in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.785178in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.785279in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.786292in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.787255in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.786900in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.787407in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.787458in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.787964in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.788471in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.788977in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.788825in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.789534in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.789737in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.790446in}{3.016069in}}%
\pgfpathlineto{\pgfqpoint{8.790547in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.791712in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.791915in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.791966in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.792067in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.792725in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.792979in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.793739in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.793840in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.794042in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.794346in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.794397in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.795056in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.795967in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.796221in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.796271in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.796778in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.796930in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.797183in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.798145in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.798196in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.798855in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.799007in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.799108in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.800374in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.800526in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.801539in}{2.775283in}}%
\pgfpathlineto{\pgfqpoint{8.800729in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.801590in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.801641in}{2.754644in}}%
\pgfpathlineto{\pgfqpoint{8.802147in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.802451in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.804173in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.804224in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.804275in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.805592in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.805693in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.806098in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.806655in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.806706in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.807820in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.807060in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.807871in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.808023in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.808225in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.808681in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.808783in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.808985in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.810150in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.810201in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.811062in}{2.830319in}}%
\pgfpathlineto{\pgfqpoint{8.811113in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.811163in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.811366in}{2.816560in}}%
\pgfpathlineto{\pgfqpoint{8.812126in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.812176in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.812227in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.813899in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.813949in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.814760in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.814912in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.815520in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.815064in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.815925in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.816381in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.816786in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.817039in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.817090in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.817141in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.817951in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.818761in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.818306in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.819065in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.819116in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.819623in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.820230in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.820281in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.820585in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.821446in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.821497in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.821699in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.822358in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.823472in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.823574in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.824384in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.824181in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.824587in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.825296in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.825042in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.825549in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.827221in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.827271in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.828183in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.828234in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{8.829601in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{8.829652in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{8.830260in}{2.727125in}}%
\pgfpathlineto{\pgfqpoint{8.830817in}{2.768403in}}%
\pgfpathlineto{\pgfqpoint{8.830918in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{8.831475in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.831526in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{8.833603in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.833654in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.833806in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.834312in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.834464in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.834717in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.835528in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.835629in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.836237in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.836288in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.837554in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.837605in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.837757in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.837959in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{8.838314in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.838820in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.839783in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.839276in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.839985in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.840036in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.841657in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.841859in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.842315in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.842619in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.843227in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.843784in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.843936in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.844139in}{3.009189in}}%
\pgfpathlineto{\pgfqpoint{8.844190in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.844949in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.846216in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.845101in}{2.995430in}}%
\pgfpathlineto{\pgfqpoint{8.846317in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.846469in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.846773in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.847178in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.848444in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.847279in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.848495in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.849508in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.848748in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.849559in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.849863in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.850319in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.850420in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.851534in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.851585in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.851686in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.852953in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.853054in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.853105in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.853611in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.853966in}{2.981671in}}%
\pgfpathlineto{\pgfqpoint{8.854827in}{2.988550in}}%
\pgfpathlineto{\pgfqpoint{8.854472in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.854928in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.856194in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.856701in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.856954in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.857258in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.858322in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.857359in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.858373in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.859386in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.859538in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.860399in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.860652in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.860905in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.861817in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.861918in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.862627in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.863033in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.863438in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.863691in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.864046in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.865109in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.865261in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.865363in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.865515in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.866275in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.866984in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.867389in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.867997in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.867490in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.868503in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.868554in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.868807in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.869719in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.870023in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.870479in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.870783in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.870833in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.870884in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.871188in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.871897in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.871948in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.871998in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.872353in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.872961in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.873366in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.873822in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.874025in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.874632in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.875240in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.875392in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.875949in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.876203in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.876304in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.876405in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.877216in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.877418in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.877469in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.878482in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.877874in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.878533in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.879343in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.878735in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.879596in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.879647in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.880052in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.880559in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.880964in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.881673in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.881876in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.882838in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.883446in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.883092in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.883953in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.884408in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.885168in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.885219in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.885270in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.885371in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.886232in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.886283in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.887245in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.887296in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.888613in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.889170in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.888815in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.889676in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.889879in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.890284in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.890740in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.891855in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.892817in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.892969in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.893931in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.893172in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.894033in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.895147in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.895907in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.895299in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.896160in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.896211in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.897123in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.896413in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.897275in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.897325in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.898034in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.898288in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.898389in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.899149in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.898642in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.899453in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.900162in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.900567in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.901580in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.901732in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.902239in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.901985in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.902897in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.903708in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.903353in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.904011in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.904974in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.904113in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.905126in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.905987in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.905531in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.906139in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.907000in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.906848in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.907253in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.907304in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.907912in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.908216in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.908368in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.908874in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.908621in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.909330in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.909583in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.910343in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.911407in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.910546in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.911458in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.912217in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.912673in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.912775in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.913889in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.913028in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.913990in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.914092in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.915206in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.915257in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.915307in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.915915in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.916270in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.917688in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.918802in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.919663in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.919157in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.919917in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.920474in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.921132in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.921487in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.921386in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.922145in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.923108in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.922551in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.923158in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.923209in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.923361in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.923868in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.924324in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.924475in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.925387in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.926400in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.925792in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.926451in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.927008in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.927565in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.928072in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.928224in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.928629in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.928730in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.929288in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.929085in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.929642in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.930098in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.930706in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.931314in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.931871in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.931922in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.932225in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.932529in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.932783in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.933289in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.933391in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.933745in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.934302in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.933998in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{8.934910in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.935113in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.935163in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.935822in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.936379in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.936936in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.936987in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.937088in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.937848in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.937949in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.938101in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.939114in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.939824in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.939520in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.940178in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.940482in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.941343in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.941647in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.941546in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.942356in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.943420in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.942660in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.943521in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.944585in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.944636in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.945547in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.945750in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.946257in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.945902in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.946712in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.947675in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.947016in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.947725in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.948435in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.948840in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.949853in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.949954in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.950056in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.950562in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.951221in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.952284in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.952386in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.952436in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.952943in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.953601in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.954564in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.953703in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.954766in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.954817in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.955577in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.955779in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.955982in}{2.967912in}}%
\pgfpathlineto{\pgfqpoint{8.956286in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.956843in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.957198in}{2.974791in}}%
\pgfpathlineto{\pgfqpoint{8.958008in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.958667in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.958717in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.958971in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.959021in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.959224in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.959426in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.960085in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.960136in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.960237in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.960440in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.961199in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.961250in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.961908in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.961858in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.962212in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.963175in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.962668in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.963327in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.963985in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.963580in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.964289in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.964340in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.964846in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.965150in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.965404in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.965454in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.966619in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.967531in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.967430in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.967582in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.968696in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.968949in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.969810in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.970368in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.970418in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.970824in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.971938in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.971989in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.972039in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.972951in}{2.844079in}}%
\pgfpathlineto{\pgfqpoint{8.973002in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.973356in}{2.850958in}}%
\pgfpathlineto{\pgfqpoint{8.973559in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.974116in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.974724in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.975281in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.975382in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.975686in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.976345in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.976446in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.976750in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.977358in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.978422in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.978472in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.978624in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.978928in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.978827in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.979637in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.980397in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.979891in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.980701in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.981359in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.981663in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.981765in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.982221in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.982575in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.982727in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.983082in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.983892in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.984652in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.984449in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.984956in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.985007in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.985614in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.985817in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.986678in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.986425in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.986931in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.987590in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.987185in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.987894in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.988958in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.988046in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.989059in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.989211in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.989819in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.989971in}{2.947273in}}%
\pgfpathlineto{\pgfqpoint{8.990123in}{2.933514in}}%
\pgfpathlineto{\pgfqpoint{8.990832in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{8.991186in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.991440in}{2.954152in}}%
\pgfpathlineto{\pgfqpoint{8.992250in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.992301in}{2.940393in}}%
\pgfpathlineto{\pgfqpoint{8.993162in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.993364in}{2.926634in}}%
\pgfpathlineto{\pgfqpoint{8.994175in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.994529in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.994580in}{2.905995in}}%
\pgfpathlineto{\pgfqpoint{8.995542in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.995593in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.995644in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.996505in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.996606in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.996758in}{2.864717in}}%
\pgfpathlineto{\pgfqpoint{8.997721in}{2.885356in}}%
\pgfpathlineto{\pgfqpoint{8.998075in}{2.871597in}}%
\pgfpathlineto{\pgfqpoint{8.998632in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.998734in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.998835in}{2.892236in}}%
\pgfpathlineto{\pgfqpoint{8.998936in}{2.878477in}}%
\pgfpathlineto{\pgfqpoint{8.999342in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{8.999747in}{2.899115in}}%
\pgfpathlineto{\pgfqpoint{8.999899in}{2.912875in}}%
\pgfpathlineto{\pgfqpoint{8.999949in}{2.905995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720588in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{6.720588in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720588in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720588in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.860294in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3. Bias + ReLU block}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.440000in}}{\pgfqpoint{7.750000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018032in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.577129in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.577129in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.018032in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.018032in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{2.018032in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529412in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.577129in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.440000in}}{\pgfqpoint{7.750000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681068in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.863804in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.863804in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{3.681068in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{3.681068in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985294in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.681068in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264706in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{5.863804in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.440000in}}{\pgfqpoint{7.750000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019714in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{8.358359in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{8.358359in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{6.019714in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{6.019714in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720588in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{6.019714in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{8.358359in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602273in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602273in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641671in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641671in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681068in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681068in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720466in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.720466in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759864in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.759864in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799262in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.799262in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.838660in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.838660in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.878058in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.878058in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.163889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.000000in,y=0.177778in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{0.551794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836419in, y=0.503599in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{0.895774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905863in, y=0.847580in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.239754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083333in, y=1.191560in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.583735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013888in, y=1.535540in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780863in,y=1.140000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amplitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.440000in}}{\pgfqpoint{7.750000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.603468in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.603520in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.603884in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.604767in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.606170in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.606222in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.606690in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.607158in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.607262in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.608249in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{1.608665in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{1.608821in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{1.609964in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.610016in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.610692in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.611004in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.611108in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.612459in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.612511in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.613186in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{1.613498in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.614382in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{1.613810in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.614797in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{1.615733in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.616668in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.616772in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.617968in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.618643in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.618851in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.619007in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.619891in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{1.619735in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.620098in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.620410in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.621502in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.621813in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.622333in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.622385in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.622593in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.623580in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.624464in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.624776in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.624828in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.625763in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.625815in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.627062in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.627114in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.627166in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.627270in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.628466in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.629557in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.629661in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.629713in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.631272in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.631324in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{1.632207in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{1.632623in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{1.633559in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{1.634754in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.634806in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.634858in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{1.636781in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.636833in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.636989in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.637664in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{1.637924in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{1.637768in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{1.638756in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{1.639743in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{1.639899in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{1.641562in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.641614in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.642445in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.642497in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.643641in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{1.643693in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{1.645096in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.645200in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.645252in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.645927in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.647071in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{1.647175in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{1.647954in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.647435in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{1.648214in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{1.648266in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{1.648734in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{1.649046in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.649202in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.650553in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.650657in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.651384in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.651488in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.651540in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.652424in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{1.651748in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.652632in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.652684in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.653619in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.652943in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{1.653775in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.653827in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.655178in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.655438in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.655490in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.656737in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.656789in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.658400in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.658452in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.659024in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.660479in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{1.660531in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{1.661207in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{1.661622in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{1.661830in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{1.662558in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{1.662662in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{1.664481in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.664689in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.665312in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.665468in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.665520in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.666144in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.666508in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.666559in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{1.667391in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.667495in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.668742in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.668794in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.668898in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.669210in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.670613in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{1.671081in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{1.671860in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{1.672172in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{1.672588in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.672640in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.674199in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.674667in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.674875in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.675135in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.675810in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.676122in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.677213in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.677317in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.677369in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.677473in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{1.678201in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{1.678668in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{1.679084in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.679136in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.680280in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.680332in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.681163in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.681319in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.681995in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.682462in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.683450in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.683606in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.683658in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.684541in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.683762in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.684645in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.685477in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.685061in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.685684in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.685944in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.686828in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.687919in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.687971in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.688595in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.689114in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.689218in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.689842in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.690206in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.690985in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.690518in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.691349in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.692492in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.691505in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.692544in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.692648in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.692960in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.693064in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.693688in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.694883in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.695455in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.695922in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.696026in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.696962in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.697118in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.697222in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.697326in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.698001in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.698209in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.699352in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.699404in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.699612in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.700184in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.700392in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.700444in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.701483in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.702263in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.702471in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.702627in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.703718in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.703770in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.703874in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.704238in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.704861in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.705225in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.705901in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.706940in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.707096in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.707668in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.708187in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.709383in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.710526in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.710630in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.711929in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.712709in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.713021in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.713073in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.713176in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.714320in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.715359in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.715463in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.715619in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.716710in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.716762in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.717230in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.717386in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.717906in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.718166in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.718633in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.718945in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.719049in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.719621in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.720037in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.720088in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.721128in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.720192in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.721180in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.721232in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.722375in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.721855in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.722427in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.722479in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.723155in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.722843in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.723570in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.723622in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.724038in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.724402in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.724662in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.724714in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.725285in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.726013in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.726117in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.727000in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.726897in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.727208in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.727260in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.728456in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.728508in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.729547in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.729651in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.730067in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.730586in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.730638in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.730794in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.731522in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.731626in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.732717in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.731782in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.732769in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.733393in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.733653in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.733860in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.734068in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.735004in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.735783in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.736095in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.737083in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.736303in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.737342in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.737394in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.737446in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.738070in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.738486in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.738590in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.739369in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.739525in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.740721in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.741136in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.741864in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.742280in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.742851in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.742955in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.743683in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.743111in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.744151in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.744203in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.745138in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.744462in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.745242in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.746385in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.747217in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.747529in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.747581in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.748100in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.748464in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.748516in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.748776in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.749711in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.750023in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.750543in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{1.750699in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{1.750751in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{1.751530in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.751634in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.752933in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.753193in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.753765in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.753869in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.754752in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.755064in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.755376in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.756311in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.756831in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.756727in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.757403in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.757455in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.758546in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.758598in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.758650in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.758806in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.758910in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.759690in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.759793in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.762028in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.762080in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.762548in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.763120in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.763172in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.764367in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.763275in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.764471in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.764523in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.764990in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.765510in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.765614in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.766602in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.765718in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.766705in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.767121in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.767433in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.767693in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.768836in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.769148in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.769564in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.769876in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.770655in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.770447in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.770967in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.772266in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.772890in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.772838in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.773306in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.774137in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.773565in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.774449in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.774761in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.775125in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.775384in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.776476in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.777255in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.777151in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.777619in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.777671in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.777879in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.778503in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.779750in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.779906in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.780010in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.780581in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{1.781101in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.781205in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.781517in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{1.782037in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.782296in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.783856in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.783908in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.784687in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.784999in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.785051in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.785103in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.786038in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.786142in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.787286in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.787857in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.787961in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.788325in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.789572in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.790612in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.790716in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.791911in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.792067in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.793002in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.793522in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.794146in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.794198in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.795341in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.795393in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.796432in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.796692in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.797056in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.797472in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.797783in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.798095in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.798667in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.798719in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.799810in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.800434in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.800902in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.801317in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.801993in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.802669in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.802357in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.802928in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.803188in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.803552in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.803968in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.804228in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.804903in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.805007in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.805735in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.805995in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.806047in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.806514in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.806774in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.806982in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.807034in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.807294in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.807762in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.807970in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.808957in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.808074in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.809061in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.809113in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.809633in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.809944in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.810100in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.810724in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.811244in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.811711in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.812283in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.812387in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.813011in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.813063in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.813426in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.813946in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.813738in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.814414in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.815505in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.815713in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.815765in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.816389in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.816908in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.817688in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.818104in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.818156in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.819143in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.819403in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.820079in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.819663in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.820390in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.820546in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.821014in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.821430in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.821482in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.821638in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.822833in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.823872in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.823664in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.823924in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.823976in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.824340in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.824600in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.825016in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.826159in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.826263in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.826835in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.827354in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.827874in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.827666in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.828498in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.829641in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.829745in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.829797in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.829849in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.830161in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.830836in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.830888in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.831512in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.831044in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.832032in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.832084in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.832499in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{1.833019in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.833227in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.834422in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.835670in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.836293in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.836085in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.836761in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.836865in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.837904in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.837956in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.838060in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.838372in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.839100in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.839463in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.840087in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.841022in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.840711in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.841230in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.842114in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.841906in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.842322in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.842530in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.842997in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.843361in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.843569in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.844504in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.845284in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.845596in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.846219in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.846687in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.846739in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.847415in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.847727in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.847779in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.848194in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.848974in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.849494in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.849234in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.850845in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{1.851001in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.851053in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.851209in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.852300in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.852456in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.853183in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.853287in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.854587in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.855522in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.855262in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.855730in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.856250in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.856457in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.856665in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.857445in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.857601in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.857809in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.858017in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.859004in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.859939in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.859628in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.860043in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.861083in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.860667in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.861135in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.861758in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.861706in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.862226in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.862278in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.862798in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.863006in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.863889in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.864357in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.864669in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.865240in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.865396in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.865656in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.865812in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.866488in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.866644in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.867943in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.868618in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.868722in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.868982in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.869554in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.869190in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.869970in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.870022in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.871009in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.871217in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.871425in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.871945in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.872100in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.872620in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.873036in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.873088in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.873608in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.874023in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.874491in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.874855in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.875219in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.875686in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.876050in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.876258in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.877557in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.878389in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.878701in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.878753in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.879480in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.879948in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.880312in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.880935in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.880987in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.881923in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.881091in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.882079in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.882235in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.882806in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.883170in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.884365in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.884469in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.884521in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.885768in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{1.885820in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.885924in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.887016in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.887068in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.887276in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.888003in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.889147in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.890342in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.890862in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.890914in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.891381in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.891693in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.892057in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.892421in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.892992in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.892732in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.893512in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.893616in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.894395in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.894603in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.895591in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.894863in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.895695in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.895799in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.896890in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.895903in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.896942in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.896994in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.897981in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.898709in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.899177in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.899229in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.900008in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.900164in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.901152in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.901307in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.902503in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.903074in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.904062in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.904841in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.905777in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.905517in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.905933in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.905985in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.907024in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.907388in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.907180in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.908116in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.908947in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.909207in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.909363in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.910402in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.911182in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.911338in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.912169in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.911909in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.912429in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.912481in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.913105in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.913520in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.913572in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.913728in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.914560in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.914612in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.915495in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.915755in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.916431in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.916898in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.916950in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.917002in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.917990in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.918198in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.918510in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.919029in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.920017in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.920173in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.921056in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.920328in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.921316in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.922459in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.921524in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.922563in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.922823in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.923343in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.923603in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.923707in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.924746in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.924070in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.924850in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.925577in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.925266in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.926825in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.926149in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.926981in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.927708in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.927085in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.928020in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.928072in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.928592in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.929059in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.929163in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.929787in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.929995in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.930099in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.931190in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.932334in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.932385in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.932489in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.932645in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.933477in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.934672in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.933633in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.934776in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.934880in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.935036in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.936127in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.936231in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.936595in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{1.937219in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.937582in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.938310in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{1.938986in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.939453in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.939557in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{1.940285in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.940441in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.940701in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.941272in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.941376in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.942624in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.942831in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.943091in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.943767in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.943819in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.944131in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.944754in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.944858in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.945950in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.946002in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.946158in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.947249in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.946521in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.947353in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.948496in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.947457in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.948756in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.948860in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.949536in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.949691in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{1.950783in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.951822in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.951978in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.952238in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.952550in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.952914in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.953641in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.954109in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.954473in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.955252in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.955616in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.955928in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.956344in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.957487in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{1.958215in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{1.958630in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.959722in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.960397in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{1.961125in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.961852in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.962268in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.962996in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.962788in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.963412in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.964347in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.964555in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.964607in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.965646in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.964763in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.965698in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.965750in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.966062in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.966114in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.966790in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.967361in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.966894in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.967881in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.968037in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.968816in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.970324in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.969336in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.970427in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.970583in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.972506in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.972142in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.972610in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.972714in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.973754in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.973546in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.973805in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.973857in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.973909in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.974533in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.975001in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.975988in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.975261in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.976040in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.977132in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.976716in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.977287in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.978067in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{1.978379in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.979314in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.979470in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.980562in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.980666in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.980717in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.982069in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.982640in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.982796in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.983212in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.983888in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.983992in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.984251in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.984719in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.985031in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.985395in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.985966in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.985707in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.986486in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.986590in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.987681in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.987110in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.987837in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.987889in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.988617in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.988825in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.989241in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{1.989085in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.989864in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.990644in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.991008in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.991215in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.991111in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.992099in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.992463in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.992619in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.993138in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.993190in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.994126in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.993554in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{1.994282in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.994334in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.994438in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.994697in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.995321in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{1.995945in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.996049in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{1.996360in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.996464in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{1.997712in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.998751in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{1.998023in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{1.998803in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.998855in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{1.999738in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.999063in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{1.999946in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.000206in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.001142in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.001246in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.001817in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.002025in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.003117in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.003168in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.003792in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.003688in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.004312in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.005507in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.005663in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.006443in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.006599in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.008158in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.008573in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.009301in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.009821in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.010444in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.011847in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.011899in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.012367in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.012835in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.013926in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.014030in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.014082in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.014186in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.015226in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.016161in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.016369in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.016421in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.017668in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.017928in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.018604in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.019747in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.019175in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.019851in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.019955in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.020371in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.020786in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.020994in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.022293in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.023177in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.022501in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.023281in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.023333in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.024372in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.025619in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.026451in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.026295in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.026659in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.027802in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.027854in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.028218in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.028790in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.028842in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.028946in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.029569in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.029881in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.031024in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.031076in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.031700in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.031856in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.032168in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.032324in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.033103in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.033259in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.033467in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.034246in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.035026in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.034350in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.035442in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.035494in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.036273in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.036481in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.036793in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.036897in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.037521in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.038404in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.038040in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.038716in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.038924in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.039495in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.039703in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.039755in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.040795in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.040899in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.041003in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.041990in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.042042in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.043341in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.043393in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.044225in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.044381in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.045212in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.044952in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.045524in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.045628in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.045836in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.046511in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.046563in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.047551in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.046927in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.047655in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.047863in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.048226in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.048694in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.048746in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.049318in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.049370in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.049889in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.049941in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.050825in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.050981in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.051760in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.052176in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.052228in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.052384in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.052956in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.053267in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.053943in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.053787in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.054307in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.054982in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.055502in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.055710in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.056178in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.056542in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.056594in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.056697in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.057269in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.057529in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.058724in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.058932in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.060076in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.060283in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.060855in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.060959in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.062258in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.062414in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.063454in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.063713in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.063973in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.064493in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.064597in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.065844in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.066260in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.066832in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.068183in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.068235in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.068287in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.069274in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.069534in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.070729in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.070833in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.071405in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.071561in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.071665in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.073432in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.073484in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.074211in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.074523in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.074575in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.075407in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.075563in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.075615in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.076914in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.076966in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.077485in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.077745in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.078421in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.077953in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.078889in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.079772in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.079356in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.080136in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.080708in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.081123in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.081747in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.082163in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.082890in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.082838in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.083306in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.083826in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.084293in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.085281in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.084501in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.085385in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.085437in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.086372in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.086424in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.087308in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.086840in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.087568in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.087775in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.088711in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.089854in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.089906in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.090010in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.090998in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.091050in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.091725in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.092037in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.093024in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.092765in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.093076in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.093128in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.094116in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.093908in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.094220in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.094272in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.095103in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.095259in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.095987in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.096402in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.096454in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.096870in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.097442in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.098221in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.097598in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.098585in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.098637in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.098949in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.099105in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.099625in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.099781in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.100716in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.101755in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.101444in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.101807in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.102535in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.102639in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.102691in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.103886in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.103938in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.104874in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.104614in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.104978in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.106069in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.106121in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.107212in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.107264in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.108252in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.108304in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.109239in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.109135in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.109447in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.109551in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.109915in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.110642in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.111526in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.110746in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.111786in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.112045in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.112461in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.112877in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.112929in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.113760in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.113189in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.113916in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.115112in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.114384in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.115164in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.115216in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.115475in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.116151in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.117242in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.117294in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.117710in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.118386in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.118905in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.119529in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.120361in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.119841in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.120672in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.120776in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.121296in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.121660in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.121712in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.121868in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.122076in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.122751in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.123791in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.123843in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.123895in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.124258in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.124466in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.124934in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.126025in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.126077in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.127013in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.126857in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.127169in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.127325in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.128520in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.128572in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.128624in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.128676in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.128988in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.129715in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.129871in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.130495in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.130703in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.131794in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.130859in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.131846in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.131950in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.132314in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.132781in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.133509in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.133353in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.133873in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.134185in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.134444in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.134964in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.135016in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.135068in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.135276in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.135952in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.137251in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.137355in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.137615in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.138238in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.139486in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.139693in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.140733in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.141824in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.141876in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.143279in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.144215in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.144319in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.144838in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.145618in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.145722in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.145930in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.145826in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.146761in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.146917in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.147905in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.147957in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.148216in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.148996in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.150087in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.149100in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.150139in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.150243in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.150295in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.150607in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.151283in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.151335in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.151491in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.152166in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.152374in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.153361in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.153517in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.154609in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.155284in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.155700in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.156947in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.157103in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.157311in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.157883in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.158091in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.158558in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.158870in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.159130in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.160377in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.160637in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.161469in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.162352in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.162092in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.162560in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.162664in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.162716in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.163340in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.163652in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.164275in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.164743in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.164795in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.165418in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.165678in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.166770in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.166822in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.166926in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.167861in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.167913in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.167965in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.168173in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.169108in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.169368in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.169940in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.170200in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.171031in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.170460in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.171291in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.171759in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.171551in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.172382in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.172902in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.173214in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.173422in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.173474in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.174773in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.175553in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.175501in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.175761in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.176332in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.177008in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.178151in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.177216in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.178203in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.178255in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.178879in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.179294in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.179450in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.180230in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.180386in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.180438in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.181113in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.180802in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.181581in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.181633in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.181945in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.181737in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.182672in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.183296in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.182828in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.183868in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.183972in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.184855in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.184959in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.185427in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.186103in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.186778in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.187038in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.187246in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.187402in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.187506in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.187869in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.188389in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.188909in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.189533in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.190312in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.190520in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.190676in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.191559in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.190936in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.191923in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.192547in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.192027in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.193015in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.194002in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.193222in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.194158in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.194262in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.194833in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.194937in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.195249in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.195301in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.196341in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.196237in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.196393in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.197068in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.196756in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.197536in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.198263in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.198056in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.198575in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.198627in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.199095in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.199667in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.200810in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.200862in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.201538in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.201797in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.203045in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.203149in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.203928in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.204084in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.204136in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.204708in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.204864in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.205175in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.205227in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.205851in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.206163in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.206267in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.206735in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.206994in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.207306in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.207618in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.208450in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.208813in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.208969in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.209385in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.209437in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.210320in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.210580in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.211464in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.211152in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.212763in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.212087in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.212867in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.212919in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.213127in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.214790in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.214738in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.214894in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.214946in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.215829in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.215258in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.215985in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.216297in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.217232in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.217284in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.218012in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.217544in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.218324in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.219415in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.218428in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.219519in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.219571in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.220299in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.220455in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.220766in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.221598in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.222481in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.222689in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.223417in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.223833in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.224196in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.224664in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.224872in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.225288in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.226067in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.226847in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.227211in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.227315in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.228146in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.227626in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.228458in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.228510in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.229445in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.229757in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.229809in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.230745in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.230797in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.230901in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.231005in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.231940in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.231992in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.232096in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.232616in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.233187in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.233343in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.233551in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.234175in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.235630in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.236409in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.236253in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.236721in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.236825in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.237189in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.237709in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.237968in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.238852in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.238956in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.239060in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.239268in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.239632in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.240151in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.240307in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.240723in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.241139in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.241243in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.241918in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.241762in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.242386in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.243321in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.242750in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.243477in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.244621in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.245036in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.245192in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.245764in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.247063in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.247427in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.247635in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.248207in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.249610in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.249766in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.250389in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.250545in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.251637in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.250649in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.251896in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.251948in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.252260in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.252780in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.252936in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.253144in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.254235in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.254287in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.254495in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.254755in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.255222in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.256366in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.256574in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.257249in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.257301in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.257509in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.257873in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.258237in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.258445in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.259432in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.259484in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.260575in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.259952in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.260627in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.261875in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.262186in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.262602in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.263018in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.264265in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.264941in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.265201in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.265409in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.266552in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.267487in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.267020in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.267695in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.267747in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.268267in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.268683in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.268735in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.269150in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.269930in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.270554in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.270450in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.271021in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.271073in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.271905in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.272061in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.273620in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.273776in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.274295in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.274399in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.275127in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.275595in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.276114in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.275855in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.276582in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.277466in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.276946in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.277725in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.277933in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.278557in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.279544in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.279025in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.280168in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.280584in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.280792in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.281831in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.282039in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.282507in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.282611in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.282974in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.284274in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.284533in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.284897in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.285365in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.285417in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.286197in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.286404in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.287444in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.287600in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.287652in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.288639in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.288847in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.290042in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.291394in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.291445in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.292173in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.292433in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.293160in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.293576in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.294096in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.294200in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.294616in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.295239in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.295551in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.295707in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.296227in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.295863in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.296746in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.296798in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.297526in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.297006in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.297838in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.297890in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.298565in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.298825in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.299449in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.299657in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.299813in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.300748in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.300072in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.300956in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.302099in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.301787in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.302151in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.302203in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.302983in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.303347in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.303970in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.303710in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.304386in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.305477in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.305010in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.305581in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.305633in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.305685in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.306309in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.306673in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.307816in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.308024in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.308388in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.308855in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.309999in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.310051in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.310726in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.311194in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.311506in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.312337in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.312857in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.313481in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.313845in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.314572in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.314676in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.315456in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.315663in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.315715in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.316443in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.316599in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.316651in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.317223in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.316755in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.317742in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.318626in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.318886in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.318938in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.319821in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.319093in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.319925in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.320081in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.320185in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.321016in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.321484in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.321692in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.322108in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.323199in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.322316in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.323407in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.323563in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.324135in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.324342in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.324706in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.325434in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.325486in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.325694in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.326473in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.326889in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.327045in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.327461in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.328812in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.328864in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.329851in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.329955in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.330007in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.330215in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.330891in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.330943in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.331722in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.331047in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.332138in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.332190in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.334425in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.333281in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.334477in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.334529in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.335256in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.335308in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.335412in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.335568in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.335932in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.336244in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.337647in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.337907in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.338166in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{2.338478in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{2.338530in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{2.339154in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.339518in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{2.339881in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.340661in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{2.340973in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{2.341544in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.341700in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{2.342896in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.342948in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.343675in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.343883in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.344715in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.344039in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.344974in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.345026in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.345390in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.346066in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.347053in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.346222in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.347261in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.347313in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.347937in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.347469in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.348456in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.348508in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.348976in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.349340in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.349548in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.350483in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.350535in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.350691in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.351783in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.351938in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.353134in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.353238in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.353653in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.354121in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.355368in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.355576in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.356512in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.356616in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.357395in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.357447in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.358643in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.357551in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.358850in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.358954in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.359838in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.359370in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.360202in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.360254in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.360358in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.360669in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.361345in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.361397in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.362228in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.361657in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.362436in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.362488in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.362800in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.363268in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.364619in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.364671in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.365451in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.365555in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.365814in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.366854in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.367789in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.367945in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.369400in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.369712in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.370284in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.371167in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.371011in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.371375in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.372778in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.373090in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.373402in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.373766in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.374130in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.374961in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.375013in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.375117in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.375273in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.376156in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.376260in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.376676in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.377040in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.377248in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.378287in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.377404in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.378495in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.379742in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.378599in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.379846in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.379898in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.380262in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.380002in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.381042in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.382289in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.382445in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.383276in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.383328in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.384524in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.385771in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.385303in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.385875in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.386810in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.388058in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.388109in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.388629in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.388993in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.390500in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.390552in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.390656in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.390916in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.391020in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.391540in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.392579in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.391799in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.392631in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.393878in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.393930in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.394086in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.394866in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.396061in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.396113in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.396840in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.396477in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.397048in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.397100in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.397828in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.398140in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.398607in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.398400in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.399127in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.399907in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.400218in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.400582in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.401362in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.401778in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.402453in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.403285in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.402817in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.403493in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.403545in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.404116in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.404376in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.404584in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.404636in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.404740in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.405208in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.405623in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.405883in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.406767in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.406819in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.406871in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.407390in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.407910in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.408845in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.408274in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.409053in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.409625in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.409937in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.410093in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.411028in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.410664in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.411236in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.411340in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.412068in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.412483in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.412535in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.413471in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.413575in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.413627in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.414406in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.414458in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.415082in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.414562in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.415498in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.416589in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.415706in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.416745in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.417680in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.416849in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.417940in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.417992in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.418876in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.418980in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.420123in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.420279in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.420435in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.420954in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.421110in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.422410in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.422462in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.422981in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.423033in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{2.423345in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{2.423969in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.423813in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.424488in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.425164in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.425112in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{2.425528in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{2.426307in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{2.426671in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.426723in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.427243in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{2.427711in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{2.429114in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{2.429374in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{2.429945in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{2.431296in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{2.432596in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{2.432648in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{2.432856in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{2.433375in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{2.434675in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.434830in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{2.435506in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.435558in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.435714in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.436286in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.436441in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.436493in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.438520in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.438572in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.438780in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.439508in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.440235in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.439923in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.440495in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.441015in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.440703in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.441483in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.442054in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.442522in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.442678in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.443198in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.443457in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.444133in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.445536in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.445848in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.446939in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.447147in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.447043in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.448031in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.448550in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.449122in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.450006in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.449382in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.450837in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.451305in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.452292in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.451565in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.452500in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.453540in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.452604in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.453592in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.453644in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.453955in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.454631in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.455774in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.455826in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.455878in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.457905in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.458009in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.458581in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.458944in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.459932in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.460036in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.460088in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.461179in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.460763in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.461231in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.461283in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.462374in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.461699in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.462426in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.463362in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.462998in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.463414in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.464505in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.463674in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.464557in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.465441in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.464921in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.465701in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.466116in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.466688in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.467831in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.467519in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.467883in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.468247in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.468819in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.468871in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.468923in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.469650in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.469286in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.469910in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.471105in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.471677in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.471625in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.472145in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.473444in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.473652in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.474587in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.474951in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.475263in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.475627in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.475731in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.477030in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.478225in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.478277in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.479109in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.479265in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.480512in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.480564in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.482279in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.482331in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.482591in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.483162in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.483214in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.483318in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.484825in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.485085in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.485605in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.485761in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.487008in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.487060in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.487112in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.487268in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.488100in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.488152in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.488359in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.489763in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.489815in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.490334in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.490542in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.490698in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.491893in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.491997in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.492413in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.492933in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.493141in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.493712in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.493816in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.495064in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.495999in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.496519in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.496571in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.496934in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.497506in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.497766in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.497922in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.498597in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.499689in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.499793in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.499949in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.500884in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.501040in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.501664in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.501820in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.501976in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.503015in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.503794in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.504158in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.504782in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.505094in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.505302in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.505821in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.505925in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.506237in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.506653in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.507380in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.508108in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.508420in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.509095in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.509563in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.510654in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.510083in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.510758in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.510914in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.511330in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.511850in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.511954in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.512266in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.512162in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.513045in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.514136in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.515332in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.515540in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.516527in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.517307in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.517099in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.517618in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.517670in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.518190in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.518346in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.518710in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.518814in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.518866in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.519697in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.519801in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.519853in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.519905in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.520581in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.520737in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.522088in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.522140in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.523751in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.523907in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{2.524946in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.524998in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.525258in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{2.525778in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.525882in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.525934in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.526661in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.526765in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.526869in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.528116in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.528220in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.528272in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.528428in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.529675in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.529727in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.530195in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.530455in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.531910in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.531962in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.532846in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.533002in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.534509in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{2.534561in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{2.534613in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{2.536691in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{2.536795in}{0.813219in}}%
\pgfpathlineto{\pgfqpoint{2.537991in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{2.538043in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{2.538822in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{2.540693in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{2.540745in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{2.540849in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{2.540901in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{2.541681in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{2.541732in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{2.541784in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{2.543499in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.543551in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.543603in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.544487in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.544591in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.545318in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.544747in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.545734in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.545786in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.546046in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.546618in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.547709in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.546722in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.547865in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.547917in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.548956in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.548177in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.549112in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.549164in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.550100in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.550723in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.550983in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.552178in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.552230in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.553530in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.553582in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.554257in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{2.554413in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.554881in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{2.555141in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.555505in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{2.556076in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.555608in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{2.556648in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{2.557583in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.557791in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{2.558467in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.558986in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.559454in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{2.560130in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{2.560182in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.560909in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{2.561065in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{2.561325in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{2.561637in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{2.562105in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{2.562157in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{2.562313in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{2.563300in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.563352in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.563872in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.564080in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.566834in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.566886in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.566938in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.567562in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.567717in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{2.567769in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{2.568601in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.568757in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.570524in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.571095in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.571407in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.571563in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.571719in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.572759in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.573694in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.573174in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.573902in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.573954in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.574681in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.574837in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.576189in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.576656in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.577332in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.577696in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.578475in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.578683in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.579671in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.579930in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.580554in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.580658in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.581853in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.580918in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.581957in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.582113in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.582789in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.582945in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.582997in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.583880in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.583724in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.584088in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.584192in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.584660in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.584971in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.585231in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.586063in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.586946in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.586738in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.587154in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.587206in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.587830in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.587466in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.588298in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.588349in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.588713in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.588921in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.589441in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.589805in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.590116in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.590376in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.591676in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.591728in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.592923in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.593079in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.593443in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.594014in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.594066in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.594794in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{2.594898in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{2.595261in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{2.595417in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{2.596457in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.596509in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.597028in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{2.597392in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.598795in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.599731in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.599835in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.600978in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.601030in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.602901in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.602953in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.603577in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.603681in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.605084in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.605136in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.605240in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.605552in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.606071in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{2.606903in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{2.607267in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{2.607370in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.608098in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{2.608358in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{2.608982in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{2.609137in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.609397in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{2.609553in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{2.610800in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.610956in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.611944in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.612048in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.612671in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.612879in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{2.613659in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{2.613503in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{2.613867in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.614075in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.614023in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{2.614958in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.615010in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.615738in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{2.615374in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.616101in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.616205in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{2.617661in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.618492in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.618752in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.618856in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.619220in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.619791in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.620519in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.620259in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.620831in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.621142in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.622078in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.622338in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.624469in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.624573in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.625612in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.625716in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.627119in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.627691in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.627743in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.627847in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.629302in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.629354in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.630133in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.631173in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{2.631381in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{2.631952in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.632160in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.632368in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.632836in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.633719in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.633823in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.634135in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.634655in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.635902in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.636058in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.637097in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.637149in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.637201in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.638033in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.638189in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.639384in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.639956in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.640423in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.641255in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.640527in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.641359in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.641619in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.642606in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.642658in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.643593in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.643697in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.643957in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.644113in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.644633in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.645516in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.645776in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.647127in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.647231in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.648323in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.647543in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.648479in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.649206in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.649310in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.649362in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.649778in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.650402in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.650454in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.650713in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.651337in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.652584in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.653104in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.653676in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.654299in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.654923in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.655027in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.655287in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.655754in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.656638in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.657054in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.657106in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.657937in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.657521in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.658197in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.658665in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.658509in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.659184in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.660172in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.659340in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.660432in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.660951in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.660536in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.661419in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.662770in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{2.663602in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.663030in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{2.663966in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.665369in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.665473in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.665889in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.666200in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.667604in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.668643in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.667863in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.668695in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.668799in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.669371in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.669734in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.670930in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.671761in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.672177in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.672229in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.672385in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.673580in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.673632in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.674412in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.674516in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.675711in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.674723in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.675867in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.676854in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.677010in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.678361in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.678413in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.679557in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.679713in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.679765in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.680752in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.680804in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.680908in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.681843in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.681999in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.682519in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.682363in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.683039in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.684234in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.684286in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.684806in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.685221in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.685845in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.685689in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.686157in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.687352in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.687404in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.687664in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.688132in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.688236in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.688340in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.689327in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.688963in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.689431in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.689691in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.690159in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.690418in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.691042in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.691562in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.692861in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.693381in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.694004in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.695096in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.695200in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.695875in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.696083in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.696291in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.696343in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.697486in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.697642in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.697798in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.698006in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.698682in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.698786in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.700241in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.701124in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.701332in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.702423in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.702631in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.702787in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.702839in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.703099in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.703931in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.704034in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.704606in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.704866in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.704918in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.705178in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.705957in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.706997in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.707049in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.707984in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.708088in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.708764in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.709283in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.709335in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.710115in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.710219in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.711414in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{2.711466in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.711518in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.711570in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.711934in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{2.712506in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{2.713077in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{2.712713in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{2.713649in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{2.714428in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{2.713961in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{2.714948in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{2.715156in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{2.716455in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.716507in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{2.717287in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.717391in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.719002in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.719366in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.719522in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.719885in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.720769in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.720613in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.720925in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.720977in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.722224in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.721185in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.722276in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.722328in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.723003in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.723263in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.724718in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{2.724770in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{2.725342in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{2.725862in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.726122in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.726537in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.726849in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.728824in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.728980in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.729552in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.729864in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.730019in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.731371in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.731682in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.732358in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.732410in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.732462in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.732930in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.732618in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.733553in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.733605in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.735009in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.735060in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.736152in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.736204in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.737035in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.736776in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.737191in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.737815in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.737347in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.738335in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.738387in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.738594in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{2.739322in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.739374in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.740569in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.740725in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.740777in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.740985in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.741661in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.742180in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.742752in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.742856in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.743532in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.743688in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.745143in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.745299in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.745351in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.746182in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.746026in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.746442in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.747014in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.747741in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.748988in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.749664in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.749976in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.751067in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.751171in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.751223in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.751899in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.752159in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.753042in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.752263in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.753146in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.753874in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.754289in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.754341in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.754757in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.755225in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.755329in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.756940in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.757148in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.757771in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.757979in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.758083in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.759227in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.759278in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.760162in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.760474in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.760526in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.761825in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.762449in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.762553in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.762864in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.764008in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.764060in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.764112in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.764631in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.764995in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.765879in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.766138in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.766606in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.766658in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.767282in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.767905in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.767490in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.768373in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.768685in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.769620in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.769672in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.770452in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.770556in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.770712in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.771751in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.772011in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.772167in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.772791in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.773778in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.773986in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.774765in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.775129in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.775753in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.775961in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.776221in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.776948in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.777312in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.777364in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.777416in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.778144in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.778299in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.778351in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.779287in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.778611in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.779391in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.779495in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.780274in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.780118in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.780586in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.780690in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.780742in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.781470in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.781677in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.781729in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.782405in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.781989in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.782665in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.783133in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.783704in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.784848in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.785315in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.785783in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.785939in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.785991in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.786615in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.786771in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.786926in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.787030in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.788018in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.789161in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.789213in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.789265in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.790356in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.790616in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.790772in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.791448in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.791500in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.791864in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.792799in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.793786in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.793059in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.793942in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.794982in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.794150in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.795138in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.795242in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.795553in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.795917in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.796281in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.797476in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.797580in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.797632in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.798724in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.797788in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.798776in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.798828in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.798931in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.800127in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.800179in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.800491in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.801062in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.802102in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.801270in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.802206in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.803089in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.803453in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.803505in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.804180in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.804336in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.804596in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.805792in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.805895in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.805947in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.806675in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.806831in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.806935in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.807247in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.807662in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.807818in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.808494in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.808286in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.808962in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.809066in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.809170in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.810053in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.811040in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.811300in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.811352in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.811456in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.812340in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.813847in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{2.813951in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.814107in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.815354in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.815458in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{2.816341in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{2.815770in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.816549in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.816601in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.817381in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.817485in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.817537in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.818160in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.818368in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.819823in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.819875in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.820499in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.820863in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.822110in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.822318in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.822370in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.822942in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.823253in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.823565in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.824449in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.825644in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.827671in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.827775in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.829178in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.828554in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.829490in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.830789in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.830841in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.831621in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.831776in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.832452in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.832920in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.833024in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.833440in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.834219in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.834427in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.834947in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.835155in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.836350in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.836402in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.837181in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.837389in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.837441in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.837857in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.837649in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.838481in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.838636in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.839780in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.840507in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.840663in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.841859in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.841963in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.842638in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.842950in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.844197in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.844665in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.845289in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.846484in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.846536in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.846588in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.847160in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.847315in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.848823in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.848875in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{2.849810in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{2.849862in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{2.850382in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{2.850694in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{2.850953in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{2.851369in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{2.851733in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{2.851889in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{2.852876in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{2.852201in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{2.852980in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{2.853032in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{2.853656in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{2.854124in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{2.854591in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{2.854903in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{2.855163in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{2.856046in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{2.856150in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{2.856982in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{2.857294in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{2.857346in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{2.857554in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{2.858125in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{2.858281in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{2.858333in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{2.858593in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{2.859684in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.859788in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.860984in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.861036in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.862751in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.863478in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.863738in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.863842in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.863894in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.864777in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.863998in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.864881in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.864933in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.865297in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.865765in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.866077in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.866960in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.867012in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.867064in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.867688in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.867740in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.867896in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.869870in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.869922in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.871897in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{2.872677in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{2.873041in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{2.873145in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{2.873300in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{2.873872in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{2.874704in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{2.875067in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{2.875119in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{2.875743in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{2.875847in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{2.876471in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{2.877042in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{2.877094in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.877666in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.877770in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{2.879017in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.879069in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.879121in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.879641in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.880057in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.880108in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.880316in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.880784in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.880992in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.881044in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.882239in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.882291in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.883279in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.883435in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.883538in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.883954in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.884422in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.884578in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.885046in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.885357in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.886709in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.886761in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.886813in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.887852in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.888112in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.888268in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.889359in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.889411in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.889723in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.890139in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.891854in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.891906in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.891958in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.892997in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.893153in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{2.894140in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.893880in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.894348in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.896739in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.897259in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.897830in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.897882in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.899597in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.899649in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.900169in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.900377in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.900429in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.901364in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.901676in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.903183in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.903339in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.903911in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.904067in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.905574in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{2.905626in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.905730in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.905782in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.906457in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.906769in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.907964in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.908016in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.908432in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.908848in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.909108in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.910043in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.910251in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.910563in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.910459in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.911394in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.911446in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.911706in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.912018in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.912486in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.913941in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.913993in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.914772in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.914097in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.915292in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.916280in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.915552in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{2.916331in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.916383in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.916695in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.917371in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.917943in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.918202in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{2.918410in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{2.919450in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{2.918514in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.919554in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.919606in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.920333in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{2.920645in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.921996in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.923347in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.923399in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.923451in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.924023in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.924439in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.924491in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.925582in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.925686in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{2.925738in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{2.926570in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{2.926622in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{2.926725in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.928285in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.928337in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.928856in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.928960in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.930779in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{2.932078in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.930935in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{2.932130in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.932182in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.932910in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.933066in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.933170in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.933741in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.933482in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.934209in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.934261in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.934417in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.935145in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.935612in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{2.935300in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.936184in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.936236in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{2.936860in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.937119in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.937327in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{2.938523in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.938575in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.938679in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.939302in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.939406in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.940446in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.940601in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.940653in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.941225in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.941017in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.941745in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.942420in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.942628in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.944083in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.944135in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.944447in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.945123in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.945175in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.945279in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.946474in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{2.947617in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{2.946890in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{2.947773in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{2.947825in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{2.948449in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.948553in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.948761in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.948813in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.949332in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.949696in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.949800in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{2.950839in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.951463in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.951619in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.951983in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.953022in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.952139in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.953074in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.953178in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.953542in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.954166in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.954321in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.955361in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.955569in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.955621in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.956192in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.956660in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.956712in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.957024in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.957128in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.957855in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.958011in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.958167in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.958687in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.958999in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.959155in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.960090in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.960402in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.960662in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.961182in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.961857in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.961285in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.962273in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.963000in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.962897in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.963260in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.963312in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.964040in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.964144in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.964975in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.964456in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.965443in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.966898in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.965859in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.967002in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.967522in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.967678in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.968925in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.969081in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{2.969341in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.969757in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.970588in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{2.970900in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{2.972459in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.972563in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.974018in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.974642in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.974954in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.975213in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.976045in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{2.977240in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{2.979007in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.979215in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{2.980047in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.980982in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.980202in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{2.981294in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.983269in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{2.983425in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.983892in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.984204in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.985244in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{2.984932in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{2.985399in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.985503in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{2.985555in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.986075in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.986543in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{2.986907in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.987270in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{2.987426in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.988570in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.988622in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.989661in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{2.989817in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.990389in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{2.991064in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{2.991168in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.992519in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{2.992727in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.993091in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{2.993403in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{2.994806in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.996157in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.994910in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{2.996261in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.996365in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{2.996729in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{2.997612in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.997872in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{2.998184in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.998704in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{2.998756in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{2.999431in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{2.999483in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.000419in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.000731in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.002030in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.002134in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.002394in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.002602in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.003173in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.003381in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.004005in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.004265in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.005980in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{3.006967in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{3.006343in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{3.007071in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{3.007123in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{3.007799in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{3.007850in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{3.010553in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.010605in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.010657in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.011177in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.011540in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.011592in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.012372in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.012424in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.012632in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.013723in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.013827in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.014035in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.014399in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.014659in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.015906in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.015958in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.016114in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.017049in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.017153in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.018037in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.018089in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.020479in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.020583in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.021103in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.020739in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.021415in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{3.022298in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.022454in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.022818in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.023026in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.023441in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.024533in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.023649in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.024585in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.024689in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.025208in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.026404in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.026871in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.027807in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.027963in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.028846in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.028586in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.028950in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.029626in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.029314in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.030146in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.030198in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.030977in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.031029in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.031965in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.032016in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.033212in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{3.033264in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{3.033420in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{3.033731in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.034407in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{3.034459in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{3.035187in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.035291in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.036330in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.036486in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.036538in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.037681in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.037837in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.037889in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.038149in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.038461in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.038825in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.039864in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.039968in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.040695in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.041059in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.041163in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.041475in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.042047in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.042099in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.042151in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.042307in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.043086in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.043658in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.044177in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.044489in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.044281in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.045425in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.045944in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.045633in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.046568in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.046776in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.047815in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.048127in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.048231in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.048855in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.049530in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.049374in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.049894in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.050622in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.051037in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.051089in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.051245in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.051453in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.052077in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.053168in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.052181in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.053376in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.053480in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.053636in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.053844in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.054415in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.055611in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.055923in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.056494in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.056546in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.057066in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.057586in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.058573in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.058729in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.060080in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.060236in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.060704in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.060964in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.061587in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.061951in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.062939in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.063042in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.063094in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.063874in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.063302in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.064082in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.064186in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.065433in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.065953in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.066161in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.067408in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.067460in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.068188in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.069071in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.069435in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.070058in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.070422in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.070890in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.071877in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.072917in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.072241in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.073021in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.073125in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.073696in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.073904in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.074476in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{3.074008in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.074944in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.074996in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.075723in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.075307in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.075931in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.075983in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.076451in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{3.076815in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.077490in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{3.077958in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{3.078010in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{3.078685in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{3.078893in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{3.079049in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{3.079985in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{3.079205in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{3.080297in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{3.080816in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{3.081492in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{3.082635in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{3.081752in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{3.082687in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{3.082791in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{3.083155in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.083519in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.083571in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.083623in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.084142in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.084350in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.085286in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.084558in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.085545in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.085753in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.086169in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.086533in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.088560in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.087936in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.088975in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.089027in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.089703in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.089339in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.090119in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.091210in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.091314in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.091470in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.091678in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.092302in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.092457in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.092821in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.094484in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.094796in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.095316in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.096615in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{3.095524in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.096667in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.096719in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.097602in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.097239in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{3.097810in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.097862in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.098798in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.098850in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.098902in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.099629in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.099733in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.100877in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.100981in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.102280in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.102592in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.102436in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.103371in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.103423in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.103891in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.104359in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.104514in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.105658in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.105762in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.105814in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.106853in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.106957in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.107165in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.107996in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.108100in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.108672in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.109036in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.110127in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.110387in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.110595in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.110803in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.111323in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.112258in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.111530in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.112414in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.113557in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.113713in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.113765in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.114285in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.114649in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.115532in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.116000in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.116935in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.116987in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.118027in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.118079in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{3.118131in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.118806in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{3.119014in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.120469in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{3.121405in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{3.120677in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{3.121509in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{3.121561in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{3.122288in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{3.122340in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{3.122444in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{3.122704in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{3.123743in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.123847in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{3.124263in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.124367in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.125666in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.125874in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.126498in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.126706in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.127693in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.127849in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.128369in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.128629in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.128836in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.130032in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.129096in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.130084in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.130551in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.131227in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.131279in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.131903in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.132110in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.133566in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.133618in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.133670in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.134293in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.134657in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.134761in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.135904in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.136008in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.136216in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.136840in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.137048in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.137100in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.137931in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.138243in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.139074in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.139490in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.140478in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.140634in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.141569in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.140893in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.141725in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.142764in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.142401in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.142920in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.142972in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.143752in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.144064in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.145051in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.144219in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.145155in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.145259in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.146090in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.147390in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.147649in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.148169in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.148273in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.149728in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.149780in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.149936in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.150456in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.150716in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.151651in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.150924in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.151859in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.153210in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.152067in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.153262in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.153314in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.153366in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.154198in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.154250in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.154302in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.154354in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.154977in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.155133in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.155237in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.156588in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.157628in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.157732in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.157888in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.157991in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.158615in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.158875in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.160746in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.160798in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.161110in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.161629in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.161993in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.162773in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.163760in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.163864in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.164228in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.164072in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.164852in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.165215in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.166099in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.166255in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.166982in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.167086in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.168230in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.168282in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.168334in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.168489in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.168645in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.169477in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.169581in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.170828in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.171556in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.171192in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.171815in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.171971in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.173271in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.173375in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.174882in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.175038in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.175557in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.175869in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.175921in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.176181in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.176337in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.177012in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.177688in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.177792in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.178052in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.179559in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.179611in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.180287in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.180391in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.181482in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.181586in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.181638in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.181690in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.182261in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.182625in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.183924in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.184080in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.185016in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.185068in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.185172in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.185743in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.186315in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.187718in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.187874in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.187926in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.188238in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.188446in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.189745in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.189797in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.190525in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.190629in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.190733in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.191408in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.191772in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.191876in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.194266in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.194318in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.194942in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.195150in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.196345in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{3.196397in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{3.196449in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{3.196969in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{3.197385in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{3.197437in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{3.198112in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{3.198164in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{3.198268in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{3.199827in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.200035in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.200347in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.200763in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.201958in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.202426in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.202945in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.203049in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.204089in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.203153in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.204297in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.204349in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.205128in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.204505in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.205544in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.206531in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.205908in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.206687in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.206739in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.207415in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.207207in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.207883in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.207935in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.209130in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.209182in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.209234in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.210637in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.210845in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.211313in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.211624in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.212716in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.211832in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.212976in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.213859in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.213443in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.214015in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.214067in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.214899in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.214950in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.216769in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.216925in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.217757in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.217809in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.217861in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.218017in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.218381in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.218900in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.220251in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.219056in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.220303in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.220407in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.221239in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.221395in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.222798in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{3.223941in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.223006in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{3.224201in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.224253in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{3.224773in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.224877in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.227267in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.227371in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.227423in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.228203in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.228307in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.228359in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.228982in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.229450in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.230957in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.231009in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.232308in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.232360in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.233452in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.232464in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.233608in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.233712in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.235375in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.235583in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.236310in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.236362in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.236570in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.236830in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.237401in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.238181in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.238493in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.239740in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.238753in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.239792in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.240260in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.240416in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.240780in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.241663in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.242027in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.243326in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.243378in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.244989in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.245249in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.245769in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.245873in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.246964in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{3.247172in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.248627in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.248783in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.250342in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.250446in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.251225in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.251329in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.252473in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.252525in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.252837in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.253668in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.254811in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.254863in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.254915in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.254967in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.255591in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.255747in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.256994in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.257202in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.257670in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.258345in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.258397in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.259125in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.259333in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.261048in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.261827in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.262191in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.263646in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.263698in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.265049in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.265777in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.265257in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.266089in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.266972in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.266505in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.267232in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.267440in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.268220in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.268272in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.270194in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.270870in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.270974in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.272065in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.272117in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.272169in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.272689in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.273053in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.273105in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.274508in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.274612in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.275391in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.275443in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.277210in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.277314in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.277366in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.277730in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.278562in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.279029in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.278925in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.279601in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.280744in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.280796in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.281784in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.280952in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.281888in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.281940in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.282511in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.282875in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.283915in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.283655in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.283967in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.284798in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.285318in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.285474in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.285889in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.286149in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.286617in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.287345in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.288176in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.288436in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.288696in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.289164in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.289527in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.290671in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.289683in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.290723in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.291866in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.291918in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.292490in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.292853in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.293737in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.293945in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.294153in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.295036in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.296127in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.295192in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.296179in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.297375in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.297583in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.298310in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.298362in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.299557in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.298622in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.299661in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.300025in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.300389in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.300649in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.301221in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.301584in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.301688in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.301740in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.303351in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.303507in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.303663in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.303975in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.304339in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.305326in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.305430in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.305898in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.306677in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.306729in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.307457in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.307613in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.307665in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.307769in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.308288in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.308444in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.309484in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.309640in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.310991in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.311563in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.312290in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.312342in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.313589in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.313693in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.313797in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.313901in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.314681in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.314837in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.314889in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.315304in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.315772in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.316863in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.316396in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.316967in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.317019in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.317903in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.317955in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.318267in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.318786in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.319670in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.319826in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.319878in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.320553in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.320917in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.322684in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.323100in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.323516in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.323568in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.323672in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.324243in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.324815in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.325075in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.325854in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.327050in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.327205in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.327257in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.327881in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.327985in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.328453in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.329128in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.329648in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.329804in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.330168in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.331207in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.331363in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.331935in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.331831in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.332402in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.333182in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.333494in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.333598in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.335261in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.334014in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.335313in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.335417in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.335884in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.336456in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.336976in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.337392in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.337651in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.337703in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.338691in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.338743in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.338795in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.339522in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.339730in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.339938in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.340458in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.340614in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.341029in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.341289in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.341549in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.341913in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.342744in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.343108in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.343264in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.343784in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.343940in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.344044in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.344927in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.344979in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.345759in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.345915in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.346123in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.346278in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.346850in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.346902in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.348513in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.348565in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.348721in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.349553in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.350540in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.350072in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.350644in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.350748in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.351319in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.351995in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.352203in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.352567in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.353035in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.353086in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.353918in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.355841in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.356880in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.356672in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.356984in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.357296in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.358180in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.358751in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.359323in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.359635in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.360050in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.360154in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.361142in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.361298in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.362545in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.361402in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.362805in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.362857in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.363740in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.364000in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.364052in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.364416in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.364988in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.365507in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.365092in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.366079in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.367222in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.367482in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.368106in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.368158in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.369457in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.369509in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.369977in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.370496in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.370600in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.371692in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.371744in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.372575in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.371952in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.372783in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.374030in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.375018in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.374654in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.375122in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.375174in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.375537in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.376005in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.376109in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.377252in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.377304in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.378708in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.378760in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.378967in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.379643in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.379695in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.379851in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.380786in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.381514in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.381098in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.381774in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.382034in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.382865in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.382917in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.383853in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.384113in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.384580in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.384788in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.385828in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.385983in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.386139in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.386243in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.387023in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.388010in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.388218in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.388270in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.388634in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.389258in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.389361in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.391128in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.391180in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.391440in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.392480in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.392688in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.392843in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.393363in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.393415in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.394091in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{3.394506in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.395962in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.396014in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.396273in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.397521in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.397625in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.398144in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.398352in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.399392in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{3.399651in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{3.400691in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.399911in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{3.400847in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.400899in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.401730in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.401055in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{3.402042in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.402458in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{3.403237in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{3.404537in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.404589in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.406096in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.406304in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.406615in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.407135in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.408434in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.408486in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.408538in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.408590in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.408798in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.409526in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.410513in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.410669in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.410877in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.411553in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.411709in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.412072in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.412696in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.412800in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.414099in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.414255in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.414515in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.415450in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.415502in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.416178in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.416490in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.416542in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.417425in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.417529in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.418569in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.417789in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.418621in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.418672in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.418724in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.419296in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.419816in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.419972in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.420491in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.420803in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.422154in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.422206in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.422622in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.423090in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.423766in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.424181in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.424493in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.424805in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.425117in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.425169in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.427248in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.427299in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.428131in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.428287in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.428339in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.428755in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.428547in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.429430in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.430158in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.429690in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.430574in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.430626in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.431821in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.431873in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.432652in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.432860in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.434160in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.434627in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.435251in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.435303in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.435926in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.436290in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.436654in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.437018in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.437226in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.437590in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.437382in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.438369in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.438785in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.438473in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.439408in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.439772in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.440708in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.440968in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.441747in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.442579in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.442890in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.442994in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.443514in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.443878in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.444813in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.445021in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.446165in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.445749in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.446217in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.446268in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.446632in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.447256in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.448347in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{3.448555in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{3.448607in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.449075in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{3.449439in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{3.449491in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{3.450322in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{3.449595in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{3.450530in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{3.450790in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{3.452557in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.452609in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.455155in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.455207in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.455311in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.455623in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.456195in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.456299in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.457182in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.457234in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.458222in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.458585in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.458689in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.459937in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.459989in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.460976in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.460404in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.461080in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.461132in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.461756in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.461963in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.463263in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.463315in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.463367in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.463938in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.464510in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.465549in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.465082in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.465705in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.465809in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.466381in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.466641in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.468096in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.468304in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.468979in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.469187in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.469239in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.469967in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.470227in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.470279in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.470434in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.471942in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.472098in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.472721in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.472929in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.473605in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.474124in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.474228in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.474540in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.474800in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.475268in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.475476in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.476099in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.476359in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.476411in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.477762in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.477814in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.478646in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.478698in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.478750in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.480309in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.480828in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.481400in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.482128in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.482388in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.482492in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.483687in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.482855in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.483739in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.483843in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.484726in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.484778in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.484830in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.485922in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.485973in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.487221in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.487325in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.487429in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.488104in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.488260in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.489715in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.489819in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.490963in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.491015in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.491846in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.492626in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.493197in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.493249in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.493821in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.494133in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.494237in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.495380in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.495432in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.496367in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.496575in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.497199in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.497407in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.497459in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.498031in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.498602in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.499694in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.500837in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.501357in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.502500in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.502812in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.503072in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.503435in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.504007in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.504111in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.505306in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.505566in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.506034in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.506502in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.507697in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.508476in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.508840in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.508892in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.509048in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.509412in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.509984in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.510139in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.511127in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.511543in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.512010in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.512062in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.513258in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.513310in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.514245in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.514453in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.515233in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.514609in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.515388in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.516064in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.515700in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.516480in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.516740in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.518195in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.518247in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.519130in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.519182in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.519234in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.520014in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{3.520118in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.520949in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{3.520741in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.521261in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{3.521313in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{3.521781in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.522145in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.522248in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.523496in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.523548in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.524431in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.525471in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.525575in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.526510in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.526718in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.528121in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.528225in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.528277in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.529680in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.529732in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.529888in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.530564in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.530824in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.530979in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.531655in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.531759in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.533370in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.533422in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.534202in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.535241in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.534305in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.535449in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.536488in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.536800in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.536956in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.537528in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.538515in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.538775in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.539814in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.539087in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.539918in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.541373in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.541789in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.542049in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.542309in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.543764in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.543816in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.544544in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.544648in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.545427in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.545739in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.546466in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.545999in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.546778in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.546830in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.548129in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.548181in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.549013in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.549117in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.549221in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.549741in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.549948in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.550156in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.550364in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.551404in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.550676in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.551508in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.551975in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.551663in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.552599in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.553326in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.553846in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.553898in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.554886in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.554678in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.555041in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.555821in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.555457in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.556029in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.557068in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.557224in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.557380in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.557536in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.558108in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.558368in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.558523in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.559303in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.559771in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.559823in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.560187in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.560758in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.561018in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.561953in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.562265in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.562057in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.562993in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.564136in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.563097in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.564240in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.564344in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.564968in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.565176in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.566163in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.565280in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.566319in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.567254in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.566735in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.567462in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.568502in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.567982in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.568554in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.569489in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.569229in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.569697in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.569749in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.570736in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.569853in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.570892in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.570944in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.571308in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.571828in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.572192in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.573179in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.574062in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.574426in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.575466in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.575674in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.575881in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.576817in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.577129in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.577908in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.578532in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.578168in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.579000in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.579623in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.579259in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.580143in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.580195in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.580351in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.581338in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.582170in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.582430in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.583521in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.582586in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.583573in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.583625in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.584404in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.584508in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.584560in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.584716in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.585756in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.586847in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.586379in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.586899in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.587679in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.587107in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.588042in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.589134in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.589186in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.589290in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.590173in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.589913in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.590277in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.590329in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.591213in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.590589in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.591368in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.591940in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.592512in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.592564in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.592824in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.593551in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.594539in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.594695in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.594746in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.595474in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.595682in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.596565in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.596877in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.597553in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.597969in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.599476in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.599528in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.600203in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.600515in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.601503in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.600827in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.601658in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.602438in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.602906in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.602958in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.603425in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.604101in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.604205in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.604777in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.604309in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.605244in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.605400in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.606336in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.605556in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.606544in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.607115in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.606700in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.607635in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.608726in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.608311in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.608934in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.609090in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.609662in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.609870in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.610753in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.609974in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.610909in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.611377in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.611741in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.612000in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.612468in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.612416in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.613144in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.613248in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.614339in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.613508in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.614391in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.614495in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.614755in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.614911in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.615534in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.615586in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.616470in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.615742in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.616782in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.616938in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.617042in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.617821in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.618861in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.618964in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.620212in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.620679in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.620887in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.621303in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.622135in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.621407in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.622446in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.623538in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.623590in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.624421in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.623954in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.624629in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.625461in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.625305in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.625565in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.626552in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.625773in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.626656in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.627955in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.628267in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.629099in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.629462in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.629930in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.630242in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.630398in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.631385in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.631437in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.632529in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.631905in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.632581in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.632633in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.633048in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.633984in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.634036in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.634607in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.635023in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.635075in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.636218in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.635179in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.636270in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.636374in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.637258in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.636738in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.637518in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.637622in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.638765in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.638817in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.638869in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.639700in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.639181in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.639856in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.641156in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.641727in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.641831in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.642247in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.642611in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.642351in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.643338in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.643390in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.644170in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.644378in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.645469in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.645573in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.645625in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.646508in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.646768in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.646820in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.647652in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.647964in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.649159in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.649263in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.649315in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.650354in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.650510in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.651394in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.650718in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.651602in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.651654in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.652485in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.652797in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.652901in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.653420in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.653680in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.653784in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.654200in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.654616in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.654772in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.655967in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.656019in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.657214in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.657318in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.657370in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.658566in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.657682in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.658669in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.658825in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.659293in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.659605in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.659657in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.660332in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.660436in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.661840in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.662047in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.662099in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.663347in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.663503in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.663555in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.664386in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.664438in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.664490in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.665270in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.665426in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.665633in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.666413in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.665893in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.666621in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.668076in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.668128in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.668180in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.668492in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.669115in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.669531in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.670311in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.670363in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.670467in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.671090in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.671246in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.672649in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.673741in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.673845in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.675144in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.675248in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.675768in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.675975in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.677483in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.677586in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.677638in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.678678in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.677846in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.678782in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.678886in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.678938in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.679769in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.679821in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.680341in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.680185in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.680861in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.680913in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.681692in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.682004in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.682991in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.682472in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.683095in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.683147in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.684550in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.685382in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.684706in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.685694in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.685954in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.686577in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.686733in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.686785in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.687201in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.687513in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.687669in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.687721in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.689072in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.689176in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.689851in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.689903in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.691099in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.691203in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.692086in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.691410in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.692242in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.692294in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.693125in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.693177in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.694373in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.694581in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.695256in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.695412in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.696452in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.695620in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.696556in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.697283in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.697699in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.697751in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.698686in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.698998in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.699050in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.700245in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.700401in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.700505in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.701181in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.701441in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.702428in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.701701in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.702532in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.703208in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.703727in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.703935in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.704715in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.704767in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.706118in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.706170in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.707105in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.707157in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.707313in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.708405in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.708509in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.709080in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.709392in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.710587in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.710847in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.710899in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.710951in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.711679in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.711835in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.712406in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.712770in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.712874in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.714121in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.714693in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.714329in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.715213in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.715265in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.715421in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.716200in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.716824in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.716460in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.718435in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.717967in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.718539in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.718591in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.719370in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.719578in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.719630in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.719838in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.720254in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.720566in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.720618in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.720670in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.721397in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.721605in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.722748in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.722800in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.723892in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.723476in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.723944in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.723996in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.724775in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.724879in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.724983in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.726282in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.725295in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.726334in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.726438in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.727530in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.727322in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.727582in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.728517in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.727737in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.728673in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.728725in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.728933in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.729660in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.730180in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.730804in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.731843in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.731375in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.731895in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.731947in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.732675in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.732934in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.733766in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.733662in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.733974in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.734805in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.734494in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.734961in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.735481in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.735845in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.736001in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.736105in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.736364in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.736728in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.737092in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.737248in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.738131in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.738183in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.739275in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.738339in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.739327in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.739742in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.740158in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.740262in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.741198in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.740470in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.741354in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.741406in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.741925in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.742393in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.742549in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.742757in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.743432in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.743484in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.744004in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.744368in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.745407in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.744524in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.745563in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.745615in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.745667in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.745979in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.746706in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.746758in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.746966in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.747070in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.747798in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.748629in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.747902in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.748941in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.749045in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.750292in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.750708in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.750968in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.751228in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.751851in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.752215in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.752371in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.752423in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.752891in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.752787in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.753515in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.753566in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.754710in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.754762in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.754814in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.755541in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.755281in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.755801in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.756841in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.756945in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.757464in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.757256in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.758036in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.758608in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.758711in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{3.759023in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.760063in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.760271in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.760323in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.760738in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.761206in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.761258in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.761414in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.762661in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.762973in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.763441in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.763545in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.765156in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.765260in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.765312in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.766507in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.766611in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.766715in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.766767in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.767287in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.767806in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.767858in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.767962in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.769261in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.769521in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.770145in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.770197in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.771444in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.771756in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.772224in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.772484in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.772691in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.772899in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.773575in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.774614in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.774718in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.775862in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.775134in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.775914in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.777005in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.776069in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.777109in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.777161in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.777265in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.778148in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.778200in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.778824in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.779084in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.779811in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.780279in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.781266in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.780643in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.781370in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.781526in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{3.782150in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.782254in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.783293in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.783449in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.783501in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.784125in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.784281in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.784437in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.785684in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.785788in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{3.786619in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.786983in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{3.787607in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.787659in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.787919in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.788438in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.788594in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.789893in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.789945in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.791660in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.790205in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.791816in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.792076in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.792388in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.792804in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.792908in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.793012in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.793531in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.793895in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.794779in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.794103in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.794935in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.795090in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.795870in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.796026in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.797689in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.798001in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.798884in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.800339in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.801171in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.800859in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.801379in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.801431in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.802626in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.801691in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.802782in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.802938in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{3.803665in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.803821in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.803873in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.803925in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.804705in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.804757in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.806004in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.806784in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.806108in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.806992in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.807043in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.807771in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.807979in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.809174in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.809226in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.809486in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.809798in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.810110in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.811201in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.811253in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.812085in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.811461in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.812396in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.812448in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.812968in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.813332in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.814631in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.814683in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.815411in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.815619in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.816866in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.816918in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.816970in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.817957in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.817230in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.818165in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.819101in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.819152in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.819984in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.820244in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.820608in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.821335in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.821387in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.821803in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.822115in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.822219in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.822582in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.823414in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.824401in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{3.823518in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{3.824661in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{3.824765in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{3.825025in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.825493in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.825701in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.825805in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{3.825857in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.826584in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.826740in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.826792in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.826896in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.827468in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.827572in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.827624in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.828767in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.828923in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.828975in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.829806in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.829858in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.829962in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.831106in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.831365in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.831937in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.832093in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.832925in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.833288in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.833392in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.834588in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.833704in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.834743in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.834847in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.835211in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.835575in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.839161in}{1.604373in}}%
\pgfpathlineto{\pgfqpoint{3.839213in}{1.590614in}}%
\pgfpathlineto{\pgfqpoint{3.839265in}{1.590614in}}%
\pgfpathlineto{\pgfqpoint{3.840304in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{3.840512in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{3.840564in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{3.840824in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{3.841292in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{3.843682in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.843734in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.844046in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.844254in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.845657in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{3.845761in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{3.846333in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{3.846489in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{3.846645in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{3.847164in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{3.847320in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{3.849659in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.849815in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.849919in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.850698in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.850750in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.851790in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.851997in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.852049in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.852829in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.852933in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{3.855843in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{3.855947in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{3.856519in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{3.856675in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{3.857039in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{3.857766in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{3.859117in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{3.859221in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{3.859325in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{3.859793in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{3.860053in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{3.861248in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.862391in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.862547in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.862599in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.863327in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.863535in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.863587in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.864262in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.864418in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.864626in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.864678in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.865562in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.865821in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.865873in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.866705in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.866289in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.867017in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.867588in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.867692in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{3.868056in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{3.868160in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{3.869199in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.869251in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.870291in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.870395in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.870759in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.870863in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.871434in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.872578in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.871798in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.872630in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.872681in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.872733in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.873357in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{3.873513in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{3.874812in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{3.874916in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{3.875436in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{3.875852in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{3.876631in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{3.876008in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{3.876943in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{3.878398in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{3.878450in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{3.878502in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{3.879645in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.879697in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.879749in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.881724in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.881932in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.882192in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.882556in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.882608in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.882660in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.883439in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.883543in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{3.884790in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.884842in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.885518in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.885778in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.887181in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{3.887233in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{3.887597in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{3.887909in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{3.889052in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{3.889104in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{3.890715in}{1.652531in}}%
\pgfpathlineto{\pgfqpoint{3.890819in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{3.890871in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{3.891754in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{3.892170in}{1.707568in}}%
\pgfpathlineto{\pgfqpoint{3.892222in}{1.693808in}}%
\pgfpathlineto{\pgfqpoint{3.893002in}{1.755725in}}%
\pgfpathlineto{\pgfqpoint{3.893106in}{1.748845in}}%
\pgfpathlineto{\pgfqpoint{3.893573in}{1.735086in}}%
\pgfpathlineto{\pgfqpoint{3.893781in}{1.769484in}}%
\pgfpathlineto{\pgfqpoint{3.894197in}{1.748845in}}%
\pgfpathlineto{\pgfqpoint{3.894457in}{1.762604in}}%
\pgfpathlineto{\pgfqpoint{3.894977in}{1.707568in}}%
\pgfpathlineto{\pgfqpoint{3.896692in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{3.896744in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{3.898199in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.899498in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.899654in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{3.901785in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{3.902200in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.902564in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{3.902668in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{3.902720in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{3.902772in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{3.903500in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{3.903552in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{3.904643in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{3.903863in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{3.904747in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{3.905059in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{3.905371in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{3.905734in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{3.905838in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{3.908749in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.908801in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.909580in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.909632in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.909684in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.910464in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{3.910568in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.913530in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{3.914205in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{3.914777in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{3.914985in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{3.915661in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.915713in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{3.915765in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{3.917012in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{3.918103in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{3.918363in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.920858in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{3.920910in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{3.920962in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{3.922469in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{3.922521in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{3.922884in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{3.924340in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{3.924392in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{3.925223in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.925275in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.925847in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.927406in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.927458in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.928289in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.928341in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.928393in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.929173in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{3.929277in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{3.930212in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{3.930472in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{3.930576in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{3.931407in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{3.931511in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{3.932915in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{3.933174in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{3.933330in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{3.934058in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{3.934110in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{3.934266in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{3.934734in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{3.934993in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{3.936189in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{3.936449in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{3.936968in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.937072in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.938371in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.939567in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.938475in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.939619in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.939671in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.940190in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{3.940450in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{3.940918in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{3.941646in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{3.943620in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.943672in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.944504in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{3.944556in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.946427in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.944660in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{3.946479in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.947830in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.947882in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.948921in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{3.948142in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.949077in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{3.949129in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{3.949805in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{3.952351in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{3.952403in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{3.953079in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{3.953806in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{3.953183in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{3.954170in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{3.954326in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{3.955729in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{3.955937in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{3.956353in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.956457in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.958016in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{3.959367in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.959471in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.959523in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.959887in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.960251in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.960355in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.962018in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.962070in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.964148in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{3.964200in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{3.964252in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{3.964720in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{3.965136in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{3.965188in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{3.965240in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{3.965915in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{3.965967in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{3.967475in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{3.966071in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{3.967527in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{3.967630in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{3.968722in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.967838in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{3.968774in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.969242in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{3.968930in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.969865in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{3.970853in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{3.969969in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.970905in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.970957in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{3.972100in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{3.971320in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{3.972152in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.972256in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{3.972775in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.973035in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{3.973139in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{3.975218in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.975270in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.975426in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{3.976465in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{3.976517in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.977245in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.977349in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.978232in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{3.977505in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.978336in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.978388in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{3.979636in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.979895in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{3.980415in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{3.980623in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{3.980675in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{3.980935in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{3.981714in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{3.982910in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.982962in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{3.984157in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{3.984261in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.984365in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.984625in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{3.985092in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{3.985248in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{3.985716in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{3.986444in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{3.987379in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{3.987743in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.988003in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{3.988159in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{3.988730in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.989770in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.989926in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{3.990653in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{3.990133in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{3.991069in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{3.992004in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{3.992420in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{3.992472in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{3.993148in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{3.993252in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{3.993460in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{3.995434in}{1.604373in}}%
\pgfpathlineto{\pgfqpoint{3.995538in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{3.996110in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{3.996318in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{3.997149in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{3.997253in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{3.997461in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{3.997513in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{3.997981in}{1.652531in}}%
\pgfpathlineto{\pgfqpoint{3.998345in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{3.998553in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{4.000164in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.000216in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.000735in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.000839in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.003905in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.004009in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.004425in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.004893in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.005828in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.005724in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.005984in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.007076in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.006192in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.007232in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.007283in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.007855in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.008063in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.008427in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.008167in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.009102in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.010402in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.010506in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.010558in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.011077in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.011389in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.012532in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{4.012636in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.012688in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.013312in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.013260in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.013728in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.014351in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.014923in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{4.015027in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.015910in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{4.016118in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{4.017262in}{0.861376in}}%
\pgfpathlineto{\pgfqpoint{4.017781in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{4.018405in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{4.018457in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{4.018769in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{4.019392in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{4.019444in}{0.861376in}}%
\pgfpathlineto{\pgfqpoint{4.019912in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{4.020120in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{4.021575in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.021679in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.022251in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.022355in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.023706in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.023966in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.024018in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.024745in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.025681in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.024901in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.025837in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.025889in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.026045in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.026772in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.026876in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.028539in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.028799in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.029267in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.029423in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.030514in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{4.030670in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{4.030722in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{4.031657in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{4.030982in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{4.031761in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{4.032853in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{4.032281in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{4.032905in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{4.032957in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{4.033736in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.033788in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.033840in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.034464in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{4.034516in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.036854in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.037062in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{4.037114in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{4.038777in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.038881in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.039609in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.039817in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.039869in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.040908in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.041012in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.041895in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.041220in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.042051in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.042311in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.042571in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.043091in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.043299in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.043610in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.044078in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.045377in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.045533in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.046001in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.046365in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.047508in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.047560in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.047612in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.048704in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.047820in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.048911in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.048963in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.049743in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{4.050003in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.051042in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.050263in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.051198in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.051250in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.051406in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.052445in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.052497in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.053329in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.052653in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.053641in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.053693in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.054576in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{4.053900in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.054784in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.055979in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.056655in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.056395in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.057123in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.058058in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.058266in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.058422in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.058630in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.059617in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.059773in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.059981in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{4.060709in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.061800in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{4.061904in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{4.062164in}{1.604373in}}%
\pgfpathlineto{\pgfqpoint{4.062476in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{4.062891in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{4.063463in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{4.063827in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{4.063983in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{4.065386in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.068504in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.068556in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{4.068972in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.069128in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.070583in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{4.070635in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{4.071206in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.071466in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.071726in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.072818in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.072870in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.073077in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{4.073649in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.073701in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.074896in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{4.075000in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{4.075052in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{4.075884in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{4.077131in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{4.075988in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{4.077183in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{4.077235in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{4.077339in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{4.078066in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{4.078170in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{4.078638in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{4.079262in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{4.080457in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{4.079366in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{4.080509in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{4.080561in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{4.082692in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.082744in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.082796in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.083575in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{4.084978in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.085134in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.085550in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.085966in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.087213in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{4.088409in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.088824in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.089864in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.090072in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{4.090643in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.090695in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.091994in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.092046in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.093813in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.094281in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.094333in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.094905in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.094957in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.096256in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.096412in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.096464in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.098023in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.099374in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.099634in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.099686in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.100466in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.100517in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.101505in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.100933in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.101661in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.102492in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.102232in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.102700in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.102752in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.103532in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.102908in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.103792in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.105143in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.103896in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.105195in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.106078in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.106442in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.107326in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.107429in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.108157in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.108365in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.108781in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.109560in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.110600in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.110184in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.110652in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.110704in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.110963in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.111639in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.112678in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.112782in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.112886in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.114134in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.115225in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.115277in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.115849in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.116524in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.116576in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.117096in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.117564in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.117616in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.117668in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.118551in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.118603in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.119071in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.119175in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.119694in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.119850in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.120890in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.121150in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.121669in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.121825in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.123124in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.123488in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{4.124060in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.124112in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.124320in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.124839in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.125099in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.125203in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.125255in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.125827in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.126295in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.126450in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.127334in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.127438in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.129725in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.129829in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.130504in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.130556in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.132219in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.132323in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.132479in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.132895in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.133362in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.133674in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.134246in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.134350in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.134454in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.136585in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.137572in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.137104in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.137676in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.137728in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.139287in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.139339in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.139755in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.139807in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.141314in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{4.141366in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.141834in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{4.141886in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{4.143704in}{0.751302in}}%
\pgfpathlineto{\pgfqpoint{4.144016in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{4.145004in}{0.785700in}}%
\pgfpathlineto{\pgfqpoint{4.144952in}{0.744423in}}%
\pgfpathlineto{\pgfqpoint{4.145108in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{4.145160in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{4.145835in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{4.146095in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{4.148382in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.146199in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{4.148434in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{4.148486in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{4.149889in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.149993in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{4.150668in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.150876in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.152072in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.152124in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.153787in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.153839in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.154202in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.154878in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.155502in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.155138in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.155969in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.156697in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.156333in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.157009in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.158152in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.158204in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.158256in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.158984in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.159088in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.160699in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.160803in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.161582in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.161634in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.164181in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.164648in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.165012in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.165272in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.165428in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.166103in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.166207in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.166259in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.168702in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.168754in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.169378in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.169430in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.170677in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.171249in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.171612in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.171716in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.172600in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.172548in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.172808in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.172912in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.173743in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.173899in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.175094in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.175510in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.176030in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.176238in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.176342in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.177069in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.177121in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.177173in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.177277in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.178005in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.178109in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.179408in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.179460in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.179979in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.180135in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.181227in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.181331in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.181539in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.182526in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.182994in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.183306in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.183513in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.183721in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.184085in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.184449in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.185592in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.185644in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.186476in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.186632in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.187463in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.187307in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.187723in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.188191in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.188710in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.190218in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.190269in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{4.190997in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.191049in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.192140in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{4.192348in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{4.192712in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.193024in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{4.193284in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{4.193596in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{4.193751in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.194219in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{4.194271in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{4.194427in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{4.194895in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.195259in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.196766in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.199572in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.200352in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.199780in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.200663in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.200715in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.201651in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.202067in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.202898in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.202586in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.203106in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.203158in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.203574in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.204509in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.204561in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.206900in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.208095in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{4.208147in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{4.208355in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.209342in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.210382in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.209654in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.210486in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.212565in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{4.212617in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{4.214072in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{4.214124in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{4.214591in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{4.215059in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{4.215111in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{4.215163in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{4.215215in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{4.215995in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{4.216099in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{4.216150in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{4.219632in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.219736in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.220516in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.220672in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.220880in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.221659in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.221763in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.221867in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.223218in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.223270in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.224674in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.225869in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.229247in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.229455in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.229507in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.229559in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.229871in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.230338in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.230442in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.232521in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.232677in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.232833in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.233560in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.233872in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.235431in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.235483in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.236263in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.236315in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.236367in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.237458in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.237666in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.237718in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.238757in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.239069in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.240057in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.239329in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.240213in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.240628in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.241148in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.241200in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.242447in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.242499in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.242707in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.242915in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.243591in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.244214in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.244422in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.244630in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.245981in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.246033in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.246085in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.246709in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.248164in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.246969in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.248216in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.248268in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.248892in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.249255in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.249723in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.250191in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.250243in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.250555in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.251854in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.251906in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.252789in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.252841in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.254037in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.255180in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.255232in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.256635in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.256843in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.257571in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.258870in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{4.258922in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{4.259701in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{4.259909in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{4.259961in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{4.261520in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{4.261572in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{4.262248in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.262352in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.264275in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.264327in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.264898in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.266457in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.266509in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.267393in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.266717in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.267601in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.268692in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.268172in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{4.268796in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.268952in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.269056in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.269576in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.269783in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.270927in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.271446in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.272018in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.272122in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.272798in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.272850in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.273993in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.274305in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.274357in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.275136in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.276643in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.277319in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.277527in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.277683in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{4.279034in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{4.279086in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.279190in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.280593in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{4.281425in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{4.281737in}{0.861376in}}%
\pgfpathlineto{\pgfqpoint{4.281944in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{4.283140in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{4.283192in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{4.283711in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.283815in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.285374in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.285582in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.286102in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.286258in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.288181in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.288597in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.289584in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.289636in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.290208in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.290260in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.293170in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{4.293326in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{4.293897in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{4.293949in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{4.294417in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{4.294261in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{4.295041in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{4.296860in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{4.296912in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.297587in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.297639in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.297691in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.300238in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.300290in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.300498in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.300602in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.301225in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.302265in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.302369in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.303148in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.302524in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.303304in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.303356in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.304084in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.304343in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.305279in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.305435in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.305799in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.306266in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.306422in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.306578in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.307825in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.307877in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.308761in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.308813in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.310008in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.310476in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.311048in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.311099in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.311671in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.312243in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.312503in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.313230in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.313334in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.314218in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.313854in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.314478in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.314581in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.315257in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.315517in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.315569in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.316141in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.316400in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.316452in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.317180in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.317596in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.318323in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.318063in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.318635in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.318687in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.319519in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.319051in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.319778in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.320142in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.319986in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.320870in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.322065in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.322325in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.322897in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.323157in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.324144in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.324404in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.324456in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.325183in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{4.325339in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{4.325807in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{4.326379in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{4.326431in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{4.326794in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{4.327210in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{4.327470in}{1.604373in}}%
\pgfpathlineto{\pgfqpoint{4.328873in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.328925in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.329133in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.329653in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.331680in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.331732in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.332043in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.332407in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.333810in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.333862in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.335162in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.335733in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{4.336201in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.336253in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.338020in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{4.338072in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{4.338176in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.338696in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{4.338851in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{4.340047in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{4.340099in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{4.340930in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{4.341814in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{4.341086in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{4.342022in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{4.342437in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{4.343113in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{4.343425in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{4.344152in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{4.344204in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{4.344256in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{4.346439in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.346543in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.346595in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.347374in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{4.347478in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.348674in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.348726in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.348778in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.350129in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.350337in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.351012in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.351064in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.352831in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.353039in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.353091in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.353455in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.354027in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.354079in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.355326in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.357353in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.357509in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.358184in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.358392in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.358496in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.359795in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.360003in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.360523in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.360679in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.360835in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.362394in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.362446in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.363225in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.363433in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.364888in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.365200in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.365720in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.365928in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.366032in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.366447in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.366967in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.367071in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.367591in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.367331in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.368214in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.369150in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.368838in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.369358in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.369410in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.369877in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.370449in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.371696in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.371748in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.372008in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.372788in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.373879in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.373931in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.374970in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.374243in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.375074in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.375126in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.376114in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.376270in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.376737in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.376893in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.377361in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.378141in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.378037in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.378401in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.378816in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.378556in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.379492in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.379596in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.380167in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.380739in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.380791in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.381727in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.381831in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.381882in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.381986in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.382662in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.382922in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.382974in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.383130in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.383390in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.383961in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.384013in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.384169in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.385261in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.385468in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.386092in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.386144in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.387755in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.387807in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.388431in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.388743in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.389418in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.389886in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.390042in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.392744in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.392848in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.392900in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.394511in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.395291in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.395603in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.395810in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.396330in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.396642in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.398045in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.398149in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.398513in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.398617in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.399656in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.398929in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.399864in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.400228in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.401267in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.401319in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.406048in}{0.744423in}}%
\pgfpathlineto{\pgfqpoint{4.401423in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.406152in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{4.406776in}{0.744423in}}%
\pgfpathlineto{\pgfqpoint{4.407452in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{4.407504in}{0.785700in}}%
\pgfpathlineto{\pgfqpoint{4.408179in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{4.408231in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{4.410050in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{4.410102in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{4.410778in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.410986in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.411038in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.411609in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.411765in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.413168in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.413220in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.413272in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.413792in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.413948in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.415039in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.415195in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{4.415663in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.415819in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.416131in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.416858in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.416494in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.417118in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.418677in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.418833in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.418885in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.420028in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.421380in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.421484in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.422835in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.422939in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.423199in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.423458in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.423926in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.424030in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.424654in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.424758in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.426005in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.426057in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.426577in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.428707in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.428811in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.429435in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.429747in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.429799in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.429851in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.430422in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.430734in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.433437in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.433489in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{4.434320in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.434424in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.434892in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.435204in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.435463in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.436191in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.436243in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.436555in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.437646in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.436815in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.437698in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.437750in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.437906in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.438790in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.439309in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.439465in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.439933in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.440245in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.440816in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.441024in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.442791in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.442947in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.443675in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.443779in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.445130in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.445494in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.445546in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.446221in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.446793in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{4.447105in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.448300in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.448404in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.448716in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.448924in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.449443in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.450535in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.450119in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.450639in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.451782in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.451210in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.451834in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.451886in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.453289in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.453341in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.454277in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.454329in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.454380in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.455524in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.455784in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.456459in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.456199in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.456823in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.457187in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.457499in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.457759in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.457862in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.459785in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.459837in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.460513in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.460565in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.461864in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.461916in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.462956in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.463059in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.463111in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.463319in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.464151in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.464203in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.464411in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.464671in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.465242in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.467061in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.467113in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.468568in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.468620in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.469244in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.469608in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{4.469816in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.470543in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.470595in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.471063in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.471427in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{4.471686in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.473921in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{4.473973in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{4.474441in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{4.474597in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{4.475896in}{0.744423in}}%
\pgfpathlineto{\pgfqpoint{4.476000in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{4.476052in}{0.771941in}}%
\pgfpathlineto{\pgfqpoint{4.476935in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{4.477039in}{0.744423in}}%
\pgfpathlineto{\pgfqpoint{4.477143in}{0.710025in}}%
\pgfpathlineto{\pgfqpoint{4.477819in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{4.477975in}{0.765061in}}%
\pgfpathlineto{\pgfqpoint{4.478027in}{0.765061in}}%
\pgfpathlineto{\pgfqpoint{4.480417in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.480469in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{4.481145in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.481197in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.482756in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.482808in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.482912in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.483484in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.483692in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.484991in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.483795in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.485147in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.485407in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.485822in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.486030in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.486082in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.486758in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.487070in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.487433in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.487901in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.488005in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.488057in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.488161in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.488785in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.488889in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.491279in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.492422in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.492942in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.493410in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.493462in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{4.493618in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{4.495489in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.493774in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.495593in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.495645in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.497100in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.497152in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.497983in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.498139in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.498555in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.498711in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.498867in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.499906in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.500686in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{4.500322in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.500997in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{4.501257in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.501725in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{4.501933in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{4.503596in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.504012in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.504116in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.504635in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.504687in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.505779in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.506091in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.506143in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.506402in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.506662in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.507182in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.508429in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.507442in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.508481in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.508533in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.508637in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.509053in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.509521in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.510768in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.510872in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.511028in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.511755in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.511963in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.513314in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.513366in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.513626in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.514302in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.515393in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.515445in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.516900in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.517004in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.517472in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.517732in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.518927in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.519187in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.519759in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.519915in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.521214in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{4.521266in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{4.522097in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{4.522149in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{4.522201in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{4.523293in}{1.693808in}}%
\pgfpathlineto{\pgfqpoint{4.523397in}{1.673170in}}%
\pgfpathlineto{\pgfqpoint{4.523500in}{1.693808in}}%
\pgfpathlineto{\pgfqpoint{4.524488in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{4.524644in}{1.680049in}}%
\pgfpathlineto{\pgfqpoint{4.525267in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{4.525371in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{4.530049in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.530101in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.531556in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.531608in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.532439in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.532491in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.532543in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.533219in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.533894in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.533583in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.534154in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.534258in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.535402in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.535454in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.536285in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.536441in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.536493in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.537792in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.538000in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.538676in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.538780in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.540495in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.540754in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{4.541898in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.541118in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.541950in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.542054in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.542729in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.542937in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.543769in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.544029in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.545016in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.544132in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.545276in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{4.545328in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{4.546887in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{4.546939in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{4.548030in}{0.771941in}}%
\pgfpathlineto{\pgfqpoint{4.547147in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{4.548186in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{4.550473in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{4.550525in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{4.550889in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.552708in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.552760in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.552811in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.552863in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.553591in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.553903in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.555098in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.554059in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.555150in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.555566in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.555930in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.556190in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.556397in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.557333in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.557541in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.558684in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.558736in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.559568in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.559620in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.559671in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.560139in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.560243in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.562062in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.562166in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.564037in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.564089in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.564453in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.565128in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.565180in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.565232in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.565700in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.565804in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.566116in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.567259in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.567311in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.568402in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.568506in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.568558in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.569130in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.569390in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.570481in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.570585in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.571365in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{4.571936in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{4.572248in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.572976in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{4.574067in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.574379in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.574431in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.575314in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.575522in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.576770in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.576977in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.577445in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.577757in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.578952in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.579732in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.580044in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.580304in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.581187in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.582071in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.581603in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.582330in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.582382in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.582798in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.583110in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.583318in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.584409in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.584513in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.585085in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{4.585189in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.586384in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{4.586436in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{4.587319in}{1.693808in}}%
\pgfpathlineto{\pgfqpoint{4.587371in}{1.673170in}}%
\pgfpathlineto{\pgfqpoint{4.587423in}{1.673170in}}%
\pgfpathlineto{\pgfqpoint{4.587735in}{1.700688in}}%
\pgfpathlineto{\pgfqpoint{4.588307in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{4.588567in}{1.680049in}}%
\pgfpathlineto{\pgfqpoint{4.588619in}{1.680049in}}%
\pgfpathlineto{\pgfqpoint{4.588775in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{4.589346in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{4.589398in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{4.591737in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.591789in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.592464in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.594387in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{4.594439in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.595011in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.594959in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.595375in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.596726in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.596830in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.596882in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.598025in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.598077in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.598389in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.598909in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.599065in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.599117in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.599169in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.599948in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{4.600000in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.603534in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{4.604158in}{0.710025in}}%
\pgfpathlineto{\pgfqpoint{4.604677in}{0.751302in}}%
\pgfpathlineto{\pgfqpoint{4.604729in}{0.737543in}}%
\pgfpathlineto{\pgfqpoint{4.605457in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{4.605613in}{0.785700in}}%
\pgfpathlineto{\pgfqpoint{4.607016in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{4.607172in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{4.608835in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.609095in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.609459in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.609719in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.609874in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.609926in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.610862in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.610966in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.612369in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.612525in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.613097in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.613149in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.614760in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.615539in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.615279in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.615851in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.615903in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.617150in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.617306in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.617878in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.618034in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{4.620009in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.620061in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.620632in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.620736in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.620944in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.620996in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.622503in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.622555in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.623335in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.623387in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.624686in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.624790in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.625413in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.625673in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.625725in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.626401in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.626453in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.626557in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.627232in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.627440in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.628324in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.628584in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.628791in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.628947in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.629519in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.630039in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.630558in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.631650in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.631702in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.631962in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.631858in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.632741in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.632793in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.632897in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.633781in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.634820in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.634924in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.634976in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.635651in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.635807in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.636015in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.636119in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.636587in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.636379in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.637107in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.637211in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.638250in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.638354in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.639757in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.639861in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.640485in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.640797in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.641888in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{4.642044in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.642148in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.642927in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.643083in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.643655in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.643499in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.644123in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.644850in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.645162in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.645214in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.645734in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.646201in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.646253in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.646981in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.647501in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.648852in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.649060in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.649631in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.650931in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{4.651035in}{1.590614in}}%
\pgfpathlineto{\pgfqpoint{4.651242in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{4.651710in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{4.651918in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{4.652126in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{4.652646in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{4.653009in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{4.654569in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.654620in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.656335in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.656387in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.659194in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.659246in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.660441in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.660597in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.661013in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.661273in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.661584in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.662156in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.662000in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.662676in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.662988in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.663871in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.663975in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.664443in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.664859in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{4.665846in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.666002in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{4.666106in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.667665in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.667717in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.668341in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{4.668393in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{4.669744in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{4.669796in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{4.669900in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{4.670004in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{4.671095in}{0.813219in}}%
\pgfpathlineto{\pgfqpoint{4.672186in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{4.672342in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{4.672446in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{4.673641in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{4.673745in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{4.675408in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.675460in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.676292in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.676344in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.676448in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.678838in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.678890in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.680138in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.680450in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.681229in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.681801in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.682061in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.682268in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.683412in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.682944in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.683516in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.684243in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.683620in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.684763in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.684815in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.686062in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.686790in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.687102in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.687206in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.687881in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.687985in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.688089in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.688973in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.690168in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.690220in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.690272in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.690740in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.691051in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.692403in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.692507in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.693286in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.693390in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.693442in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.694741in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.694897in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.695365in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.695469in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.697340in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.697392in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.698119in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.698327in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.698379in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.698535in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.699574in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.700250in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.700718in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.700822in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.701549in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.701965in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.702381in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.703004in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.703940in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.704096in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.704979in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.704823in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.705083in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.705447in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.705655in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.706123in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.707162in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.706746in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.707370in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.707786in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.708461in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.709137in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.708669in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.709605in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.710748in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.711891in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.711943in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.711995in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.713139in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.712255in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.713295in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.713346in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.714126in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.714334in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.714438in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.714958in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.715113in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{4.717036in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.604373in}}%
\pgfpathlineto{\pgfqpoint{4.717660in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{4.718647in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{4.718699in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{4.719063in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.719427in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.723117in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.723169in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.723221in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.724468in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.724572in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.725507in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.725767in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.725923in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.726703in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.726079in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{4.727015in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.728106in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.728314in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.730600in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.730756in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.732004in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.732056in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.732523in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.732679in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.736785in}{0.696265in}}%
\pgfpathlineto{\pgfqpoint{4.736837in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{4.736889in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{4.737201in}{0.703145in}}%
\pgfpathlineto{\pgfqpoint{4.737461in}{0.751302in}}%
\pgfpathlineto{\pgfqpoint{4.737720in}{0.751302in}}%
\pgfpathlineto{\pgfqpoint{4.737772in}{0.751302in}}%
\pgfpathlineto{\pgfqpoint{4.737824in}{0.737543in}}%
\pgfpathlineto{\pgfqpoint{4.738396in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{4.738708in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{4.738760in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{4.740475in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{4.742865in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.742917in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.743489in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.743801in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.744580in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.744269in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.744996in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.745932in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.745724in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.746088in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.746139in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.746191in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.746503in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.747179in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.747231in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.747283in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.748010in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.748166in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.749777in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.749829in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.750713in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.750817in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.751336in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.750921in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.751960in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.752948in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.753207in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.753415in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.753779in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.753987in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.755182in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.755338in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.755702in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.756118in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.756430in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.757261in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.758300in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.757365in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.758456in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.758664in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.759236in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.759288in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.760587in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.760691in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.761523in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.761575in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.761678in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.762874in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.763913in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.763393in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.763965in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.764433in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.764069in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.765057in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.765576in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.766096in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.766823in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.766200in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.767291in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.768175in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.767603in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.768435in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.768746in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.769110in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.769422in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.769474in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.769786in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.769994in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.770565in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.770669in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.771709in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.772852in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.773216in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.773735in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.773891in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.773943in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.774723in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.774099in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.775035in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.775295in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.776230in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.777166in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.776542in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.777217in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.777425in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.778465in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.778517in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{4.778984in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.779296in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{4.780647in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.780699in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.781583in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{4.781635in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.782726in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{4.781947in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.782778in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{4.783298in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{4.783610in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.783766in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{4.784649in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.784233in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{4.784961in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.788027in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.788079in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.788547in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.788651in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.790522in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.790678in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.791405in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.791561in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.791665in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{4.792756in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.792964in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.793588in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.793796in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.793848in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.795563in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.795615in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.795667in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.797330in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.797694in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.799357in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.799409in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.800084in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.800136in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.803306in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{4.803566in}{0.689386in}}%
\pgfpathlineto{\pgfqpoint{4.803722in}{0.675627in}}%
\pgfpathlineto{\pgfqpoint{4.808347in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.811102in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.811258in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{4.812245in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{4.812297in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.812869in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.812921in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.814324in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.816351in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.816663in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.816819in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.818222in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.818274in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.819001in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.821704in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{4.823055in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.824978in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.826797in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.827213in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.828668in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.830435in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.830539in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.830798in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.831942in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.832150in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.832617in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.832669in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.833969in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.834176in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.834488in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.834644in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.835528in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.834748in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.835891in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.836359in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{4.837087in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.838022in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.837866in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.838126in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.839321in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{4.838438in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.839373in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.840673in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.840985in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.841504in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.841764in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.841868in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.842492in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.842959in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{4.844259in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{4.843167in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.844363in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{4.844622in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{4.845090in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.847793in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{4.847897in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{4.847948in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{4.849248in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{4.848052in}{1.652531in}}%
\pgfpathlineto{\pgfqpoint{4.849352in}{1.700688in}}%
\pgfpathlineto{\pgfqpoint{4.850807in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{4.850911in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{4.851327in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.851430in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.853665in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.853717in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.853769in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.854185in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.854289in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.855692in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{4.856887in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{4.856939in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{4.857043in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{4.857511in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{4.857563in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{4.859122in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.860265in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.859226in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.860733in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{4.864631in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{4.864683in}{0.813219in}}%
\pgfpathlineto{\pgfqpoint{4.865254in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{4.865358in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{4.865566in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{4.865670in}{0.723784in}}%
\pgfpathlineto{\pgfqpoint{4.866138in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{4.866710in}{0.744423in}}%
\pgfpathlineto{\pgfqpoint{4.868009in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{4.868061in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{4.868165in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{4.869516in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{4.869620in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{4.870399in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{4.870451in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{4.871595in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{4.870555in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{4.871751in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.871959in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{4.872686in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.872738in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{4.873881in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.874037in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{4.874141in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.874609in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.874713in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.876064in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.876168in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.876324in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{4.876844in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.876948in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.878091in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.878299in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.878871in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.879234in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.879286in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.880326in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.880586in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.880690in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.881937in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{4.880845in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.881989in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.883392in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.883600in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.883652in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.884691in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.884795in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.885887in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.885990in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.887913in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.888069in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{4.888537in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.888589in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.889265in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.889732in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.890980in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.891032in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.891395in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.891915in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.893214in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.893786in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.893994in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.894825in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.894514in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.895085in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.895293in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.896177in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.896280in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.896956in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.897112in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{4.897996in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{4.898255in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.898307in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.898359in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.899035in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.899243in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.900334in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.900594in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.900646in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.901737in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.901893in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.901997in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.903037in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.903141in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.904024in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.904076in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.904336in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.905219in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.906467in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.906934in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.907402in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.907506in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.907662in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.908441in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.908493in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.908597in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.909793in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.910260in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{4.910832in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.911040in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.911664in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{4.913275in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.913327in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.913950in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{4.914158in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.914938in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{4.915353in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{4.916549in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{4.915665in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{4.916653in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{4.916705in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.917172in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.917432in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.918731in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{4.920654in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.920706in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{4.921486in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.921538in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.922629in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.922733in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.922785in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.923045in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.923565in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.923721in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.923877in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.924864in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.925124in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.926007in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.925228in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.926163in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.927878in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.926319in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.927982in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.928034in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.928658in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{4.928866in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{4.930113in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.930165in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.930217in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.931360in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.931464in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.932555in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{4.932659in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.933699in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.933283in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.933751in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.934738in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.934634in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.934842in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{4.934998in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{4.936037in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.936141in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.936245in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{4.936973in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{4.937181in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{4.938376in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{4.937545in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{4.938428in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{4.938480in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{4.940715in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.938584in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.940767in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.940819in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.942118in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{4.942170in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.943313in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{4.943469in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.944509in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.943833in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.944561in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.944612in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{4.944872in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{4.945808in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{4.945860in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{4.946587in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.946743in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.947887in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.947003in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.947939in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.947991in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{4.948354in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.948562in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.948926in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{4.950017in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{4.949030in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.950069in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.950173in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.950953in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{4.951005in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{4.952148in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.951109in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.952252in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{4.953291in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.952928in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{4.953395in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{4.953759in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{4.954695in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.954747in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{4.957137in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{4.957189in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{4.957761in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.957917in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.958800in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.959060in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.959112in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.959840in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{4.960203in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.961347in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.960411in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{4.961451in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.961867in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.961763in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.962490in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.962750in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.963633in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{4.964829in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.965141in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{4.965452in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.965764in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{4.967115in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{4.968519in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.967271in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.968571in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{4.968623in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.968986in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{4.969610in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.970234in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{4.970701in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.970961in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.972209in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{4.972260in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{4.973196in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.973404in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{4.973768in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.974079in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.975275in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{4.975379in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{4.976678in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.976730in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{4.976782in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.977509in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{4.979069in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{4.979121in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{4.979328in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{4.979536in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.979952in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.981511in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{4.981563in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{4.982343in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.982654in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{4.982706in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{4.983278in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{4.983642in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{4.985877in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{4.985929in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.986552in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.986760in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{4.988163in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.988215in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.988267in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.988319in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{4.988943in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.988995in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.989982in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{4.990086in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.990970in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.990294in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{4.991229in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.991437in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{4.992321in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{4.992581in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.992685in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.993568in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{4.993828in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.994815in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{4.993932in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{4.994971in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{4.995075in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{4.995699in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{4.995751in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.998401in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{4.998453in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{4.999025in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{4.999181in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{5.000012in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{5.000324in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{5.000376in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{5.000584in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{5.001675in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{5.002039in}{0.861376in}}%
\pgfpathlineto{\pgfqpoint{5.002663in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{5.003858in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{5.003910in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{5.004846in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{5.004950in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{5.006405in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.006457in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.008068in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.008224in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.009055in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.010406in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.011342in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.011550in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.012121in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.012277in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.012641in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.012693in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.014200in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.014876in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.015084in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.015136in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.016279in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.016383in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.016903in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.017526in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.017786in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.018254in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.018618in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.019709in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.019969in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.020021in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.020696in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.020748in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.020800in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.021112in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.021372in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.021580in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.022827in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.023191in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.023711in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.023867in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.024126in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.024438in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.024958in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.026361in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.027141in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.027193in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.028492in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.028544in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.028804in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.029791in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.029843in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.030831in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.030883in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.031766in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.031818in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.033273in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.033377in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.034209in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.034313in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.035092in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.035456in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.036651in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.036703in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.037587in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.037119in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.037743in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.038366in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.038210in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.038834in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.039302in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.039977in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.041121in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.041173in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.041900in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.042004in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.042108in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.043199in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.043303in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.044914in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{5.045122in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.045902in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{5.045954in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{5.047253in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{5.047357in}{1.590614in}}%
\pgfpathlineto{\pgfqpoint{5.048552in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{5.048604in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{5.048812in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{5.049488in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{5.049644in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{5.051151in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.054217in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.054997in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.054633in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.055360in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.055412in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.055568in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.056660in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.056712in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.056764in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.057595in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.057699in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.058531in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.058894in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.058946in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.060142in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.060194in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.061753in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.063416in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{5.063468in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.063520in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.064143in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{5.064559in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{5.065287in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{5.065546in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{5.066326in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.066690in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{5.066794in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.067158in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{5.067781in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{5.067885in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{5.067937in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.068717in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{5.068924in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{5.070484in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{5.070536in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.070639in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.071159in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.071315in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.073862in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.074018in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.074225in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.074641in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.074901in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.075940in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.075992in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.076356in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.076720in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.076876in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.078539in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.078591in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.079890in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.079942in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.080774in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{5.080878in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.081605in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.082073in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{5.082645in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{5.082177in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.083372in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{5.083736in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.084100in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.084360in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{5.085503in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.085659in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.085763in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.086958in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.087010in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.087062in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.088465in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.088517in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.088569in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.089245in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.089349in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.090648in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.089453in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.090700in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.090960in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.091531in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.091791in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.091843in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.092103in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.092779in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.093350in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.093818in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.095221in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.095689in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.096001in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.096209in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.097040in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.096313in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.097456in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.097508in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.098287in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.098339in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.099847in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.099899in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.100990in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.100158in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{5.101042in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{5.101925in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.101406in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.102185in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.102393in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.103121in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.103173in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.103277in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.104316in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.105303in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.104784in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.105459in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.105563in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.106343in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.105667in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.106655in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{5.107798in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.107174in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.107850in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.108578in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.108266in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.108889in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.109565in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.109149in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.109929in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.110033in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.110552in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.110708in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.110812in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.112839in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{5.112995in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{5.113671in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{5.113878in}{1.673170in}}%
\pgfpathlineto{\pgfqpoint{5.114138in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{5.115126in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{5.116217in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{5.116425in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{5.117984in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.118088in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.118140in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.121830in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.121986in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.122038in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.122402in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.123701in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.123233in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.124168in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.125260in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.124948in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.125364in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.125572in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.126195in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.128430in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{5.128534in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{5.128586in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{5.129054in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{5.129158in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{5.130509in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{5.130561in}{0.744423in}}%
\pgfpathlineto{\pgfqpoint{5.130613in}{0.751302in}}%
\pgfpathlineto{\pgfqpoint{5.130717in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{5.131496in}{0.737543in}}%
\pgfpathlineto{\pgfqpoint{5.131548in}{0.723784in}}%
\pgfpathlineto{\pgfqpoint{5.132328in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{5.132432in}{0.771941in}}%
\pgfpathlineto{\pgfqpoint{5.135342in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{5.135394in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{5.135654in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.136018in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.136329in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{5.137577in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.137629in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.138148in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.138252in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.139604in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.139656in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.140903in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.141059in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.141994in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.142358in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.142930in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.143086in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.144177in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.144281in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.145684in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.145736in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.145788in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.147139in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.147295in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.147607in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.147971in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.148438in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.149270in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{5.150517in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.150621in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.151193in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.151297in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.152700in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.154571in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.154623in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.155922in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.156026in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.156754in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.156910in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.158936in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.159196in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.159404in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.159872in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.160080in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.160391in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.160963in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.162730in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.162886in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.162938in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.165121in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.165173in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.165640in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.166056in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{5.167096in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.166368in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.167200in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.167303in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.167667in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.168291in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.169174in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.169226in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.169330in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.170162in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.170006in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.170422in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.171097in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.171669in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.171721in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{5.171825in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.172604in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.172656in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.173904in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{5.172864in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.173956in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{5.174008in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{5.175307in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{5.175359in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{5.176034in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{5.176138in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{5.177594in}{1.721327in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{5.177853in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{5.178113in}{1.735086in}}%
\pgfpathlineto{\pgfqpoint{5.179101in}{1.673170in}}%
\pgfpathlineto{\pgfqpoint{5.179361in}{1.693808in}}%
\pgfpathlineto{\pgfqpoint{5.180088in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{5.180140in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{5.180192in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{5.180660in}{1.590614in}}%
\pgfpathlineto{\pgfqpoint{5.180920in}{1.590614in}}%
\pgfpathlineto{\pgfqpoint{5.182583in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.182635in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.183206in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.183310in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.186221in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.186324in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.186376in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.187104in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.187208in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.187520in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.188507in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.188663in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.188715in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.189287in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{5.189599in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{5.191262in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{5.191314in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{5.192041in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{5.192145in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{5.193288in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{5.193548in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{5.193600in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{0.861376in}}%
\pgfpathlineto{\pgfqpoint{5.194224in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{5.194484in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{5.195159in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{5.194640in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{5.195575in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{5.196926in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{5.198953in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{5.199005in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{5.199213in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.199629in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{5.200045in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{5.201396in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.201448in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.201552in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.202175in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.203734in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.203786in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.204306in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.204618in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.205813in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.205917in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.206021in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.206905in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.206697in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.207060in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.208308in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.208360in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.208516in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.209139in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.209243in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.210854in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.210906in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.210958in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.211634in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{5.211738in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{5.213037in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{5.213765in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.214128in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.214492in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{5.214908in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.215116in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{5.216467in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.216519in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.217039in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.217247in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.218494in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.218546in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.219377in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.219741in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.219845in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.220988in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.221040in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.222236in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.222392in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.222444in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.223119in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.223275in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.223327in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.224003in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.224262in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.224418in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.224522in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.226601in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.226653in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.227277in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.227329in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.229252in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.230343in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.230395in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.230447in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.230499in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.230967in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.231382in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.231538in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.232682in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.232993in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.233565in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.233669in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.233773in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.234449in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.233929in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.234812in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.234864in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.235072in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{5.235800in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.236735in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.237099in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{5.238710in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{5.237203in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.238762in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{5.238866in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{5.240217in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{5.240269in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{5.241828in}{1.728206in}}%
\pgfpathlineto{\pgfqpoint{5.241984in}{1.721327in}}%
\pgfpathlineto{\pgfqpoint{5.242036in}{1.721327in}}%
\pgfpathlineto{\pgfqpoint{5.242608in}{1.728206in}}%
\pgfpathlineto{\pgfqpoint{5.242816in}{1.680049in}}%
\pgfpathlineto{\pgfqpoint{5.243024in}{1.707568in}}%
\pgfpathlineto{\pgfqpoint{5.243076in}{1.707568in}}%
\pgfpathlineto{\pgfqpoint{5.243180in}{1.721327in}}%
\pgfpathlineto{\pgfqpoint{5.246246in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.246298in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.246817in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.246869in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.250715in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{5.250767in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.250819in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.251339in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{5.251547in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{5.252950in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{5.253106in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{5.253158in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{5.254093in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{5.255860in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.254197in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{5.255964in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{5.256016in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{5.257783in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.257991in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.258355in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.258667in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.259966in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.261421in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.261525in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.262097in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.262201in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.262304in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.263552in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{5.263604in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.264383in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.264539in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.265371in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{5.264851in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{5.265579in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.266982in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.265942in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{5.267086in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{5.267242in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.267657in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.267709in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.268905in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.268957in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.269061in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.269528in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.270048in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.270256in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.270879in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.271035in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.273322in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.273478in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{5.273530in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.274258in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{5.274465in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.274777in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{5.275245in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{5.275557in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{5.276232in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{5.276700in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{5.276856in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.277428in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{5.277688in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{5.279039in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.279091in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{5.279143in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{5.281066in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.281170in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.282313in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.282469in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.282781in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.284028in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.284184in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.284755in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.285067in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.285223in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.286211in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.286367in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.286886in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.287354in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.288549in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.289225in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.288705in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.289641in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.290836in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.291979in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.293071in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.292915in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.293123in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.293227in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.293746in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.294058in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.295357in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.295461in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.295825in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.296189in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.296553in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.297280in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{5.297644in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.298683in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.298164in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.298839in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.299151in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.299775in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{5.299879in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.299983in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.301178in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.301230in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.301334in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{5.301854in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{5.302165in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.303465in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{5.302321in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.303517in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{5.303724in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{5.304348in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{5.305543in}{1.604373in}}%
\pgfpathlineto{\pgfqpoint{5.304556in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{5.305647in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{5.306219in}{1.590614in}}%
\pgfpathlineto{\pgfqpoint{5.305751in}{1.618133in}}%
\pgfpathlineto{\pgfqpoint{5.306635in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{5.306947in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{5.307310in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{5.307622in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{5.309233in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.309285in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{5.309857in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.309961in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.311208in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.311260in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.311416in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.313027in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.313079in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.313599in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.314066in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.314170in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.314846in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.314950in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.316301in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.317704in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.317860in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.318276in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.318588in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.319835in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.319887in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.319991in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.320511in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.320615in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.321966in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.322278in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.322486in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{5.322797in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{5.324253in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{5.322953in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.324305in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{5.324357in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{5.324876in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{5.325188in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{5.325604in}{0.861376in}}%
\pgfpathlineto{\pgfqpoint{5.326331in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{5.326383in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{5.327838in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{5.327890in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{5.327942in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{5.329865in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.329917in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.330281in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.330853in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.331996in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.332048in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.332100in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.332672in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.333191in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.334439in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.334802in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.335166in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.335270in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.336465in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.336621in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.336985in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.337453in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.337505in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.338025in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.338752in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{5.338804in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{5.339688in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.338960in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.339947in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{5.339999in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{5.340467in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{5.341143in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.341507in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{5.342442in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{5.342598in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{5.343170in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.343326in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.345144in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.345248in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.345924in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.345976in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.346028in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.347327in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.347587in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.347691in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.348990in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.349302in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.350134in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.350705in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.351329in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.351381in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.351537in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.352576in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.352628in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.353304in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.353252in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.353720in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.354395in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.354239in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.354863in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.355850in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.355019in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.355954in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.356890in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.356110in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.357098in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.357150in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.357201in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.357513in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.357981in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.359384in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.358241in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.359592in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.359644in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.360060in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{5.360372in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{5.361463in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{5.361619in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{5.362866in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{5.362970in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{5.364685in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.364737in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.365309in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.365725in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.366712in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.366244in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.366764in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.367907in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.367959in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.368167in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.368739in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.368843in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.369778in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{5.369051in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{5.369986in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.370038in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.370610in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{5.370922in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{5.371285in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.372065in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{5.372896in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{5.372273in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{5.373208in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{5.373520in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{5.373988in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.374040in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.375287in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.375391in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.377574in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.377626in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.378301in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.378457in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.379704in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.379808in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.381004in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.381419in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.382147in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.382251in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.383238in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.383394in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.383602in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.384226in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.385213in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.384434in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.385317in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.387032in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.387136in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.387708in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.387864in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.388851in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{5.388124in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.388903in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.388955in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.389215in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.390202in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{5.390462in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.391190in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.391242in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{5.391761in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{5.392385in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.392489in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.392957in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{5.393217in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{5.393269in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{5.393321in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.393788in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{5.394256in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{5.394828in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{5.395347in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{5.396491in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.396595in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{5.397478in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{5.397530in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.397582in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.397998in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.398258in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{5.399401in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.399505in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.400233in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.399921in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.400648in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.401376in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.401844in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.401896in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.403299in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{5.403351in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.403974in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{5.404234in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{5.406157in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{5.406521in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{5.407300in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{5.407352in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{5.409795in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.409847in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.411770in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.411874in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.413849in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.413901in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.413953in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.414264in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.414992in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.415044in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.415252in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.415824in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.416031in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.416083in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.416135in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.416707in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.417071in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.418110in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.418214in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.418266in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.418318in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.418682in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.419202in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.420345in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.420397in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.420501in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.421384in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{5.422528in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.422580in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{5.424243in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{5.424295in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{5.424918in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{5.425282in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{5.425386in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{5.425698in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{5.426269in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{5.426529in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{5.427205in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{5.427309in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{5.427361in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{5.427413in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{5.428140in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{5.428400in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{5.429544in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.429596in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.429648in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.430531in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.430895in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.431986in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.431466in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.432090in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.432454in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.433078in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.433129in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.433805in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{5.433857in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{5.434896in}{1.590614in}}%
\pgfpathlineto{\pgfqpoint{5.435104in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{5.435156in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{5.435884in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{5.435988in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{5.437547in}{1.693808in}}%
\pgfpathlineto{\pgfqpoint{5.438171in}{1.707568in}}%
\pgfpathlineto{\pgfqpoint{5.438742in}{1.680049in}}%
\pgfpathlineto{\pgfqpoint{5.438846in}{1.680049in}}%
\pgfpathlineto{\pgfqpoint{5.438898in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{5.439366in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{5.439418in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{5.440821in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.440873in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.441289in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.441341in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.442692in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.442744in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.442796in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.444615in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.444667in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{5.445862in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{5.446174in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{5.447109in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{5.447265in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{5.447525in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{5.448357in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{5.449396in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.449552in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.450643in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{5.449708in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.450851in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{5.451215in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{5.450955in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{5.451995in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{5.452306in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{5.452670in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.452930in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{5.453917in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{5.454073in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.454229in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.454749in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{5.455529in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{5.455580in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{5.456360in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{5.456412in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{5.457711in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{5.456620in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{5.457763in}{0.861376in}}%
\pgfpathlineto{\pgfqpoint{5.457815in}{0.861376in}}%
\pgfpathlineto{\pgfqpoint{5.458335in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{5.458959in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{5.459011in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{5.461505in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{5.461609in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{5.461661in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{5.462129in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.462337in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.463636in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.463688in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.463740in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.463792in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.464675in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.464727in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.464779in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.465559in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.465715in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.468937in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{5.468989in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{5.469768in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{5.470288in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{5.470392in}{0.813219in}}%
\pgfpathlineto{\pgfqpoint{5.474550in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.474601in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.476005in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.476057in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.476109in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.477252in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.476368in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.477304in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.478083in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.478291in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.478395in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.478447in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.478759in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.478603in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.479435in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.479695in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.480370in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.480422in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.481046in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.481202in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.481358in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.482605in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.482709in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.483384in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.483540in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.484528in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{5.484736in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.484788in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.484943in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{5.485879in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.485931in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.486191in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{5.486243in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.486970in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.487074in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.487438in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.487750in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.488062in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.488529in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.488373in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.489153in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{5.490452in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.490816in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.491128in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{5.491492in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{5.491648in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.492531in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{5.493726in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.493778in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.494090in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.493934in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.494714in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.495909in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.496013in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.496065in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{5.496481in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.497000in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.498196in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.498248in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.498352in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.499443in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.499131in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.499547in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.499651in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.500275in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.501574in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{5.501626in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{5.501678in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{5.502925in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{5.503029in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{5.503081in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{5.503445in}{1.680049in}}%
\pgfpathlineto{\pgfqpoint{5.503809in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{5.504276in}{1.693808in}}%
\pgfpathlineto{\pgfqpoint{5.504796in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{5.504848in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{5.504900in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{5.507135in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.507239in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.507654in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.507706in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.509421in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.509473in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.510045in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.510253in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.510721in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{5.511032in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.511240in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.512643in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.512799in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.513475in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.513579in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.515242in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.515294in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.515346in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.515398in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.516021in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.516385in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.517944in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{5.521115in}{0.696265in}}%
\pgfpathlineto{\pgfqpoint{5.521218in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{5.522154in}{0.675627in}}%
\pgfpathlineto{\pgfqpoint{5.522206in}{0.710025in}}%
\pgfpathlineto{\pgfqpoint{5.522466in}{0.696265in}}%
\pgfpathlineto{\pgfqpoint{5.523141in}{0.737543in}}%
\pgfpathlineto{\pgfqpoint{5.523193in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{5.524493in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{5.524545in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{5.526156in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{5.526208in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{5.526312in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{5.527091in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{5.527195in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{5.527299in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{5.529274in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.529326in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.529430in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{5.530105in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.530157in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.531509in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.531560in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.532080in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.532392in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.534575in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.534627in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.536186in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{5.536238in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.536498in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{5.537225in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{5.538161in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{5.538369in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{5.539720in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.540032in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.540499in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.541799in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.540655in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.541851in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.541902in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{5.542838in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.542942in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.542994in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.543669in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.543150in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.544189in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.544397in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.544657in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.545281in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.545333in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.545644in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.546632in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.546736in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.547411in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.547515in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.550062in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.550270in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.550997in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.551049in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.552089in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.552141in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{5.553180in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.553388in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.553544in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.555103in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.555207in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.555623in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.555882in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.556038in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.557234in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.557286in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.557390in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.557753in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.558273in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.558897in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.558637in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.559364in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.559416in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.560508in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.559624in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.560612in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.560664in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.560716in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.561183in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.561755in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.562638in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.562379in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.562846in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.564094in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.564146in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.564250in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.565601in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.565965in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.566120in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{5.566536in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.568043in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{5.568095in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{5.568563in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{5.568927in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{5.569031in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{5.570018in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{5.570174in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{5.570954in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{5.570590in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{5.571265in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{5.571317in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{5.573032in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.573084in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{5.573552in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.573656in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.575579in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.575631in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.576255in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.576307in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.577554in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.578801in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.578853in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.578957in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.579581in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.579789in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.581088in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.582179in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.581504in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.582283in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.582335in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.582907in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.583011in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.586804in}{0.771941in}}%
\pgfpathlineto{\pgfqpoint{5.587948in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{5.587012in}{0.765061in}}%
\pgfpathlineto{\pgfqpoint{5.588000in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{5.588052in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{5.588779in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{5.588883in}{0.861376in}}%
\pgfpathlineto{\pgfqpoint{5.588987in}{0.861376in}}%
\pgfpathlineto{\pgfqpoint{5.590858in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.590962in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.591482in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.591534in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.592937in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.593093in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.593872in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.594496in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.595016in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.595795in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.595691in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.596107in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.597458in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.597718in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.597978in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.598498in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.599537in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.598810in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.599641in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.599797in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.600057in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.600680in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.600940in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.601824in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.602188in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.602551in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.602863in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.604994in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.605046in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.605462in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.605929in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.607229in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.607333in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.608112in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.607696in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.608424in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.608476in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.610139in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.610191in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.611022in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.611074in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.612478in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.612530in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.612582in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.613205in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.613465in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.614764in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.614920in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.614972in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.616167in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.616271in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.616323in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.616687in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.617155in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.617259in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.618454in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.617415in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.618662in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.618870in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.619234in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.619597in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.619961in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.621001in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.621261in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.621728in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{5.621988in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.622352in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{5.623027in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{5.623079in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.624431in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.624535in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.626561in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.626665in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.627133in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.627341in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.628796in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.629264in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.629368in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.629888in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.630563in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.630147in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{5.630927in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.631654in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{5.631239in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.631914in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.631966in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.632746in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.632434in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.633006in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.633058in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.634409in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.634721in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.635292in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.635500in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.636540in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.636696in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.636748in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.636851in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.637943in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.638411in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.638878in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.638930in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.640437in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.640489in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.640541in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.640593in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.641321in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.641373in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.641529in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.642672in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.643244in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.643556in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.643712in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.643763in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.644751in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.643919in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.644907in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.644959in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.645427in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.646466in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.646986in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.647142in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{5.647505in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.647557in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.648025in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.648337in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.648493in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.649792in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{5.648649in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{5.649896in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.650935in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.650208in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.650987in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.651247in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.651559in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.651767in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{5.653118in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.653170in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.653898in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.654002in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.655145in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.655249in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.655405in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.655717in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.656080in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.656444in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.657536in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.657587in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.658263in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.658367in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.659562in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.659614in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.659666in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.659718in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.660186in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.660706in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.660758in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.661381in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.661017in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.661745in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.661797in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.662525in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.662629in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.663824in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.663876in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.664707in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.664084in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.664967in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.665903in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.665227in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.665955in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.666734in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.667046in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.668241in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.669073in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.669385in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.669437in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.669800in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.670372in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.671983in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.672295in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.672711in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.673023in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.673074in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.674114in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.674270in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.674945in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.675569in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.675621in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.676193in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.676556in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.677596in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.677648in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.678012in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.678791in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.678843in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.680870in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.681026in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.681078in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.681598in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.682845in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.681702in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.683105in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.683157in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.684456in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{5.684560in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.684612in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.684716in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{5.685963in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.687574in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.686171in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.687782in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.687834in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.687938in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.689445in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.689549in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.690432in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.689705in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.690640in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.691368in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.691680in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.691732in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.691992in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.692615in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.693655in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.692927in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.693707in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.694954in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.693862in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.695162in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.695266in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.695370in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.695941in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.696149in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.696253in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.697708in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.697864in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.698384in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.698592in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.699007in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.699735in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.699839in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.700982in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.701034in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.702230in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.702957in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.702749in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.703321in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.704360in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.703633in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.704464in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.705504in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.705608in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.705660in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.706335in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.706439in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.706491in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.707894in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.707946in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.708830in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{5.708050in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{5.709038in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.709090in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.709713in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{5.710077in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.710285in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{5.710961in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{5.711064in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.712052in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.712260in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.712312in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.713039in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.713143in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.713767in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.714287in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.714702in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.714962in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.715482in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.715846in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.716417in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.716573in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.717353in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.716833in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.717665in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.717717in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.718028in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.718652in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.718704in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.719380in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.719847in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.719899in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.721095in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.720107in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.721251in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.721458in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.722186in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.722290in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.722394in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.723485in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.723849in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.724525in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.725460in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.725668in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.725772in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.726603in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.726655in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.727695in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.727851in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.729410in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.729670in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.730241in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.730293in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{5.731489in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.731541in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.731593in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{5.732840in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{5.732944in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{5.733879in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.733360in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{5.734035in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{5.734295in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{5.735179in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{5.735230in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{5.736374in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{5.736426in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{5.737829in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.737881in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.739596in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.739960in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.740531in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.740583in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.741155in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.741779in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.741883in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.743494in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.743546in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.744221in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.744429in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.744481in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.745728in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.745884in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.746196in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.746768in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.747703in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.747963in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.748015in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.748639in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.749106in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.750354in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.750510in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.750769in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.750873in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.751445in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.752536in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.752640in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.753836in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.753992in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.754200in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.754771in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.755343in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.756070in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.756278in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.756798in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.756954in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.757474in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.757837in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.758097in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.758149in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.758201in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.758357in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.759189in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.759241in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.760020in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.760072in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.760124in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.760228in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.760488in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.761267in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.761475in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.762203in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.762411in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.762878in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.763554in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.764230in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.764697in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.764957in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.764801in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.765789in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.765841in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.766516in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.767036in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.767972in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.767192in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.768075in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.769271in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.769790in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.770362in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.770518in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.770986in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.771194in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.772233in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.772337in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.772389in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.772701in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.773428in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.774260in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.774000in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.774520in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.774624in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.775455in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.776650in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.776806in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.776910in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.777326in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.777690in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.778677in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.778885in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.778989in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.779977in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.780340in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.780756in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.781016in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.782471in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.782523in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.782783in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.783147in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.783407in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.783511in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.784914in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.785070in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.785433in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.785849in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.785901in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.787096in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.787304in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.788240in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.788344in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.789383in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.789435in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.790111in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.790371in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.790423in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.790474in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.791098in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.791254in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.792293in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.792397in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.792449in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.793125in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.793437in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.794528in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.795568in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.795827in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.795931in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.796451in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.796607in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.797750in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.797906in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.798738in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.798998in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.800037in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.799361in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.800089in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.800141in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.801440in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.801492in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.802428in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.802687in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.802739in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.803311in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.803779in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.803831in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.804714in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.804818in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.804922in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.805078in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.806221in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.806585in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.807053in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.807157in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.808300in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.808040in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.808352in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.808404in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.809547in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.809599in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.809703in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.810847in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.810899in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.810951in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.811470in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.811730in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.811938in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.812042in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.812458in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.812562in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.813133in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.813913in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.814225in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.814848in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.815368in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.815472in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.816823in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.817083in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.817395in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.817863in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.819058in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.820253in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.821293in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.820773in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.821345in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.821449in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.822852in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.823267in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.823943in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.825086in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.825450in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.826178in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.826594in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.827113in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.827217in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.827789in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.827997in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.828205in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.829296in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.829452in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.829504in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.829764in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.830231in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.831323in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.830959in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.831375in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.832206in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.831635in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.832414in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.832518in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.832726in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.833402in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.834857in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.833506in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.834961in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.835117in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.835844in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.835948in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.836208in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.836416in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.836988in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.837040in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.837923in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.838287in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.838339in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.839014in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.839274in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.840470in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.840521in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.841197in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.841561in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.842808in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.843068in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.844107in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.844471in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.844991in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.845043in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.845407in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.846238in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.846290in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.846394in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.847485in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.848629in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.848889in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.849668in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.850448in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.850292in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.850864in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.850915in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.852059in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.852111in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.852163in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.852527in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.853410in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.853514in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.854190in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.854397in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.854553in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.855645in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.855749in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.856424in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.856528in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.857568in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.857724in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.858763in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.858399in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.858815in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.858867in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.858919in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.859698in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.859750in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.861154in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.861206in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.861361in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.861725in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.862037in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.863388in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.864064in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.863492in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.864428in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.864999in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.864584in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.865519in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.866403in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{5.865883in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.866662in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.866714in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.867078in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.867598in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.868533in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.868845in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.868949in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.869833in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.869261in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.870040in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.870248in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.870352in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.871080in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.871132in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.871236in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.871859in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.872275in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.872743in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.873263in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.873366in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.873418in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.874042in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.874406in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.874510in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.874614in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.875549in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.875809in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.876900in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.877004in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.877056in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.877368in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.878200in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.879187in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.879291in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.879343in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.879863in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.880278in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.880330in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.880798in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.880850in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.881370in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.881630in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.881734in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.882357in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.882721in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.883293in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.883345in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.883553in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.884176in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.884228in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.885787in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.885839in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.885891in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.886827in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{5.887087in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.888282in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.889373in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.889477in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.891088in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.891140in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.891192in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.891920in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.893271in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.893427in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.893479in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.893687in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.894466in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.895662in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.894622in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.895817in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.895869in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.896441in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.896597in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.898572in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{5.896701in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.898624in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.898676in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.899663in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.899871in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.900703in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{5.900287in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{5.900962in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{5.901170in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{5.901638in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.901742in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.904237in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.904289in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.904341in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.904964in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.907043in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{5.907199in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{5.907251in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{5.908446in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{5.908602in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.908654in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.909070in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{5.909174in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.909745in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{5.909797in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{5.910473in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{5.910525in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{5.912084in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.912292in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.912968in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.913071in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.913383in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.914371in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.914423in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.915046in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.915306in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.916138in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.916501in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.917749in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.918113in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.918528in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.919724in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{5.919880in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.919931in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.920451in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.920867in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.920919in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.921647in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.921698in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.923154in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.923206in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{5.923777in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.923985in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.924973in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{5.924141in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.925077in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.926012in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.925648in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.926220in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.926324in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.927051in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.927155in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.927207in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.927311in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.927623in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.927935in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.929130in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.929494in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.929910in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.930222in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.930949in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.931365in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.932508in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.932040in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.932560in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.932924in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.933444in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.933755in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.933807in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.934119in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.934795in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.934847in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.935938in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.935990in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.936510in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.936874in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.936978in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.938069in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{5.939368in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{5.940823in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.940927in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.941759in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.941811in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.942382in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.942954in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.943006in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.943890in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.943994in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.944357in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.944825in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.945033in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.946228in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.946436in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.946488in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.947683in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.948151in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.948567in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.948619in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.948723in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.950126in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.950178in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.951581in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.950282in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.951633in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.951737in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{5.953660in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.953712in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{5.954232in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.954388in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.955531in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{5.955635in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.955739in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.956466in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.956518in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.958597in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.958649in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.959273in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.959481in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.960676in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{5.959636in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.960988in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.961040in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.961196in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.962131in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.962183in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.963118in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.963170in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.963222in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.963846in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.963950in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.965509in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.965561in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.966341in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.966289in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.966652in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.966704in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.968212in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.969511in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.969563in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.970602in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.970758in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.971018in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{5.971694in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.971745in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.971953in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.972889in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{5.972941in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{5.973460in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.973876in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.974396in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.974968in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.976059in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.976215in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{5.977358in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{5.976319in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.977410in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{5.977566in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.977930in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.978138in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{5.979489in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{5.979645in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{5.980009in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.980632in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{5.980684in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{5.981360in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.981568in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{5.983231in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{5.983283in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{5.983802in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.984270in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{5.986297in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{5.986349in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{5.987077in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{5.987181in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{5.987700in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{5.988896in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.989623in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.989831in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.989987in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.991286in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{5.992222in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.992481in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.992533in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.993209in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.993729in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.993781in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{5.993833in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.994352in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.994664in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{5.995704in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.995808in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.996483in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{5.996587in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.996847in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{5.997211in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{5.997367in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{5.997886in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.997938in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{5.999186in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{5.999238in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{5.999290in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{5.999757in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.999913in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{5.999965in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.001628in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.001680in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.001732in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.002512in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.001836in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.002772in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.004071in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.003083in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.004175in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.004227in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.005318in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.004487in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.005422in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.005474in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.005838in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.006305in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.006565in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.007968in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.008124in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.008488in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.008852in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.009112in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.009995in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.011347in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.011450in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.011502in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.012126in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.012178in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.012230in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.012854in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.013114in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.014361in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.015192in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.014621in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.015556in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.015608in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.016336in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{6.016595in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.016959in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.017687in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.018778in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.018830in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.018882in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.020285in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.020389in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.020909in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.021013in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.022468in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.022520in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.023092in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.023248in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.024599in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{6.024703in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.025742in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.026989in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.027197in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.027717in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.028133in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.028912in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.029172in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.029224in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.029276in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.029536in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.030264in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.031147in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.031407in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.031667in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.031979in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.032446in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.032498in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.033642in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.032602in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.033694in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.033746in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.034629in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.034733in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.034785in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.035928in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.034941in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.036032in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.036084in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.037176in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.037228in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.037331in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.038215in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.038267in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.038423in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.039566in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.038527in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.039618in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.039982in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.040969in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.041073in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.041645in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.041853in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.042840in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.042944in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.042996in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.043880in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.044036in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.044503in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.044763in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.045075in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.045179in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.045387in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.046478in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.046530in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.047570in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.047725in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.048921in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.049181in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.049596in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.049960in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.050792in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.050896in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.051052in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.051104in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.051675in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.052039in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.053026in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.053182in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.054378in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.054430in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.055937in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.056093in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.056716in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.056976in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.057548in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.057704in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.058067in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.059315in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.059367in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.059419in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.060146in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.060198in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.061290in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.061394in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.061549in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.062589in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.062641in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.062953in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.063264in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.063420in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.064044in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.063524in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.064564in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.065863in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.065967in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.066071in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.066902in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.067682in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.067994in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.069189in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.070176in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.069865in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.070228in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.070280in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.070800in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.071112in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.071372in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.071476in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.072879in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.072983in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.073191in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.073866in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.073918in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.074230in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.075218in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.075270in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.076049in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.076257in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.076829in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.077348in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.077400in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.077556in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.077764in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.078492in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.079479in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.079739in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.080726in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.080882in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.080934in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.081610in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.081922in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.082389in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.082545in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.082909in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.082961in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.083013in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.083637in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.083948in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.084000in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.084780in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.084936in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.084988in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.086079in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.086183in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.087794in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.087898in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.087950in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.088418in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.088158in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.089042in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.089093in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.090757in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.090809in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.090912in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.090964in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.091536in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.091640in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.092679in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.092991in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.093355in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.093667in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.093979in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.094031in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.094706in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.095018in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.095070in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.095798in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.095850in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.097201in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.097305in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.097357in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.098136in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.098344in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.099384in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.099436in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.099487in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.099851in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.100215in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.100267in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.100475in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.101254in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.101306in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.101358in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.102086in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.102190in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.102502in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.103333in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.103437in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.103749in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.104321in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.104529in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.105464in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.106451in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.105672in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.106503in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.106815in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.106659in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.107335in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.108011in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.107491in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.108478in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.108530in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.109829in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.108686in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.109881in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.109933in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.111233in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.111337in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.111908in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{6.112480in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.113156in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{6.113623in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.113675in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.113831in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.114871in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.115130in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.115702in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.115806in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.116014in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.117209in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.117261in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.117937in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.118093in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.119288in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.119392in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.119444in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.120120in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.120275in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.120379in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.120743in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.121263in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.121471in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.122822in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.123653in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.123498in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.123861in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.124329in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.124277in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.124901in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.124953in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.125628in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.125732in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.126044in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.126096in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.127135in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.126304in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.127187in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.128279in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.128383in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.129110in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.129526in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.130358in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.130462in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.130617in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.130669in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.131137in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.130877in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.131761in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.131813in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.132644in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.131917in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.132800in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.132852in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.133008in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.134047in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.135087in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.135243in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.135970in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.135866in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.136334in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.136438in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.137737in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.138049in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.138517in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.138725in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.138985in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.139972in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.140024in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.141427in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.140232in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.141479in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.141635in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.141739in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.142467in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.142622in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.142674in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.143766in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.142882in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.143818in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.143870in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.144545in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.144805in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.145481in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.145013in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.145897in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.147040in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.146156in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.147092in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.147144in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.147508in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.148079in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.149327in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.149638in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.150054in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.150418in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.150574in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.150782in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.151509in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.152705in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.152757in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.153640in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.153744in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.155303in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.155823in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.155511in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.156395in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.157486in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.157538in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.158577in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.157902in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.158629in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.159565in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.159617in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.159721in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.160032in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.160240in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.160604in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.160916in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.161799in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.162059in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.162683in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.162891in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.163358in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.164294in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.164450in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.165073in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.165177in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.165281in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.166633in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.167464in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.167984in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.168140in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.168555in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.168711in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.170478in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.170738in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.170946in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{6.171102in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{6.172401in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.172453in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.172973in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{6.172557in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{6.173545in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{6.175000in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.175052in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.175623in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.175675in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.177390in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.177442in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.177494in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.178170in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.178378in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.178482in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.179261in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.179313in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.180924in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.181028in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.181600in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.181652in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.183211in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.184510in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.184562in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.185446in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.185550in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.186693in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.186953in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.186901in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.187628in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.189136in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.189188in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.190019in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.190383in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{6.190435in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{6.191214in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{6.191422in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{6.191474in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{6.193033in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{6.193085in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{6.193761in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.193969in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.195164in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.194125in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.195268in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.195320in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.196671in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.196723in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.196775in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.196879in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.198126in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.198178in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.199062in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.199270in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.200101in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.199685in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.200413in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.200621in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.201556in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.202024in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.202128in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.202648in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.203999in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.204051in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.204103in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.204882in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.204934in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.205922in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{6.206130in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.206182in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.206805in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{6.206649in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.207325in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{6.207637in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{6.208520in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.208780in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{6.209092in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.209508in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.210755in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.210807in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.211535in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.211742in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.211898in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.212002in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.212886in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.212574in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.213094in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.213250in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.213821in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.214133in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.214185in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.215484in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.214341in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.215536in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.215588in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.215640in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.216368in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{6.216420in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{6.217459in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{6.217511in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{6.218654in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.218083in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{6.218706in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.219382in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.219538in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.219590in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.221825in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.221877in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.222396in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.222604in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.224111in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{6.225151in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.225255in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.225307in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.226294in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.226450in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.226502in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.226710in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.227541in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.227801in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.228685in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.229308in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.229204in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.229828in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.231179in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{6.231283in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.231387in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.231699in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.232634in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{6.233154in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{6.232998in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{6.233674in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{6.233726in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{6.233830in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{6.233986in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{6.234713in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.235753in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{6.235856in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{6.235908in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{6.236272in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.236844in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.237675in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.237156in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{6.238039in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.238091in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.239390in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.239806in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.240482in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.240534in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.241209in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.240638in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.241573in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.242768in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.241937in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.242820in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.242872in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.243496in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.243288in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.243860in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.245055in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.245107in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.245159in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.246354in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.246614in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.247290in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.247394in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.247498in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.248537in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.249057in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.249680in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.249732in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.250356in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.250564in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.250720in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.252019in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.250928in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.252071in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.252227in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.253370in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.253630in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.254410in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.255189in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.255501in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.255553in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.255761in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.257112in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.257216in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.257736in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.259399in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.259451in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{6.260074in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{6.260490in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{6.260542in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{6.261426in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{6.261582in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.262933in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.262985in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.263764in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.263816in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.263920in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.264596in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.265271in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.264804in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.265687in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.266623in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.265791in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.266883in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.266986in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.267506in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.267766in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.268805in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.269429in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.269585in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.270053in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.271248in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.271300in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.271352in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.271612in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.272599in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.272859in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.273379in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.273587in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.273794in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.274938in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.275354in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.276081in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.276445in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.276653in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.277121in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.277173in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.277225in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.277744in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.278212in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.279303in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.279355in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.279407in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.280395in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.279771in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.280551in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.280603in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.281330in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.281486in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.282785in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.282837in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.282889in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.283773in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{6.283825in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.285072in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{6.285332in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{6.286059in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{6.286423in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{6.286683in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{6.287047in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{6.287151in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{6.291049in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{6.291100in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{6.291152in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{6.291516in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{6.291672in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{6.292660in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{6.292867in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{6.293179in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{6.293335in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{6.293855in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{6.294115in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.294011in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{6.294998in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{6.295050in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{6.295934in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.296038in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{6.297285in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{6.297701in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{6.298220in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{6.298324in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.299364in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{6.299468in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{6.300871in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.301183in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.301806in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.301962in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.303209in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.303261in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.303313in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.304145in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.304197in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.304457in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.305704in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.305756in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.306588in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.306691in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.306795in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.307367in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.306899in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.307991in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.308874in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.308147in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.309134in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.310225in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.309654in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.310277in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.310329in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.311525in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.310641in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.311577in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.312512in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.312772in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.313396in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.313707in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.313863in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.314487in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.314123in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.314955in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.316150in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.315215in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.316202in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.317553in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.317605in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.317709in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.318281in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.318489in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.319996in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.320100in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.320723in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.320827in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.323738in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{6.323842in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{6.324153in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{6.324777in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{6.324985in}{0.861376in}}%
\pgfpathlineto{\pgfqpoint{6.325453in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{6.325660in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{6.327427in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.327531in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{6.327583in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{6.328779in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{6.328935in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{6.329558in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{6.329818in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.329870in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.331481in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.332105in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.332469in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.332520in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.332572in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.333196in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.333300in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.335015in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.335067in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.335691in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.336002in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.336054in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.336730in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.336626in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.337042in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.337458in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.337614in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.338081in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.338965in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.338289in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.339225in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.339536in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.340420in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.341044in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.341147in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.341303in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.342655in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{6.342914in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{6.343018in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{6.343590in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{6.344733in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{6.344785in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{6.345877in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{6.346085in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{6.346137in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{6.346189in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{6.346344in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{6.347176in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{6.347748in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{6.347280in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{6.348163in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{6.349255in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{6.349359in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{6.352529in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.352581in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.352633in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.353256in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{6.355127in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.356323in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{6.355543in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{6.356427in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{6.356479in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.356635in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{6.357258in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{6.358505in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{6.358557in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{6.359233in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.359441in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.359493in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.360376in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.360688in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.362143in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.362195in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.362767in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.363079in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.363131in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.364170in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.363443in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.364222in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.364274in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.365158in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.365262in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.365313in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.365625in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.366405in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.366509in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.367600in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.367912in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.368224in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.368432in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.369731in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.369783in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.370303in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{6.370459in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{6.370926in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{6.371602in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{6.371654in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{6.372122in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{6.371758in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{6.372849in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{6.372901in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{6.373577in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.374044in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{6.374148in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{6.375032in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.375396in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.375500in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.376643in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.376955in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.377578in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.377682in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.377734in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.378410in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.378462in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.380489in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{6.380645in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{6.380801in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{6.381372in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{6.381632in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{6.381684in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{6.381840in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.382464in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{6.382516in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{6.383607in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.383711in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.383815in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.384023in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.384750in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.384802in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.385842in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.385114in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.385946in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.386309in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.386569in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{6.386933in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.386985in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.388492in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.388544in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.389895in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{6.389947in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{6.389999in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{6.390623in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{6.391143in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{6.391506in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{6.391870in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{6.391922in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{6.393377in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{6.393637in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{6.394001in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.394105in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.395404in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.395456in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.395976in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.396288in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.397327in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.397379in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.397639in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.398522in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.398730in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.398938in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.399562in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.400029in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.400289in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.400653in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.401796in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.400757in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.401952in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.402004in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.402524in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.402836in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.402888in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.403096in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.403303in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.403823in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.404343in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.404083in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.404863in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.405330in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.405538in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.406006in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.406578in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.406162in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.407097in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.408293in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.407721in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.408397in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.408812in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.409228in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.409436in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.409488in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.409540in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.409800in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.410319in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.411255in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.411515in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.411619in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.412814in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.412970in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.413490in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.413749in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.414737in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.415049in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.415101in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.415880in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.415568in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.416192in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.416400in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.417595in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.418063in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.418375in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.418635in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.418739in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.419050in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.419674in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.420454in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.419830in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.420765in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.421493in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.421129in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.421909in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.422896in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.423000in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.423936in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.424247in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.424715in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.424559in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.425235in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.425287in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.425339in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.426014in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.426274in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.426378in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.426794in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.427262in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.427833in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.428457in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.429652in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.428613in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.429704in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.429756in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.430951in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.431003in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.431107in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.431887in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.432926in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.432614in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.433030in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.433290in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.434174in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.434226in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.434849in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.435005in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.436148in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.436252in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.436304in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.437500in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.437604in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.437811in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.438799in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.439163in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.439578in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.439682in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.440566in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.440878in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.440930in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.441190in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.441865in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.441917in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.444048in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.444256in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.444412in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.445347in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.444672in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.445607in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.446490in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.446906in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.447062in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.447946in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.447998in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.448725in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.448777in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.448829in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.449089in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.449141in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.449817in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.451012in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.451220in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.452155in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.453143in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.453350in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.454078in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.454182in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.454390in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.454442in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.454546in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.455429in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.455897in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.455637in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.456469in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.457196in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.457612in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.458807in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.458859in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.458911in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.459431in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.459691in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.460886in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.462081in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.462133in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.462237in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.462497in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.463277in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.463485in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.464420in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.465252in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.464732in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.465511in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.466603in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.465979in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.466707in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.467798in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.466863in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.467850in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.468006in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.469253in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.469617in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.469981in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.470189in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.470345in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.470397in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.470916in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.471280in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.472371in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.472475in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.473775in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.474814in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.474970in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.475490in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.476061in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.477205in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.477413in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.477620in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.478140in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.479231in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.479283in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.479335in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.479387in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.480011in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.480323in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.480427in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.481362in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.481102in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.481518in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.482713in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.482765in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.483389in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.483233in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.483701in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.485000in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.485052in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.485832in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.485936in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.485988in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.486923in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.487027in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.488326in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.488378in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.488534in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.488950in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.489314in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.490301in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.490457in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.491340in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.490665in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.491548in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.491600in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.492484in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.492536in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.493887in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.496226in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{6.496278in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{6.496330in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.497213in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{6.497265in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{6.497317in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{6.498045in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.498252in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{6.498304in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{6.498460in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{6.498928in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{6.499188in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{6.500487in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.500539in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.501475in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.501267in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.501527in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.501734in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.502358in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.502566in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.504125in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{6.502670in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.504229in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{6.504281in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{6.505061in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{6.504437in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{6.505424in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.505580in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{6.506776in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.506828in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{6.507659in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.509946in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.509998in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.510258in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.511193in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.511245in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.512076in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.512128in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.512232in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.515351in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{6.515403in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{6.515714in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{6.516442in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{6.516702in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{6.516806in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{6.517429in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{6.518833in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{6.519092in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{6.520963in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.521015in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.521535in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.521847in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.523614in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.524185in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.524809in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.525641in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.525537in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.525797in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.526420in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.526992in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.527304in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.527875in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.528135in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.528239in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.528915in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.529175in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.529227in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.530786in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.531201in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.531617in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.531773in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.533072in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{6.533384in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{6.533904in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{6.534164in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{6.534320in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{6.535307in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{6.535359in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{6.536035in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{6.536346in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{6.537957in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{6.538269in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{6.538789in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.538997in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.540036in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.540088in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.540244in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.540504in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.541180in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.541439in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.542167in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.543258in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{6.543362in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{6.543466in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{6.543518in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{6.543778in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{6.544246in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{6.545389in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{6.546325in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{6.545909in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{6.546533in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{6.547156in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{6.546844in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{6.547624in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{6.549599in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.549651in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.550430in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.550482in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.550534in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.551833in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.551885in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.552509in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.552561in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.552613in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.555575in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{6.555679in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{6.556355in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{6.556823in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{6.557914in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{6.556978in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{6.558018in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{6.558122in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{6.558901in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{6.558953in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{6.559941in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{6.559473in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{6.560045in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{6.560720in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{6.560253in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{6.561032in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{6.561448in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{6.562227in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.562487in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{6.562851in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{6.563007in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.564150in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{6.564202in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{6.565346in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.565450in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.565502in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.566125in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.566905in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.567320in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.567580in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.568568in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.568620in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.569399in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.569607in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.570231in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.570283in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.570699in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.571738in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.571894in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.571946in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.572414in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.572725in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.573921in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.573973in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.574752in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.574129in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.575168in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.575220in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.576103in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.576155in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.576259in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.577403in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.578650in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.578702in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.578806in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.580365in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.580417in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.580833in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.581300in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.581976in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.581508in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.582392in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.582444in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.582756in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.583743in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.583795in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.584419in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.584678in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.584730in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.584782in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.585614in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.585718in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.586289in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.586601in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.586705in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.587017in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.587901in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.588628in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.588992in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.589044in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.589408in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.589927in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.589979in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.591071in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.591123in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.591694in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.591486in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.592214in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.592266in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.592526in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.593098in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.593149in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.593201in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.595072in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.595956in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.595696in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.596112in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.596631in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.596943in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.597047in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.597099in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.597151in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.597723in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.597983in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.599126in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.599178in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.599230in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.599386in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.600217in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.601257in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.600477in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.601309in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.601413in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.602192in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.601517in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.602452in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.602608in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.603647in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.603751in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.604479in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.603855in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.604791in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.604843in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.605726in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.605051in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.605986in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.606090in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.607805in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.607857in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.608533in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.608688in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.609208in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.609520in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.609780in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.611287in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.611339in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.612067in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.612378in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.612430in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.613522in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.612586in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.613574in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.613834in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.613885in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.614613in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.614769in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.615341in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.615497in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.615912in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.617264in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.618199in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.618147in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.618303in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.618407in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.619758in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.620226in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.620434in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.620746in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.622149in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.622720in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.622876in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.623292in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.623500in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.624124in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.624383in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.625735in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.625787in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.625839in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.625942in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.626410in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.626618in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.626670in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.627658in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.627086in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.627813in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.628021in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.628333in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.628853in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.629113in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.629424in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.629944in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.630048in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.631088in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.631243in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.631295in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.632387in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.632647in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.632699in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.633530in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.632958in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.633738in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.634933in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.634985in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.635401in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.635973in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.636129in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.636596in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.637220in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.637584in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.638415in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.638519in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.638675in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.640390in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.640494in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.641637in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.641689in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.641741in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.642313in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.642729in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.642833in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.644028in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.642937in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.644080in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.644808in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.645015in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.645067in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.645951in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.645431in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.646107in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.646159in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.646834in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.646990in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.647250in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.647302in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.647666in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.648290in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.648342in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.649381in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.648549in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.649485in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.650264in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.650108in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.650524in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.651564in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.651668in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.652811in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.652863in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.653279in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.653487in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.653902in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.655150in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.655202in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.655254in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.655721in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.655929in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.656241in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.657228in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.656917in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.657384in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.657436in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.657956in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.657748in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.658528in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.658684in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.659775in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.660139in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.660347in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.660866in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.661074in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.662010in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.662217in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.662529in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.663101in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.664296in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.664348in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.665284in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.664556in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.665440in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.666115in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.666687in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.667363in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.667674in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.668818in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.667830in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.668922in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.669857in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.669181in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.670065in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.670117in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.670273in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.671000in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.671260in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.672456in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.673599in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.673807in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.674119in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.674638in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.674794in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.675886in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.676561in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.676977in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.678172in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.679004in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.679316in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.679627in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.680251in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.680355in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.680459in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.680875in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.681602in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.681654in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.682018in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.682694in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.683161in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.683057in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.683785in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.683837in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.684045in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.684876in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.684928in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.685032in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.686280in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.686487in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.687163in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.687267in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.688358in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.688514in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.688826in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.689658in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.689969in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.690801in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.691788in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.691061in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.691996in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.693192in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.693244in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.693295in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.693919in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.694335in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.695478in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.695530in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.696102in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.696622in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.697557in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.697817in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.698025in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.698233in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.698908in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.698960in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.699116in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.700363in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.700571in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.700987in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.701247in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.702754in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.702806in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.702910in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.704105in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.704157in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.704313in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.705301in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.705664in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.706132in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.706236in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.706704in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.707431in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.707587in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.707899in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.708575in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.709562in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.709770in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.710186in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.710705in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.710913in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.711641in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.712109in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.712264in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.713356in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.713408in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.713616in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.714395in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.715071in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.715591in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.715643in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.716526in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.716630in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.717669in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.717981in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.718813in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.720060in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.720112in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.720580in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{6.721047in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.722295in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{6.722347in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{6.723750in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.723906in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{6.724633in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{6.724789in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{6.726037in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.726296in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.726816in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.726868in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.727752in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.728063in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.728999in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.728583in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.729103in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.729155in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.730194in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.729415in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.730246in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.730298in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.731026in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.730766in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.731285in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.731337in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.731597in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.732481in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.732533in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.733312in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.733520in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.733572in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.733728in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.733884in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.734612in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.735807in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.735859in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.736794in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.736846in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.736898in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.738197in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.738249in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.738301in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.739393in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.738873in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{6.739445in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.741004in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.741056in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.741627in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.741887in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.743602in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.744122in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.744694in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.745317in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.745473in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.745733in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.746357in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.745941in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.746773in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.746824in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.748020in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.748851in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.748280in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.749163in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.749267in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.749891in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.750306in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.750358in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.751086in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.750878in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.751294in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.751918in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.752333in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.752385in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.753165in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.752957in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.753477in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.753581in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.754412in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.753788in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.754620in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.754672in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.754984in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.755348in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.755659in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.757166in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.757478in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.757790in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.758206in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.759245in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.759401in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.760596in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.759921in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.760648in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.760700in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.761220in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.761584in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.762675in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.762779in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.762831in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.764130in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.764182in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.764286in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.764338in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.765222in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.765274in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.765897in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.766365in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.766417in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.766781in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.767405in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.768600in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.768652in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.768704in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.769639in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.769483in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.769743in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.769847in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.771250in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.771302in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.771354in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.772082in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.772134in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.773485in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.773589in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.775304in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.775824in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{6.776447in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.776499in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.776967in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.777123in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.778994in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.779046in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.779514in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{6.779566in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{6.780917in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{6.781021in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{6.782008in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{6.782112in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{6.783411in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.783463in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.785282in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.785594in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.785906in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.786166in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.787153in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.787361in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.787881in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.788037in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.788452in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.788608in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.788764in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.790063in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.790167in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.790791in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.792350in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.792454in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.792922in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{6.793078in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{6.794169in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{6.794273in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{6.798742in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{6.798794in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{6.799418in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{6.799678in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{6.799730in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{6.800405in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{6.800561in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{6.800769in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{6.800821in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{6.800873in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{6.801341in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.801601in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{6.803212in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.803264in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.803835in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.804095in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.805447in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.805758in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.806538in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.806850in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.807317in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.807525in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.808721in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.808980in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.809032in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.809760in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.809344in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.810228in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.811319in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.810332in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.811475in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.811527in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.813138in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.813190in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.813866in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.814177in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.815373in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.816256in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.815477in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.816464in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.816516in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.817088in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.817348in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.818179in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.817452in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.818387in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.818439in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.818751in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.819426in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.819946in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.820362in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.820414in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.821349in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.820518in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.821505in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.822597in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.822649in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.822701in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.822856in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.824052in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.824104in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.824935in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.825091in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.826286in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.826338in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.827326in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.826910in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.827482in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.827586in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.827846in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.828469in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.829457in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.829561in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.829664in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.830496in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.830548in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.831587in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.831691in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.832003in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.832835in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.832939in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.833978in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.834134in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.834758in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.834965in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.836317in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.836940in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.836732in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.837356in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.838136in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.837616in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.838447in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.839695in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.839747in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.839955in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.840318in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.840682in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.840838in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.841877in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.842033in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.843073in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.843229in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.844268in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.843592in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.844320in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.844372in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.844424in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.844632in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.845463in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.845879in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.846399in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.846503in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.846555in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.846970in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.847438in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.847594in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.848789in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.848841in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.849049in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.849465in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.849933in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.850089in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.850349in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.850972in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.851024in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.851596in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.851908in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.852012in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.852895in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.853155in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.853207in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.853830in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.853986in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.855286in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.855701in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.856117in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.856377in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{6.856741in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.856845in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.857416in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.857468in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.858612in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.858768in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.859443in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.859547in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.860742in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.861158in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.861210in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.861730in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.862925in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.863029in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.863601in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.863705in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.864692in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.863913in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.864900in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.865004in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.865836in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.865524in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.866043in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.866095in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.866459in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.867031in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.868330in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.868382in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.868434in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.869785in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{6.871656in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{6.871864in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.872488in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{6.873267in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{6.872592in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{6.873579in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{6.874826in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.874982in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.875034in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{6.875554in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{6.875658in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{6.879036in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.879088in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.879711in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{6.880179in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{6.880491in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.880959in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.881219in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.881271in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.882674in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.885636in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{6.885792in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{6.886260in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{6.886416in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{6.887247in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{6.886623in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{6.887611in}{0.909533in}}%
\pgfpathlineto{\pgfqpoint{6.887715in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{6.889170in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{6.889274in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{6.889846in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.889898in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.891249in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{6.891509in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{6.892028in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.892132in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.893380in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.893639in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.894939in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{6.894991in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.895770in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.895822in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{6.897485in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{6.897745in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{6.898161in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{6.898265in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{6.899200in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{6.899408in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{6.900759in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{6.900811in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{6.900863in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{6.901227in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{6.901487in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{6.903046in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.905592in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{6.905644in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.906580in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.905800in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{6.906736in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.906788in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.907152in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{6.907411in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.907775in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.908815in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.908919in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.909906in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.910010in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.910582in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{6.911153in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.911361in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.911673in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{6.911933in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{6.912141in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{6.913492in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{6.913544in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{6.914271in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{6.914479in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{6.915571in}{1.597494in}}%
\pgfpathlineto{\pgfqpoint{6.915675in}{1.590614in}}%
\pgfpathlineto{\pgfqpoint{6.916922in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{6.917026in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{6.917130in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{6.917650in}{1.652531in}}%
\pgfpathlineto{\pgfqpoint{6.918013in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{6.919105in}{1.673170in}}%
\pgfpathlineto{\pgfqpoint{6.918533in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{6.919157in}{1.659410in}}%
\pgfpathlineto{\pgfqpoint{6.919209in}{1.652531in}}%
\pgfpathlineto{\pgfqpoint{6.919832in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{6.920040in}{1.673170in}}%
\pgfpathlineto{\pgfqpoint{6.921287in}{1.728206in}}%
\pgfpathlineto{\pgfqpoint{6.921443in}{1.721327in}}%
\pgfpathlineto{\pgfqpoint{6.922015in}{1.769484in}}%
\pgfpathlineto{\pgfqpoint{6.922171in}{1.755725in}}%
\pgfpathlineto{\pgfqpoint{6.922223in}{1.755725in}}%
\pgfpathlineto{\pgfqpoint{6.922535in}{1.776364in}}%
\pgfpathlineto{\pgfqpoint{6.923366in}{1.728206in}}%
\pgfpathlineto{\pgfqpoint{6.923470in}{1.755725in}}%
\pgfpathlineto{\pgfqpoint{6.923990in}{1.680049in}}%
\pgfpathlineto{\pgfqpoint{6.924302in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{6.926069in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.929083in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{6.929291in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{6.930382in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{6.930434in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{6.932825in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.934280in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{6.934332in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{6.934384in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{6.935007in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{6.935059in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{6.936722in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{6.939685in}{0.503636in}}%
\pgfpathlineto{\pgfqpoint{6.940101in}{0.517396in}}%
\pgfpathlineto{\pgfqpoint{6.942127in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{6.942179in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{6.942751in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.942803in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.944414in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.944466in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.944622in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{6.945349in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.945505in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.945557in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.945609in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.946077in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{6.946337in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.947740in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{6.947844in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{6.947896in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{6.948416in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.948624in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.948676in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{6.949351in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{6.949611in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{6.949663in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{6.952313in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.952625in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.952937in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.953249in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.953405in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.953717in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.954236in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.956939in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{6.957303in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{6.957666in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{6.957874in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{6.958082in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{6.958758in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{6.958914in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{6.958966in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{6.960421in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{6.960525in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{6.961252in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{6.962552in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.962603in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.962759in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{6.963331in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.964215in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{6.964422in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.964526in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.964630in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.965202in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.965358in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.966761in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.966865in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.967385in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.967697in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.967800in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.968476in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{6.968684in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.968788in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.970035in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{6.970139in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.970191in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{6.971750in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.971854in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.972218in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.972686in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.973413in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{6.972945in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.973777in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.973829in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{6.974297in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.974193in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{6.974972in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.975024in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.975440in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.975336in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.976064in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.976168in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{6.976895in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{6.977155in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.977311in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.978350in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{6.978402in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{6.979234in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{6.979338in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.980533in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{6.981157in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.981624in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{6.982248in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{6.982508in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{6.982560in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{6.983755in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{6.983807in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{6.984067in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{6.984171in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{6.984795in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{6.984847in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{6.985834in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{6.985782in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{6.985886in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{6.987341in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.987393in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{6.989004in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.989056in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.989160in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.989628in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.989940in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.990615in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.990771in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{6.991031in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.992070in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{6.992278in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.992330in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{6.992850in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{6.993110in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{6.993422in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.994305in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{6.994929in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{6.994617in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.995241in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{6.996644in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{6.996748in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{6.997527in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.997683in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.998515in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{6.997891in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.998826in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{6.999866in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{6.998982in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{6.999918in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{6.999970in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.000386in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.000957in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.002101in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.002205in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.003036in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.002464in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.003244in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.003556in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.004179in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.004231in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.004387in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.004543in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.005219in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.005271in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.006414in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.006466in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.007609in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.006830in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.007661in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.008701in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.008181in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.008753in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.008909in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.009428in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.009740in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.011715in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.011767in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.011819in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.012131in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.012547in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.013898in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{7.014989in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{7.014521in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{7.015041in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{7.015301in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{7.015821in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{7.015925in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.017536in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.017588in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.017640in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.018991in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.019095in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.019147in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.019251in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.019978in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.020030in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.020082in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.020134in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.020862in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.021070in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.021381in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.021226in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.022057in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.022837in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.022161in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.023252in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.023668in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.023876in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.024240in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.024292in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.024759in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.024448in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.025383in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.025695in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.026111in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.026474in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.026526in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.027046in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.026890in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.027566in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.029021in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.029229in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.029904in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.029956in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.031568in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.030060in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.031619in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.031671in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.032659in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.032919in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.033127in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.033750in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.033802in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.033854in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.033958in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.034738in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.036713in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.036765in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.036816in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.037544in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.037752in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.038116in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.038687in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.038739in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.039727in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.039051in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.039831in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.039935in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.040714in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.040870in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.041806in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.042013in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.043105in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.042325in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.043261in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.043365in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.043884in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.044404in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.044456in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.045236in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.045392in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.045703in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.046171in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.046431in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.047314in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.047418in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.047522in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.048510in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.048406in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.048562in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.049081in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.049653in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.049861in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.050640in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.050744in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.050796in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.051784in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.051940in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.053291in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.053343in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.053499in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.054174in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.054226in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.055474in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.055785in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.056201in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.056513in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.056305in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.057189in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.057241in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.057449in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.058488in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.059943in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.060047in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.060099in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.060723in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.061450in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.061658in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.061918in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.062490in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.062542in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.062957in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.063581in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.064724in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.064776in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.064828in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.066127in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.067115in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.066491in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.067271in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.067894in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.068258in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.068310in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.068362in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.068830in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.069350in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.069506in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.071013in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.071221in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.071740in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.071948in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.073299in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.073455in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.073923in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.074079in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.074495in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.075742in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.075794in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.076729in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{7.075950in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{7.076989in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{7.077041in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.077509in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{7.077925in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.078029in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{7.079276in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.079848in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.080471in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.080523in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.080887in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{7.081407in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.082394in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.081822in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{7.082758in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.082810in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.083589in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.083693in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.084889in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.084941in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.086240in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.087643in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.088423in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.088838in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.088942in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.089410in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.089826in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.091021in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.091073in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.093204in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.093464in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.093983in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.094087in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.095075in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{7.095231in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{7.095439in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{7.096374in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.096010in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{7.096582in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.096634in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{7.097205in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.097413in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.097569in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.098557in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.098765in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.099752in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.100791in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.100947in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.101727in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.102143in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.103234in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.102299in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.103338in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.103390in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.103910in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.104273in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.104377in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.104533in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.105573in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.107132in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.107184in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.107236in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.107963in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.108067in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.109886in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.109938in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.110666in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.110874in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.111393in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.111965in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.112069in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.114200in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.114252in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.114304in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.115395in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.115499in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.115551in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.116902in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.117110in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.119708in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.119760in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.121112in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.121527in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.121579in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.122151in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.122307in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{7.123138in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.123242in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.124542in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.124594in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.124646in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.125269in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.125373in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.126880in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.126984in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.127348in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.127660in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.128959in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.129063in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.130362in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.130414in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.131142in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.131194in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.131402in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.132077in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.132181in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.132233in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.132545in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.132857in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.133169in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.133221in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.134052in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.133792in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.134208in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.134260in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.134988in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.135195in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.135247in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.136287in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.136495in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.136547in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.137274in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.137534in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.137638in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.138054in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.139197in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.139249in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.139301in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.139821in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.140133in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.141068in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.141328in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.141952in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.141796in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.142419in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.143563in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.144186in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.143978in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.144602in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.145849in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.147408in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.147460in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.147928in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.148292in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.148396in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.149227in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.148968in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.149435in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.150163in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.149695in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.150319in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.151566in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.151618in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.153593in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.153645in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.155048in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.155100in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{7.156035in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.156087in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.156191in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{7.156503in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{7.157075in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{7.158166in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{7.158270in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{7.159310in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{7.158686in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{7.159361in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.159621in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{7.159881in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{7.160557in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{7.161544in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.160869in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{7.161700in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{7.161908in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{7.162480in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{7.162584in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{7.164922in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.164974in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.165598in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.165650in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.166845in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.166897in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.167001in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.167313in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.167677in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.167781in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.169184in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.169496in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.169755in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.170275in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.170327in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.170483in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.171003in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{7.171315in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.171367in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.172770in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.172822in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.173289in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.173497in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.173653in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.174745in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.174797in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.175160in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.175628in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.175680in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.175732in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.175836in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.176304in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.176719in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.177447in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.176927in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.177811in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.179058in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.179994in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.179838in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.180149in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.181553in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.181968in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.182332in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.182540in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.183995in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.184047in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.184307in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.184567in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.184983in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.185606in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.186126in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.186386in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.186542in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.187165in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.187269in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.187737in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.187945in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.188153in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.189400in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.189608in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.190284in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.190439in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.191687in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.191895in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.192674in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.192726in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.193194in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.193921in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.193973in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.194285in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.194701in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.195013in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.195688in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.195533in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.196104in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.197196in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.197351in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.197611in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.198495in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.198547in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.198755in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.199222in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.199430in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.200678in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.200989in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.201145in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.201665in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.202808in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.203380in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.204004in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.204056in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.205303in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.205407in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.206550in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.205615in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.206602in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.206654in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.207745in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.207797in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.207849in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.208577in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.208733in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.208785in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.209460in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.208941in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.209876in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.211020in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.211331in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.211643in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.211903in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.212527in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.213098in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.214242in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.215489in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.215541in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.216320in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.217204in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.216632in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.217464in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.218399in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.218035in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.218555in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.219075in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.218659in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.219595in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.220426in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.220738in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.220790in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.221621in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.221933in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.222245in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.222453in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.222921in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.224064in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.224168in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.225259in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.224272in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.225363in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.225415in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.226247in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.226039in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.226455in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.226507in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.226818in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.227598in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.227910in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.228689in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.229001in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.229833in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.231028in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.231080in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.231184in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.232379in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.232431in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.232535in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.233471in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.232951in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.233574in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.234302in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.234718in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.235393in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.235913in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.236953in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.237160in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.237212in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.237420in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.237888in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.237992in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.239291in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.239343in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.239863in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.240227in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.241006in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.240383in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.241318in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.241370in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.241890in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.242357in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.243189in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.242929in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.243293in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.244176in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.244332in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.244384in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.244540in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.244956in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.245424in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.246723in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.246879in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.247347in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.247606in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.247658in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.248438in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.248594in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{7.248698in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.249010in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{7.249373in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.249789in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.249841in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.250984in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.251088in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.251140in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.251192in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.251816in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.252076in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.253427in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.253531in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.254310in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.254622in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.254778in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.255922in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.256077in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.256129in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.257221in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.256493in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.257273in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.258104in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.258364in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.259300in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.258520in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.259456in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.260027in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.260391in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.260495in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.261430in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.260911in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.261638in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.262262in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.262886in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.263145in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.264029in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.264341in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.264237in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.265172in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.265224in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.265900in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.266056in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.266160in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.266419in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.267459in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.267771in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.268342in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.268446in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.269590in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.268862in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.269642in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.269694in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.270681in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.270213in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.270785in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.270837in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.271616in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.271772in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.271980in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.272500in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.272604in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.272708in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.274059in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.274371in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.274995in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.275098in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.275826in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.275566in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.276190in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.276554in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.276761in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.277229in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.277333in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.277645in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.277957in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.278373in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.278892in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.279152in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.279412in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.279568in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.280451in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.280763in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.281439in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.281543in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.281595in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.281751in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.282582in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.282686in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.283725in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.283362in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.283829in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.285440in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.285492in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.286220in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.286480in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.287675in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.287311in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.287779in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.289910in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.289962in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.290585in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.290689in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.292508in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{7.292560in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{7.293028in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{7.293496in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.293548in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{7.293652in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.295107in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.295159in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.295211in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.295367in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.295990in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.296978in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.297134in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.297186in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.297861in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.297757in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.298173in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.299472in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.299576in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.299836in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.300616in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.300668in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.301343in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.301447in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.304306in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.304357in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.305137in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.305293in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{7.305761in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.306436in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{7.307891in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.310126in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.310178in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.310230in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.311114in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.311218in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.311581in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.311841in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.311997in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.313192in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.313244in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.313296in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.314907in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.315271in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{7.315479in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.315843in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{7.316051in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{7.316986in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.319013in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.319065in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.319533in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.321352in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{7.321404in}{0.840737in}}%
\pgfpathlineto{\pgfqpoint{7.321456in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{7.322131in}{0.792580in}}%
\pgfpathlineto{\pgfqpoint{7.322391in}{0.813219in}}%
\pgfpathlineto{\pgfqpoint{7.322443in}{0.813219in}}%
\pgfpathlineto{\pgfqpoint{7.322495in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{7.323067in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{7.323119in}{0.875135in}}%
\pgfpathlineto{\pgfqpoint{7.323223in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{7.325093in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.327848in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.329355in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.329407in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.330290in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.329771in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.330550in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.330654in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.331330in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.331382in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.331694in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.332109in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.332265in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.332317in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.333669in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{7.333720in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.334344in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{7.335020in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{7.335124in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{7.335384in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{7.335591in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{7.337462in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.337514in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.339489in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{7.340425in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{7.340684in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{7.340736in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{7.341360in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.345622in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{7.345985in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{7.347441in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.347493in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.347544in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.348220in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{7.348272in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{7.348324in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{7.348792in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.349259in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.349311in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.351026in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.351078in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.351754in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.355860in}{0.654988in}}%
\pgfpathlineto{\pgfqpoint{7.356275in}{0.682506in}}%
\pgfpathlineto{\pgfqpoint{7.357886in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{7.357938in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{7.358510in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{7.358614in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{7.361524in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.361576in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.361992in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.362928in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{7.363083in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.363759in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{7.363863in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{7.364175in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.365370in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.365422in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{7.365890in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.366306in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.366565in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{7.367189in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.367241in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.367293in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.368488in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{7.368696in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{7.368956in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{7.369528in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{7.369684in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{7.370255in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{7.370515in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{7.370567in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{7.375608in}{0.813219in}}%
\pgfpathlineto{\pgfqpoint{7.376232in}{0.861376in}}%
\pgfpathlineto{\pgfqpoint{7.381013in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.381065in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.381117in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.381949in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{7.382001in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.382676in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.383144in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{7.384495in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.384547in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.385119in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.385327in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.386626in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.386782in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.387094in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.388133in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.388445in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.388653in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.389172in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.389536in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.390212in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.390264in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.390991in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.391355in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.391407in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.391459in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.392291in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.392343in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.393538in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.393642in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.394161in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.394421in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.394629in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.394993in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.395773in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.397124in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.397280in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.397332in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.397851in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.398163in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.398215in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.399670in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.399774in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.399826in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.400866in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.401021in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.401125in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.402373in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.402425in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.403828in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.403880in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.405023in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.405075in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.405231in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.406478in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.406582in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.407414in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.407466in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.407518in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.408817in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.408869in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.409700in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.409752in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.409856in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.410324in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.410740in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.410844in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.411623in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.411831in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.412663in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.412923in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.413079in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.414014in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.414222in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.414638in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.414742in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.416197in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.416509in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.417340in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.417392in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.418224in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.418431in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.419575in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.418743in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.419627in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.419679in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.419887in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.420198in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.420666in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.422381in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.422433in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.423628in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.423680in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.423836in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.424044in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.424668in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.424720in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.425811in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.427110in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.427370in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.427734in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.428150in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.428618in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.429397in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.430177in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.429969in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.430333in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.430956in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.430852in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.431372in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.432463in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.432567in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.432619in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.434490in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.434542in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.434698in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.434854in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.435530in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.435633in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.436049in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{7.436153in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.436621in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.438492in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.438544in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.438596in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.438908in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.439271in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.440467in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.440571in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.440623in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.441194in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.441662in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.442493in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.441922in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.442753in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.442805in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.442961in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.443793in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.444105in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.444572in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.444832in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.445716in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.445404in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.445975in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.446079in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.447794in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.447846in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.447898in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.448574in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.448730in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.449198in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.449561in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.449613in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.451328in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.449821in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{7.451432in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.451484in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.452628in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.452784in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.452835in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.453823in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.454135in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.454187in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.455018in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.455122in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.458396in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.458448in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.458864in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{7.458916in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{7.460215in}{1.611253in}}%
\pgfpathlineto{\pgfqpoint{7.460631in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{7.461618in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{7.461670in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{7.462294in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.464113in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.464165in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.464841in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.465048in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.465828in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{7.466140in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{7.467595in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.466244in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.467751in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.467803in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.469622in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.469674in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.470453in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.470661in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.471441in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.471856in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.471908in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.472584in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.472636in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.472688in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.474143in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.474195in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.474247in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.475806in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{7.475962in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{7.477209in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.477261in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.477521in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.477937in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.479080in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.479236in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.479444in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.479860in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.480172in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.481107in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.481315in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.481419in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.483238in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.483290in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.483498in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.484277in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.484329in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.485732in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.484537in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.485784in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.485836in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.487240in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.485992in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.487292in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.487499in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.488487in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.489007in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.489474in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.490566in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.490618in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.490670in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.491553in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.491605in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.492852in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.492956in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.493268in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.493788in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.495399in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.495659in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.496230in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.496282in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.497530in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.498361in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.498049in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.498569in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.499556in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.499764in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.499816in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.501012in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.501687in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.501791in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.501999in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.503246in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{7.503298in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.503870in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.504130in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.504234in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.505377in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{7.505429in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{7.507404in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{7.507456in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{7.507508in}{1.652531in}}%
\pgfpathlineto{\pgfqpoint{7.508235in}{1.707568in}}%
\pgfpathlineto{\pgfqpoint{7.508443in}{1.693808in}}%
\pgfpathlineto{\pgfqpoint{7.508495in}{1.693808in}}%
\pgfpathlineto{\pgfqpoint{7.508547in}{1.707568in}}%
\pgfpathlineto{\pgfqpoint{7.509327in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{7.509483in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{7.510002in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{7.510106in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{7.511873in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{7.513744in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.514108in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.514316in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.514784in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.516135in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.516187in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.516655in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.517018in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.518421in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.519617in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.519721in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.521436in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.521488in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.522943in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.522995in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.523151in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.524034in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.524086in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.524866in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.524450in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.525178in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.525230in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.525437in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.526373in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.526477in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.527516in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.528712in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.528763in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.528867in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.530219in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.530271in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.530427in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.531414in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.531674in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.532401in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.532505in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.532609in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.533389in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.533441in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.533857in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.534584in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.535779in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.535831in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.536559in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.536715in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.536767in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.536871in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.538586in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.539157in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.539469in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.539677in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.539781in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.539833in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.540457in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.540769in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.542432in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.542743in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.543159in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.543315in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.543367in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.543471in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.543731in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.544302in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.545186in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.544510in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.545342in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.546381in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.545446in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.546485in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.546589in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.547369in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.547473in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.548668in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.548772in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.549448in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.549499in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.550695in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.550747in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.551111in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.551474in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.552306in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.551734in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.552722in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.552774in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.553137in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.553917in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{7.553969in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.554852in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.554904in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.555008in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.556411in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.556463in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.557867in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.557919in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.559114in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.559322in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.559426in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.560101in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.560361in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.561608in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.561660in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.561712in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.562908in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{7.562960in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.563168in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{7.564051in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.564259in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.565038in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.565090in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.566234in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.566286in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.567689in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.567741in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.568468in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.568520in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.569872in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.570028in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.570599in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.570963in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.571587in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.572002in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.572054in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.572834in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.572782in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.573146in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.573458in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.573873in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.574185in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.574497in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.575380in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.575432in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.576316in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.576368in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{7.577511in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{7.578239in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.578135in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.578655in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.578914in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{7.579434in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{7.579642in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.581149in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.581201in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.581253in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.582552in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.582604in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.582708in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.583644in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.583228in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.583852in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.584423in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.585151in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.585411in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.585982in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.586190in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.586242in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.587022in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.587438in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.588009in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.588581in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.588633in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.588685in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.589101in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.589620in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.590608in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.590764in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.591751in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.591907in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.591959in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.592115in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.592583in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.593050in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.593518in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.594194in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.594973in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.595129in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.595337in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.596428in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.596532in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.596740in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.597468in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.597572in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.597624in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.598923in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.598143in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.598975in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.599027in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.600378in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.600430in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.600690in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.601469in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.602353in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.601573in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.602561in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.602613in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.603236in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.603028in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.603704in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.603756in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.605055in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.603860in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.605107in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.605731in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.605835in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.606095in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.606822in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.606718in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.607134in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.608433in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.608485in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.608797in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.608901in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.609525in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.610564in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.610668in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.610720in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.611552in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.611759in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.612747in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.612903in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.612955in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.613734in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.613786in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.615241in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.615293in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.615345in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.616489in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.616541in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.616593in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.617372in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.617528in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.617580in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.618256in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.617840in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.618671in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.619919in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.620075in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.620127in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.620490in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.620854in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.622205in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.622257in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.622933in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.623245in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.623297in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.623609in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.623816in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.624336in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.624440in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.625012in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.625376in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.626103in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.626155in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.626467in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.626519in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.626935in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.626779in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.627506in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.627558in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.628598in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.627766in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.628702in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.628806in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.629377in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.629689in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.629845in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.629897in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.630417in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.630936in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.631508in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.632080in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.632184in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.633067in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.633483in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.633535in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.634003in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.634470in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.634574in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.635718in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.635770in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.635821in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.636081in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.636289in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.636809in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.636861in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.637121in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.637848in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.638992in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.638680in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.639044in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.639096in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.639823in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.640083in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.640863in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.640603in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.641070in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.641538in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.642214in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.642681in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.643149in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.643305in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.644552in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.644604in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.645228in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.645540in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.646631in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.645748in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.646683in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.646735in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.647255in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.647930in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.648398in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.648970in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.649022in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.650009in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.649230in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.650217in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.650477in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.650997in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.652192in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.652244in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.652296in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.652868in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.652972in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.654219in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.654375in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.655362in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.655622in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.656298in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.656350in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.657545in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.657753in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.660195in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{7.660351in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{7.661235in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{7.661287in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{7.661391in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{7.661443in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{7.661754in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{7.662274in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{7.663625in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.663885in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.664301in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.664509in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.664561in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.665860in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.666380in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.666951in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.667627in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.668199in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.668251in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.669186in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.669238in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.670693in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.670745in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.671317in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.673188in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.673240in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{7.673344in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{7.674435in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.673500in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.674487in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{7.676722in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.676774in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.676826in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.677969in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.678073in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.678541in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.678801in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.679008in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.682231in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{7.682386in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{7.682490in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{7.682958in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{7.683582in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{7.683686in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{7.687583in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{7.688883in}{0.758182in}}%
\pgfpathlineto{\pgfqpoint{7.689091in}{0.751302in}}%
\pgfpathlineto{\pgfqpoint{7.690286in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{7.690390in}{0.847617in}}%
\pgfpathlineto{\pgfqpoint{7.690442in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{7.691221in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{7.694392in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.695015in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.696003in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.695119in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.696159in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.696990in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.697354in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.697458in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.698185in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.698237in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.700524in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{7.700576in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{7.700628in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{7.701096in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{7.701615in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{7.703226in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.703278in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.704786in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.704837in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.705305in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{7.705461in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{7.705929in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{7.706189in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{7.706397in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{7.706449in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{7.706501in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{7.707072in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.707176in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.709203in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.709255in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.709619in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.711230in}{1.556216in}}%
\pgfpathlineto{\pgfqpoint{7.711749in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{7.711646in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{7.712321in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{7.713568in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{7.713620in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{7.713672in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{7.714088in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{7.714348in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{7.720896in}{0.599951in}}%
\pgfpathlineto{\pgfqpoint{7.721728in}{0.634349in}}%
\pgfpathlineto{\pgfqpoint{7.722871in}{0.723784in}}%
\pgfpathlineto{\pgfqpoint{7.721936in}{0.627469in}}%
\pgfpathlineto{\pgfqpoint{7.722923in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{7.722975in}{0.703145in}}%
\pgfpathlineto{\pgfqpoint{7.723651in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{7.723703in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{7.723807in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{7.725989in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.726041in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.728328in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.728380in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.729211in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.729523in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.729627in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.730355in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.730459in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.730511in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.731186in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.731394in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{7.731602in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.733161in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{7.733941in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.733785in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{7.734252in}{1.494300in}}%
\pgfpathlineto{\pgfqpoint{7.735032in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{7.734928in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.735240in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{7.736851in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.740541in}{0.820098in}}%
\pgfpathlineto{\pgfqpoint{7.741164in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{7.745686in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.745894in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.746517in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.746569in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.747349in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.747817in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.748024in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.749376in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.749584in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.750051in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.750207in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.751662in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.752026in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.753118in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.754209in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.754105in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.754261in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.754936in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.754521in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.755352in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.755664in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.756132in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.756288in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.756340in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.757587in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.757795in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.758211in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.758626in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.759874in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.759926in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.759978in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.761745in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.761796in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.762576in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.762784in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.764083in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.765071in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.765278in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.766578in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.767045in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.767097in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.767513in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.768760in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.768916in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.769020in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.769696in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.770735in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.770579in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.770839in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.771099in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.772035in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.772190in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.773022in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.773074in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.773126in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.773646in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.773802in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.775361in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.775465in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{7.775517in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.775932in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{7.776348in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{7.777024in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{7.777335in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.777387in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.777439in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.777959in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.778063in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{7.779310in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.779362in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.779830in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.780298in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.781077in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.780766in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.781337in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.782481in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.782532in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.783468in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.782636in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.783676in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.783728in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.783884in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.785287in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.785443in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.786066in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.786118in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.787470in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.788769in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.788821in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.789133in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.789964in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.790016in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.790640in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.790796in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.790900in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.791939in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.791991in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.792926in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.792978in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.793186in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.793758in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.793914in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.793966in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.794641in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.794745in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.794849in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.796305in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.795161in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.796356in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.796408in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.796772in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.797084in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.798123in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.797240in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.798227in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.798487in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.798851in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.799215in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.799319in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{7.799475in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.800254in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.801398in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.801605in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.801709in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.802021in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.802281in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.803424in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.803476in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.803528in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.804516in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.804308in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.804620in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.804724in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.805295in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.805659in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.805711in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.806595in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.806854in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.807790in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.808362in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.808621in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.808829in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.810128in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.808933in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.810284in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.810336in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.811636in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{7.811792in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{7.813091in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.813143in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.813922in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.814130in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.814702in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.814754in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.816209in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.816261in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.816885in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.817196in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.817404in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.817976in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.822549in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{7.823745in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{7.822653in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{7.823797in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{7.826759in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.827590in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{7.828058in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.829305in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.829357in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.829409in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.830605in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.830709in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.830761in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.830813in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.831436in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.831748in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.832372in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.831852in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.832839in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.833983in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.832995in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.834035in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.834087in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.834918in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.834970in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.836269in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.836321in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.836789in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.836945in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.837205in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.837828in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{7.837569in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.838244in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{7.839440in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.838556in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.839543in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.839855in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.840999in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.841674in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.841934in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.843025in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.842090in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.843129in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.844117in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.844273in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.844377in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.844844in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.845260in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.846403in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.846455in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.847443in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.847027in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.847495in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.847599in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.848378in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.848482in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.849833in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.850509in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.850769in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.850873in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.852172in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.853367in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.853783in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.854615in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.855706in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.855342in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.855810in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.855862in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.856122in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.856694in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.856849in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.857161in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.857369in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.857681in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.858928in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.859032in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.859188in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.859864in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.859916in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.861059in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.861735in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.861319in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.862150in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.863242in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.863450in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.863709in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.863554in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.864541in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.864645in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.865424in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.865632in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.866308in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{7.866464in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.866672in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.866724in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.867503in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.867607in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.867711in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{7.870569in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{7.871557in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{7.871765in}{1.514939in}}%
\pgfpathlineto{\pgfqpoint{7.871921in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{7.872492in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{7.872648in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{7.874051in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.874103in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.874571in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.874623in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.874675in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{7.875247in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.875299in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.876442in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.876962in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.877585in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.877637in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.877689in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.878469in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.878573in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.879820in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.879924in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.880028in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.880132in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.880496in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.880963in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.881431in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.881223in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.882107in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.882159in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.883042in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.883302in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.884342in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.883874in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.884445in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.884913in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.885225in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.885537in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.885589in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.885641in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.886472in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.886576in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.887720in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.886836in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.887772in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.888291in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.888967in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.889175in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.890266in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.891150in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.891357in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.891461in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.892345in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.892137in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.892501in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.893488in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.892813in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.893644in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.894216in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.893852in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.894684in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.895827in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.896087in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.896502in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.896814in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.898062in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.898633in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.898373in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.899153in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.899673in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.900192in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.901180in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.900348in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.901336in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.901388in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.902167in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{7.902271in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.903414in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.903466in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.904402in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.904090in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.904454in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.905649in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.906637in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.905753in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{7.906792in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.907416in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.907884in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.909079in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.909807in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.910430in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.911054in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.910794in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.911470in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.911989in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.912769in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.912821in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.913601in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.913445in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.913860in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.914120in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.915316in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{7.915523in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.916095in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.916355in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.917602in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.917810in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.917966in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.918746in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{7.918798in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.919525in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.919733in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.921136in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.921188in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.923527in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.923579in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.924202in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.924410in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.924514in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.925813in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{7.927009in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{7.927113in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{7.928412in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.928464in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.929088in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.929192in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{7.930958in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.931322in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.931894in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.931998in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.932518in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.933193in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.934025in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.933297in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.934285in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.934337in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{7.935168in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.935428in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.935792in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.936571in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.937559in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.937767in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.937819in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.938234in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.938702in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.939222in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.938806in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.939897in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.940157in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.941145in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.941249in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.942132in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.941560in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.942236in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.942496in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{7.942808in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.943327in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.943535in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.943743in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.944367in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.945614in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.944523in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.945666in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{7.945926in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{7.946082in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{7.946653in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{7.947953in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.948005in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{7.948109in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.948836in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.948992in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.949824in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{7.950187in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.950707in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.950811in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.951175in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.951850in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{7.952370in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.953565in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.953617in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.954137in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{7.954501in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{7.954553in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{7.955488in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{7.955592in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.955644in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.955800in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{7.956112in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{7.956632in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{7.957359in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.957307in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{7.957723in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{7.957775in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{7.958762in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{7.959022in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{7.959126in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{7.959282in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{7.959958in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{7.960218in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{7.961205in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.961257in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{7.961413in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{7.961673in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.962296in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{7.963492in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.963648in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{7.964271in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.964531in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{7.965986in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{7.966298in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{7.966610in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.966974in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.968273in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.968533in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.968793in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{7.969260in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.970300in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.970456in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.970560in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.970663in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{7.971391in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{7.972430in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.972586in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.972638in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.973158in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.973626in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.973678in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.974301in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{7.973938in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.974769in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.974821in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.975081in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.975964in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{7.976120in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{7.977056in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{7.977524in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.977783in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.978147in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.978199in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{7.979446in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.979498in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{7.980174in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{7.980434in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.980486in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{7.981785in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.981837in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.982045in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.982669in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.982721in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.982772in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{7.983396in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.983656in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.983812in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.984124in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.983968in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.984851in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.984955in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.985527in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.985683in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.987086in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.987138in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{7.987294in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{7.987814in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{7.988021in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{7.989113in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{7.989217in}{1.012727in}}%
\pgfpathlineto{\pgfqpoint{7.990360in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{7.990464in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{7.990828in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.991140in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{7.992959in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.993011in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.993063in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.993114in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{7.993426in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.993946in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.994414in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.995089in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{7.995141in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.995661in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{7.996129in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.996285in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.996493in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{7.997220in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{7.997324in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{7.998623in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{7.998935in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{7.999819in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{7.999871in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.000650in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.000702in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.000910in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.002313in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.002521in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.003353in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.003457in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.004652in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{8.004704in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.005275in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{8.005431in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{8.006367in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{8.006627in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{8.007354in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{8.006835in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{8.007770in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{8.008602in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{8.009069in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{8.009693in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{8.009901in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{8.010057in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{8.010888in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{8.010420in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{8.011096in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{8.012447in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{8.012551in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{8.012655in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{8.013435in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{8.014474in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{8.014526in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{8.014578in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{8.015669in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{8.014682in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{8.015877in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{8.017177in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.017229in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{8.017280in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{8.017332in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{8.017800in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.018060in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.018112in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.018268in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.018632in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.018944in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.020191in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.020295in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.020347in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.021698in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{8.022581in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{8.022322in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{8.022737in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{8.023569in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{8.023881in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{8.025492in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{8.024037in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{8.025544in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{8.025648in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{8.027103in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.027623in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.027571in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.028142in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.028662in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.029182in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.030481in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{8.030533in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.030949in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.031364in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{8.031416in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.032092in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.032456in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.032508in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.033703in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.033755in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.035470in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{8.035678in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.036198in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{8.036301in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{8.036353in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{8.036457in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{8.036665in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{8.037185in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{8.038276in}{1.040246in}}%
\pgfpathlineto{\pgfqpoint{8.038328in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{8.039783in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.039835in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.040615in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.040667in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.041862in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.043681in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.043733in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{8.044357in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{8.044669in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{8.044721in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{8.044773in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{8.045448in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.045812in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{8.046384in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{8.046955in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{8.047371in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.047267in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{8.047943in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.049034in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.049138in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.049242in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.049294in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.050125in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.050177in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.050229in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.050853in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.051061in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{8.051217in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.052048in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{8.052308in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.052464in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.053400in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{8.052620in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.053504in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.054803in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.055011in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.055063in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.055998in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.056466in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.056778in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{8.057661in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.059168in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.059376in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.059532in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.060104in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.060260in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.061351in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{8.061455in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{8.061507in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{8.061715in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{8.062182in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{8.062494in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.062546in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.064625in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.064781in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.065301in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{8.066600in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{8.066652in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{8.066756in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{8.067639in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{8.067847in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{8.068315in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{8.068471in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{8.068887in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{8.068939in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{8.069146in}{1.404865in}}%
\pgfpathlineto{\pgfqpoint{8.069718in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{8.069822in}{1.439263in}}%
\pgfpathlineto{\pgfqpoint{8.070082in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{8.070446in}{1.411744in}}%
\pgfpathlineto{\pgfqpoint{8.070965in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{8.071485in}{1.432383in}}%
\pgfpathlineto{\pgfqpoint{8.071849in}{1.487420in}}%
\pgfpathlineto{\pgfqpoint{8.071953in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{8.073148in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{8.074603in}{1.391106in}}%
\pgfpathlineto{\pgfqpoint{8.074655in}{1.397985in}}%
\pgfpathlineto{\pgfqpoint{8.077670in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{8.077721in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.078449in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{8.078657in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{8.079800in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{8.081100in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.081151in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{8.081359in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.081827in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.082139in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.082503in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.083022in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.083074in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.085621in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{8.085725in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{8.086972in}{0.895774in}}%
\pgfpathlineto{\pgfqpoint{8.087128in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{8.087180in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{8.091234in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.091286in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.092845in}{1.425504in}}%
\pgfpathlineto{\pgfqpoint{8.094196in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{8.094248in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{8.094924in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.095027in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.097366in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{8.097418in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{8.097470in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{8.098405in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{8.098561in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{8.100692in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.100848in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.101472in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.102511in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.101836in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.102563in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.103706in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.103239in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.103758in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.103810in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.106929in}{1.019607in}}%
\pgfpathlineto{\pgfqpoint{8.107240in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{8.108176in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{8.108228in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{8.108540in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{8.109059in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{8.109111in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{8.109163in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{8.109215in}{1.081523in}}%
\pgfpathlineto{\pgfqpoint{8.109891in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{8.109995in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{8.111346in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.111710in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.111554in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.112437in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.113529in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.113685in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.113841in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.114464in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.114516in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.114568in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.115711in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.115867in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.116595in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.116699in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{8.117011in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.118206in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{8.118258in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{8.119193in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{8.119245in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{8.119505in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{8.119713in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{8.120181in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{8.122000in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.122208in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.122260in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.123715in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{8.124079in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.123975in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.124806in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.125378in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.125794in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.125846in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.125898in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.127093in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.127145in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.128080in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.127457in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.128340in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.130107in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{8.130159in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{8.130211in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{8.130835in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{8.130991in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{8.131043in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{8.131978in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{8.131198in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{8.132186in}{1.363587in}}%
\pgfpathlineto{\pgfqpoint{8.132446in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{8.132965in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{8.133121in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{8.134473in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.134784in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.135044in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.135512in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.136395in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.135616in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.136655in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.137955in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.138059in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.139046in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.139722in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.139566in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{8.140033in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.141021in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{8.140293in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.141073in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.141696in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.141437in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{8.142164in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.142216in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.142632in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.142840in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{8.143307in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.143359in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{8.143879in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.144399in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.144503in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{8.145698in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.145750in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.146634in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.146841in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.147361in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.147985in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.148037in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.148297in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.149024in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.149232in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.149856in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.149960in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.150012in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.150271in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.151259in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.151311in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.151986in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{8.152142in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{8.152246in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.153546in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{8.153701in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{8.154741in}{1.095283in}}%
\pgfpathlineto{\pgfqpoint{8.153909in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{8.154793in}{1.088403in}}%
\pgfpathlineto{\pgfqpoint{8.154845in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{8.155365in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.155676in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.157443in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.157495in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.157547in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.158898in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.159002in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.159418in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.159886in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.159938in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.160665in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.160873in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.160977in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.161601in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.161653in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.161913in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.162900in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.163160in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.163264in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.164355in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{8.165291in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{8.164823in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.165447in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.165499in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.165551in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{8.166278in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.166382in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.166590in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.168045in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.169085in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.169188in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.170384in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.170436in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.171631in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.171735in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.172359in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.172411in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.172774in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.173294in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.173918in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.173970in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.174282in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.175165in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.175217in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.175425in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.176100in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.177244in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.177348in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.178179in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.177971in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.178387in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{8.179115in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.178855in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.179375in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.181090in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.181142in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.181869in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.182025in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.183688in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{8.183792in}{1.060885in}}%
\pgfpathlineto{\pgfqpoint{8.184208in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{8.185351in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{8.185403in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{8.185923in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{8.186131in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.188209in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.188781in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.189405in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.189717in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.190236in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.190288in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.191691in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{8.191847in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.191899in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.192107in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{8.192471in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.192939in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{8.193978in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.193458in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.194134in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.194238in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.195901in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.196109in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.196577in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.196888in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.197512in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.198084in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{8.198240in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{8.198448in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{8.198500in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.199279in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.200578in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.199435in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.200682in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.200838in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.201150in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.201566in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.202865in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.201670in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.202917in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.203956in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.203177in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{8.204008in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.204320in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.204788in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.204892in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.206035in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.206087in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.206191in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.207490in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.207594in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.207646in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.208166in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{8.208530in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.209413in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{8.209049in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.209517in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.210816in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.211336in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.211596in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.211856in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.212012in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.212427in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.212791in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.212999in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.213155in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.213727in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.214090in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.214922in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.214974in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.215390in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.215650in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.216013in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.216481in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.216741in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.217105in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.217365in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.218248in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.219703in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.219755in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.220223in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.220379in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.220743in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.221106in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.221886in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.222821in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.222873in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.222925in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.223133in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.223965in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.225160in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.225264in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.225888in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.225472in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.226147in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.227239in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.226303in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.227291in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.227395in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.228278in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.228330in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.229370in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.228434in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.229474in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.229526in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.230669in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.229993in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.230773in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.230825in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.231552in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.231137in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.232020in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.232384in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.232696in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.233111in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.233163in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.234047in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.233527in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.234255in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.234878in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.234567in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.235242in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.236230in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.236334in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.236490in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.237165in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.237425in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.237685in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.238412in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.238620in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.239764in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.238776in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.239868in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.239971in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.240751in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.240907in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.240959in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.241686in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.242154in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.242466in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.243038in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.243194in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.244337in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.244441in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.244649in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.244909in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.245532in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.245584in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.246312in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.246520in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.247611in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.246987in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.247715in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.248754in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.248443in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.248806in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.249534in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.249430in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.249898in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.250937in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.251041in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.251925in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.251197in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.252029in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.253016in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.252496in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.253120in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.253172in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.253588in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.253744in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.254211in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.254263in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.254887in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.255251in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.255355in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.255926in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.256550in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.257381in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.257641in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.258057in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.257797in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.258733in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.259564in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.259200in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.259876in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.260863in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.259980in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.261019in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.261903in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.261435in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.262059in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.262942in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.262786in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.263202in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.263254in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.263878in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.264189in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.264345in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.264865in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.264605in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.265333in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.265593in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.266372in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.267464in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.266580in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.267516in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.268295in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.268763in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.268867in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.270010in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.269127in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.270114in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.270218in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.271361in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.271413in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.271465in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.272089in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.272453in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.273908in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.275051in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.275935in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.275415in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.276195in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.276766in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.277442in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.277806in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.277702in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.278481in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.279469in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.278897in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.279521in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.279573in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.279728in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.280248in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.280664in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.280976in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.281755in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.282223in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.282899in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.283470in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.283990in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.284718in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.284146in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.285133in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.285237in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.285809in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.285601in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.286173in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.286640in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.287264in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.287888in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.288407in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.288511in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.288823in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.289135in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{8.289395in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.289915in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.290018in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.290382in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.290954in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.290642in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.291578in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.291785in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.291837in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.292513in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.293085in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.293656in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.293708in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.293812in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.294592in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.294696in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.294852in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.295839in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.296307in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.296619in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.296982in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.297294in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.298178in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.298490in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.298386in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.299217in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.300309in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.299529in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.300412in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.301504in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.301556in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.302491in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.302699in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.303219in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.302855in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.303687in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.304674in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.303998in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.304726in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.305454in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.305869in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.306909in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.307013in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.307117in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.307636in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.308312in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.309403in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.309507in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.309559in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.310079in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.310754in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.311742in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.310858in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.311950in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.312002in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.312781in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.312937in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.313509in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.313197in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.313925in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.314444in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.314133in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.314964in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.316003in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.316159in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.317199in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.317303in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.317563in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.318446in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.319226in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.318914in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.319537in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.319589in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.320577in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.320057in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.320733in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.321408in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.320993in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.321720in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.321772in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.322292in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.322604in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.322811in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.323383in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.323695in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.323851in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.324942in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.324994in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.325046in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.325202in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.326086in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.326190in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.326501in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.327125in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.327333in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.328008in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.328060in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.328424in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.328944in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.328996in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.329931in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.330139in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.330191in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.331231in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.330607in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.331335in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.331802in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.332062in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.332374in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.332582in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.333517in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.333621in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.334193in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.334505in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.334661in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.334713in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.335648in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.335232in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.335856in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.336220in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.336635in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.336947in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.337051in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.337779in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.337519in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.337987in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.338247in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.338402in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.339078in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.339962in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.339546in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.340221in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.340273in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.341001in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.341157in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.341209in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.341261in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.341469in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.342300in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.342352in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.342976in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.342612in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.343340in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.343859in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.344327in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.344379in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.344431in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.344691in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.345418in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.346094in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.345730in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.346510in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.346562in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.347861in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.347913in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.348900in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.348952in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.349940in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.350148in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.350200in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.350459in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.351343in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.351551in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.352382in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.352538in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.353578in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.353630in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.354773in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.353889in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.354825in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.354877in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.355033in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.355864in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.356384in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.356124in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.356904in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.357943in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.358047in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.358099in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.358983in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.359035in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.359346in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.360334in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.360646in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.361113in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.361373in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.361581in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{8.361633in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.362361in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.362568in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.363712in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.363920in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.364232in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.364751in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.365219in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.365011in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.365895in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.366102in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.366986in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.367090in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.367869in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.367973in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.368025in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.368077in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.369065in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.370156in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.369948in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.370208in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.371403in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.370416in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.371455in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.371507in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.371559in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.372079in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.372391in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.372495in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.373222in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.373586in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.374677in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.374833in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.376029in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.376081in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.376496in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.376860in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.377224in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.377640in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.377796in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.378263in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.378315in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.379147in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.378887in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.379407in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.379511in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.380446in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.380030in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.380602in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.380654in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.380758in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.381589in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.382993in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.383772in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.383928in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.384084in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.384552in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.385175in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.385903in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.386371in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.386838in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.386631in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.387410in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.387514in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.388605in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.389645in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.389749in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.389957in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.390892in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.390944in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.391100in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.392035in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.392503in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.392919in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.393127in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.393179in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.394166in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.393283in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.394374in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.394426in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.394530in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.395258in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.395465in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.396245in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.396713in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.397025in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.397752in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.397804in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.398012in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.398791in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.398895in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.399675in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.399779in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.400662in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.399935in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.400870in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.400922in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.401702in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.401910in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.402585in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.403105in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.403157in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.403677in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.404144in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.404196in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.404768in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.405132in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.405184in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.405444in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.405911in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.406223in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.406587in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.406899in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.407418in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.407938in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.407574in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.408458in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.408510in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.408614in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.409549in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.409965in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.410641in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.411108in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.411160in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.411732in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.412096in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.412771in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.412823in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.413967in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.413655in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.414019in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.414071in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.414694in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.415214in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.415578in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.416045in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.416305in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.417085in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.416669in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.417553in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.417916in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.417760in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.418592in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.419735in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.419787in}{1.308550in}}%
\pgfpathlineto{\pgfqpoint{8.420827in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.420255in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{8.420983in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.421035in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.421087in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.421814in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.421918in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.423425in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.422022in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.423581in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.423633in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.424465in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{8.424517in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.424672in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.425764in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.426907in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.427011in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{8.427063in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{8.428466in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.428518in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.429246in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.429038in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.429506in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.430389in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.430597in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.430753in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.431533in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.430961in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.431844in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.431948in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.432936in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.432208in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.433040in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.433403in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.433819in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.433975in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.435222in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.434131in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.435326in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.435586in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.436470in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.436989in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.437405in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.437457in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.438756in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.437613in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.438808in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.439016in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.439120in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.439900in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.439952in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.440523in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.440939in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.441147in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.441303in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.441875in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.441926in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.442966in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.443070in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.444161in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.444265in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.444889in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.445149in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.445928in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.445408in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.446344in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.447539in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.447591in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.447695in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.448475in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.448631in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.449306in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.448994in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.449878in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.450969in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.450138in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.451021in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.451905in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.451593in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.452113in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.452320in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.453308in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.454503in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.455023in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.455387in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.455595in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.456582in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.456738in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.456894in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.457362in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.457777in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.458193in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.457985in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.458921in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.459804in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.459336in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.459908in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.461259in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{8.462247in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.462351in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.462559in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.462662in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.463390in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.464637in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.464741in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.465573in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.464949in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.465781in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.465833in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.466248in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.466456in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.466976in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.467808in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.467288in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.468119in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.469211in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.468431in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.469263in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.469315in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.469574in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.470614in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.470718in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.471134in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.471653in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.472589in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.472797in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.472849in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.473940in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.473056in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.473992in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.474044in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.475239in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.475707in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.476071in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.476331in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.476383in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.476538in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.477370in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.478461in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.477994in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.478565in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.478877in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.479709in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.479813in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.480956in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.481060in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.481112in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.482151in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.481268in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.482255in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.482411in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.483346in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.483814in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.483970in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.484386in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.484438in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.484490in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.485113in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.485477in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.485997in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.486569in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.487660in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.487712in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.487868in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.488751in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.489063in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.489843in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.490778in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.491038in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.491974in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.491194in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.492181in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.492233in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.492441in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.492649in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.493325in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.494208in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.494624in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.495611in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.495248in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.495715in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.495767in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.496703in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.496859in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.497690in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.497794in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.498470in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.498522in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.498885in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.499405in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.499145in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.499873in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.500756in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.500185in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.500964in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.501432in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.501588in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.502004in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.502939in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.502160in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.503095in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.503199in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.503459in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.503667in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.504186in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.504914in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.505382in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.505434in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.505590in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.505538in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.506577in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.507772in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.508188in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.508916in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.509331in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.510007in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.510111in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.511254in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.512450in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.512502in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.512761in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.513281in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.513541in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.513593in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.514632in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.513749in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.514684in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.514892in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.514840in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.515828in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.515984in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.516243in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.516763in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.517543in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.517906in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.518010in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.518166in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.518998in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.519050in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.519985in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.519570in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.520349in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.520973in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.520609in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.521440in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.521492in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.522168in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.522636in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.523831in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.524870in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.524974in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.525026in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.525910in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.526170in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.526222in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.527001in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.527053in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.527989in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.527469in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.528093in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.528924in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.529236in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.529288in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.529860in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.529963in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.530379in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.531263in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.531575in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.531782in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.531938in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.532666in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.532718in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.532978in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.533030in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.533809in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.534901in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.534069in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.534953in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.535005in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.535160in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.535888in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.535940in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.536979in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.537187in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.537239in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.538175in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.537395in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.538331in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.539110in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.539422in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.540669in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.541865in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.541917in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.542592in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.543008in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.543632in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.544099in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.544151in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.544411in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.545295in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.546230in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.545866in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.546438in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.546542in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.547269in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.547477in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.547633in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.548777in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.549244in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.549920in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.550907in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.550284in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.550959in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.551895in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.551167in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.552051in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.552882in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.552207in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.553038in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.553246in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.553402in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.554078in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.554805in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.554493in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.554961in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.555429in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.555377in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.556052in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.556104in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.556520in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.556728in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.557092in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.558235in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.559119in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.559378in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.559430in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.560210in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.560522in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.560782in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.561821in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.562133in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.562497in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.562808in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.563224in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.564004in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.565355in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.565667in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.566550in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.566602in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.567590in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.567642in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.568577in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.568733in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.568785in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.569668in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.569876in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.570500in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.570864in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.570968in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.571851in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.571903in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.572007in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.572059in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.572111in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.572787in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.572995in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.573047in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.574034in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.574138in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.574502in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.575593in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.575645in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.576269in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.576632in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.577672in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.576840in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.577776in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.578036in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.578867in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.579387in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.579283in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.579803in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.580634in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.580894in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.581985in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.581102in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.582037in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.582089in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.583233in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.582349in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.583337in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.583960in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.584064in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.584428in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.584740in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.585727in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{8.585779in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.586455in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.586663in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.587702in}{1.115921in}}%
\pgfpathlineto{\pgfqpoint{8.587130in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.587806in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{8.588378in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.587910in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{8.589053in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.589105in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.590353in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.590404in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.590508in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.591028in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.591392in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.592587in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.592795in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.593367in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.593471in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.593834in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.594302in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.594510in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.594562in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.595238in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.595134in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.595705in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.596329in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.595965in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.596797in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.597888in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.597316in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.597992in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.598668in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.598356in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.598980in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.599447in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.599187in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.600071in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.600123in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.600279in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.601474in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.601526in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.602254in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.602461in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.603449in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{8.602565in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.603657in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.603761in}{1.315430in}}%
\pgfpathlineto{\pgfqpoint{8.604956in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.605008in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.605528in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.606047in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.607347in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.607451in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.608646in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.609529in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.609841in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.609945in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.611088in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.610205in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.611140in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.611712in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.611452in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.612128in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.612855in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.613271in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.614051in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.613531in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.614363in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.614415in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.614986in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.615402in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.616285in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.616026in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.616493in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.616545in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.616961in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.617793in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.617845in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.618104in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.618780in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.619352in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.618936in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.619819in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.620755in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.619975in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.620807in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.621223in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.622054in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.622106in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.623405in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.623457in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.623509in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.623821in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.624133in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.624445in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.625744in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.626887in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.626004in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.626939in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.626991in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.627771in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.627823in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.628914in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.627927in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.629070in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.629902in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.630161in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.630213in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.630629in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.631149in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.632032in}{1.246634in}}%
\pgfpathlineto{\pgfqpoint{8.632292in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.633280in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.633176in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.633436in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.633488in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.633747in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.634319in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.635099in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.634631in}{1.267273in}}%
\pgfpathlineto{\pgfqpoint{8.635462in}{1.294791in}}%
\pgfpathlineto{\pgfqpoint{8.635514in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{8.635982in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{8.636346in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{8.637437in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.636658in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{8.637489in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{8.637749in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{8.638269in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.638321in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.639568in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.639672in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.640296in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.640971in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.641023in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{8.641075in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{8.641959in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.642063in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.642270in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{8.642738in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{8.642946in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.642998in}{1.198477in}}%
\pgfpathlineto{\pgfqpoint{8.643258in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{8.643985in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.644089in}{1.177838in}}%
\pgfpathlineto{\pgfqpoint{8.644661in}{1.205356in}}%
\pgfpathlineto{\pgfqpoint{8.645025in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{8.646064in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{8.646324in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{8.646948in}{1.212236in}}%
\pgfpathlineto{\pgfqpoint{8.647260in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.647363in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{8.647415in}{1.239754in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{1.225995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/jetson_nano/segmented_trace_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.529412in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.529412in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.230038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836419in, y=2.181843in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.561477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905863in, y=2.513283in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.892917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083333in, y=2.844722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{3.224356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013888in, y=3.176162in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{2.120000in}}{\pgfqpoint{2.279412in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.250649in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.251192in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.251333in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.251929in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.252139in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.252946in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.253139in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.253875in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.254243in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.255120in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.255383in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.256505in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.256540in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.256593in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.257417in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.257469in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.257487in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.257557in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{1.258785in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.258802in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.259521in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.259731in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.259854in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.259924in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.261134in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{1.261309in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.262449in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.262467in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.262870in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.263484in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.263571in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.264378in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.264395in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.264501in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.265342in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.265430in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.266429in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.266622in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.266640in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.268007in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.268025in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.269445in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.269463in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.270585in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.270602in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.271497in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.271532in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.271549in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.272566in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.272584in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.273145in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.273758in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.273794in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.275214in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.276371in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.277563in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.278317in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.278721in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.278808in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.279965in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.280947in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.281123in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.281736in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.281859in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.282736in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.282999in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.283016in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.283087in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.283840in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.284665in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.286155in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.286348in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.287733in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.286400in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.287751in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.287768in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.288101in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.288768in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.288803in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.289890in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.290083in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.291170in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.291310in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.291327in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.292555in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.293589in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.292783in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.293695in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.294799in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.294939in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.296290in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.296447in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.296886in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{1.297359in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.297377in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.298131in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.298604in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.299060in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.299235in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.300287in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.299288in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.300691in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.300410in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.301392in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.301532in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.302497in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.303356in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.303636in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.304706in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.304758in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.305530in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.305898in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.306950in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.306494in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.307003in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.307020in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.307669in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.308055in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.308283in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.309037in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.309107in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.309124in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.309984in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.310264in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.311246in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.311439in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.311719in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.312526in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.312544in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.312754in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.313490in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.313596in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.313666in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.314420in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.314542in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.315402in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.315577in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.315647in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.316699in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.316717in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.317804in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.317839in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.317891in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.318435in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.318908in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.318926in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.319925in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.319943in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.320241in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.320960in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.320995in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.321942in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.322117in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.322170in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.323011in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.323117in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.323432in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.324028in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.324133in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.324765in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.324186in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.325291in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.326115in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.325343in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.326413in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.326992in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.326588in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.327482in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.327956in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.328219in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.328570in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.328675in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.329744in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.330744in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.330884in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.330902in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.331515in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.331936in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.332304in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.332900in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.332953in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.333917in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.334952in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.335145in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.336232in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.335232in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.336267in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.337284in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.336618in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.337389in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.338178in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.338354in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.338704in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.339283in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.339423in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.340405in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.340615in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.340949in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.342807in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.342825in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.342895in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.343298in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.343403in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.343982in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.344596in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.344701in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.345087in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.345858in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.345227in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.346209in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.347120in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.347348in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.348506in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.347611in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.348523in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.348558in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.348979in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.349593in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.349610in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.349715in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.350505in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.350575in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.350610in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.351609in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.351644in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.352766in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.352801in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.353976in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.354011in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.354029in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.354555in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.354187in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.355186in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.356431in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.357693in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.357711in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.358728in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.357939in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.358886in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.360078in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.361253in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.361288in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.362410in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.362901in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.362708in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.363532in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.364251in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.363708in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.364689in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.364742in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.365514in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.364882in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.365847in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.366811in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.365882in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.367004in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.367548in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.367811in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.368021in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.368038in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.369143in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.369248in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.369266in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.370283in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.369318in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.370370in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.371458in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.370423in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.371510in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.371528in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.371668in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.372369in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.372510in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.373211in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.373492in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.373614in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.373632in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.373684in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.374771in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.374789in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.374929in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.375631in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.375841in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.376104in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.376700in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.376893in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.378015in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.378050in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.378857in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.378962in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.379067in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.379909in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.379926in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.381136in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.382364in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{1.382504in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.383591in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.383609in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.384100in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.384678in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.385502in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.385029in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.385783in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.385818in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.386660in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.386765in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.387308in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.386800in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.387904in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.387922in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.388185in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.388956in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.389991in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.389745in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.390079in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.390096in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.390499in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.390131in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.391218in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.392376in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.391324in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.392411in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.392428in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.393480in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.392726in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.393568in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.393585in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.393708in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.394374in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.394620in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.395023in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.395462in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.395725in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.396724in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.396917in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.397881in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.397040in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.398074in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.398144in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.399266in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.399564in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.399792in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.400389in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.400581in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.401423in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.401581in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.402440in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.402510in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.403247in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.402545in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.403632in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.403650in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.403948in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.404614in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.404649in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.405421in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.404755in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.405842in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.406683in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.406964in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.406981in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.407157in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.407788in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.408051in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.408437in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.408209in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.409138in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.410190in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.409313in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.410225in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.410365in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.411330in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.411680in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.412294in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.412434in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.413346in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.413574in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.414451in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.413679in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.414714in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.414731in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.415608in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.415871in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.415889in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.415906in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.416344in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.416958in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.416976in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.418010in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.418028in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.418817in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.418133in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.419097in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.420009in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.419202in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.420202in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.420412in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.421026in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.421219in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.422148in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.422324in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.422341in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.422587in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.422885in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.423463in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.423481in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.424498in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.423954in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.424585in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.424603in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.424989in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.425620in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.425673in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.426374in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.425760in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.426812in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.427847in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.427198in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.428022in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.428478in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.428829in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.429109in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.429197in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.430056in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.430214in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.430284in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.430582in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.430319in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.431371in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.432370in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.431529in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.432861in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.433458in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.433493in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.433913in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.434334in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.434580in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.435158in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.434930in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.435684in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.436351in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.436421in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.436771in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.436807in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.436999in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.437788in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.437911in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.438876in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.438174in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.439033in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.439051in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.439384in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.439594in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.440156in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.440506in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.440296in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.441208in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.441804in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.442242in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.442277in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.442838in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.442435in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.443417in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.443627in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.444557in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.445170in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.444679in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.445644in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.446485in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.445854in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.446748in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.447835in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.447906in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.448940in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.448361in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.449045in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.449396in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.449571in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.450080in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.450097in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.450729in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.450220in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.451219in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.451237in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.452236in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.452289in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.452324in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.453306in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.452429in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.453429in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.453499in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.454568in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.454621in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.455182in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.455656in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.455691in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.456550in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.455726in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.456813in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.456848in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.457812in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.457409in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.457952in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.458023in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.458496in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.458706in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.459110in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.459127in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.459601in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.460267in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.460565in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.461389in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.461600in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.462003in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.462441in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.463335in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.463546in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.464265in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.463809in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.464650in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.465667in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.465439in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.465738in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.465790in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.466001in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.466737in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.466877in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.466895in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.467771in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.469174in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.469946in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.470261in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.471383in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.471699in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.472225in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.472400in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.472418in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.473365in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.473523in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.473558in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.474312in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.474540in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.475311in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.474768in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.475609in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.476714in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.476766in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.477310in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.477363in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.477871in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.478274in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.478853in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.478958in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.480098in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.480133in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.481255in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.481378in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.481711in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.482377in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.482938in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.483429in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.483464in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.483499in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.484464in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.484639in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.485551in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.485831in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.486235in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.485989in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.486989in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.487041in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.487918in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.487988in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.488339in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.488952in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.489058in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.489777in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.490180in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.490303in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.491302in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.492337in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.491390in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.492424in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.492442in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.493318in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.493459in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.493722in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.494213in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.494476in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.495493in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.495598in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.496965in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.497036in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{1.497474in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.498245in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.499105in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.499175in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.499350in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.499894in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.500174in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.501209in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.500227in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.501296in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.502506in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.502524in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.503137in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.503593in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.503663in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.504558in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.504575in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.505645in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.504891in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.505732in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.505785in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.506767in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.506223in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.506872in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.506942in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.507416in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.507959in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.507977in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.508433in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.508836in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.508994in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.509520in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.509397in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.510133in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.510817in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.510958in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.511256in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.512238in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.512430in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.513640in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.514044in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.514166in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.514727in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.515201in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.515709in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.515779in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.515832in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.515850in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.516902in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.516919in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.517778in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.517901in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.518953in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.519163in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.520093in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.521460in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.521478in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.522285in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.522530in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{1.522811in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.524196in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.524617in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.524634in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.526177in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{1.524687in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.526195in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{1.526230in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{1.526966in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{1.527369in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{1.528860in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{1.528912in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.530070in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.529105in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.530087in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.530122in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.530140in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.530841in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{1.531192in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.531314in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.531998in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.532051in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.532612in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.533156in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.534120in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{1.534436in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{1.534488in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{1.534576in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{1.535172in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.536154in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.535382in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.536469in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.536487in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.537504in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.536680in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.537592in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.538837in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{1.539906in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.538907in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.540011in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.540029in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.540344in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.541046in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.541081in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.541800in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.542028in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.542168in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{1.542957in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.542975in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.543764in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.544114in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.544518in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.544219in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.545201in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.545219in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.546288in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.545482in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.546306in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.547305in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.546990in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.547393in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.547884in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.548340in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.548498in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.549427in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.548848in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.549655in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.549673in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.550146in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.550637in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.551794in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.550742in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.551812in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.551899in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.552636in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.552776in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.553214in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.553758in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.553811in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.555143in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.556107in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.555301in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{1.556318in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.557913in}{2.621136in}}%
\pgfpathlineto{\pgfqpoint{1.557931in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{1.558054in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{1.559930in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.560018in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{1.560842in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.560964in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.561788in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.561911in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.563121in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.564120in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.564401in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.565628in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.565681in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.565716in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.566242in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.566698in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{1.569311in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.568469in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{1.569363in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{1.569381in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{1.570889in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.570906in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.570924in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.571555in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.571853in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.571993in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.573133in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.572028in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.573150in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.573168in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.573203in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.574536in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{1.575184in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{1.575745in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.575763in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.577762in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.577043in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.578007in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{1.579235in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.578060in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.579287in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.579428in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.579743in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.580374in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.580410in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.580690in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.580953in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.581514in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.581777in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.581619in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.582636in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.582706in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.582917in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.583846in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.584828in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.584600in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.584968in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.585003in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.586213in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.585038in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.586283in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.586318in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.586336in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.587002in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.587370in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.587423in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.587932in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.587528in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{1.588545in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.588563in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.588984in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{1.588913in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.589650in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.590930in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{1.591000in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{1.592561in}{2.548220in}}%
\pgfpathlineto{\pgfqpoint{1.592666in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{1.593840in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{1.595419in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.595541in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.596225in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.596418in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.597680in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.597698in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.597733in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.598908in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{1.598925in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.598943in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{1.599960in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{1.599995in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{1.601012in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{1.601152in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{1.602520in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.602537in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.603186in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{1.603554in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.603572in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.604501in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.604606in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.604641in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.605518in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.605641in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.606745in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.605869in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.606763in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.606781in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.607692in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.607762in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.608885in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.608920in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.608937in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.610112in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{1.608972in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.610217in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.610515in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.611006in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{1.611164in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.612199in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{1.612356in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{1.612409in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{1.613549in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{1.612742in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{1.613566in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.613584in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.615530in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{1.615565in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.616249in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{1.616512in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{1.616933in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{1.617441in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{1.617494in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{1.618739in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.618756in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.619826in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.620036in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.621018in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.621176in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.621772in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.622193in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.622245in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.623718in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.623841in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.624192in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.624718in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{1.624928in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.624946in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.625524in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.625840in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{1.626050in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.626068in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.627173in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.626348in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{1.627190in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.627523in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.628207in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.628225in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.628470in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.628891in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{1.629312in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.629329in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.630434in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.629540in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.630486in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.630504in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.631311in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.631398in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.632485in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.632626in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.632941in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.633537in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.634852in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{1.636045in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.636062in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.636904in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.636992in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.638079in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.638114in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.638166in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.639218in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.638219in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.639288in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.640200in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.639446in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.640446in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.640551in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.641235in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.641480in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.641568in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.642462in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.643023in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{1.643532in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.643567in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.644794in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.644812in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.644829in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.645899in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.646986in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.647038in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.647722in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.648055in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.648143in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{1.649441in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{1.650493in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.649493in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{1.650598in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.650931in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.651562in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.651580in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.652562in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.651755in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.652719in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{1.652947in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{1.653631in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.653701in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.654718in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.655051in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.656244in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.656296in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.656559in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{1.657717in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.657734in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.658295in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.658786in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.659137in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.659961in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.660732in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.661101in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.661346in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.662240in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.662258in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.662346in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.663275in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{1.663310in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.663889in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.664380in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.664397in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.664415in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.665221in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.664450in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.665624in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.666799in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.666817in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.667816in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.667956in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.667974in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.668307in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.669026in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.670096in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.670236in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.670288in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.670359in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.671165in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.671200in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.671270in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.673585in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.673620in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.674760in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.674146in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.674777in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.675110in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.675215in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.675847in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.675917in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.676618in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.676776in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.676794in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.677846in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.677057in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.677898in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.679003in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.678161in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.679038in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.679055in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.679406in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.680125in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.680178in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.681300in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.681352in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.682685in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.681423in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{1.682702in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.682720in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.683912in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.682825in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.683930in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.684053in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.684859in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.684894in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.685666in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{1.686051in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{1.687174in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.687279in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.687331in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.688085in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.688594in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.689208in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.690645in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.690663in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{1.691259in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{1.691750in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.691785in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{1.692697in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.692785in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.692820in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.692942in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.693556in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.693731in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.694257in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.694801in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.694836in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.694889in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.695906in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.695976in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.696642in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.696677in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.697852in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{1.697957in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{1.698869in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{1.698974in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{1.699605in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{1.699851in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{1.700044in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{1.701657in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.701674in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.702744in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{1.702060in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.702849in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.702867in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.703165in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{1.703866in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.703883in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.705795in}{3.250871in}}%
\pgfpathlineto{\pgfqpoint{1.705900in}{3.224356in}}%
\pgfpathlineto{\pgfqpoint{1.705917in}{3.224356in}}%
\pgfpathlineto{\pgfqpoint{1.705935in}{3.244242in}}%
\pgfpathlineto{\pgfqpoint{1.706794in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{1.706952in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{1.708057in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{1.707338in}{3.191212in}}%
\pgfpathlineto{\pgfqpoint{1.708074in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{1.708092in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{1.709424in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.709442in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.709459in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.710178in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.710406in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.711213in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.711230in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.711511in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.712195in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.713264in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{1.713527in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{1.715070in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.715351in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.715386in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.716788in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.716894in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.717122in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{1.718419in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.718437in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.719120in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.719366in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{1.719611in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{1.720330in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.720400in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.720418in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.721575in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.721628in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.721645in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.721838in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.722294in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.722732in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.722768in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.722838in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.723697in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.725012in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.725994in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.726134in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.726327in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.727204in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.727326in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.727958in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.728256in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.728273in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.728361in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.729465in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.729483in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.730325in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.731236in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{1.731640in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.731675in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.733726in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.733042in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.734007in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.734024in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.734182in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.734866in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.734901in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.735830in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{1.736111in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.737671in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.737689in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.738583in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.738723in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.739512in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{1.739933in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{1.741020in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.741090in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.741950in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.742353in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.745299in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.744212in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.745334in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.746526in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.745877in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.746544in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.746561in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.746579in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.747333in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{1.747438in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{1.747683in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{1.748262in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.748490in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.749174in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.749612in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.750857in}{3.270758in}}%
\pgfpathlineto{\pgfqpoint{1.751330in}{3.211098in}}%
\pgfpathlineto{\pgfqpoint{1.753312in}{2.581364in}}%
\pgfpathlineto{\pgfqpoint{1.753803in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{1.754416in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{1.754960in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.756117in}{2.554848in}}%
\pgfpathlineto{\pgfqpoint{1.756450in}{2.594621in}}%
\pgfpathlineto{\pgfqpoint{1.758011in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.758221in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.759028in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.758361in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.759326in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.760588in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.760693in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{1.760921in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.761623in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.761693in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.763025in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.763341in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.763972in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.764761in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.764077in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.765059in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.765200in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.765971in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.766094in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.767251in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.767269in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.769005in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{1.769180in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{1.770320in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.770355in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.771074in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.771231in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.771968in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.772389in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.772599in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.773037in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.773423in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.774686in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{1.774756in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.775562in}{2.568106in}}%
\pgfpathlineto{\pgfqpoint{1.776001in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{1.776579in}{2.581364in}}%
\pgfpathlineto{\pgfqpoint{1.776632in}{2.574735in}}%
\pgfpathlineto{\pgfqpoint{1.777771in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.777877in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{1.778087in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.778631in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{1.778964in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{1.778981in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{1.779823in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.779911in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.780998in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.781156in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.782611in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.782646in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.784066in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{1.785311in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.784101in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.785364in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.786048in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.786363in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.786416in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.787766in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.786451in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.787906in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.787941in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.789169in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.790536in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{1.790554in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.790571in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.790676in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{1.791150in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.791553in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.793149in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.794376in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.794429in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.794867in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.795428in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.796673in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{1.796831in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{1.798199in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.796901in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{1.798251in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.798269in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.798777in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.799479in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.799496in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.800583in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.800653in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{1.800688in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{1.801635in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.801916in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.802635in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.803020in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.804213in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.803090in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.804265in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.804353in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.805107in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.805124in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.806159in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{1.806439in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.808088in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.806545in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.808158in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{1.808175in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{1.808614in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{1.809262in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.809280in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.809298in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.810069in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.811174in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.811279in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.811507in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.812471in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.812489in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.813102in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{1.813313in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{1.813418in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{1.814067in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.814084in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.815399in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{1.817153in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.817170in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.817188in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.818573in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{1.817311in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.818713in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{1.819941in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.819958in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.819993in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.820835in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.820887in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.821676in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.821887in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.821957in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.822746in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.823097in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.823675in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.823798in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.824114in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.825744in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.825937in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.827094in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.827112in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.827182in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.829479in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.828953in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.829637in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.830040in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.830777in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.830934in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.831618in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{1.831776in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.831794in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.831846in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{1.832565in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.832618in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.833705in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{1.834143in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.834318in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{1.835300in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.835335in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.835914in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.836405in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.836493in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.837545in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.837667in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.838421in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.838474in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.838527in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.839701in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{1.839877in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{1.840981in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.840999in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.841560in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{1.841613in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{1.841630in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{1.841998in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{1.842594in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.842630in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.843541in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.843892in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.845137in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{1.845242in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.845260in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.846943in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.847521in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{1.848153in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.848170in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.848889in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.848924in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.849696in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.850222in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.850923in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.851028in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.851063in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.851870in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.851923in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.852957in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{1.853290in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.854763in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.854991in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{1.856341in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.855044in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.856394in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.856657in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{1.857586in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.857639in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.858305in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{1.858375in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.859199in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.859392in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.859480in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.860795in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.862495in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{1.860865in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.862566in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.862583in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.864021in}{3.211098in}}%
\pgfpathlineto{\pgfqpoint{1.864635in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{1.866020in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{1.866230in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.867563in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.866370in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{1.867650in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.867668in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.868808in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.867808in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.868878in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.869264in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.869755in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.870351in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{1.870912in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.870929in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.870947in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.871876in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.872227in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{1.873033in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.873051in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.873963in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.873156in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.874261in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.875260in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.874401in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.875383in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.875400in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.876645in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.875453in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.876698in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.877066in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{1.877873in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{1.879258in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.877978in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{1.879311in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.879346in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.880152in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.880292in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.880415in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.881643in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.882239in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{1.882765in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.882782in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{1.883554in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.883589in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.883606in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.884308in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.884921in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.885903in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.886149in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.887324in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.888463in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.888533in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.888551in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.888831in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.889533in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.889550in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.890567in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{1.890795in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.890813in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.890848in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.891462in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.891479in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.891497in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.892005in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{1.892443in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.892461in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{1.893303in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.893320in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.893951in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.894390in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.894407in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.895757in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{1.896020in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.896915in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.897230in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.898160in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{1.898387in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.898423in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{1.900421in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{1.900492in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{1.901789in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.901807in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.902122in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.902876in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.902894in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.902911in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.903648in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.903718in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.903788in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.905366in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.903840in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{1.905383in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.905401in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.906383in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.906716in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.906734in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.907803in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.906839in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.907908in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.908522in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.908417in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.908960in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.910012in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.910100in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.910766in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.910398in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.911187in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.911555in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.912011in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.912064in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.912081in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.912099in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.912888in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.912993in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.913344in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.913940in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.914010in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.914028in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.915185in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.915220in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.916079in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.915325in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.916360in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.917289in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.917394in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.918727in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{1.918832in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{1.918867in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.922076in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{1.920673in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.922146in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{1.922163in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{1.922619in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{1.923198in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.923215in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{1.924566in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.924653in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{1.924688in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.926512in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{1.927827in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.927844in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.929002in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.928090in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.929019in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.929738in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.930141in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.931018in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.931158in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.931702in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{1.932018in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.932210in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.932245in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.932579in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.933298in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.933403in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.934157in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.934350in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.934507in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{1.935296in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.935314in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.936576in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.936611in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.936629in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.937155in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.937400in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.937734in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.938049in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.938768in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.938803in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.939487in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.939908in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.940907in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.940101in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{1.941083in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.941275in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.941696in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.942100in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.942117in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.942661in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.943222in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.943239in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.944291in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.943765in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.944361in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.944379in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.944993in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.945396in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.945466in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.945484in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.946115in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.946395in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.946553in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.947903in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.947921in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.947938in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.948885in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.948920in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.949902in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.950060in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.950516in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.951147in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.952006in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{1.952304in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.953321in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.952339in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.953532in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.954514in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.953584in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.954689in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.954899in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.955969in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.957038in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.957126in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.957459in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.957933in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.958161in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.958283in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.959160in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.959248in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.959949in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.959861in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{1.960335in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.960352in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.961475in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.961615in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.961632in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.961650in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.962667in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{1.962755in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.963894in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.965087in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.965858in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.966156in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.966174in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.967120in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.967173in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.967629in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.968067in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.968260in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.969435in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.969452in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.969680in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.970206in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.970312in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.970820in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.971434in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.971592in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{1.972293in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.972311in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.973468in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{1.974064in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.973696in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.974590in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.975870in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.975905in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.975940in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.976852in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.976729in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.977027in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.977378in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.977746in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{1.978044in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.978763in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.979061in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.979096in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{1.980516in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{1.979131in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.980639in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.981884in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{1.981954in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{1.983217in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{1.982042in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{1.983234in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{1.983252in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{1.983971in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{1.984216in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{1.984321in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{1.985251in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.985268in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.985286in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.985952in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.986110in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.987092in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.987372in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{1.988337in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.988564in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.989687in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.988617in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.989739in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.989757in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{1.990967in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.989985in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.991037in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.991966in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.991317in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.992141in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.993211in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.992229in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.993246in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{1.994368in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.994403in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.994631in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{1.994771in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{1.995525in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{1.996507in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{1.995753in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.996613in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{1.996718in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{1.997507in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{1.997612in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{1.998541in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{1.998839in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{1.999558in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.000049in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.001206in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.000154in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.001259in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.001312in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.001347in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.002557in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.002662in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.003135in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.003574in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.003994in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.004713in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.004801in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.005607in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.005695in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.005713in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.006169in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.006624in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.006782in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.007782in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.006870in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.008115in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.008904in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.008273in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.009202in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.009623in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.010131in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.010184in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.011324in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.011376in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.012165in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.012235in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.013112in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.013393in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.013445in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.016023in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.015444in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.016040in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.016058in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.017145in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.016180in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.017390in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.017443in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.018004in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.018548in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.019775in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.019898in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.020897in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.021230in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.022195in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.022212in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.023036in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.023194in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.024334in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.024351in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.025508in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{2.024404in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.025544in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.025614in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.026946in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.026981in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.027016in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.027437in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.028033in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.028104in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.028980in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.029033in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.030804in}{3.284015in}}%
\pgfpathlineto{\pgfqpoint{2.030926in}{3.237614in}}%
\pgfpathlineto{\pgfqpoint{2.032943in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{2.031014in}{3.244242in}}%
\pgfpathlineto{\pgfqpoint{2.033469in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.034714in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.035976in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.035994in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.036064in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.036660in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.037011in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.038361in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.038396in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.038413in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.038834in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.039360in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.039430in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.040763in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.041044in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.041815in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.041850in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.041903in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.042446in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{2.042832in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.042850in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.043568in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.043656in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.045182in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.045217in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.045234in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{3.277386in}}%
\pgfpathlineto{\pgfqpoint{2.046584in}{3.277386in}}%
\pgfpathlineto{\pgfqpoint{2.047075in}{3.330417in}}%
\pgfpathlineto{\pgfqpoint{2.047899in}{3.191212in}}%
\pgfpathlineto{\pgfqpoint{2.047917in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{2.048741in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.048794in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.049460in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.050933in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.049512in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.050950in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.051090in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.052704in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.054019in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.053230in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.054054in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.054071in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.055211in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.055264in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.055719in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.056228in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.056333in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.056368in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.057280in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.057368in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.058560in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.058577in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.058630in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.059454in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.060752in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.060804in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.060839in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.061558in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.061593in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.061611in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.062435in}{3.250871in}}%
\pgfpathlineto{\pgfqpoint{2.062821in}{3.191212in}}%
\pgfpathlineto{\pgfqpoint{2.062838in}{3.191212in}}%
\pgfpathlineto{\pgfqpoint{2.062873in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{2.063715in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.064258in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.064907in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.065100in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.065942in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.067485in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.067502in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.068326in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.068344in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{2.515076in}}%
\pgfpathlineto{\pgfqpoint{2.069554in}{2.561477in}}%
\pgfpathlineto{\pgfqpoint{2.069589in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{2.070238in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.070273in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.071430in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.071605in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.071640in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.073201in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.073306in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.074481in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.074516in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.075340in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.074568in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.075603in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.076865in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.077444in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.077952in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.077970in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.078654in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.079057in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.079075in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.079986in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.080740in}{3.171326in}}%
\pgfpathlineto{\pgfqpoint{2.080074in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.081126in}{3.131553in}}%
\pgfpathlineto{\pgfqpoint{2.081144in}{3.131553in}}%
\pgfpathlineto{\pgfqpoint{2.081161in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.082108in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.082178in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.082459in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.083178in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.083213in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.084598in}{3.350303in}}%
\pgfpathlineto{\pgfqpoint{2.084773in}{3.330417in}}%
\pgfpathlineto{\pgfqpoint{2.087053in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.087333in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.087982in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.087386in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.088438in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.088455in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.088473in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.089209in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.089279in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{2.488561in}}%
\pgfpathlineto{\pgfqpoint{2.089314in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.090805in}{2.495189in}}%
\pgfpathlineto{\pgfqpoint{2.091156in}{2.481932in}}%
\pgfpathlineto{\pgfqpoint{2.091980in}{2.574735in}}%
\pgfpathlineto{\pgfqpoint{2.092032in}{2.568106in}}%
\pgfpathlineto{\pgfqpoint{2.092611in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.092716in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.093908in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.094136in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.095399in}{2.561477in}}%
\pgfpathlineto{\pgfqpoint{2.095434in}{2.561477in}}%
\pgfpathlineto{\pgfqpoint{2.095749in}{2.515076in}}%
\pgfpathlineto{\pgfqpoint{2.096433in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{2.096468in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{2.096486in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{2.097783in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.097818in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.098695in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.099028in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.099361in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.100080in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.100098in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.101501in}{3.184583in}}%
\pgfpathlineto{\pgfqpoint{2.100203in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.101571in}{3.171326in}}%
\pgfpathlineto{\pgfqpoint{2.101623in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.102062in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{2.102675in}{3.171326in}}%
\pgfpathlineto{\pgfqpoint{2.103114in}{3.191212in}}%
\pgfpathlineto{\pgfqpoint{2.103622in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{2.103745in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.104920in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.106165in}{3.244242in}}%
\pgfpathlineto{\pgfqpoint{2.106445in}{3.330417in}}%
\pgfpathlineto{\pgfqpoint{2.107637in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.107655in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.108602in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.108619in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.109812in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.111600in}{2.435530in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{2.442159in}}%
\pgfpathlineto{\pgfqpoint{2.111740in}{2.428902in}}%
\pgfpathlineto{\pgfqpoint{2.112950in}{2.601250in}}%
\pgfpathlineto{\pgfqpoint{2.112968in}{2.601250in}}%
\pgfpathlineto{\pgfqpoint{2.114721in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.114739in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.114774in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.114896in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.115650in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.115756in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.116843in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.117123in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.118403in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.118421in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.119525in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.119648in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.120122in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.120577in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.120683in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.121875in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.122156in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.123050in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.123067in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.123944in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.123102in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.124330in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.125417in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.124417in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.125522in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.126574in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.125732in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.126592in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.126644in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.127784in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.128468in}{3.171326in}}%
\pgfpathlineto{\pgfqpoint{2.128941in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{2.129011in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.130852in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.132202in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.130905in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.132290in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.132308in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.134324in}{2.355985in}}%
\pgfpathlineto{\pgfqpoint{2.134692in}{2.422273in}}%
\pgfpathlineto{\pgfqpoint{2.134745in}{2.409015in}}%
\pgfpathlineto{\pgfqpoint{2.137375in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.138795in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.138936in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.140198in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.140215in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.141583in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.141601in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.141899in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.142477in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.143950in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.145143in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.145370in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.146335in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.147194in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.147352in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.147387in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.147650in}{3.171326in}}%
\pgfpathlineto{\pgfqpoint{2.148299in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.148334in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.149035in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.149421in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.149579in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.150315in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.150473in}{3.131553in}}%
\pgfpathlineto{\pgfqpoint{2.151297in}{3.191212in}}%
\pgfpathlineto{\pgfqpoint{2.151648in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.151665in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.151683in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.152384in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.152402in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.153436in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.153611in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.153629in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.154225in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.154593in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.154611in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.155558in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{2.155873in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.156189in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.157048in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{2.157066in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.158030in}{2.488561in}}%
\pgfpathlineto{\pgfqpoint{2.158048in}{2.495189in}}%
\pgfpathlineto{\pgfqpoint{2.158065in}{2.475303in}}%
\pgfpathlineto{\pgfqpoint{2.158942in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.159012in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{2.160169in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.160257in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.160274in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.161028in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.161063in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.161958in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.162028in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.163167in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.163255in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.164518in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.164570in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.165885in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.165920in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.166587in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.166657in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.167007in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.167533in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.167639in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.168007in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.168726in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.169848in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{2.170023in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.171128in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.170128in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{2.171268in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.171321in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.172513in}{3.171326in}}%
\pgfpathlineto{\pgfqpoint{2.172531in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.173249in}{3.250871in}}%
\pgfpathlineto{\pgfqpoint{2.173530in}{3.237614in}}%
\pgfpathlineto{\pgfqpoint{2.173548in}{3.244242in}}%
\pgfpathlineto{\pgfqpoint{2.174249in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.174319in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.177002in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.175774in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.177107in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.177124in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.177949in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.177966in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.179071in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.179141in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.179158in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.179176in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.179982in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{2.180000in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{2.180684in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{2.181210in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{2.182665in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.184050in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{2.182981in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.184068in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{2.184120in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.184752in}{2.528333in}}%
\pgfpathlineto{\pgfqpoint{2.184892in}{2.541591in}}%
\pgfpathlineto{\pgfqpoint{2.184910in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{2.185628in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.185646in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.185663in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.185681in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.186347in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.186365in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.187329in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.186417in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.187715in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.187732in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.188960in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.188977in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.189872in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{2.189942in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.190994in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.190310in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.191081in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{2.191309in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.192081in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.192116in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.192607in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.192221in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{2.193273in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.194536in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.194553in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{3.277386in}}%
\pgfpathlineto{\pgfqpoint{2.195553in}{3.264129in}}%
\pgfpathlineto{\pgfqpoint{2.195640in}{3.277386in}}%
\pgfpathlineto{\pgfqpoint{2.196342in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.196359in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.198007in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.198113in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.198919in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.198937in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.200673in}{2.435530in}}%
\pgfpathlineto{\pgfqpoint{2.199024in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.200690in}{2.442159in}}%
\pgfpathlineto{\pgfqpoint{2.200708in}{2.442159in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{2.422273in}}%
\pgfpathlineto{\pgfqpoint{2.202233in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{2.202286in}{2.601250in}}%
\pgfpathlineto{\pgfqpoint{2.202934in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.202987in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.203057in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.204390in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.205564in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.204846in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.205582in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.205600in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.206809in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.207107in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.208703in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.208756in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.208773in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.209299in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.209825in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.209843in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.209913in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.210667in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.210807in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.211544in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.211964in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.212666in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.213139in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.214139in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.213209in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.214296in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.214331in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.215366in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.215454in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.215489in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.216137in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.216418in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.216523in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.217786in}{3.184583in}}%
\pgfpathlineto{\pgfqpoint{2.217908in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.219416in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.219434in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.219609in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.220994in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.222835in}{2.435530in}}%
\pgfpathlineto{\pgfqpoint{2.223098in}{2.409015in}}%
\pgfpathlineto{\pgfqpoint{2.224080in}{2.554848in}}%
\pgfpathlineto{\pgfqpoint{2.224133in}{2.541591in}}%
\pgfpathlineto{\pgfqpoint{2.224957in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.224992in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.226377in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.226447in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.226465in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.227605in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.228271in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.228306in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.229025in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.229551in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.229568in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.229639in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.230287in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.230305in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.230743in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.231304in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.231392in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.232725in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.232742in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.233689in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.232795in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.233899in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.235127in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.235162in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.235740in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.235951in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.236003in}{3.177955in}}%
\pgfpathlineto{\pgfqpoint{2.236775in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.236845in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.237546in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.238002in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.239598in}{3.277386in}}%
\pgfpathlineto{\pgfqpoint{2.238037in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.239703in}{3.257500in}}%
\pgfpathlineto{\pgfqpoint{2.239738in}{3.270758in}}%
\pgfpathlineto{\pgfqpoint{2.241737in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.241755in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.242701in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.242736in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.244016in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.244525in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.245139in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.246471in}{2.442159in}}%
\pgfpathlineto{\pgfqpoint{2.246839in}{2.481932in}}%
\pgfpathlineto{\pgfqpoint{2.248733in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.248873in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.250136in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.248996in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.250171in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.251416in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.250294in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.251872in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.253222in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.255045in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.255378in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.256220in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.256465in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.257710in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.257728in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.258605in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.258727in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{2.258780in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.259551in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.260183in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.260568in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.260621in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.262041in}{3.303902in}}%
\pgfpathlineto{\pgfqpoint{2.262304in}{3.277386in}}%
\pgfpathlineto{\pgfqpoint{2.264724in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.265566in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.265864in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.267021in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.267038in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.268441in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{2.268459in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{2.268687in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{2.269476in}{2.574735in}}%
\pgfpathlineto{\pgfqpoint{2.269528in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{2.270423in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{2.269598in}{2.594621in}}%
\pgfpathlineto{\pgfqpoint{2.270703in}{2.508447in}}%
\pgfpathlineto{\pgfqpoint{2.272001in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.272071in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.272386in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.273000in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{2.273018in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.273035in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.273403in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{2.274806in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.274824in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.275718in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.275735in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.276279in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.276857in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.277103in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.277997in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.278015in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.278979in}{3.197841in}}%
\pgfpathlineto{\pgfqpoint{2.279049in}{3.184583in}}%
\pgfpathlineto{\pgfqpoint{2.279505in}{3.230985in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.280154in}{3.184583in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.282030in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.282451in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.282837in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.283398in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.284257in}{3.264129in}}%
\pgfpathlineto{\pgfqpoint{2.284643in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.287080in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.287746in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.288097in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.289394in}{2.382500in}}%
\pgfpathlineto{\pgfqpoint{2.289535in}{2.402386in}}%
\pgfpathlineto{\pgfqpoint{2.291007in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.291077in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.291796in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.292042in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.293567in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.293795in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.295479in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.295531in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.295566in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.296758in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.296916in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.298091in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.298109in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.299073in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.299161in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.299196in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.299424in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.299915in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.300283in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.300300in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.301370in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.300335in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.301440in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.302580in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.301545in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.302597in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.302615in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.303597in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.303667in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.303807in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.304386in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.304736in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.304789in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.305613in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.305648in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.306648in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.306858in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{2.308366in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.308383in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.309032in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.309295in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.310347in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.310540in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.310558in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.311487in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.311540in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.311575in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.312469in}{2.495189in}}%
\pgfpathlineto{\pgfqpoint{2.312837in}{2.528333in}}%
\pgfpathlineto{\pgfqpoint{2.312855in}{2.528333in}}%
\pgfpathlineto{\pgfqpoint{2.312907in}{2.521705in}}%
\pgfpathlineto{\pgfqpoint{2.314310in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.314363in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.315222in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.315257in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.315906in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.315941in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.316519in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.316940in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.316958in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.317536in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.318010in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.318045in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.318939in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.319255in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.321025in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.319290in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.321096in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.322568in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.322586in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.322919in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.323936in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.324234in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.325093in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.326005in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.326058in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.326303in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.326987in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.327005in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.327723in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.328039in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.328092in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.329442in}{3.177955in}}%
\pgfpathlineto{\pgfqpoint{2.330617in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.329722in}{3.191212in}}%
\pgfpathlineto{\pgfqpoint{2.330669in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.330687in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.331441in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.333071in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.331476in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.333194in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.334439in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.334614in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.336824in}{2.428902in}}%
\pgfpathlineto{\pgfqpoint{2.338296in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.338314in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.339050in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.339120in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.339138in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.339156in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.339787in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.340120in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.341189in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.340295in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.341277in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.341295in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.341505in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.342259in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.342277in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.343346in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.342329in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.343381in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.343416in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.344661in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.344679in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.345854in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.345906in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.345924in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.346274in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.346800in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.346923in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.346941in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.347905in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.347940in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.348799in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.349080in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{2.350167in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.350237in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.350272in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.350395in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.351342in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.352516in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.352569in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.353007in}{3.171326in}}%
\pgfpathlineto{\pgfqpoint{2.353516in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.355673in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.357408in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.355813in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.357426in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.359249in}{2.369242in}}%
\pgfpathlineto{\pgfqpoint{2.357479in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.359267in}{2.382500in}}%
\pgfpathlineto{\pgfqpoint{2.359355in}{2.382500in}}%
\pgfpathlineto{\pgfqpoint{2.361090in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.359390in}{2.375871in}}%
\pgfpathlineto{\pgfqpoint{2.361459in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.362178in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{2.362861in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.363598in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.362967in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{2.364036in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.365141in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{2.365211in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.366544in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.366561in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.367561in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.367631in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.368490in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.368595in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.368648in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.369472in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.369507in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.369524in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.370594in}{3.197841in}}%
\pgfpathlineto{\pgfqpoint{2.370857in}{3.177955in}}%
\pgfpathlineto{\pgfqpoint{2.370962in}{3.184583in}}%
\pgfpathlineto{\pgfqpoint{2.372084in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.372698in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.373224in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.373294in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.373978in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{2.374013in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{2.375083in}{3.370189in}}%
\pgfpathlineto{\pgfqpoint{2.375416in}{3.317159in}}%
\pgfpathlineto{\pgfqpoint{2.377415in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{2.378151in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.378677in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.379291in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.380781in}{2.481932in}}%
\pgfpathlineto{\pgfqpoint{2.380956in}{2.508447in}}%
\pgfpathlineto{\pgfqpoint{2.380974in}{2.508447in}}%
\pgfpathlineto{\pgfqpoint{2.380992in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{2.381745in}{2.594621in}}%
\pgfpathlineto{\pgfqpoint{2.381868in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{2.383148in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.383166in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.383236in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.383867in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.384989in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.385217in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.385235in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.386725in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.387865in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.386953in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.387882in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.387970in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.388777in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.388882in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.388899in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.389881in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.389934in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.390565in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.390811in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.390933in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.391792in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.390986in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.392090in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.393178in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.392143in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.393213in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.393406in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.394195in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.394212in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.394230in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.394808in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.395317in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.395983in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.396456in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.396684in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.397333in}{3.131553in}}%
\pgfpathlineto{\pgfqpoint{2.397491in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.397894in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.398543in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.398561in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.398596in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.398666in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.399262in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.399279in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.400594in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.401243in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.400630in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.401734in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.401752in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.403207in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.403330in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.403803in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.404206in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.404417in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.405258in}{2.574735in}}%
\pgfpathlineto{\pgfqpoint{2.405574in}{2.601250in}}%
\pgfpathlineto{\pgfqpoint{2.405679in}{2.581364in}}%
\pgfpathlineto{\pgfqpoint{2.406275in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.406311in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.407643in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.408853in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.408870in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.410396in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.411501in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.410519in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.411571in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.411588in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.412482in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.413044in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.412588in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.413640in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.414499in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.414762in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.416200in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{2.414814in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.416270in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.416287in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.417374in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.416410in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.417427in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.417445in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.418199in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.418479in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.418637in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.419303in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.419391in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.420338in}{3.177955in}}%
\pgfpathlineto{\pgfqpoint{2.419496in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.420548in}{3.171326in}}%
\pgfpathlineto{\pgfqpoint{2.421968in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.421986in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.422722in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.422933in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.423301in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.423827in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.424230in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.424861in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.424879in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.426229in}{2.561477in}}%
\pgfpathlineto{\pgfqpoint{2.426247in}{2.574735in}}%
\pgfpathlineto{\pgfqpoint{2.426264in}{2.574735in}}%
\pgfpathlineto{\pgfqpoint{2.427597in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.426439in}{2.548220in}}%
\pgfpathlineto{\pgfqpoint{2.427614in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.427702in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.428491in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.428561in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.429859in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.429964in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.430016in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.431174in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.432331in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.431419in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.432348in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.432471in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.433102in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.433208in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.434435in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.434593in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.434610in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.435803in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.435925in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.436013in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.436907in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.436925in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.437749in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.437994in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.438100in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.438345in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.439064in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.439537in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.439888in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.440133in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.441238in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.440747in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.441256in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.441273in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.442501in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{2.441396in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.442588in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.442921in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{2.443728in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.443763in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.444517in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.444570in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.445587in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.445867in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.447112in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.447130in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.448427in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.448480in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.449619in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.448673in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.449672in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.449689in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.450496in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.449760in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.450812in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.452600in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.450847in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.452635in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.452740in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.453863in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.453880in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.455055in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.453915in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.455283in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.456528in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.456545in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.456563in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.457387in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.457439in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.457685in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.458088in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.458562in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.458597in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.459982in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.460157in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.461016in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.461051in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.461069in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.462209in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.461157in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.462244in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.462507in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.463366in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.464699in}{3.237614in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{3.224356in}}%
\pgfpathlineto{\pgfqpoint{2.465154in}{3.297273in}}%
\pgfpathlineto{\pgfqpoint{2.465768in}{3.250871in}}%
\pgfpathlineto{\pgfqpoint{2.465786in}{3.264129in}}%
\pgfpathlineto{\pgfqpoint{2.466680in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.468363in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.468731in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.469117in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.469783in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.469801in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.471467in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{2.471607in}{2.442159in}}%
\pgfpathlineto{\pgfqpoint{2.473045in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.473080in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.474658in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.475798in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.474833in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.475850in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.475990in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.477077in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.477095in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.477831in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.477954in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.477972in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.478042in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.479462in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.481040in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.479830in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.481058in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.482425in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.481321in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.482443in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.482460in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.483179in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.483600in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.484126in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.484266in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.484827in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.485354in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{3.197841in}}%
\pgfpathlineto{\pgfqpoint{2.486563in}{3.184583in}}%
\pgfpathlineto{\pgfqpoint{2.486581in}{3.184583in}}%
\pgfpathlineto{\pgfqpoint{2.487668in}{3.317159in}}%
\pgfpathlineto{\pgfqpoint{2.486651in}{3.177955in}}%
\pgfpathlineto{\pgfqpoint{2.487949in}{3.297273in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.491455in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.491473in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.491508in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.492297in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{2.492350in}{2.601250in}}%
\pgfpathlineto{\pgfqpoint{2.493507in}{2.495189in}}%
\pgfpathlineto{\pgfqpoint{2.493524in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{2.494769in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{2.493840in}{2.481932in}}%
\pgfpathlineto{\pgfqpoint{2.494787in}{2.621136in}}%
\pgfpathlineto{\pgfqpoint{2.494822in}{2.621136in}}%
\pgfpathlineto{\pgfqpoint{2.496032in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.496049in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.496803in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.496821in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.497434in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.497943in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.499275in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.499363in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.500380in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.501835in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.501976in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.503256in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.502239in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.503273in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.503308in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.504641in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.503361in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.504658in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.504676in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.505377in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.505535in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.505833in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.506499in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.506622in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.507271in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.509130in}{3.250871in}}%
\pgfpathlineto{\pgfqpoint{2.509165in}{3.244242in}}%
\pgfpathlineto{\pgfqpoint{2.509200in}{3.244242in}}%
\pgfpathlineto{\pgfqpoint{2.510041in}{3.337045in}}%
\pgfpathlineto{\pgfqpoint{2.510410in}{3.284015in}}%
\pgfpathlineto{\pgfqpoint{2.510427in}{3.284015in}}%
\pgfpathlineto{\pgfqpoint{2.510462in}{3.290644in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{2.514705in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.513443in}{2.601250in}}%
\pgfpathlineto{\pgfqpoint{2.514758in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.514775in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.515950in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.514811in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.516090in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.516108in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.516617in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.517283in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.517879in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.518247in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.518282in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.518966in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.519387in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.519404in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.519492in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.520018in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{2.520877in}{2.448788in}}%
\pgfpathlineto{\pgfqpoint{2.521263in}{2.508447in}}%
\pgfpathlineto{\pgfqpoint{2.522631in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.522666in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.522683in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.523648in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.523665in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.523683in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.525313in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.525419in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.526243in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.526348in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.526383in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.526962in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.527365in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.528259in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.528908in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{2.528364in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.529364in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.529381in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.529890in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.530346in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.530381in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.530398in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.531748in}{3.171326in}}%
\pgfpathlineto{\pgfqpoint{2.531766in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.532117in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{2.532853in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.532976in}{3.171326in}}%
\pgfpathlineto{\pgfqpoint{2.533554in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.533572in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.534834in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.534939in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.535764in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.536202in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.537394in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.537447in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.537464in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.537482in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.538201in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.538376in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.538411in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.538499in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.539288in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{2.539411in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{2.539428in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{2.541234in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.541252in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.541269in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.543145in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{2.544443in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.544548in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.545267in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.545302in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.546582in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.546670in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.547143in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.547546in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.547827in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.548686in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.548721in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.549686in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.549721in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.550510in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.549791in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.550825in}{3.131553in}}%
\pgfpathlineto{\pgfqpoint{2.550930in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{2.551965in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.552000in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.552263in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.552982in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.553087in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.554350in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.553192in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.554385in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.554402in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{2.555068in}{3.191212in}}%
\pgfpathlineto{\pgfqpoint{2.555489in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.555559in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.556910in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.556927in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.556945in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.557839in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.557944in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.557962in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.558558in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.559066in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.559084in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.559505in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.560206in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.560223in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.561153in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.561223in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.561240in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.561994in}{2.621136in}}%
\pgfpathlineto{\pgfqpoint{2.562170in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{2.562661in}{2.621136in}}%
\pgfpathlineto{\pgfqpoint{2.563099in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.563274in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.563309in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.564677in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.565939in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.565992in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.566465in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{2.567027in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.567167in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.567886in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.567921in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.567938in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.569306in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.569324in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.570411in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.569727in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.570498in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.571796in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.570586in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.571866in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{2.571883in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.572708in}{3.197841in}}%
\pgfpathlineto{\pgfqpoint{2.572865in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.573234in}{3.191212in}}%
\pgfpathlineto{\pgfqpoint{2.573707in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{2.573865in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{2.574969in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.575057in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.575075in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.575110in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.576267in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.576285in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{2.577021in}{3.217727in}}%
\pgfpathlineto{\pgfqpoint{2.577091in}{3.211098in}}%
\pgfpathlineto{\pgfqpoint{2.577144in}{3.211098in}}%
\pgfpathlineto{\pgfqpoint{2.577863in}{3.297273in}}%
\pgfpathlineto{\pgfqpoint{2.577179in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{2.578283in}{3.230985in}}%
\pgfpathlineto{\pgfqpoint{2.579774in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.579791in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.580528in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.580615in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.581036in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.581597in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.581650in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.582088in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.582579in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.582684in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.583877in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{2.583894in}{2.621136in}}%
\pgfpathlineto{\pgfqpoint{2.584736in}{2.528333in}}%
\pgfpathlineto{\pgfqpoint{2.584771in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{2.585139in}{2.515076in}}%
\pgfpathlineto{\pgfqpoint{2.585595in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{2.585613in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{2.587015in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.587103in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.587717in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.587734in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.588891in}{2.468674in}}%
\pgfpathlineto{\pgfqpoint{2.589189in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{2.589225in}{2.528333in}}%
\pgfpathlineto{\pgfqpoint{2.589821in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.591188in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.591294in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.591311in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.591434in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.591767in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.592398in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.592416in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.593152in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.593310in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.594537in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.593380in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.594572in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.594607in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.595432in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{2.595642in}{3.131553in}}%
\pgfpathlineto{\pgfqpoint{2.595660in}{3.131553in}}%
\pgfpathlineto{\pgfqpoint{2.596799in}{3.184583in}}%
\pgfpathlineto{\pgfqpoint{2.595695in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{2.596869in}{3.171326in}}%
\pgfpathlineto{\pgfqpoint{2.597010in}{3.184583in}}%
\pgfpathlineto{\pgfqpoint{2.598325in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.599535in}{3.250871in}}%
\pgfpathlineto{\pgfqpoint{2.599552in}{3.244242in}}%
\pgfpathlineto{\pgfqpoint{2.600692in}{3.211098in}}%
\pgfpathlineto{\pgfqpoint{2.600096in}{3.303902in}}%
\pgfpathlineto{\pgfqpoint{2.600709in}{3.217727in}}%
\pgfpathlineto{\pgfqpoint{2.600727in}{3.224356in}}%
\pgfpathlineto{\pgfqpoint{2.601253in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.601270in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.602761in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.602813in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.602901in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.603532in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.603567in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.604216in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.604567in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.604637in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.606057in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{2.606075in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{2.607828in}{2.594621in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{2.574735in}}%
\pgfpathlineto{\pgfqpoint{2.607881in}{2.574735in}}%
\pgfpathlineto{\pgfqpoint{2.609073in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.609862in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.609880in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.611475in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{2.612632in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.612650in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{2.613369in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.613719in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.613912in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{2.614929in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.614947in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.615578in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.616297in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.616805in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.618050in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.618085in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.618103in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.618541in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.619085in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.619190in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.619208in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.619418in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.620154in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.620277in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.621715in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.621732in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.622679in}{3.197841in}}%
\pgfpathlineto{\pgfqpoint{2.622732in}{3.191212in}}%
\pgfpathlineto{\pgfqpoint{2.622749in}{3.191212in}}%
\pgfpathlineto{\pgfqpoint{2.623837in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{2.622960in}{3.224356in}}%
\pgfpathlineto{\pgfqpoint{2.623889in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.623942in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.624450in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.624485in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.625555in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.625765in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.626712in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.627028in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.628746in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{2.628764in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{2.631148in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.631341in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.632463in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.632498in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.632533in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.632551in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.632954in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.633550in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.633691in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.635076in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.635093in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.635654in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.636180in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.636198in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.636268in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.637601in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.637653in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.638477in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.638583in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.639757in}{3.197841in}}%
\pgfpathlineto{\pgfqpoint{2.639863in}{3.177955in}}%
\pgfpathlineto{\pgfqpoint{2.640003in}{3.211098in}}%
\pgfpathlineto{\pgfqpoint{2.641178in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.641248in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.642124in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.642142in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.643071in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.642282in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.643352in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.644439in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.643439in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.644562in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.644579in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.645929in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.646333in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.646859in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.648068in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.648174in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.648577in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.648963in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{2.649173in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.649191in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.650173in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.650190in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.651926in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.652014in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.652557in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.652925in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.653802in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.653942in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.653960in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.655117in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.655170in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.656239in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.657467in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.657554in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.657958in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.658571in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.659974in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.660044in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{3.131553in}}%
\pgfpathlineto{\pgfqpoint{2.660886in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.660938in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.662201in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.661044in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.662359in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.662692in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.663305in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.663323in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.663463in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.664287in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.664357in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.665146in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.665567in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.665971in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.666725in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.666812in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.667496in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{2.667794in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.667812in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.668986in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.667882in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.669004in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.669723in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.669057in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.670161in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.670179in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.671003in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.671318in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.672107in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.672335in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.672388in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.672458in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.673738in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.674895in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.674913in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.675772in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.675790in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.676281in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.676929in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.676982in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.677718in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.677771in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.678788in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.678718in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.678876in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.679524in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.680068in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.681173in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.681190in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.681208in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.681997in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.682154in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.682172in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.682260in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.683522in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.683540in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.684258in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.684311in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.684872in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.685311in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.685363in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.686643in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.686661in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.687713in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.686871in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.687765in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.688063in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.688344in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.688870in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.688923in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.690115in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.690132in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.691009in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.691132in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.691149in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.692307in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.692359in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.692412in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.693832in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.693867in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.694586in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.694779in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.694902in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.695796in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.695831in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.696813in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.696988in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.697023in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.698075in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.697146in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.698321in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.699443in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.699460in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.699531in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.700302in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.700477in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.701372in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.700512in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.701740in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.702792in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.702476in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.702862in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.702897in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.703125in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.704142in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.704160in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.704177in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.704861in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.705036in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.705264in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.705965in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.706001in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.707053in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.706053in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.707193in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.708315in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.708333in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.709490in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.709507in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.709542in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.710331in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.710454in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.710630in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.711874in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.711892in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.711910in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.712260in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.713277in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.713312in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.714242in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.714575in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.715802in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.715855in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.715872in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.716538in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.716924in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.716959in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.716994in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.718187in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.718204in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.718625in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.719291in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.719449in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.720028in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.720326in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.720449in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.721132in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.721308in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.721641in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.722272in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.723499in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.722325in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.723517in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.723535in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.723745in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.724692in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.725113in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.725849in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.726603in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.726638in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.727199in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.727637in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.727690in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.728497in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.728812in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.728830in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.730005in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.729251in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.730022in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.730040in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.730881in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.730899in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.731846in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.732091in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.732109in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.733652in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.733704in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.735458in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.735545in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.736545in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.736720in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.736738in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.736808in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.737474in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.737947in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.738614in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.739631in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.740139in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.741174in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.741367in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.742857in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.741454in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.742927in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.743979in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.743032in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.744312in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.744943in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.745452in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.745469in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.746609in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.745803in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.746679in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.747135in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.747749in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.748871in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.748889in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.748906in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.750256in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.750326in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.751554in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.751747in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.751852in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.752746in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.753605in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.753956in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.754271in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.755131in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.755183in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.755902in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.756148in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.756621in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.757094in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.757182in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.757796in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.758339in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.759391in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.759514in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.760987in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.759549in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.761110in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.761215in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.761899in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.762144in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.762162in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.763091in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.763196in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.763214in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.763792in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.764248in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.765686in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.765774in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.766966in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.765879in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.767001in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.767019in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.767510in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.767755in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.768071in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.768088in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.769333in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.769368in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.769403in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.769859in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.770508in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.770543in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.772367in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.772402in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.772682in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.773524in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.773541in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.774313in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.774558in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.775698in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.776364in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.776855in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.776873in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.778048in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.777311in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.778065in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.778083in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.779012in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.779415in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.780590in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.780643in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.781502in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.780818in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.781817in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.782501in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.782975in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.784167in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.784237in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.784290in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.784360in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.785254in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.785307in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.786306in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.786499in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.786972in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.787095in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.787586in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.788322in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.788656in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.788691in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.789865in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.789900in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.791110in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.790093in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.791163in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.792215in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.791706in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.792268in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.792618in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.793670in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.794880in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.795424in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.796125in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.796143in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.796160in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.796844in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.796984in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.797352in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.798036in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.798089in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.798282in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.799123in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.799158in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.800053in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.800333in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.800351in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.801753in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.801788in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.803086in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.801876in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.803174in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.803209in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.804366in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.804419in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.804436in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.805225in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.805628in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.806207in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.805663in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.806803in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.807873in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.806873in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.807960in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.807978in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.808329in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.808942in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.809030in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.809153in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.810363in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.810398in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.810661in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.811432in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.811502in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.812449in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.812537in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.813606in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.813799in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.815114in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.815132in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.816008in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.816079in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.816149in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.817201in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.818463in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.818551in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.819059in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{2.819252in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.819270in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{2.821269in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.819393in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{2.821462in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.823232in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.823478in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.824723in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.824793in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.824828in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.825670in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.825915in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.825933in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.826704in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.826774in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.827406in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{2.827932in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.829580in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.829650in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.829667in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.829685in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.830649in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.830755in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.830807in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.831684in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.831701in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.833157in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{2.833244in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{2.834437in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.833455in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.834454in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.834472in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.835068in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.835489in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.835524in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.836243in}{3.131553in}}%
\pgfpathlineto{\pgfqpoint{2.835559in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.836751in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{2.837943in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.838049in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.838066in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.838627in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.839206in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.840012in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.839469in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.840346in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.841713in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{2.842800in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.841994in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.842853in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.842870in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.843712in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.843852in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.845150in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.846430in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.846465in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.847008in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.847535in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.847570in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.848324in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.848727in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.850112in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.848779in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.850130in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.850147in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.850393in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.851515in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.851532in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.852304in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.852654in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.853321in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.853794in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.853812in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.854934in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.854986in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.855004in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.855968in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.856126in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.856144in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.856319in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.856600in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.857248in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.857266in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.858616in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.858686in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{2.858704in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{2.858967in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{2.859633in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.859668in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.861141in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{2.861211in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{2.861369in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.861299in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.862298in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.863385in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.862421in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.863420in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.863508in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.864718in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.864735in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.865524in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.865682in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.866822in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.866839in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.867716in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.867962in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.867979in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.868014in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.868505in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.869049in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.869084in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{2.870013in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.871293in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{2.871942in}{2.554848in}}%
\pgfpathlineto{\pgfqpoint{2.872608in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.872626in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.872661in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.873923in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.874133in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.874800in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.874923in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.876150in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.876167in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.876992in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.876834in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.877325in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.877342in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.877728in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.878114in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.878289in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.878307in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.879096in}{3.177955in}}%
\pgfpathlineto{\pgfqpoint{2.879464in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.879481in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.879516in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.881024in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.881042in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.881796in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{2.882252in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.882269in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{2.882515in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.883251in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.883269in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.883286in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.884584in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.884969in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.885566in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.885583in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.886898in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{2.888318in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.888336in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.889721in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{2.889739in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.890124in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.891755in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.891247in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.891965in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.892193in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.892895in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.892930in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{2.893912in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{2.894017in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.895262in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.895297in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.895332in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.895472in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.895963in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.896331in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.896787in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.896612in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.897454in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.897471in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.898190in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.898436in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.898681in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.899260in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.899505in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.899610in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.899996in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.900557in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.901101in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.901749in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.901767in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.902696in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{2.901802in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.902907in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.904257in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.904274in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.904292in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.904888in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.904397in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.905396in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.906378in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.906536in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.906852in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.907518in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.907571in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.907606in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.908482in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.909096in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.909605in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.910902in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.910937in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.911358in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.911954in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.912147in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.912831in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.912919in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.913637in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.913059in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.914093in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.915198in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.914619in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{2.915215in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.915233in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.916390in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{2.915584in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.916408in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.916425in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.917074in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{2.917407in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{2.917653in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.918442in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.918459in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.918477in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{2.919178in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.919301in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.919862in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.920476in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.920651in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.921317in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.921528in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.922352in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.921633in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.922615in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.923772in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.922738in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.923807in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{2.923825in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.924456in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.924877in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.924982in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.925788in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.925894in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.926437in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.926928in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.926963in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.928682in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{2.926998in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.928752in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{2.928857in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{2.930154in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.931312in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.930452in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.931364in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.932907in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.931522in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.933100in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.934433in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{2.934450in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.935117in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.935362in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{2.935380in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.936344in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.937729in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.937887in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.937922in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.939027in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.939167in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.940307in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{2.940359in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{2.940377in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.941236in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{2.941429in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.941446in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{2.942551in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{2.941587in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{2.942586in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{2.942761in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{2.943778in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.945041in}{3.164697in}}%
\pgfpathlineto{\pgfqpoint{2.945181in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{2.947145in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{2.945339in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{2.947197in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.947215in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{2.947811in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{2.947916in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.949196in}{2.528333in}}%
\pgfpathlineto{\pgfqpoint{2.949372in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{2.950722in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.950757in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{2.951616in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.951704in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{2.952843in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.951774in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{2.952861in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.953965in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.952966in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.954036in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.954053in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.955210in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.955333in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.956420in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.956438in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.957490in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.957577in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.957595in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.957718in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{2.958454in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.958489in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.959103in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.959541in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.959559in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.960681in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.960769in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.960786in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{2.961470in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.961715in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.962768in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.962873in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.962890in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.963539in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.963995in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.964293in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.964872in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.965047in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.965100in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.965678in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.966169in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.966204in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.966800in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.967186in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.967204in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.967765in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.967923in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.968326in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.969290in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.969010in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.970465in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.970553in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.970623in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.971675in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.971710in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.972867in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.973989in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.974059in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.974305in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.975182in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.975515in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.976093in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.976216in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.976514in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{2.977286in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.977303in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.977338in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.977654in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.978548in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.979021in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.979495in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.979512in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.979828in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.980442in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.980600in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.980810in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.981248in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.981687in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.981722in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.981915in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.982651in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.982791in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.983019in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{2.983089in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.983808in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.984843in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.985018in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.985036in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.985351in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{2.985912in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.986088in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.986561in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{2.987122in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.987157in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.987613in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.987894in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.988227in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.989244in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{2.989402in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.989963in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.990611in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.991488in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{2.990962in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.991734in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.991874in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{2.992575in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{2.992768in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.993838in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.992803in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.993995in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{2.995048in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.994223in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{2.995153in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{2.995679in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{2.995346in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{2.996257in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{2.996292in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{2.997152in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{2.997309in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{2.998081in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{2.998432in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{2.999010in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{2.999624in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.000729in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{2.999799in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.000746in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.000851in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.001518in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.001675in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.002149in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{3.002762in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.002780in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.004025in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{3.004130in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{3.005235in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{3.005287in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{3.006006in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.006024in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.006673in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.007146in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.008268in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.007199in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.008373in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.008584in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.009320in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{3.009390in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{3.009548in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{3.010285in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.010337in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.010951in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.011477in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.011600in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.012318in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.012529in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.013598in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.013739in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.014212in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.014843in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.014861in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.015790in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.015895in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.016667in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.017035in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.017088in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.017105in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.017894in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.017999in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.018017in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.018035in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.018788in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.018964in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.019437in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.020033in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.020051in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.020068in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.020191in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.020980in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.021050in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.022102in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{3.022313in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.022330in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.023733in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{3.023751in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{3.023768in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{3.024206in}{2.581364in}}%
\pgfpathlineto{\pgfqpoint{3.024785in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{3.024803in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{3.025907in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.026170in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{3.026538in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{3.026959in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.027047in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.028380in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{3.028695in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{3.030273in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{3.031939in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.030449in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{3.031956in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.031974in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.032097in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.032973in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.033008in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.033745in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.034096in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.035323in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.034131in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.035446in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.035463in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.035498in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.036287in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.036410in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.036428in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.037550in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.036480in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.037567in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.038426in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.037620in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.038725in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.038742in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.038917in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.039847in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.039969in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.041021in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.041039in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.041355in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.041933in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.041951in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.042424in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.042898in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.043020in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.043827in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.044195in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.044704in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.045317in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.045335in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.046247in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.046457in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.046475in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.047632in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.047667in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.048614in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.047702in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.048859in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.049788in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.049964in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.050122in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.051051in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.051068in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.051086in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.051104in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.051857in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{3.051910in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{3.052120in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{3.052874in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.054154in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{3.054172in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{3.055557in}{2.554848in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{2.568106in}}%
\pgfpathlineto{\pgfqpoint{3.057521in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{3.057959in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{3.059555in}{2.495189in}}%
\pgfpathlineto{\pgfqpoint{3.061799in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{3.059730in}{2.462045in}}%
\pgfpathlineto{\pgfqpoint{3.061975in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.062115in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.064131in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{3.066463in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{3.066498in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{3.066516in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{3.067585in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{3.067673in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{3.067691in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{3.068392in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{3.068480in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{3.068497in}{3.138182in}}%
\pgfpathlineto{\pgfqpoint{3.069865in}{3.376818in}}%
\pgfpathlineto{\pgfqpoint{3.069900in}{3.370189in}}%
\pgfpathlineto{\pgfqpoint{3.069917in}{3.363561in}}%
\pgfpathlineto{\pgfqpoint{3.070426in}{3.456364in}}%
\pgfpathlineto{\pgfqpoint{3.070934in}{3.383447in}}%
\pgfpathlineto{\pgfqpoint{3.070952in}{3.409962in}}%
\pgfpathlineto{\pgfqpoint{3.071758in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.071776in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.072635in}{2.568106in}}%
\pgfpathlineto{\pgfqpoint{3.073266in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{3.073284in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{3.073301in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{3.073792in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.074459in}{3.177955in}}%
\pgfpathlineto{\pgfqpoint{3.074932in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.076387in}{2.183636in}}%
\pgfpathlineto{\pgfqpoint{3.076861in}{2.342727in}}%
\pgfpathlineto{\pgfqpoint{3.077983in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.078386in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.079210in}{2.634394in}}%
\pgfpathlineto{\pgfqpoint{3.079754in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{3.079771in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{3.081016in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{3.081192in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.082717in}{2.601250in}}%
\pgfpathlineto{\pgfqpoint{3.083068in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{3.084278in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{3.084593in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.085786in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.085873in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.085926in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.086084in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.087469in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.087574in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.088118in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{3.088433in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{3.088451in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{3.089152in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.089485in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.089520in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.090327in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{3.091116in}{3.197841in}}%
\pgfpathlineto{\pgfqpoint{3.091572in}{3.144811in}}%
\pgfpathlineto{\pgfqpoint{3.093202in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.093290in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.094465in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.093325in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.094500in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.094553in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.095938in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{3.094623in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.096025in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{3.096061in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{3.097288in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.098393in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.097779in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.098410in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.098428in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.099199in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.099287in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.100619in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{3.100760in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{3.101321in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{3.101601in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{3.103039in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.103057in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.103074in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.103442in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.103986in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.104003in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.104827in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{3.105248in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{3.106669in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.106704in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.107387in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{3.107808in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.107843in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.109176in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.109193in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.109211in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.109597in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.110263in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.110316in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.110403in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.111368in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.111385in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.111473in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.112139in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.112350in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.112367in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.112840in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.113805in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.113857in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.114717in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{3.114734in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{3.115558in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.115611in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.115681in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.116400in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.116523in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.116540in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.116593in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.117452in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.117610in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.118434in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.118714in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.118837in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.120152in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{3.120889in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{3.120766in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{3.121187in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{3.121309in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{3.122326in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{3.122537in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{3.123484in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{3.123519in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{3.124255in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.124518in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.124904in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{3.125833in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.125956in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.126464in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{3.126640in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.127499in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{3.127762in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{3.128744in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.129024in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.130339in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{3.129147in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.130357in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{3.130445in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{3.131619in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.131637in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.132549in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.132636in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{3.134267in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{3.134600in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{3.135880in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.135898in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.136862in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.136371in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.137037in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.137055in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.138300in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.138335in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.139510in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.139825in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.140316in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.140544in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.140614in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.141386in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.141508in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.141526in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.142824in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.141631in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.142841in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.143805in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.143227in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.143928in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.143963in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.145278in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{3.145611in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{3.146891in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.146909in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.147575in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{3.147593in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{3.147610in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{3.148347in}{3.237614in}}%
\pgfpathlineto{\pgfqpoint{3.148399in}{3.217727in}}%
\pgfpathlineto{\pgfqpoint{3.148697in}{3.277386in}}%
\pgfpathlineto{\pgfqpoint{3.149381in}{3.211098in}}%
\pgfpathlineto{\pgfqpoint{3.149504in}{3.217727in}}%
\pgfpathlineto{\pgfqpoint{3.151100in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.151117in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.151135in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.152239in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{3.152327in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{3.152380in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{3.153046in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.153186in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.154606in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.153256in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.154694in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.156027in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.154747in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.156062in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.156079in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.157219in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.157429in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.158639in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.157499in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.158657in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.158674in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.159796in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.158709in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.159902in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.160971in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.160007in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.161059in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.161076in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.161900in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.161953in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.162426in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{3.162988in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.163040in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.163128in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.163654in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.164057in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.164075in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.164197in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.165232in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.165355in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.166372in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.167581in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.167599in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.167704in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.168528in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.168616in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.168809in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.169563in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.169598in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.170229in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{3.170790in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{3.170808in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{3.170895in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{3.171176in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.171895in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.171912in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.173105in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.171965in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{3.173210in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.173280in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.174209in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.174297in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.175647in}{3.118295in}}%
\pgfpathlineto{\pgfqpoint{3.175735in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{3.176874in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{3.176050in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{3.176892in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{3.178365in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.178663in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.179399in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.179680in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{3.180329in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.180364in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.181574in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.182538in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.181679in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.182748in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.183046in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.183660in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.183678in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.184537in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{3.184852in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.185571in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.184887in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.186062in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.186588in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.187044in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.187132in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.187938in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{3.188394in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.188412in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{3.189025in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.190183in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{3.190376in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{3.190393in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{3.190428in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{3.191919in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.192182in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{3.192813in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.192953in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.194391in}{3.111667in}}%
\pgfpathlineto{\pgfqpoint{3.194426in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{3.194443in}{3.105038in}}%
\pgfpathlineto{\pgfqpoint{3.194461in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.195390in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.195723in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.196179in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.196390in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.198143in}{3.337045in}}%
\pgfpathlineto{\pgfqpoint{3.198389in}{3.290644in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{2.409015in}}%
\pgfpathlineto{\pgfqpoint{3.200633in}{2.422273in}}%
\pgfpathlineto{\pgfqpoint{3.200650in}{2.422273in}}%
\pgfpathlineto{\pgfqpoint{3.200668in}{2.409015in}}%
\pgfpathlineto{\pgfqpoint{3.201387in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{3.202421in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.203070in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.204192in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.203123in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.204280in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.204473in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.205069in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{3.205087in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{3.205735in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{3.206191in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{3.206209in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{3.207243in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{3.207611in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.208681in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{3.209365in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{3.210206in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.210645in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.211539in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{3.211960in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{3.211995in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{3.213240in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.213520in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.214239in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{3.214660in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.215624in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{3.216045in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{3.216063in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{3.217553in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.217571in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.218500in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.218570in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.219271in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.219692in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.220902in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.220920in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.221235in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.222217in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.222656in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{3.223339in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.223445in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.224111in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.225215in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{3.225373in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{3.225426in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{3.226110in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.226162in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.226197in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.227477in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.227583in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.228477in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{3.228529in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{3.228547in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{3.228933in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{3.229126in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{3.229581in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{3.229599in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{3.230423in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.230563in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.231195in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.230686in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.231668in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.232843in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{3.233088in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{3.234842in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.235192in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{3.236297in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.236332in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.237261in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.237384in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.237419in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.238471in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.237963in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.238559in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.239313in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{3.239681in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.240873in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.240961in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.242188in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{3.242732in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{3.243346in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{3.243398in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{3.244292in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.244345in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.244643in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.245450in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.246361in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.245502in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.246554in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.246607in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.247782in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.247817in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.247852in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.248220in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{3.248851in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{3.249009in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.250096in}{3.124924in}}%
\pgfpathlineto{\pgfqpoint{3.250605in}{3.171326in}}%
\pgfpathlineto{\pgfqpoint{3.251499in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.251587in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{3.252463in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.252481in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.253691in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.253708in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.254725in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{3.255900in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{3.256882in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{3.257075in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{3.257601in}{2.773598in}}%
\pgfpathlineto{\pgfqpoint{3.257899in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{3.258074in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{3.258846in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{3.258127in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{3.259214in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{3.260599in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.260985in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.261563in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.261669in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.262913in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.264036in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.263141in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.264071in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.264088in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.264912in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.265053in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.265123in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{3.265964in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.266122in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.267314in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.267385in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.268296in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.268419in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.269682in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{3.269822in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{3.271084in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.271119in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.271137in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.271470in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.272119in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.272189in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.273609in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{3.273627in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{3.274907in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.273855in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{3.274924in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.274959in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.276274in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.276292in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.277291in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{3.277344in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{3.278659in}{3.211098in}}%
\pgfpathlineto{\pgfqpoint{3.278817in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{3.280833in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.280868in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.280886in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.282113in}{2.680795in}}%
\pgfpathlineto{\pgfqpoint{3.280938in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.282166in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{3.282183in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{3.282727in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{3.283253in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{3.283428in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{3.283937in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{3.284042in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{3.285094in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.285199in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.286251in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{3.286462in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.287531in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.286532in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{3.287654in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.287671in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.287777in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.288618in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.288706in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.289355in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.289811in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.290564in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.289846in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.290933in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.290968in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.292195in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.292283in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.293335in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.292493in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.293370in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.293387in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.293423in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.293931in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{3.294510in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.294650in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.295264in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.295386in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.296421in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.295755in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.296526in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.296561in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.297508in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.297683in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.297701in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.298876in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.297736in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.298946in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.300103in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.300173in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.300927in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{3.301067in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{3.302207in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.301102in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{3.302347in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.302365in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.302680in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{3.303294in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.303417in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{3.304557in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.304592in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.305714in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.305346in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.305731in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.305749in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.306941in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.306976in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.307239in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.307537in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.308081in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.308151in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.308940in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.309098in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.310308in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.310413in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.311482in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.310729in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.311553in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.311570in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.312868in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.312885in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.312903in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.313534in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.313902in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.313955in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.315112in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.315130in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.315375in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.315533in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.316269in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.316287in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.316602in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.317356in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.317426in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.318128in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.318286in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.318338in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.318408in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.319145in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.319390in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.319408in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.319566in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.320267in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.321529in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{3.321547in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{3.322231in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{3.322564in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{3.322634in}{2.733826in}}%
\pgfpathlineto{\pgfqpoint{3.323826in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.323949in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.323967in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.324738in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.325825in}{3.085152in}}%
\pgfpathlineto{\pgfqpoint{3.326018in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{3.327351in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.326299in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{3.327368in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.327386in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.327561in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.328245in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{3.329157in}{3.217727in}}%
\pgfpathlineto{\pgfqpoint{3.329507in}{3.197841in}}%
\pgfpathlineto{\pgfqpoint{3.331068in}{2.515076in}}%
\pgfpathlineto{\pgfqpoint{3.331506in}{2.435530in}}%
\pgfpathlineto{\pgfqpoint{3.332015in}{2.594621in}}%
\pgfpathlineto{\pgfqpoint{3.332050in}{2.594621in}}%
\pgfpathlineto{\pgfqpoint{3.334101in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.334312in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.334540in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.335171in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.335574in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.336048in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.336065in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.337012in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{3.337345in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{3.338537in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.338607in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.340045in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{3.340449in}{3.078523in}}%
\pgfpathlineto{\pgfqpoint{3.341676in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{3.342202in}{2.468674in}}%
\pgfpathlineto{\pgfqpoint{3.342886in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{3.342903in}{2.587992in}}%
\pgfpathlineto{\pgfqpoint{3.345060in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.345481in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.346059in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{3.346094in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{3.346480in}{3.065265in}}%
\pgfpathlineto{\pgfqpoint{3.347182in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.347339in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.347953in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.347988in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.348900in}{2.621136in}}%
\pgfpathlineto{\pgfqpoint{3.349251in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{3.351267in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{3.352635in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.352792in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.352827in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.352880in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.354002in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.354230in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.355002in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.355019in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.355843in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{3.356124in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.356790in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.357299in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.357316in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.358579in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.357474in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.358596in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.358771in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.359771in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.359788in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.360700in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.361226in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.361665in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.361682in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.362874in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.362892in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.363173in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.364032in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.364365in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.364856in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.365084in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.365627in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.365136in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.366188in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.366223in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.366557in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.367275in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.367381in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.368047in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.368275in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.368292in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.368678in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{3.369274in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.369292in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.369643in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.370151in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.370396in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.371273in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.371554in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.371869in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.372518in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.372623in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.372641in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.373009in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.373763in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.373781in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.374605in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.374780in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.374798in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.376095in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{3.376604in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{3.377252in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.377270in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{3.378111in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.378182in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.379374in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.378410in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.379409in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.379479in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.380251in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.380268in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.380408in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.381303in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.382004in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.382460in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.382477in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.383231in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.382530in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.383600in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.384564in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{3.384774in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.384844in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.385669in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.384967in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{3.385914in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.387194in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{3.387229in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{3.387790in}{2.601250in}}%
\pgfpathlineto{\pgfqpoint{3.388229in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{3.388281in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{3.389859in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.389877in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.391998in}{3.264129in}}%
\pgfpathlineto{\pgfqpoint{3.390035in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.392033in}{3.244242in}}%
\pgfpathlineto{\pgfqpoint{3.392051in}{3.244242in}}%
\pgfpathlineto{\pgfqpoint{3.392419in}{3.284015in}}%
\pgfpathlineto{\pgfqpoint{3.393085in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{3.393120in}{3.230985in}}%
\pgfpathlineto{\pgfqpoint{3.394488in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.394506in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.394541in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.395540in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{3.394593in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.395733in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{3.395751in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{3.396820in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.396925in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.397609in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.396995in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.398065in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.399398in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{3.399503in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{3.399520in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{3.399906in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{3.400380in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.400467in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.400485in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.401852in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.400520in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.401887in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.401905in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.402080in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.403238in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.403518in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.404447in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.404482in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.404763in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.405535in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.405552in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.406359in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.406551in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.406587in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.407691in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.407761in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.408761in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.408375in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{3.408866in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.408883in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{3.409813in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.409918in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.410935in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.411075in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.411549in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.411899in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.412162in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.412495in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.413320in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.413530in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.413881in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.414407in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.414564in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.415336in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.415354in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.416283in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.415406in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.416476in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.416493in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.416633in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.417265in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.417510in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.418510in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.418615in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.418632in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.419684in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.418720in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.419895in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.420719in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.421087in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.421701in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.422227in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.422262in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.423419in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.423542in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.424261in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.424436in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.425506in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.425348in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.425558in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.425628in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.426365in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{3.426540in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.427066in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{3.427610in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.427662in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.428241in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.428609in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.428644in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.429889in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.428697in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.429907in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.429924in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.430257in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{3.431011in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.432169in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{3.431081in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.432186in}{2.760341in}}%
\pgfpathlineto{\pgfqpoint{3.432204in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{3.433098in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{3.433115in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{3.433519in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{3.434167in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{3.434220in}{2.694053in}}%
\pgfpathlineto{\pgfqpoint{3.435728in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.435763in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.435816in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.436745in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.436780in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.436798in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.436850in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.437534in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.437762in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.438288in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.438674in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.438761in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.439761in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.439936in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.439989in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.441339in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.442408in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.441654in}{3.038750in}}%
\pgfpathlineto{\pgfqpoint{3.442443in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.442461in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.443355in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.443495in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.444495in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.443916in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.444600in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.444618in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.444635in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.444846in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.445652in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.446774in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.445740in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.446827in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.446862in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.446880in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.447493in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.447932in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.447949in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.449106in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.449124in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.450193in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.449475in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.450229in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.450246in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.451316in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.450316in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.451473in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.451491in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.452981in}{2.800114in}}%
\pgfpathlineto{\pgfqpoint{3.451544in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.453034in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.453893in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{3.453244in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.454156in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{3.454998in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.454226in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{3.455296in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.455313in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{3.456506in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{3.456558in}{2.780227in}}%
\pgfpathlineto{\pgfqpoint{3.458049in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.459539in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.460275in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.460661in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.461696in}{2.707311in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{3.463712in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{3.462046in}{2.720568in}}%
\pgfpathlineto{\pgfqpoint{3.463765in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{3.464676in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.463852in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{3.464992in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.466149in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{3.465062in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.466202in}{3.045379in}}%
\pgfpathlineto{\pgfqpoint{3.467236in}{3.005606in}}%
\pgfpathlineto{\pgfqpoint{3.466307in}{3.058636in}}%
\pgfpathlineto{\pgfqpoint{3.467342in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{3.467552in}{3.018864in}}%
\pgfpathlineto{\pgfqpoint{3.467990in}{2.972462in}}%
\pgfpathlineto{\pgfqpoint{3.468359in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.469761in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{3.469779in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{3.469814in}{2.753712in}}%
\pgfpathlineto{\pgfqpoint{3.470919in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{3.471006in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{3.471094in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{3.472532in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.472549in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{3.473215in}{3.052008in}}%
\pgfpathlineto{\pgfqpoint{3.473671in}{2.979091in}}%
\pgfpathlineto{\pgfqpoint{3.473724in}{2.985720in}}%
\pgfpathlineto{\pgfqpoint{3.474425in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.474478in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.475179in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.475583in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.476074in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.476617in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.477827in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{3.477897in}{2.660909in}}%
\pgfpathlineto{\pgfqpoint{3.478020in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{3.478791in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{3.478826in}{2.786856in}}%
\pgfpathlineto{\pgfqpoint{3.480071in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.480229in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.480983in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.481369in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.481386in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.481860in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.482386in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.482421in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.482877in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.483508in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.483525in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.484577in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.483578in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.484648in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.484665in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.484683in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.485577in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.485647in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.486682in}{3.012235in}}%
\pgfpathlineto{\pgfqpoint{3.486857in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{3.488014in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.489277in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{3.488049in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.489294in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{3.489347in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{3.490557in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.490592in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.491609in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.490907in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.491714in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.492292in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.492854in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.492906in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.493169in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.493835in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{2.806742in}}%
\pgfpathlineto{\pgfqpoint{3.494782in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.494852in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.495221in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.495659in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.495922in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.497027in}{2.833258in}}%
\pgfpathlineto{\pgfqpoint{3.496167in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.497114in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.498254in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.498307in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.498324in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.498359in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.499481in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.500621in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.499709in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.500709in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.501813in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.501936in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.501954in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.502953in}{2.813371in}}%
\pgfpathlineto{\pgfqpoint{3.503023in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.503041in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.504251in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.504286in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.504321in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.504899in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.505285in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.506197in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.505338in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.506425in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.506442in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.507529in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.506653in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.507564in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.507582in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.508073in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.508722in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.508739in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.509335in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.508809in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.509791in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.510896in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.509967in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.510913in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.511439in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.511930in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.511965in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.511983in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.512193in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.513140in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.514192in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.513614in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.514298in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.514438in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.515244in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.515332in}{2.866402in}}%
\pgfpathlineto{\pgfqpoint{3.515858in}{2.839886in}}%
\pgfpathlineto{\pgfqpoint{3.516367in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.516419in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.517401in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.517629in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.517646in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.517804in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.518541in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.518734in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.519488in}{2.892917in}}%
\pgfpathlineto{\pgfqpoint{3.519645in}{2.926061in}}%
\pgfpathlineto{\pgfqpoint{3.519838in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.520014in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.520768in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.520803in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.521714in}{2.846515in}}%
\pgfpathlineto{\pgfqpoint{3.521872in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.521890in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.523012in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{3.521925in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.523064in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.524064in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.523433in}{2.939318in}}%
\pgfpathlineto{\pgfqpoint{3.524187in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{3.524397in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.525239in}{2.853144in}}%
\pgfpathlineto{\pgfqpoint{3.525256in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.525274in}{2.859773in}}%
\pgfpathlineto{\pgfqpoint{3.526343in}{2.899545in}}%
\pgfpathlineto{\pgfqpoint{3.526431in}{2.879659in}}%
\pgfpathlineto{\pgfqpoint{3.526589in}{2.873030in}}%
\pgfpathlineto{\pgfqpoint{3.527167in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.527448in}{2.912803in}}%
\pgfpathlineto{\pgfqpoint{3.528623in}{2.952576in}}%
\pgfpathlineto{\pgfqpoint{3.527501in}{2.906174in}}%
\pgfpathlineto{\pgfqpoint{3.528640in}{2.945947in}}%
\pgfpathlineto{\pgfqpoint{3.529149in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{3.528903in}{2.965833in}}%
\pgfpathlineto{\pgfqpoint{3.529394in}{2.932689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529412in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.529412in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.529412in}{2.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.529412in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389706in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont First layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985294in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.985294in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.985294in}{2.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985294in}{2.503770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.641158in, y=2.455576in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985294in}{2.894177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818627in, y=2.845983in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985294in}{3.284584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749183in, y=3.236390in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.985294in}{2.120000in}}{\pgfqpoint{2.279412in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985294in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{3.985522in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{3.986019in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{3.986268in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{3.986392in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{3.987076in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{3.987325in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{3.987366in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{3.987428in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{3.988527in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{3.988547in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{3.988796in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{3.989625in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{3.990889in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{3.989915in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{3.990910in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{3.991138in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{3.991386in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{3.992029in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{3.992547in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{3.993106in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{3.994184in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{3.993728in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{3.994205in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{3.994992in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{3.995178in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{3.995303in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{3.995324in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{3.995924in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{3.996318in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{3.996878in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{3.997168in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{3.997396in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{3.998328in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{3.998432in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{3.998473in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{3.998888in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{3.999406in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{3.999551in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.000711in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.000773in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.000794in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.001395in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.001022in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.001851in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.001872in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.002825in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.002908in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.003198in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.003592in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.003944in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.005021in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.003985in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.005063in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.005104in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.005747in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.006057in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.006410in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.006969in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.007052in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.007757in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.008171in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.008192in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.009435in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.008233in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.009456in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.009477in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.010575in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.009829in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.010596in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.010616in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.010824in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.011487in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.011673in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.011715in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.011963in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.012647in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.012689in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.013269in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.013476in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.013787in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.014864in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.014989in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.015009in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.015217in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.016128in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.016916in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.016211in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.017206in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.017227in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.017247in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.017848in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.018325in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.018346in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.019174in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.019320in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.019610in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.020148in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.020397in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.021039in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.021184in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.021495in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.021516in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.021785in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.022241in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.022428in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.022490in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.023195in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.023422in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.023878in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.024604in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.024624in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.024666in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.024873in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.025743in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.025785in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.026634in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.025847in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.026904in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.027090in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.028023in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.028189in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.029142in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.030406in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.031545in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.031587in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.032664in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.032685in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.032706in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.032996in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.033597in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.033783in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.033804in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.034094in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.034985in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.036084in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.035317in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.036104in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.036166in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.036933in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.037099in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.037327in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.037928in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.038031in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.038239in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.038674in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.039026in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.039275in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.040145in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.041098in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.040456in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.041223in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.041409in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.042134in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.042300in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.042880in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.043357in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.043378in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.044434in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.043461in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.044600in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.045885in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.046175in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.047045in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.047957in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.047460in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.048123in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.048144in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.049180in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.049325in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.049884in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.050361in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.050402in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.051501in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.050983in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.051521in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.051542in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.052557in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.051853in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.052661in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.052951in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.053780in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.054837in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.054568in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.054899in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.055686in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.055023in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.055977in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.056930in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.056018in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.057096in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.057199in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.058484in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.059126in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.059251in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.059292in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.060328in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.059375in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.060411in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.060432in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.061426in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.061489in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.061945in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.062483in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.062566in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.063747in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.064659in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.063789in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.064887in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.065902in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.066006in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.067311in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.067332in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.067560in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.068493in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.069674in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.068741in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.069695in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.069715in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.070689in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.070772in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.070814in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.071601in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.071518in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.071870in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.072347in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.072699in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.074046in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.074108in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.075103in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.075227in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.075911in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.075393in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.076367in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.076408in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.076989in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.077341in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.077362in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.077859in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.078481in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.078667in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.079247in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.079496in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.080387in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.080656in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.081029in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.081693in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.081713in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.082501in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.082729in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.082832in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.082853in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.082874in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.083495in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.083889in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.083910in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.085029in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.083951in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.085049in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.085070in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.085878in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.085340in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.086935in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.087122in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.087287in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.087785in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.088033in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.088365in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.088634in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.089339in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.089422in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.090499in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.089505in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.090582in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.091784in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.092841in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.092924in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.094001in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.093338in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.094022in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.095037in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.094291in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.095162in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.095182in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.095576in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.096260in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.096281in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.096882in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.097317in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.098021in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.098229in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.098394in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.099223in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.098436in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.099617in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.100695in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.099803in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.100757in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.100819in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.101979in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.102746in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.103140in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.103160in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.103181in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.103554in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.104259in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.104321in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.105150in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.105295in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.105543in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.106414in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.106662in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.107595in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.108776in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.108818in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.108859in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.109543in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.109916in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.110910in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.110206in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.111097in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.111677in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.112050in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.112195in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.112858in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.113314in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.113335in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.114661in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.114703in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.114744in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.115324in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.115635in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.115822in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.115842in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.117023in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.118080in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.117376in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.118142in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.118163in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.118868in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.119199in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.119241in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.120297in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.119406in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.120463in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.121334in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.121603in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.121624in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.122784in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.123862in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.123945in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.123965in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.124815in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.124981in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.125291in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.125706in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.126037in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.126058in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.126182in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.126887in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.127156in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.127405in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.128275in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.129436in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.129457in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.129560in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.130638in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.130658in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.131695in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.130969in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.131757in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.131777in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.132586in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.132814in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.133124in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.133663in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.133829in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.134699in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.134969in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.136088in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.136108in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.136129in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.136295in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.136916in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.137124in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.137165in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.138077in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.138201in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.138222in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.139403in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.138284in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.139465in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.139590in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.139900in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.140501in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.140729in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.141455in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.141517in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.141910in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.142346in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.142470in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.143174in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.143630in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.143651in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.144832in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.144915in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.145972in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.145454in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.146034in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.146055in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.146076in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.146967in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.147091in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.147878in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.147236in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.148189in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.148210in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.149059in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.148334in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.149370in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.149474in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.150676in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.150821in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.151608in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.151650in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.151670in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.152354in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{4.152603in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.152624in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.152789in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{4.153971in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.153991in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.154717in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.154986in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.155670in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.155027in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.156105in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.156126in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.157328in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.157390in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.157410in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.158053in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.158467in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.158488in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.158529in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.159234in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.159524in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.159545in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.160767in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.160788in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.160912in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.162011in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.162549in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.162094in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.163171in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.164166in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.163399in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.164290in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.164497in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.164746in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.165388in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.165575in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.166238in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.166279in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.166300in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.167316in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{4.166362in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.167481in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.168538in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.167523in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.168600in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.168621in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.168890in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.169844in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.170610in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.170963in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.171025in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.171854in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.171895in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.172185in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.173035in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.173221in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.173884in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.174112in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.175314in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.176392in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.176412in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.176557in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.177573in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.177967in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.178754in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.178775in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.178899in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.179231in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.179832in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.180163in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.180785in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.180868in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.181842in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.182028in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.182070in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.183064in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.183230in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{4.183251in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{4.184929in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.184991in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.185572in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.185592in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.186442in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{4.185634in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.186732in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{4.187416in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.187913in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.189094in}{2.542811in}}%
\pgfpathlineto{\pgfqpoint{4.189136in}{2.550619in}}%
\pgfpathlineto{\pgfqpoint{4.190690in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.190814in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.190835in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.192285in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.192389in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.193073in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.193301in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.193322in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{4.194358in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.194378in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.195332in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.194834in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.195497in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.195642in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.196658in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.197777in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.196761in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.197797in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.197818in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.198212in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.199020in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.199041in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.199207in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.199870in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.199890in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.200429in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.200823in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.200885in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.200906in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.201320in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.201714in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.201838in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.202916in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.202978in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.202999in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.203102in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.203807in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.204035in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.204055in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.205278in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.205402in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.205423in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.206252in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.206397in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.207122in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.207226in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.207475in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.207495in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.208158in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.207640in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.208552in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.209713in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.208635in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.209795in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.210003in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.210645in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{4.210749in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.210811in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{4.211495in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.211743in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.212717in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.212904in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.213090in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.213919in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.213981in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.214002in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.214023in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.214810in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.215059in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.215080in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.215784in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.215888in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.216116in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.216468in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.217131in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.217193in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.218333in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.218395in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.219120in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.218499in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.219514in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.219742in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.220447in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.220612in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.220654in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.221234in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.221648in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.222809in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.222871in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.224011in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.224052in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.225047in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.224467in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.225150in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.226332in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{4.226352in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.226373in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.227057in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{4.227492in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.228797in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.228818in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.229606in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{4.229647in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.231118in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{4.231139in}{2.503770in}}%
\pgfpathlineto{\pgfqpoint{4.232341in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{4.231408in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{4.232424in}{2.574044in}}%
\pgfpathlineto{\pgfqpoint{4.232445in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{4.233294in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.233336in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.234496in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.233439in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.234517in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.234537in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.235366in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.235387in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.236610in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.236858in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.237791in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.237169in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.237998in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.238350in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.239158in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.239179in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.240381in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{4.239221in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.240422in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.240464in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.241686in}{3.253352in}}%
\pgfpathlineto{\pgfqpoint{4.241728in}{3.245544in}}%
\pgfpathlineto{\pgfqpoint{4.242992in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.243033in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.243676in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.244588in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.244878in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.244898in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.245002in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.246349in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.247468in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.247551in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.248318in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.247613in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.248649in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.248670in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.249519in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.249747in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.250908in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.250970in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.251820in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.251364in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.252068in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.253249in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{4.253291in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{4.253311in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{4.253332in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{4.253747in}{3.190887in}}%
\pgfpathlineto{\pgfqpoint{4.254203in}{3.175270in}}%
\pgfpathlineto{\pgfqpoint{4.254783in}{3.206503in}}%
\pgfpathlineto{\pgfqpoint{4.255259in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{4.255280in}{3.175270in}}%
\pgfpathlineto{\pgfqpoint{4.255342in}{3.183079in}}%
\pgfpathlineto{\pgfqpoint{4.257394in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.257518in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.258305in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.258347in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.258451in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.259487in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.259570in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.260150in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{4.260523in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.260543in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.260585in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{4.261289in}{2.581852in}}%
\pgfpathlineto{\pgfqpoint{4.261393in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{4.261704in}{2.542811in}}%
\pgfpathlineto{\pgfqpoint{4.262326in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{4.262367in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.263735in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.264066in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.265227in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.265268in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.265765in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{4.266491in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.268418in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.266677in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.268459in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.268480in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.269122in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{4.269516in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.269537in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.270013in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.270490in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.270552in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.271402in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{4.271505in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.271982in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{4.272562in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.272583in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.273681in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.273888in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.273930in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.275235in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.276561in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.275401in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.276603in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.277038in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.277680in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.277722in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.278157in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.278717in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.278799in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.278820in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.280312in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{4.278882in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.280354in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{4.280374in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{4.281182in}{2.519387in}}%
\pgfpathlineto{\pgfqpoint{4.281763in}{2.581852in}}%
\pgfpathlineto{\pgfqpoint{4.283110in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.283130in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.283566in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.284063in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.284084in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.284415in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.284850in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.285161in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.286881in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{4.288083in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.288145in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.289285in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.288186in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.289326in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.290507in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.289471in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.290549in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.291647in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.291005in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.291709in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.291730in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.292517in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.292559in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{4.292870in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{4.293305in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.293574in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.293678in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{4.295004in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.295025in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.295564in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.296082in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.296102in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.297055in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.297097in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.297118in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.297988in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.299148in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{4.299480in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.300620in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.300889in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.302195in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{4.302257in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.302671in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{4.303500in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.303541in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.304225in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.304267in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.305489in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.304660in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.305510in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.305531in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.305551in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.306173in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.306339in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.307209in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{4.307458in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.307499in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.309053in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.309074in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.309654in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.310069in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.311126in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.310566in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.311209in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.311229in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.311623in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.312452in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.312493in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.313177in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.313550in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.313612in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.314856in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.316078in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.316182in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.316513in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.317363in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.317425in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.318130in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.318441in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.318523in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.319186in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.319352in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.320243in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{4.320492in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.320513in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.322088in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.320596in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.322150in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.322191in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.322834in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.323207in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.323310in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.323953in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.324574in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.325134in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.326481in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.327413in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.327600in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.328574in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.328739in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.329506in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.329568in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.329858in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.329879in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.329941in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.331122in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.331578in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.332283in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.332449in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.333091in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.333215in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.334314in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.334376in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.334790in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.335536in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.336261in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.336676in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.337484in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.336717in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.337774in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.337795in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.338934in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.338955in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.339080in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.339867in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.340012in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.341193in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.341235in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.341255in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.342374in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.343203in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.343431in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.343452in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.344426in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.344156in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.344592in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.344612in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.345607in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.345773in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.346001in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.347700in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.348964in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.349005in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.349689in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.349814in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.350974in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{4.351036in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{4.351492in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{4.352093in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.352155in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{4.353502in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.354580in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.354207in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.354600in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.354953in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.355388in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.355553in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.356196in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.356672in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.358579in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{4.358600in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{4.358620in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{4.359988in}{2.581852in}}%
\pgfpathlineto{\pgfqpoint{4.360071in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{4.360838in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{4.360983in}{2.503770in}}%
\pgfpathlineto{\pgfqpoint{4.361584in}{2.464730in}}%
\pgfpathlineto{\pgfqpoint{4.361957in}{2.527195in}}%
\pgfpathlineto{\pgfqpoint{4.362081in}{2.519387in}}%
\pgfpathlineto{\pgfqpoint{4.363469in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.363594in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.364837in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.364982in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.366557in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.365293in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{4.366578in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.366598in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.367945in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{4.366640in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{4.368049in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{4.368505in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{4.368380in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{4.369147in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{4.370390in}{3.261160in}}%
\pgfpathlineto{\pgfqpoint{4.369396in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{4.370453in}{3.245544in}}%
\pgfpathlineto{\pgfqpoint{4.370515in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{4.371116in}{3.331433in}}%
\pgfpathlineto{\pgfqpoint{4.371509in}{3.292393in}}%
\pgfpathlineto{\pgfqpoint{4.371530in}{3.315817in}}%
\pgfpathlineto{\pgfqpoint{4.372504in}{3.167462in}}%
\pgfpathlineto{\pgfqpoint{4.372608in}{3.175270in}}%
\pgfpathlineto{\pgfqpoint{4.373146in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.374928in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.376047in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.375343in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{4.376068in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.376089in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.376669in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.376711in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.377166in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.377747in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.379259in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{4.379342in}{2.566235in}}%
\pgfpathlineto{\pgfqpoint{4.380648in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.380731in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.381104in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.381622in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.381642in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.382596in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.382637in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.382948in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.383487in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.383611in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.385082in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.385165in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.385186in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.385580in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.386098in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.386243in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.386263in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.386408in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.387009in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.387154in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.388398in}{3.183079in}}%
\pgfpathlineto{\pgfqpoint{4.388564in}{3.167462in}}%
\pgfpathlineto{\pgfqpoint{4.389662in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{4.389745in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{4.389786in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{4.391050in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.391071in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.392459in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.392874in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.393288in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{4.393475in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.393495in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{4.394428in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.394469in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.394490in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.394967in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{4.395547in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.397122in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.397163in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.397453in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.398489in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.398531in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.399463in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.399525in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.399588in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.400396in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.400437in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.401763in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.402799in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.401888in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.402882in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.403007in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.403608in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.403836in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.403856in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.404872in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.404892in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.405514in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{4.405555in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{4.405846in}{3.167462in}}%
\pgfpathlineto{\pgfqpoint{4.406301in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.406343in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.407793in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{4.407835in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{4.409658in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.409928in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.410860in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.410902in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.412124in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.412186in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{4.413015in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.413036in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.414134in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.414238in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.414259in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.414901in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.414984in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.416538in}{3.206503in}}%
\pgfpathlineto{\pgfqpoint{4.416787in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{4.417719in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{4.417740in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{4.419356in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.419439in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.420641in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.420662in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.421325in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.421449in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.421884in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.422402in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.422527in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.423832in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.425013in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.425076in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.425117in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.425904in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.426091in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.426112in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.426982in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.427003in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.428205in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.429116in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.428557in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.429282in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.429303in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.430194in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.430318in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.431354in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.430380in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.431479in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.431561in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.432266in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.432494in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.433053in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.433406in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.433551in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.433572in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.433613in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.434359in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.434649in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.434670in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.434960in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.435809in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.436928in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.437011in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.437074in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.438193in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.438441in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.439042in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.439249in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.439291in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.440596in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.440617in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.441073in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.441467in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.441715in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.441881in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.441985in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.442834in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.444285in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.442876in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.444326in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.444368in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.444989in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.445383in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.445528in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.447041in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{4.448305in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{4.448346in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{4.449217in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.449320in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.451144in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.451164in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.451185in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.452532in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.451227in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.452574in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.453817in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{4.453838in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.454646in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{4.454687in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{4.454957in}{2.581852in}}%
\pgfpathlineto{\pgfqpoint{4.455640in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.455744in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{4.455868in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{4.456925in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.456946in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.458023in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.458168in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.458314in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.459578in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.459598in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.459640in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.460386in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.460510in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.460779in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.461733in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.462271in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.462541in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.462852in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.462893in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.463722in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.463908in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.464199in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.465172in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.465918in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.466209in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.466271in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.467017in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.467245in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.467265in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.468467in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{4.467307in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.468529in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.469607in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.468592in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{4.469648in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.470892in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{4.471576in}{3.284584in}}%
\pgfpathlineto{\pgfqpoint{4.472031in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{4.472073in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{4.472798in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{4.474228in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.474539in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.475886in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.475906in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.475927in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.477108in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.477129in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.478082in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.478310in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.478538in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.479471in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.480072in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.480320in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.480569in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.480963in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.481315in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.481667in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.481688in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.482931in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.482952in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.483387in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.483118in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.484050in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.485252in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.485293in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.485335in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.486661in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.487138in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.487884in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.487967in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.488713in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.488878in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.489666in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.489997in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.491220in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.491261in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.492380in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{4.492670in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{4.492733in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{4.494680in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.494722in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.495323in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.495634in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.495779in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.496380in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.496504in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.497685in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.497727in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.498680in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.498763in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.500545in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.500628in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.500980in}{2.628701in}}%
\pgfpathlineto{\pgfqpoint{4.501643in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{4.501664in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.502638in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.504130in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.504358in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.504731in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.505456in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.505477in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.506347in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.506430in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.507570in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.507756in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.509124in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.509227in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.510616in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.509331in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.510636in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.510678in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.511341in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.511735in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.511755in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.513061in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.514325in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.514387in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.514822in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.515630in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.515651in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.516293in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.516666in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.517247in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.517288in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.518449in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.519692in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.519754in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.520251in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.520604in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.520624in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.521329in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.521557in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.522759in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.522779in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.523981in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.524043in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.525142in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.524168in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.525204in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.525225in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.525950in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.526364in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.526406in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.526489in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.527587in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.527691in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.527918in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.528561in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.528747in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.529804in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.530965in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.530260in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.531047in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.531068in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.531980in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.532042in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.532602in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.533182in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.533285in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.533783in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{4.534135in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.534653in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{4.534197in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.535192in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.536373in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.536435in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.536456in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.537036in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.537554in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.537575in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.538051in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.538652in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.539440in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.539771in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.539792in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.541015in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.541118in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.541160in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.541947in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.542299in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.543501in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.542362in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.543522in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.543688in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.544724in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.544765in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.545325in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.545656in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.545781in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.546589in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.546630in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.546672in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.547480in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.546900in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.547791in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.548267in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.548889in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.548910in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.549884in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.549925in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.549946in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.549967in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.550526in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.550899in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.550920in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.551666in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.551749in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.552080in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.553303in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.553759in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.554629in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.554670in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.555271in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.555292in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.555313in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.556390in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.555665in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.556432in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.557986in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.558069in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.558090in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.558255in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.558877in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.559809in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{4.560390in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.562275in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.560597in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.562296in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.562317in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.562918in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.563270in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.563332in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.564182in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.564203in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.565114in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.564244in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.565384in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.566523in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.566668in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.567891in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.568844in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.569031in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.569072in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.569217in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.569922in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.570067in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.570108in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.570129in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.570606in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.570999in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.571020in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.571787in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.572056in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.572180in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.572926in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.573175in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.573569in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.574108in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.574191in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.574294in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.575102in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.575164in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.575869in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.576325in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.577237in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.576491in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.577506in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.577527in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.577962in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.578397in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.578625in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.579993in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.580013in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.581112in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.580428in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.581174in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.581195in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.582355in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.582376in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.582562in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.583888in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.583930in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.584469in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{4.585007in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.585028in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.586354in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.585111in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.586375in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.586396in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.586831in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.587370in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.587411in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.587494in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.587515in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.588219in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.588572in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.588592in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.588820in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.589670in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.590809in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.589711in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.590872in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.590892in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.591369in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.590934in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.591949in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.592985in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.593151in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.594166in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.593255in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.594270in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.594311in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.595037in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.595078in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.596342in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.596425in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.597814in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.597938in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.597959in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.598124in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.598477in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.598953in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.598995in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.600217in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.600466in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.600901in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.601357in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.602455in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.601461in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.602538in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.603139in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.603326in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.603595in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.604569in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.603636in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.604942in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.604983in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.606019in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.605605in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.606061in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.606765in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.607283in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.607366in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.608216in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.608361in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.609024in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.609459in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.610392in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.609625in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.610620in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.610744in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.611345in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.611407in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.612464in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{4.612630in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{4.612650in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{4.613500in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.613583in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.615137in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.615324in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.615738in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.616525in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.616546in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.617458in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.617561in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.617603in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.618535in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.618556in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.619613in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.618598in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.619862in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.621146in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.621312in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.622307in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.623364in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.622638in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.623447in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.624358in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.624731in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.625830in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.625933in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.625954in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.626493in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.627011in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.627259in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.628150in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.628441in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.628316in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.629269in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.630409in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.630430in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.631259in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.631487in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.631507in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.632543in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.632709in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.633041in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.634015in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.634035in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.634761in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.634947in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.635154in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.635797in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.635921in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.636833in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.637061in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.638159in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.638201in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.638242in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.639547in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.640356in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.640666in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.640770in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.641412in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.641682in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.641723in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.641827in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.642676in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.642759in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.643070in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.643713in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.644645in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.643754in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.644873in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.645702in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.645018in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.646013in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.647152in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.647215in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.647360in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.647940in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.648313in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.648789in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.649080in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.649307in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.650447in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.650468in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.650489in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.650737in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.651338in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.651504in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.652146in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.651587in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.652644in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.652664in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.652830in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.653452in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.653555in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.653597in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.654799in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.654820in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.655814in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.655296in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.655959in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.656415in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.656498in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.657057in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.657513in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.657555in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.658176in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.659005in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.658446in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.659358in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.659441in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.660062in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.660290in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.660394in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.660663in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.661409in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.661430in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.661720in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.662570in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.662590in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.662611in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.663357in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.663606in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.664082in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.664600in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.664642in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.665263in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.665761in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.667273in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.667294in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.667315in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.668019in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.668434in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.668475in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.669739in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.668558in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.669760in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.670900in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.670941in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.671066in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.671376in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.671915in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.671998in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.672785in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.672930in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.673200in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.673884in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.673987in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.674008in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.674858in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.674941in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.675479in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.675997in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.676059in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.677303in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.677406in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{4.677800in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{4.678525in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{4.678546in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{4.679541in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.679561in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.679582in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.680763in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.679644in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.680826in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.680846in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.680929in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.681426in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.681862in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.681882in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.683001in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.684037in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.684141in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.684162in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.685115in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.686172in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.686338in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.686441in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.687187in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.687374in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.687560in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.688389in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.688410in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.688990in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.689549in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.689570in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.690834in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.689902in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.690855in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.690917in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.691663in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.691787in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.691808in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.692761in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.692865in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.692886in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.693197in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.694046in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.694834in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.695207in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.695269in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.695932in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.696098in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.696201in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.697134in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.698377in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.698584in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.699537in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.699558in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.699703in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.700408in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.700553in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.700574in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.701112in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.701610in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.701630in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.701651in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.702646in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.702666in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.702874in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.703703in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.703723in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.704055in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.704739in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.704759in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.705277in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.705402in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.705899in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.705920in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.706521in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.707142in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.708282in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.707515in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.708303in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.708344in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.708551in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.709256in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.709339in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.710002in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{4.710458in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.710479in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.710541in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.711121in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.711183in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.712178in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.712447in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.713753in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.713773in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.714789in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.713898in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.714892in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.714913in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.715141in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.715846in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.715887in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.716177in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.716861in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.716902in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.718353in}{3.237736in}}%
\pgfpathlineto{\pgfqpoint{4.718374in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{4.718415in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{4.720612in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.719078in}{3.308009in}}%
\pgfpathlineto{\pgfqpoint{4.720632in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.720674in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.720695in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.721233in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.721668in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.721855in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.722207in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.722684in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.723368in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.723492in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.723575in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.724217in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{4.724238in}{2.628701in}}%
\pgfpathlineto{\pgfqpoint{4.725295in}{2.503770in}}%
\pgfpathlineto{\pgfqpoint{4.725419in}{2.519387in}}%
\pgfpathlineto{\pgfqpoint{4.726559in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{4.725543in}{2.511578in}}%
\pgfpathlineto{\pgfqpoint{4.726704in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{4.726807in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.727450in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.727491in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.728735in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.728838in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.729626in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.729729in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.730268in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{4.730952in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.732071in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.732299in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.733376in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.732630in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.733459in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.733480in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.734433in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.734495in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.734640in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{4.735780in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.736878in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.736920in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.737479in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.738122in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.739883in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.739904in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.739966in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.741230in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.741251in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.742100in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.742204in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.742888in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.743281in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.743302in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.743426in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.744007in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.744090in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.745436in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{4.745892in}{2.511578in}}%
\pgfpathlineto{\pgfqpoint{4.745955in}{2.542811in}}%
\pgfpathlineto{\pgfqpoint{4.746431in}{2.488154in}}%
\pgfpathlineto{\pgfqpoint{4.746991in}{2.535003in}}%
\pgfpathlineto{\pgfqpoint{4.747094in}{2.511578in}}%
\pgfpathlineto{\pgfqpoint{4.747902in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.747923in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.749249in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{4.749394in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{4.749519in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{4.750078in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{4.750099in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{4.750120in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{4.750969in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.751404in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.752731in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.753891in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.752814in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.753953in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.755051in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.754264in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.755114in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.755134in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.755466in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.756316in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.757890in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{4.757953in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{4.759465in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.759548in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.759755in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.760398in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.760439in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.761517in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.761952in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.761973in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.762822in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.762035in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.763071in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.763796in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.764190in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.765868in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.767029in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.767070in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.767091in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.767816in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.767858in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.768894in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.769039in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.770469in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{4.770489in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{4.771380in}{3.253352in}}%
\pgfpathlineto{\pgfqpoint{4.771836in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{4.773411in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.774551in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.773701in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.774572in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.774592in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.774758in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.775898in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.775939in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.776664in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{4.776706in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{4.777079in}{2.535003in}}%
\pgfpathlineto{\pgfqpoint{4.777742in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.777763in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.779338in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.780539in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.779752in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.780581in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.780602in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.781368in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.781783in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.782653in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.783130in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.784767in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.785678in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.784932in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.785906in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.785927in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.786590in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.787108in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.788289in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.788372in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.788393in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.788434in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.789636in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.789719in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.790382in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.791895in}{3.237736in}}%
\pgfpathlineto{\pgfqpoint{4.792164in}{3.175270in}}%
\pgfpathlineto{\pgfqpoint{4.793532in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.793553in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.794485in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.794610in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.794630in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.794693in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.795439in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.795459in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.796578in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{4.796640in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.796661in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.798236in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.798257in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.798277in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.798795in}{3.175270in}}%
\pgfpathlineto{\pgfqpoint{4.799728in}{3.308009in}}%
\pgfpathlineto{\pgfqpoint{4.799956in}{3.253352in}}%
\pgfpathlineto{\pgfqpoint{4.799997in}{3.276776in}}%
\pgfpathlineto{\pgfqpoint{4.800868in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{4.800971in}{3.175270in}}%
\pgfpathlineto{\pgfqpoint{4.801137in}{3.190887in}}%
\pgfpathlineto{\pgfqpoint{4.802111in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{4.802132in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{4.803002in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.803043in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.804494in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{4.804950in}{2.519387in}}%
\pgfpathlineto{\pgfqpoint{4.805717in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{4.807126in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.807374in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.807436in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.808100in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.808162in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.809094in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{4.809550in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{4.811084in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.811208in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.812327in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.812348in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.812741in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.813425in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.814938in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.816243in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.816285in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.816305in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.816637in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.817072in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.817300in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.818046in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.818502in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.818543in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.819227in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.820284in}{2.535003in}}%
\pgfpathlineto{\pgfqpoint{4.820657in}{2.581852in}}%
\pgfpathlineto{\pgfqpoint{4.822066in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.823434in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.822149in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.823455in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.823475in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.824366in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.824428in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.824470in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.825257in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.825340in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.825361in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.825444in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.825755in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{4.826314in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{4.827164in}{3.167462in}}%
\pgfpathlineto{\pgfqpoint{4.826625in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{4.827412in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{4.827433in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{4.827827in}{3.183079in}}%
\pgfpathlineto{\pgfqpoint{4.827640in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{4.828511in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{4.829754in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.828573in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{4.829899in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.829920in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.830811in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.831080in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.831122in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.831142in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.831992in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.832054in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.833712in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.833733in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.834271in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{4.834707in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.834727in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.835370in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.835390in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.835971in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.836509in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.837939in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.838188in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{4.839410in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.839431in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.840177in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.840674in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.841648in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.841876in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.841897in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.842726in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{4.843078in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.843120in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{4.845295in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.845316in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.845731in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{4.846290in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{4.846332in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{4.847181in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.847202in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.848342in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.848549in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.848611in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.849875in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.851118in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.851243in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.851989in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.852299in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.852341in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.853688in}{3.323625in}}%
\pgfpathlineto{\pgfqpoint{4.853729in}{3.315817in}}%
\pgfpathlineto{\pgfqpoint{4.854185in}{3.354858in}}%
\pgfpathlineto{\pgfqpoint{4.854662in}{3.261160in}}%
\pgfpathlineto{\pgfqpoint{4.854682in}{3.276776in}}%
\pgfpathlineto{\pgfqpoint{4.856009in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.856050in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.858019in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.858039in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{4.858060in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{4.858164in}{2.628701in}}%
\pgfpathlineto{\pgfqpoint{4.858848in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.858993in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.860153in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.860174in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.860215in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.861168in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.861417in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.861459in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.862308in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{4.863469in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{4.863572in}{3.167462in}}%
\pgfpathlineto{\pgfqpoint{4.864070in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{4.864463in}{3.206503in}}%
\pgfpathlineto{\pgfqpoint{4.864588in}{3.190887in}}%
\pgfpathlineto{\pgfqpoint{4.865147in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{4.865520in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{4.865561in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{4.867033in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.867095in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.867862in}{2.574044in}}%
\pgfpathlineto{\pgfqpoint{4.867924in}{2.574044in}}%
\pgfpathlineto{\pgfqpoint{4.867945in}{2.542811in}}%
\pgfpathlineto{\pgfqpoint{4.868981in}{2.628701in}}%
\pgfpathlineto{\pgfqpoint{4.869001in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{4.869022in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{4.869043in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{4.869789in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.869872in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{4.870970in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.869934in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.871032in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.871053in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{4.871965in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.871985in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.873332in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{4.873374in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{4.873415in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{4.875695in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.876088in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.877021in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.877041in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.877932in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.877995in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.878305in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.878782in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.878906in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.880274in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.880336in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.881455in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.880668in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{4.881476in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.881497in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.882201in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.882284in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.883217in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.883465in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{4.885040in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{4.885061in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{4.885682in}{2.566235in}}%
\pgfpathlineto{\pgfqpoint{4.886263in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{4.886346in}{2.605276in}}%
\pgfpathlineto{\pgfqpoint{4.887879in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{4.887900in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.888770in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.888791in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.889930in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.891029in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.890158in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{4.891049in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.891112in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.891899in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{4.891630in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.892272in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.892293in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.892355in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{4.892997in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.893059in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.894033in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.894241in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.895629in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{4.895961in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{4.897722in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.897743in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{4.898551in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.898592in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.899732in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.899794in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.899836in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{4.901493in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.902509in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.901928in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.902633in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.902965in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.903980in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{4.904001in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.904809in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.904871in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.566235in}}%
\pgfpathlineto{\pgfqpoint{4.906135in}{2.581852in}}%
\pgfpathlineto{\pgfqpoint{4.906757in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{4.907171in}{2.542811in}}%
\pgfpathlineto{\pgfqpoint{4.907254in}{2.527195in}}%
\pgfpathlineto{\pgfqpoint{4.907876in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{4.908000in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{4.910217in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{4.910279in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.911088in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{4.911129in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{4.911150in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{4.911191in}{3.206503in}}%
\pgfpathlineto{\pgfqpoint{4.911875in}{3.339241in}}%
\pgfpathlineto{\pgfqpoint{4.911937in}{3.331433in}}%
\pgfpathlineto{\pgfqpoint{4.913201in}{3.456364in}}%
\pgfpathlineto{\pgfqpoint{4.914818in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.914838in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.914859in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{4.915460in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.915564in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.916082in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{4.916620in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.916662in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.917159in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.917781in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{4.919811in}{2.316375in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{2.371032in}}%
\pgfpathlineto{\pgfqpoint{4.921656in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.921676in}{2.628701in}}%
\pgfpathlineto{\pgfqpoint{4.921697in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{4.922422in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.922485in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.923832in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.923852in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.924495in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.924515in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.924536in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.924557in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{4.925282in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{4.925966in}{3.253352in}}%
\pgfpathlineto{\pgfqpoint{4.926318in}{3.183079in}}%
\pgfpathlineto{\pgfqpoint{4.926339in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{4.927582in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.927603in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.928805in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.927831in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.928888in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.929426in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.929882in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{4.931146in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.931271in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.932058in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{4.932245in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{4.932618in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{4.933177in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.933343in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{4.933426in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.934151in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.934234in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.934255in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.935871in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{4.934317in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{4.935954in}{2.511578in}}%
\pgfpathlineto{\pgfqpoint{4.937508in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.937549in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.938047in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{4.938627in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.938648in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{4.939850in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.940036in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{4.940057in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{4.942046in}{3.315817in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{4.944035in}{2.550619in}}%
\pgfpathlineto{\pgfqpoint{4.944098in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{4.944636in}{2.488154in}}%
\pgfpathlineto{\pgfqpoint{4.945092in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{4.946336in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.946501in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{4.947102in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{4.946605in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.947641in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.948947in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{4.947682in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.949009in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.949029in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.949817in}{3.167462in}}%
\pgfpathlineto{\pgfqpoint{4.949838in}{3.167462in}}%
\pgfpathlineto{\pgfqpoint{4.952241in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{4.950169in}{3.175270in}}%
\pgfpathlineto{\pgfqpoint{4.952262in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.953505in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{4.952531in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{4.953526in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.953547in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.955578in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{4.955598in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{4.955785in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{4.956862in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.956883in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{4.957588in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.957898in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.958002in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{4.958707in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.959432in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{4.959639in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.959743in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{4.961380in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{4.959846in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.961587in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.962436in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{4.962478in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{4.962499in}{2.566235in}}%
\pgfpathlineto{\pgfqpoint{4.963307in}{2.480346in}}%
\pgfpathlineto{\pgfqpoint{4.963410in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{4.963763in}{2.488154in}}%
\pgfpathlineto{\pgfqpoint{4.964156in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{4.964198in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{4.966249in}{3.331433in}}%
\pgfpathlineto{\pgfqpoint{4.966850in}{3.253352in}}%
\pgfpathlineto{\pgfqpoint{4.966332in}{3.339241in}}%
\pgfpathlineto{\pgfqpoint{4.967389in}{3.300201in}}%
\pgfpathlineto{\pgfqpoint{4.967410in}{3.308009in}}%
\pgfpathlineto{\pgfqpoint{4.967990in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{4.968011in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{4.968052in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{4.970767in}{2.480346in}}%
\pgfpathlineto{\pgfqpoint{4.970829in}{2.519387in}}%
\pgfpathlineto{\pgfqpoint{4.971285in}{2.417881in}}%
\pgfpathlineto{\pgfqpoint{4.971865in}{2.480346in}}%
\pgfpathlineto{\pgfqpoint{4.971886in}{2.464730in}}%
\pgfpathlineto{\pgfqpoint{4.972756in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{4.974041in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.974103in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.974124in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.976279in}{3.245544in}}%
\pgfpathlineto{\pgfqpoint{4.977377in}{3.206503in}}%
\pgfpathlineto{\pgfqpoint{4.976797in}{3.284584in}}%
\pgfpathlineto{\pgfqpoint{4.977418in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{4.977439in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{4.978910in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{4.978952in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{4.979242in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.980216in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.981273in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.980610in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{4.981335in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.981356in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.981376in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{4.982371in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.982475in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{4.983594in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.983614in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{4.984878in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{4.983656in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{4.984941in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.984961in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.985148in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{4.986515in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{4.986868in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{4.987717in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{4.988795in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{4.989106in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.989126in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{4.990805in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{4.990908in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{4.991613in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{4.991841in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.991862in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{4.992421in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{4.992856in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{4.992877in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.993582in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{4.993975in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.993996in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{4.994017in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{4.994804in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.994887in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{4.996586in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{4.996607in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{4.997457in}{3.183079in}}%
\pgfpathlineto{\pgfqpoint{4.997477in}{3.175270in}}%
\pgfpathlineto{\pgfqpoint{4.998679in}{3.323625in}}%
\pgfpathlineto{\pgfqpoint{4.998741in}{3.308009in}}%
\pgfpathlineto{\pgfqpoint{4.999922in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{4.999943in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{4.999985in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{5.002015in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.002078in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.002181in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.003217in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.003300in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.003922in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.004025in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.005455in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.004067in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.005538in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.005580in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.006367in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{5.006388in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{5.006761in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{5.007382in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.007445in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.008978in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.010263in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.009144in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.010283in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.010304in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.010988in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.011423in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.013330in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{5.013475in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{5.015277in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.016438in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.015381in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.016541in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.016728in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.017743in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.017785in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.018531in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.018614in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.019049in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.019567in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.019588in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.019670in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.020334in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.020479in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.020520in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.021390in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.021535in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.021556in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.021577in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.022447in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.022489in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.022509in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.022613in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.023483in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.023504in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.023587in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.024167in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.024478in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.024623in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.025410in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.025514in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.026757in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.026820in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{3.183079in}}%
\pgfpathlineto{\pgfqpoint{5.027648in}{3.167462in}}%
\pgfpathlineto{\pgfqpoint{5.028084in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{5.028726in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{5.028747in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.030052in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.030073in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.030777in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.030798in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.032477in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{5.032497in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.032891in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{5.033699in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.033720in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.033761in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.034445in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.034528in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.035543in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.035792in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.036207in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.036787in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.036807in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.037574in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.036911in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.037968in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.037989in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.039522in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.038051in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.039584in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.039688in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.040931in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.042112in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.042133in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.042154in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.042838in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{5.042879in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.043666in}{2.605276in}}%
\pgfpathlineto{\pgfqpoint{5.044102in}{2.628701in}}%
\pgfpathlineto{\pgfqpoint{5.045366in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.045407in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.046236in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{5.046381in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.046526in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.046547in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.047811in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.047832in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.047873in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.049469in}{3.237736in}}%
\pgfpathlineto{\pgfqpoint{5.049551in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{5.051002in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.049634in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{5.051023in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.051043in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.051106in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.051831in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.051955in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.053074in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.051997in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.053157in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.053219in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.054048in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.054152in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.055623in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{5.057467in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.055768in}{2.581852in}}%
\pgfpathlineto{\pgfqpoint{5.057529in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.057550in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.058255in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.058379in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.059602in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{5.060513in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.060244in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{5.060700in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{5.060721in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{5.060783in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{5.061529in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.061570in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.062834in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.062876in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.063642in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{5.064015in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.064057in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{5.065445in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.065487in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.065652in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.066730in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.066771in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.067497in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.067662in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.068781in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.068823in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.068885in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.069693in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{5.069735in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.070294in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{5.070750in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.070771in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.072118in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.072138in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.072967in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.073092in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.073133in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.073713in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.074190in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.074211in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.074314in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.075454in}{2.628701in}}%
\pgfpathlineto{\pgfqpoint{5.076469in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{5.076034in}{2.574044in}}%
\pgfpathlineto{\pgfqpoint{5.076573in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{5.078666in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.078686in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.078894in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.080116in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.080158in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.081173in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.080427in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.081277in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.081360in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.081981in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.082043in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.082769in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.083162in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.084344in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.084385in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.084406in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.085338in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.085608in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.087245in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{5.085649in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.087431in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{5.088757in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.089317in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.089897in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.090125in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.091140in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.091161in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.091990in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.092052in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.092073in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.092301in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.092985in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.093005in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.094477in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.095471in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.095140in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.095513in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.095596in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.096404in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.096528in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.096570in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.097419in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.096652in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.097668in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.098144in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.097730in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.098745in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.098828in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.100030in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.101646in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.101729in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.101771in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.102890in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.101874in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.102910in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.102973in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.104216in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.104734in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.105439in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{5.106537in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.105542in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.106578in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.108692in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{5.108858in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{5.108982in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{5.110246in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.110287in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.110868in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.111158in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.111199in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.111261in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.111904in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.112070in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.112194in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.112753in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.112898in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.114494in}{2.527195in}}%
\pgfpathlineto{\pgfqpoint{5.114660in}{2.550619in}}%
\pgfpathlineto{\pgfqpoint{5.114701in}{2.535003in}}%
\pgfpathlineto{\pgfqpoint{5.116297in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.116318in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.116898in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{5.118058in}{3.362666in}}%
\pgfpathlineto{\pgfqpoint{5.118141in}{3.347050in}}%
\pgfpathlineto{\pgfqpoint{5.118431in}{3.378282in}}%
\pgfpathlineto{\pgfqpoint{5.119550in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{5.119592in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{5.120752in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.120876in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.121187in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.121767in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.121809in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.123487in}{2.456921in}}%
\pgfpathlineto{\pgfqpoint{5.123736in}{2.425689in}}%
\pgfpathlineto{\pgfqpoint{5.124710in}{2.542811in}}%
\pgfpathlineto{\pgfqpoint{5.124731in}{2.542811in}}%
\pgfpathlineto{\pgfqpoint{5.126202in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.126223in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.127590in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{5.127860in}{3.167462in}}%
\pgfpathlineto{\pgfqpoint{5.127943in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{5.128585in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{5.128958in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.128979in}{3.167462in}}%
\pgfpathlineto{\pgfqpoint{5.129580in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.129766in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.129787in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.131672in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.131693in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.133019in}{2.566235in}}%
\pgfpathlineto{\pgfqpoint{5.134118in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{5.133268in}{2.542811in}}%
\pgfpathlineto{\pgfqpoint{5.134180in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{5.134201in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{5.134822in}{2.574044in}}%
\pgfpathlineto{\pgfqpoint{5.134263in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{5.135299in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{5.136646in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.136687in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.137309in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.137330in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.138635in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{5.139153in}{3.292393in}}%
\pgfpathlineto{\pgfqpoint{5.138676in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{5.139775in}{3.237736in}}%
\pgfpathlineto{\pgfqpoint{5.139858in}{3.245544in}}%
\pgfpathlineto{\pgfqpoint{5.140914in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{5.142096in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.142199in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.142303in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.143152in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.143173in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.144354in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.144437in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.145245in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.145307in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.146281in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.146489in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.147649in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.147732in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.147753in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.147815in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.150094in}{2.371032in}}%
\pgfpathlineto{\pgfqpoint{5.150260in}{2.355416in}}%
\pgfpathlineto{\pgfqpoint{5.151462in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{5.151503in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{5.152021in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.152042in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.152747in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.153327in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.154467in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.154549in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.155814in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.154653in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.155834in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.155855in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.156207in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.156829in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.158051in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{5.158424in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{5.159647in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.159668in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.160621in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.160662in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.160683in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.160704in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.161616in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.161636in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.162320in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.162341in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{5.163356in}{3.292393in}}%
\pgfpathlineto{\pgfqpoint{5.163522in}{3.268968in}}%
\pgfpathlineto{\pgfqpoint{5.164952in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.167356in}{2.527195in}}%
\pgfpathlineto{\pgfqpoint{5.169138in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.169158in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.169179in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.169303in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.170091in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.170153in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.171355in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.171376in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.171438in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.173137in}{3.167462in}}%
\pgfpathlineto{\pgfqpoint{5.174360in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.174401in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.175313in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.175727in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.175748in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.177136in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.177406in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.177924in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.178131in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.178172in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.179064in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.179084in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.179126in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.179830in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.180017in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.180369in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.180970in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.181011in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.182068in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.182172in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.183415in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.183498in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.183519in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.184099in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.184576in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.185860in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.184783in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.185902in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.185943in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.186710in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.187332in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{5.187932in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.189051in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.189238in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.189466in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.190191in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.190233in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.190253in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.191476in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.191559in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.192305in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.192471in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.192491in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.192761in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.193507in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.193983in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.194418in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.195600in}{2.542811in}}%
\pgfpathlineto{\pgfqpoint{5.195765in}{2.566235in}}%
\pgfpathlineto{\pgfqpoint{5.195848in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{5.197174in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.197216in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.198045in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.198066in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.198376in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.198646in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.199081in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.199910in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.200138in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.201381in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.202521in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.201443in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.202604in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.203101in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.202686in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.203723in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.203847in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.204469in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.204779in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.204800in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.206189in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.206209in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.206230in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.206313in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.207307in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.207722in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.208136in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.208344in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.208634in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.209193in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.209297in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.210250in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.210457in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.210478in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.210499in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.211493in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.211555in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.212757in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.212923in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.213566in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.213648in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.213690in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.214353in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.214705in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.214788in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.215762in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.216094in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.216570in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.217047in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.217171in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.218083in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.217710in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.218269in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.219202in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.219471in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.220756in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.220880in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.221979in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.220963in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.221999in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.222020in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.222144in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.222973in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.222994in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.223346in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.223595in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.224113in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.224341in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.225108in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.225149in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.225170in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.225460in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.226082in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.226164in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.226724in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.227201in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.227263in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.228216in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.227408in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.228402in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.228423in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.228444in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.229169in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.229480in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.229853in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.230330in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.230392in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.230433in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.230868in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.231490in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.232381in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.232630in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.233604in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.233811in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.235054in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.235096in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.235116in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.235137in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.236007in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.236111in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.236380in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.236919in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.237023in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.237997in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.238142in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.238162in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.238183in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.238888in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.239178in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.239468in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.239572in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.240318in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.240400in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.240587in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.241395in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.241934in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.242328in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.242473in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.243156in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.243633in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.244296in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.243944in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.244711in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.245125in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.245622in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.245726in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.245747in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.246990in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.247052in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.247073in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.247156in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.248213in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.248254in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.249021in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.249104in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.250285in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.250451in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.250927in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.251279in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.251487in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.252108in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.252295in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.253124in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.252668in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.253414in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.254305in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{5.254616in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.255838in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.254657in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.255859in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.255880in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.256522in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.256812in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.258014in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.256916in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.258035in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.258097in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.259299in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.259423in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.260169in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.260335in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.260480in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.261495in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.262759in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.262801in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.263650in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.263795in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.263837in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.264604in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.264666in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.266261in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.266821in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.267235in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{5.267588in}{2.628701in}}%
\pgfpathlineto{\pgfqpoint{5.268168in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.268209in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{5.268707in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.269494in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.269535in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.269639in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.270199in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.270592in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.271193in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.271463in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.271691in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.271732in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.273203in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.273224in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.273763in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.274509in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.274529in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.275483in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.275545in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.275980in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.276498in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.276892in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.277451in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.278819in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.278840in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.278964in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.279668in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.279689in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.280870in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.280953in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.280974in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.281720in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.281160in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.282176in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.283813in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{5.283896in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.285699in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.285719in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.285864in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.286900in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.287418in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.287170in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.288040in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.288061in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.288890in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.288910in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.289159in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.289864in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.289926in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.291542in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.292578in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.292723in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.292744in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.293676in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.294008in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.295210in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.295231in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.296142in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.296163in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.296391in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.296992in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.297220in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.298339in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.297448in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.298360in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.299209in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.299251in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.300328in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.300453in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.301240in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.301116in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.301551in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.301572in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.302463in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.301654in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.302670in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.302691in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.303229in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.303540in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.303768in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.303789in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.304555in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.304638in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.305737in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.305902in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.307291in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.305965in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.307353in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.307767in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.308493in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.308513in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.309052in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.309508in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.309674in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.310523in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.310544in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.311725in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.311746in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.311829in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.313134in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.314440in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.313176in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.314461in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.314481in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.315061in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.315580in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.316699in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.315745in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.316781in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.317859in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.316906in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.318004in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.318025in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.319227in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.318439in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.319247in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.320325in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.319351in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.320428in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.321465in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.321195in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.321527in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.321547in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.322666in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.322687in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.322708in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.322957in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.323682in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.323744in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.324096in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.325319in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.325547in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.325795in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.326355in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.326396in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.327080in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.327205in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.327225in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.327951in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.328344in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.329525in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.329940in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{5.330665in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.331660in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.331888in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.333048in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.331950in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.333235in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.334312in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.333421in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.334416in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.334436in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.334582in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.335618in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.335638in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.336633in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.336757in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.337213in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.337731in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.337752in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.338892in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.338622in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.338933in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.338954in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.339969in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.338995in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.340259in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.341876in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.342850in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.342622in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.342932in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.343078in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.343927in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.343948in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.343969in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.345088in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.345212in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.346662in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.346725in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.347906in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.347926in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.347947in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.349564in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.349854in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.350807in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.350828in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.351511in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.351532in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.351553in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.352340in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{5.352382in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{5.353770in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.353791in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.353811in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.354143in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.354910in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.354972in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.355697in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.356775in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{5.356899in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{5.358308in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.358432in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.358453in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.359013in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.359386in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.359738in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.359883in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.360360in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.361023in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.361354in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.361375in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.361748in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.362494in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.362535in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.363281in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.363344in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.364628in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{5.363406in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.364794in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.364815in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.364836in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{5.365706in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.365872in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.365892in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.366535in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.366970in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.366991in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.367011in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.368027in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{5.368234in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{5.369374in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.369457in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.369477in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.370265in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.370285in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.371446in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.371570in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.372275in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.372399in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.372420in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.373622in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.372793in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.373684in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.374575in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.374844in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.375880in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{5.375984in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.376005in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{5.376709in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.378284in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.378388in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.379755in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.379776in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.379797in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.380626in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.381102in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{5.381703in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{5.382201in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.383361in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.382263in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.383382in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.383423in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.384584in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.383485in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.384604in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.384625in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.386428in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.386449in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.386987in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{5.387526in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.387547in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.388645in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.388707in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{5.388728in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{5.388790in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{5.389723in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{5.389785in}{3.175270in}}%
\pgfpathlineto{\pgfqpoint{5.389805in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{5.390717in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.390759in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.391422in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.391484in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.392582in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{5.392997in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{5.393225in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.393929in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{5.393991in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{5.394012in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{5.394240in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{5.394426in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{5.395090in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{5.395110in}{2.589660in}}%
\pgfpathlineto{\pgfqpoint{5.395918in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{5.395981in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{5.397307in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.397348in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.398654in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.398695in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.398882in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.399358in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.399690in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.399711in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.401327in}{3.190887in}}%
\pgfpathlineto{\pgfqpoint{5.402425in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{5.401741in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{5.402467in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.402487in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.403751in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.403772in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.403814in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.405223in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.405368in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.406176in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.406300in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.406362in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.407543in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.407647in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.408414in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.408497in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.409243in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{5.409636in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{5.410403in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.410755in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.410776in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{5.411709in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.412828in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.412952in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.413781in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.413346in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.414050in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.414734in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.414983in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.415148in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.416081in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.415252in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.416267in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.417407in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.416495in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.417428in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.417635in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.418112in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.418505in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.418526in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.419728in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.418671in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.419790in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.419811in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.419977in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.420723in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.420743in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.421987in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.420992in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.422007in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.422111in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.422712in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.422940in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.423023in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.423893in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.423955in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.424908in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.425136in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.425385in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.426110in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.426981in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.426152in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.427436in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.428245in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.428721in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.428949in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.429571in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.429633in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.430918in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.430939in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.430959in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.432078in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.431146in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.432140in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.432161in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.432990in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.433011in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.434047in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.433218in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.434130in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.435207in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.434316in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.435332in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.436616in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.437404in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.437735in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.438005in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.438896in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.439517in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.440077in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.441590in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.441693in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.442232in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.442584in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.443600in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.443475in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.443703in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.443724in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.444739in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.443931in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.444801in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.445071in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.445672in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.445775in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.446770in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.446252in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.446915in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.448221in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.447019in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.448366in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.448407in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.448884in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.449443in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.450541in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.449588in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.450562in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.450583in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.451805in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{5.452904in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.452987in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.453007in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.454106in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.454271in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.454416in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.455266in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.455349in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.456199in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.455453in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.456572in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.457794in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.456654in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.457815in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.457836in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.458623in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.458644in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.459763in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.459783in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.460965in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.461027in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.462187in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.461130in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{5.462208in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.462684in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.463265in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.463285in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.464777in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.464798in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.465979in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.464860in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.466000in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.466021in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.466829in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.467015in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.468010in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{5.468134in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.469212in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.468383in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.469253in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.469502in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.470372in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.470455in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.471616in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.471968in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.472838in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.473356in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.473978in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.474040in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.474973in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.475035in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.475055in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.475864in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.475926in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.476858in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.477148in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.477252in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.477936in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.478122in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.478288in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.479262in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.479718in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.480360in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.480422in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.481521in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.481749in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.482660in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.482702in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.482847in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.483406in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.483800in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.484774in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.484215in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.484940in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.484961in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.485189in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.485644in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.486059in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.486494in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.486784in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.487157in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.487323in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.487965in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.488235in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.488318in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.489188in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.489229in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.490369in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.490452in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.491343in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.491674in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.492876in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.493767in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.493104in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.493995in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.494410in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.494928in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.495011in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.496109in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.496233in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.496668in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.497352in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.497456in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.498596in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.498678in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.499424in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.499611in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.499839in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.500564in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.500606in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.501559in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.501828in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.502367in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.502616in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.502926in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.503797in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.504066in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.504543in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.504273in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.505185in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.505247in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.506325in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.506387in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.507278in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.507402in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.507941in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.507630in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.508459in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.508480in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.509661in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.508584in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.509682in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.509703in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.510676in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.510925in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.511754in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.511816in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.512065in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.512686in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.513059in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.513142in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.514800in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.516644in}{2.503770in}}%
\pgfpathlineto{\pgfqpoint{5.516665in}{2.511578in}}%
\pgfpathlineto{\pgfqpoint{5.516686in}{2.511578in}}%
\pgfpathlineto{\pgfqpoint{5.516789in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{5.517639in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{5.517660in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{5.519172in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.519235in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.519587in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.520146in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.520271in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.522177in}{3.268968in}}%
\pgfpathlineto{\pgfqpoint{5.520354in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.522447in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{5.524415in}{2.581852in}}%
\pgfpathlineto{\pgfqpoint{5.525057in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{5.526322in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.526363in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.527295in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.527316in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.527378in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.527544in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.528414in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.529243in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.528850in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.529471in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.530424in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.530632in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.531813in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{5.531896in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.531937in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.531979in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.533222in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.533284in}{3.167462in}}%
\pgfpathlineto{\pgfqpoint{5.534465in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.535045in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.535729in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.536600in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.536910in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.536931in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.537594in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.537615in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.539169in}{2.308567in}}%
\pgfpathlineto{\pgfqpoint{5.539190in}{2.339799in}}%
\pgfpathlineto{\pgfqpoint{5.539666in}{2.277334in}}%
\pgfpathlineto{\pgfqpoint{5.540226in}{2.394456in}}%
\pgfpathlineto{\pgfqpoint{5.540247in}{2.378840in}}%
\pgfpathlineto{\pgfqpoint{5.542609in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.540330in}{2.371032in}}%
\pgfpathlineto{\pgfqpoint{5.542630in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.543023in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.543852in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.544163in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.544308in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.544951in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.545033in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.545676in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.545697in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.547375in}{3.347050in}}%
\pgfpathlineto{\pgfqpoint{5.549199in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{5.549323in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.550981in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{5.551105in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{5.553281in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{5.551188in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{5.553757in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{5.555166in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{5.556866in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.556990in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.557011in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.558896in}{3.183079in}}%
\pgfpathlineto{\pgfqpoint{5.558979in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{5.560989in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.559021in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.561114in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.561155in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.561880in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{5.562025in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{5.562129in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{5.562834in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.562854in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.564263in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.564491in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.564864in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.565362in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.565527in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.566315in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.566377in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.566999in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.567620in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.568491in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.568781in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.568864in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.570066in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.570190in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.570853in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.571019in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.572013in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{5.571060in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.572283in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.572303in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.573505in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.572345in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.573568in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.573671in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.574956in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.575059in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.575495in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.575992in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.576282in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.576510in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.577090in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.577111in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.577774in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.578230in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.578292in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.579204in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.579453in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.580136in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.580178in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.580965in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.580323in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.581338in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.582955in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.584156in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.584177in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.585047in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.585130in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.585151in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.586229in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.585234in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.586291in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.586519in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.586436in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.587389in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.588549in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.587555in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.588612in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.588985in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.589834in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.589896in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.590725in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.590870in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.592445in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.593854in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.592611in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.593875in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.593896in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.594870in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.595077in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.595098in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.595636in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.596237in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.596258in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.597087in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.597336in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.597356in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.598558in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.597418in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.598579in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.598620in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.599677in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.599781in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.599905in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.600713in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.600838in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.601708in}{3.190887in}}%
\pgfpathlineto{\pgfqpoint{5.602039in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{5.603407in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.603511in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.603552in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.604132in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.604650in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.606018in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.606059in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.606101in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.606847in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.606971in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.607634in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{5.607013in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.608090in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.609085in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.609479in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.611219in}{2.566235in}}%
\pgfpathlineto{\pgfqpoint{5.609561in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.611261in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{5.611426in}{2.574044in}}%
\pgfpathlineto{\pgfqpoint{5.613209in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.613229in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.613913in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.614224in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.614286in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.614928in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.614991in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.616420in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{5.616607in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{5.618140in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.618182in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.618265in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.618576in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.619280in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.619301in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.619322in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.620192in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.620254in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.621559in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.621725in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.623238in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.623259in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.623797in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.624316in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.624336in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.625269in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.625331in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.625828in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.626553in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.626595in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.627279in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.627569in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.628045in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.628460in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.628564in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.629144in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.629517in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.629600in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.629662in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.629828in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.630408in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.630511in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.631755in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{5.631775in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{5.631817in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{5.632998in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{5.634283in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.634324in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.635029in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.635153in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.636314in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.636334in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.636873in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.636645in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.637432in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.638862in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.640168in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.638987in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.640189in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.640375in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.640893in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.641225in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.642302in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.641287in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.642364in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.643276in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.642530in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.643483in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.643504in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.644291in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.644436in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.644561in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.645618in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.646799in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.646820in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.648332in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.648353in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.648726in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.649389in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.649430in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.650508in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.650549in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.651005in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.651130in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.651565in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.652477in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.652394in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.652622in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.652663in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.652684in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.653513in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.653575in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.654570in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.654797in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{5.655854in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.655875in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.656745in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.656890in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.656953in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.658072in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.657553in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.658134in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.658631in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.659232in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.660434in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.660455in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.660475in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.661263in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.661283in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.661864in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.662278in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.662340in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.663604in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.663625in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.664350in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.664640in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.664910in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.665759in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.666132in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.666899in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.667189in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.667686in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.667914in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.668018in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.669137in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.669241in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.670360in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.670484in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.671085in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.671271in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.672183in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.672453in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.673240in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.673592in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.673862in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.674587in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.674628in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.674753in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.675644in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.675706in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.675727in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.676100in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.676597in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.676804in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.677985in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.678027in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.678793in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{5.679311in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{5.680658in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.680721in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.681342in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.681736in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.683062in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.683104in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.683974in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{5.684430in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.684451in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.685860in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.685901in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.687372in}{3.245544in}}%
\pgfpathlineto{\pgfqpoint{5.686025in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.687393in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{5.687414in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{5.688035in}{3.323625in}}%
\pgfpathlineto{\pgfqpoint{5.688533in}{3.268968in}}%
\pgfpathlineto{\pgfqpoint{5.690025in}{2.472538in}}%
\pgfpathlineto{\pgfqpoint{5.690045in}{2.488154in}}%
\pgfpathlineto{\pgfqpoint{5.690605in}{2.316375in}}%
\pgfpathlineto{\pgfqpoint{5.691206in}{2.464730in}}%
\pgfpathlineto{\pgfqpoint{5.693050in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.693071in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.694148in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.693154in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.694252in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.694542in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.695433in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.697236in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{5.697381in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{5.698956in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.700241in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.701235in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.700593in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.701380in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.703701in}{2.331991in}}%
\pgfpathlineto{\pgfqpoint{5.701463in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.703908in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{5.703950in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{5.705587in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.705608in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.705856in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.706664in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.707535in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.707825in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.707908in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.708571in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{5.708716in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.708757in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{5.709648in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.709669in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.711389in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{5.711576in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{5.712881in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.711617in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{5.712902in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.712922in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.714186in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.714207in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.714228in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.714269in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.715036in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.715160in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.716362in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.716383in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.717481in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.716445in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.717543in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.717585in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.718870in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.718890in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.719056in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.719699in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.719864in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.720072in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.720548in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.720942in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.721087in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.721481in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.721999in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.723180in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.722227in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.723221in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.723926in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.723263in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.724320in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.725542in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.724361in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.725604in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.725770in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.726744in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.726889in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.727469in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.727739in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.727987in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.728982in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.729003in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.729666in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.729956in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.729977in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.730350in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.730992in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.731634in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.732152in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.732277in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.733375in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.733458in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.734183in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.734473in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.734556in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.735178in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.735406in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.736525in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.735447in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.736545in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.736566in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.736918in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.737727in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.738369in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.738763in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.738825in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.738846in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.739571in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.739882in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.740130in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.740648in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.740856in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.740897in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.741125in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.741684in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.741850in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.742140in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.742658in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.742679in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.742721in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.744068in}{3.206503in}}%
\pgfpathlineto{\pgfqpoint{5.744399in}{3.175270in}}%
\pgfpathlineto{\pgfqpoint{5.745622in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.746243in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.746699in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.748336in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.748378in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.748398in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.748585in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.749124in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.749497in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.749517in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.749538in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.750346in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.750429in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.751714in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.751755in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.752791in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.751942in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.752895in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.753475in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.753828in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.753993in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.754118in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.754491in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.755071in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.756128in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{5.755112in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.756542in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{5.757599in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.757765in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.758822in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{5.757910in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.758904in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{5.760086in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.760168in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.760189in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.761723in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.761971in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{5.762116in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{5.762634in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{5.762945in}{3.175270in}}%
\pgfpathlineto{\pgfqpoint{5.762966in}{3.190887in}}%
\pgfpathlineto{\pgfqpoint{5.763816in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.763857in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.765535in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.765556in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.766489in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.765763in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.766758in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.766862in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.767918in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.769286in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.768126in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.769348in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.770799in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.771856in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.771130in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.771897in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.771918in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.772747in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.772809in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.772830in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.772850in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.773472in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.773907in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.773928in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.774881in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.775627in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.775005in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.775979in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.776767in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.777098in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.777119in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.777264in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.777844in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.778031in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.779025in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.778404in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.779150in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.779212in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.780414in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.780434in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.781533in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.781657in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.782818in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.782880in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.782900in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.782942in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.783957in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.783999in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.784475in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.785138in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.785159in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.786112in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.786154in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.787252in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.787314in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.787687in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.788039in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.788392in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.788433in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.789780in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.789801in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.790630in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{5.789863in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.790941in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.790961in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.792495in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.792578in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.793593in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.793614in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.794463in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.794525in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.794712in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.795810in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.795934in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.795955in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.796908in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.796971in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.796991in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.797240in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.797116in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.798048in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.798318in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.799333in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.799374in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.800182in}{2.667741in}}%
\pgfpathlineto{\pgfqpoint{5.800307in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{5.801094in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{5.801447in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{5.801509in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{5.802358in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.802379in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.802400in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.802420in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.803166in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.803208in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.804244in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.803270in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.804410in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.805467in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.804513in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.805570in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.805591in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.805612in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.806565in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.806586in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.807559in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.807705in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.807808in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.808430in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.808575in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.809570in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.809715in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.809735in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.810357in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.810647in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.811517in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.810730in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.811745in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.811807in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.812678in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.812699in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.812761in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.812781in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.813527in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.813714in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.814418in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.813797in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.814791in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.815102in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.815910in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.816097in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.816739in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.816843in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.817796in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.818086in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.819122in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.818169in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.819184in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.819537in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.820179in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.820241in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.820262in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.821091in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.821112in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.821153in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.821340in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.822210in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.822251in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.823764in}{2.644317in}}%
\pgfpathlineto{\pgfqpoint{5.824137in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{5.824987in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.825007in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.825733in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.826023in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.826168in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.827370in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.827432in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.828219in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.828261in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.829359in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.829504in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{5.829525in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{5.831017in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.831286in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.833089in}{3.245544in}}%
\pgfpathlineto{\pgfqpoint{5.833255in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{5.834788in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{5.834809in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{5.835658in}{2.355416in}}%
\pgfpathlineto{\pgfqpoint{5.836114in}{2.464730in}}%
\pgfpathlineto{\pgfqpoint{5.837544in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.837648in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.837938in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.838290in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.838787in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.838953in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.839554in}{3.065956in}}%
\pgfpathlineto{\pgfqpoint{5.839616in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{5.840217in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{5.840715in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.842207in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{5.842372in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{5.842538in}{2.597468in}}%
\pgfpathlineto{\pgfqpoint{5.843885in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.843906in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{5.844527in}{3.253352in}}%
\pgfpathlineto{\pgfqpoint{5.844672in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{5.845232in}{3.245544in}}%
\pgfpathlineto{\pgfqpoint{5.845626in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{5.845667in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{5.848340in}{2.183636in}}%
\pgfpathlineto{\pgfqpoint{5.848941in}{2.308567in}}%
\pgfpathlineto{\pgfqpoint{5.850640in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.850723in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.851324in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{5.851531in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.851676in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.852692in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{5.853148in}{3.183079in}}%
\pgfpathlineto{\pgfqpoint{5.853873in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{5.853894in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.854474in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.854495in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.855945in}{2.464730in}}%
\pgfpathlineto{\pgfqpoint{5.855987in}{2.488154in}}%
\pgfpathlineto{\pgfqpoint{5.856049in}{2.480346in}}%
\pgfpathlineto{\pgfqpoint{5.857707in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.857727in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.858390in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.858494in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.858618in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.859364in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.859385in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.860566in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.860587in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.860628in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.861789in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.863053in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.864110in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.863384in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.864213in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.864255in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.865001in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.865063in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.865084in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.865146in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.865436in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.866140in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.866161in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.866907in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.866990in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.867011in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.867819in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.868130in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.869808in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.870927in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.870036in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.871072in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.871093in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.871735in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.872150in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.873269in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.873289in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.874533in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.874595in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.875341in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.875590in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.875900in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.876501in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.876646in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.877724in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.876688in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.877807in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.879133in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.879195in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.879299in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{5.880584in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.880604in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.881330in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.881640in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.882718in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.882780in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.882801in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.883878in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{5.882863in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.884003in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.884334in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.885267in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.885287in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.886013in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.886178in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.886324in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.887152in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.887173in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.887774in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.887816in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{5.888458in}{3.245544in}}%
\pgfpathlineto{\pgfqpoint{5.888997in}{3.214311in}}%
\pgfpathlineto{\pgfqpoint{5.890634in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.890717in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.891110in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.891732in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.891773in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.891794in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.891815in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.892644in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.892830in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.893473in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.892975in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.893825in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.894550in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{5.893866in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.894985in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.896104in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.895027in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.896208in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.897389in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.898508in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.897803in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.898549in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.898653in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.899814in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.900808in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.900166in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.900912in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.900932in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.902051in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.902072in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.903212in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.902134in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.903233in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.904352in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.903336in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.904393in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.904414in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.905512in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.905636in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.905802in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.906445in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.906486in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.907936in}{3.308009in}}%
\pgfpathlineto{\pgfqpoint{5.907957in}{3.292393in}}%
\pgfpathlineto{\pgfqpoint{5.908517in}{3.354858in}}%
\pgfpathlineto{\pgfqpoint{5.908890in}{3.261160in}}%
\pgfpathlineto{\pgfqpoint{5.908931in}{3.261160in}}%
\pgfpathlineto{\pgfqpoint{5.910278in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.910299in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.911625in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.911646in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.911666in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.911811in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.912993in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.913117in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.913946in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.913967in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.915065in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.915189in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.915210in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.916039in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.916080in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{5.916142in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{5.917158in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{5.917178in}{2.761439in}}%
\pgfpathlineto{\pgfqpoint{5.918297in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.918401in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.918422in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{5.918795in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.919271in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.919292in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.920183in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.920204in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.920225in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.921157in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{5.920370in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.921509in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.921675in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.922815in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.923167in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.923851in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.923913in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.923934in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.923955in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.924701in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.924908in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.924949in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{5.926358in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.926379in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.926628in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{5.927436in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.928348in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.928472in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.928513in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.928555in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.929964in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.930005in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{5.930731in}{2.620892in}}%
\pgfpathlineto{\pgfqpoint{5.930938in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{5.931228in}{2.628701in}}%
\pgfpathlineto{\pgfqpoint{5.931787in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{5.931953in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{5.933570in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.933694in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.933735in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.935269in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.933901in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.935289in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{5.935455in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.936699in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.936864in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.937838in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.938108in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.938626in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.938895in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.938916in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.939765in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.939807in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.940138in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.941112in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{5.941133in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.941651in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{5.942169in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.942376in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{5.942749in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.943205in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.943557in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{5.944490in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.944594in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.945443in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.945485in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.945505in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.946728in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.946852in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.947723in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.947764in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.947785in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.948821in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{5.948883in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{5.948904in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{5.949940in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{5.950106in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{5.950624in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{5.950810in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{5.951846in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{5.952074in}{2.566235in}}%
\pgfpathlineto{\pgfqpoint{5.953400in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.953421in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.954913in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{5.955120in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{5.955846in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.955949in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.956115in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.957193in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{5.957234in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.958353in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.959223in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.959016in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.959410in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.960114in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.959741in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.960487in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.960508in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{5.960653in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.961150in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.961523in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{5.962808in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.961586in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{5.962870in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{5.963057in}{3.159654in}}%
\pgfpathlineto{\pgfqpoint{5.964342in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.964362in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{5.965585in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{5.965937in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{5.967077in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.966041in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.967243in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.967263in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{5.967574in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.968548in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.968693in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{5.969377in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{5.970517in}{2.652125in}}%
\pgfpathlineto{\pgfqpoint{5.970765in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{5.970890in}{2.675549in}}%
\pgfpathlineto{\pgfqpoint{5.972402in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{5.972485in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.973376in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.973397in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{5.974495in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{5.973459in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{5.974640in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.974703in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{5.976008in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.976029in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{5.977417in}{2.378840in}}%
\pgfpathlineto{\pgfqpoint{5.977583in}{2.394456in}}%
\pgfpathlineto{\pgfqpoint{5.979303in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{5.980857in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{5.979469in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{5.980878in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.980898in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{5.980919in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{5.981769in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.982639in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{5.983033in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.984525in}{2.527195in}}%
\pgfpathlineto{\pgfqpoint{5.984711in}{2.511578in}}%
\pgfpathlineto{\pgfqpoint{5.985457in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{5.985478in}{2.636509in}}%
\pgfpathlineto{\pgfqpoint{5.986763in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{5.987509in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{5.988317in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{5.988711in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{5.989581in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{5.989871in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.989892in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{5.989954in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{5.990658in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.990721in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{5.991425in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{5.991777in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.991798in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.993062in}{3.237736in}}%
\pgfpathlineto{\pgfqpoint{5.993166in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{5.993207in}{3.222119in}}%
\pgfpathlineto{\pgfqpoint{5.993228in}{3.245544in}}%
\pgfpathlineto{\pgfqpoint{5.994036in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.994057in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{5.995134in}{2.511578in}}%
\pgfpathlineto{\pgfqpoint{5.995342in}{2.558427in}}%
\pgfpathlineto{\pgfqpoint{5.997538in}{3.198695in}}%
\pgfpathlineto{\pgfqpoint{5.995424in}{2.542811in}}%
\pgfpathlineto{\pgfqpoint{5.997870in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{5.999341in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{5.999818in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{6.001102in}{3.144038in}}%
\pgfpathlineto{\pgfqpoint{6.001351in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{6.002947in}{2.550619in}}%
\pgfpathlineto{\pgfqpoint{6.003506in}{2.519387in}}%
\pgfpathlineto{\pgfqpoint{6.005495in}{3.112805in}}%
\pgfpathlineto{\pgfqpoint{6.007402in}{2.503770in}}%
\pgfpathlineto{\pgfqpoint{6.007485in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{6.009142in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{6.010531in}{2.753631in}}%
\pgfpathlineto{\pgfqpoint{6.010966in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{6.011857in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.011878in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.012479in}{3.089381in}}%
\pgfpathlineto{\pgfqpoint{6.012561in}{3.081573in}}%
\pgfpathlineto{\pgfqpoint{6.013121in}{3.104997in}}%
\pgfpathlineto{\pgfqpoint{6.013390in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{6.013494in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{6.014696in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{6.014965in}{2.745823in}}%
\pgfpathlineto{\pgfqpoint{6.016975in}{3.136230in}}%
\pgfpathlineto{\pgfqpoint{6.015090in}{2.730206in}}%
\pgfpathlineto{\pgfqpoint{6.017037in}{3.120613in}}%
\pgfpathlineto{\pgfqpoint{6.017100in}{3.128422in}}%
\pgfpathlineto{\pgfqpoint{6.018301in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{6.018322in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{6.018902in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.019358in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.019379in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.020001in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{6.020249in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{6.020519in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{6.021265in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{6.022549in}{2.769247in}}%
\pgfpathlineto{\pgfqpoint{6.021306in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{6.022757in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{6.022798in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{6.024332in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{6.024477in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{6.026010in}{2.706782in}}%
\pgfpathlineto{\pgfqpoint{6.026383in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{6.027606in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.027626in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.028248in}{3.034724in}}%
\pgfpathlineto{\pgfqpoint{6.028352in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{6.028580in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{6.029388in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{6.029408in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{6.029429in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{6.030900in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{6.031045in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{6.032496in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{6.032537in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.032662in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{6.033822in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{6.035003in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.034029in}{2.784863in}}%
\pgfpathlineto{\pgfqpoint{6.035024in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.035045in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.036392in}{3.050340in}}%
\pgfpathlineto{\pgfqpoint{6.036516in}{3.019108in}}%
\pgfpathlineto{\pgfqpoint{6.038215in}{2.691166in}}%
\pgfpathlineto{\pgfqpoint{6.036557in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{6.038422in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{6.039728in}{2.980067in}}%
\pgfpathlineto{\pgfqpoint{6.039749in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{6.040287in}{3.026916in}}%
\pgfpathlineto{\pgfqpoint{6.040826in}{2.987875in}}%
\pgfpathlineto{\pgfqpoint{6.040847in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{6.041697in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.041779in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.042961in}{2.722398in}}%
\pgfpathlineto{\pgfqpoint{6.043002in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{6.044618in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{6.044639in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.044701in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.045199in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{6.045634in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.045717in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.045924in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.046753in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.046794in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.047188in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{6.047561in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.047872in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.048991in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.049239in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.050130in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.050193in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.050752in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.051187in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.051975in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{6.051602in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.052285in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.053404in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.053508in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.053529in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.054461in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.054565in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.054959in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{6.055559in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.055622in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.055746in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.056824in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.057963in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.058461in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.059082in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.059124in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.059953in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.060160in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.061113in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.060864in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.061258in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.061320in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.062191in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.062377in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.062418in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.062874in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.063620in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.063745in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.064387in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.064719in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.065195in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.064864in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.065817in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.066977in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.068179in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.068200in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.069277in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.068656in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.069298in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.069381in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.070396in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.070438in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.071308in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{6.071474in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.071495in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.071826in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{6.072261in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.072551in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.073981in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{6.074085in}{2.777055in}}%
\pgfpathlineto{\pgfqpoint{6.075142in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.075162in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.075390in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.076033in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.076136in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.076924in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.077276in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.078229in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.077421in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.078395in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.079245in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.078809in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.079535in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.079555in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.080301in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.079701in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.080695in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.080716in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.080882in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.081006in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.081814in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.081835in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.081918in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.082788in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.083389in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{6.082912in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.083907in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.085088in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.085130in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.085627in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.085876in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.086186in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.086746in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.086332in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.087285in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.088217in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.087451in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.088445in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.089336in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.088632in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.089585in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.090600in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{6.089937in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.090807in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.091968in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.092051in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.092072in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.092693in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.093004in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.093170in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.093232in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.093253in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.094227in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.095283in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.095055in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.095325in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.096195in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.096506in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.097666in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.098806in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{6.097874in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.098889in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.099925in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.099221in}{2.964451in}}%
\pgfpathlineto{\pgfqpoint{6.099967in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.099987in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{6.100443in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.100920in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.101997in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.101459in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.102018in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.103261in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.104256in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.104380in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.104629in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.105271in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.105375in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.106100in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.106349in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.106453in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.106515in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.106722in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.107468in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.107551in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.108525in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.107634in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.108649in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.109022in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.109582in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.109623in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.110265in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{6.109892in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.110721in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.111488in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.111923in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.111965in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.113104in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.112213in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.113146in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.113166in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.113705in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.113249in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.114285in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.114306in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.115135in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.115404in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.115425in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.115632in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.116420in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.116441in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.116461in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.117041in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{6.117332in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.117559in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.118699in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.118741in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.119756in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.119238in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.119860in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.119880in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.121041in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{6.121124in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.121144in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.121310in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.122015in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.122077in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.122574in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.122947in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.123092in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.123652in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{6.124273in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.125351in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{6.125475in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.126532in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.125579in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{6.126594in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.126615in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.127755in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.127796in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.127817in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.128211in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.128666in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.128832in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.129330in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{6.128936in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.129951in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.130034in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.130801in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.130884in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.131195in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{6.131837in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.131982in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.132459in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.133039in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.133101in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.134324in}{2.816096in}}%
\pgfpathlineto{\pgfqpoint{6.133142in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.134365in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.135422in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.134489in}{2.800480in}}%
\pgfpathlineto{\pgfqpoint{6.135525in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.135588in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.135795in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.136334in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.136520in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.137287in}{2.956642in}}%
\pgfpathlineto{\pgfqpoint{6.137639in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.138634in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.137805in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.138841in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.138862in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.139773in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.138924in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.140022in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.140043in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.140395in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.140478in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.141100in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.142094in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.142239in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.143255in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.142364in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.143400in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.144208in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.143503in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.144581in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.145721in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.145762in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.145803in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.146943in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.148021in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.148083in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.149181in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.148290in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.149305in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.150507in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.149388in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.150528in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.150652in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.151647in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.152621in}{2.808288in}}%
\pgfpathlineto{\pgfqpoint{6.152787in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.152828in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.153968in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.152911in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{6.154009in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.154030in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.154154in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.154776in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.155025in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.155045in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.155750in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.155999in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.156040in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.156745in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.156952in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.156973in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.157346in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.157698in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.158050in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.159169in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.159231in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.159252in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.160330in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.159397in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.160392in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.160412in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.161490in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.160661in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.161511in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.161676in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.162692in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.162775in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.163086in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.163790in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.164805in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.164495in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.164888in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.166028in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.165054in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.166049in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.167043in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.166360in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.167168in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.167189in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.168204in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.168225in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.168266in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.169323in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.168556in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.169344in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.169447in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.170400in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.170587in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.171499in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.172265in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.172638in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.173737in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.172783in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.173861in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.174752in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.174835in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.174939in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.175291in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.175643in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.176037in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.177197in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.178150in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.177570in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{6.178358in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.178544in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.179518in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.180720in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.180761in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.181466in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.181797in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.182295in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.182896in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.183041in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.183393in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.183953in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.184222in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.184781in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.184968in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.185279in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.185880in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.186045in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.186066in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.187164in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.186481in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.187185in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.187268in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.188346in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.189527in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.189817in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.190273in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.190584in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.191350in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.191475in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.191661in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.191682in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.191848in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.192055in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.192759in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.192801in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.193422in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.193858in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.193878in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.194417in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.194997in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.195080in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.195888in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.196075in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.196282in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.197028in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.197090in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.197836in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.198209in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.198748in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.199287in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.199453in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.200468in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.200924in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.201048in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.201587in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.201608in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.201753in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.202561in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.202644in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.202706in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.203286in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.203721in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.204840in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.204944in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.206146in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.206954in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.206436in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.207265in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.207907in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{6.208446in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.209295in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.208529in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.209648in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.210705in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.209731in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.210767in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.210974in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.211906in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.211927in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.212590in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.213046in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.213647in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.214124in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.214144in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.214165in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.215118in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.214248in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.215263in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.215305in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.216382in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.216258in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.216424in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.217605in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.217626in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.217854in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.218765in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.218890in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.219449in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.219843in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.220568in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.220879in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.220920in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.221832in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.221211in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.222039in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.222060in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.222143in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.223055in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.223076in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.223842in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.223117in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.224236in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.225314in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.224754in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.225396in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.225894in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.226205in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.226495in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.226536in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.226640in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.227303in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{6.227469in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.227510in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.228215in}{2.823904in}}%
\pgfpathlineto{\pgfqpoint{6.228484in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.228567in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.229686in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.229810in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.229831in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.230287in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.230183in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.230929in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.231965in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.231654in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.232090in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.232110in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.233084in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.232152in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.233209in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.234265in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.234348in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.235447in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.234804in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{6.235467in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.235488in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.235592in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.235861in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.236566in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.237664in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.236711in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.237726in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.238783in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.238140in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.238845in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.238866in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.239404in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.239922in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.240026in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.240751in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.240979in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.241290in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.241995in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.242078in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.243259in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.243943in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.243424in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.244378in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.244730in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.245538in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.246636in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.246180in}{2.941026in}}%
\pgfpathlineto{\pgfqpoint{6.246657in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.246906in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.247237in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.247693in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.247714in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.248709in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.248564in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.248729in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.249620in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.249123in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.249848in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.250739in}{2.847328in}}%
\pgfpathlineto{\pgfqpoint{6.250781in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.250947in}{2.855137in}}%
\pgfpathlineto{\pgfqpoint{6.251547in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.252045in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.252936in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.253164in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.254200in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.254366in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.255340in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.254407in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.255464in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.255858in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.255630in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.256541in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.257681in}{2.862945in}}%
\pgfpathlineto{\pgfqpoint{6.256583in}{2.901985in}}%
\pgfpathlineto{\pgfqpoint{6.257702in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.257805in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.258241in}{2.831712in}}%
\pgfpathlineto{\pgfqpoint{6.258779in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.258987in}{2.839520in}}%
\pgfpathlineto{\pgfqpoint{6.259111in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.259816in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.259836in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.260313in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.260644in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.260934in}{2.886369in}}%
\pgfpathlineto{\pgfqpoint{6.262033in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.261017in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.262053in}{2.894177in}}%
\pgfpathlineto{\pgfqpoint{6.262986in}{2.925410in}}%
\pgfpathlineto{\pgfqpoint{6.262240in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.263193in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{6.263297in}{2.933218in}}%
\pgfpathlineto{\pgfqpoint{6.264333in}{2.878561in}}%
\pgfpathlineto{\pgfqpoint{6.264685in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{6.264499in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{6.264685in}{2.909794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985294in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.985294in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264706in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985294in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{2.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985294in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.264706in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Second layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720588in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.720588in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.720588in}{2.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720588in}{2.358515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376452in, y=2.310320in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720588in}{2.844289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553921in, y=2.796094in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720588in}{3.330062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.484477in, y=3.281868in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.720588in}{2.120000in}}{\pgfqpoint{2.279412in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720588in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.721226in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.721774in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.721865in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.721956in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.722321in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.722868in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.722959in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.723141in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.723415in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.724144in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.724509in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.725238in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.726515in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.726606in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.727153in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.727518in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.727609in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.727791in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.728065in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.728703in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.728885in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.729706in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.729797in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.729888in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.730891in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.731165in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.731621in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.731985in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.732076in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.732441in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.732532in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.733079in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.733991in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.733353in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.734265in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.734903in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.734812in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.735359in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.735632in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.736453in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.736544in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.736635in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.737000in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.737456in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.738368in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.737821in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.738550in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.739006in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.739735in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.740647in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.740829in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.742015in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.741650in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.742106in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.742835in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.743109in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.744112in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.743747in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.744203in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.744476in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.745388in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.745571in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.746756in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.747212in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.747850in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.748671in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.749035in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.749218in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.750312in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.751862in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.751953in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.752682in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.752226in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.752865in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.753412in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.754050in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.754232in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.755144in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.754871in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.755326in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.755509in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.755782in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.756238in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.756876in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.757424in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.758244in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.757697in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.758518in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.759612in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.760068in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.760706in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.761526in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.761162in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.761618in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.761709in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.761891in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.762621in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.762803in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.763624in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.763715in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.764444in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.764535in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.764626in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.765538in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.765447in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.765721in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.765812in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.766085in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.766632in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.767726in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.768365in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.769003in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.769094in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.769276in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.769550in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.770097in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.771556in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.772103in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.772650in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.773106in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.773835in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.773926in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.774018in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.774838in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.775476in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.775932in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.776115in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.776753in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.777300in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.778303in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.777756in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.778394in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.778941in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.779306in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.779579in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.779671in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.780400in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.780126in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.780674in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.781676in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.781768in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.781859in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.782224in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.782132in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.783044in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.783500in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.783865in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.784047in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.784138in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.784776in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.784959in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.785232in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.786509in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.786600in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.786874in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.787421in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.787785in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.788697in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.788971in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.789791in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.789974in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.791250in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.791797in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.792344in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.792800in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.793074in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{6.793438in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.793529in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.793621in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.794350in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.794532in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.795626in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.796174in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.795991in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.796447in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.796629in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.797724in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{6.797997in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.798818in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.799456in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{6.799274in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.799912in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{6.800003in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.800094in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{6.800915in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{6.801371in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{6.801279in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.801918in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{6.803103in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.804471in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.804744in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.805109in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.805382in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.806568in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{6.806659in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.806750in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.806841in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.807206in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{6.807662in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{6.807935in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{6.808938in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{6.810488in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.810579in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.811400in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{6.811126in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.811674in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.813041in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.814044in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.814135in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.814318in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.815321in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.814774in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.815412in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.815503in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.816324in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.816506in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.817509in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.816779in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.817600in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.817691in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.818512in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.817874in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.818785in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.819059in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.820062in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.820609in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.821247in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.821338in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.822159in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.821521in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.822524in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.823162in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.823526in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.824165in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.824621in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.825806in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.825897in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.826991in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.827174in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.827356in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.828359in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.828450in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.828632in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.829453in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.828997in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.829635in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.830456in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.830729in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.830821in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.831003in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.831641in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.831732in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.832006in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.832918in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.833374in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.833738in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.834012in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.835015in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.836200in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.836291in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.836474in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.837112in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.837294in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.838388in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.838479in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.838571in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.838935in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.839209in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.839300in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.840303in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.840394in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.840941in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{6.841215in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.841488in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{6.842309in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{6.842400in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{6.842765in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.843585in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{6.844315in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{6.844679in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{6.845409in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.845865in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{6.845956in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{6.846868in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{6.846594in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{6.846959in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{6.847962in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{6.847141in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{6.848053in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{6.848965in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{6.848600in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.849147in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{6.850424in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.851335in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.851518in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{6.852612in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.852794in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.852885in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.853979in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.854253in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.854891in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.854526in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.855438in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.855712in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.856988in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.857353in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.858174in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.859085in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.858538in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.859359in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.859724in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.860453in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.860635in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.861912in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.862824in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.862641in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.863006in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.863188in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.864282in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.865103in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.865376in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.866288in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.865559in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.866471in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.866562in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.866835in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.867474in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.867565in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.868476in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.868021in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.868659in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.869571in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.869935in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.870300in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.870209in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.870938in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.871941in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.871121in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.872124in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.872215in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.872397in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.872944in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.873218in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.873400in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.874768in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.874950in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.875132in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.875771in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.875862in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.876318in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.876774in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.876865in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.877229in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.877868in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.878050in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.878871in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.878232in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.879418in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.879509in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.880238in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.880329in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.880421in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.881241in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{6.881424in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.882791in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{6.882882in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.883429in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{6.883794in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{6.883885in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{6.884432in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.884706in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.884797in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.885253in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{6.885162in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.885800in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{6.886621in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.886985in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.888171in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.888991in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.889265in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.890268in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.890359in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.890541in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.891544in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.890906in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.891726in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.891818in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.891909in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.892182in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.892729in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.892821in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.893368in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.893732in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.894462in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.895009in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.895921in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.895465in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.896012in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.896559in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.897197in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.898018in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.898291in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.898565in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.899385in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.899568in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.899659in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{6.900479in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.900844in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.901574in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.902303in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.901938in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.902759in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.902850in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.903032in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.903215in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.903579in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.903671in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.904674in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.904765in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.905221in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.905403in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.906406in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.906588in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.906679in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.907591in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.907682in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.908412in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.908776in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.909050in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.909506in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.909779in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.909871in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.910235in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.910874in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.911329in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.911512in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.911876in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.912879in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.913244in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.914065in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.913700in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.914338in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.914612in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.915615in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.915979in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.916618in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.916709in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.916891in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.917529in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.917894in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.918532in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.919718in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.919900in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.920174in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.920903in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.920994in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.921541in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.921997in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.922818in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.923182in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.923821in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.923365in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.924185in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.924276in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.924824in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.925279in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.926465in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.927741in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.928562in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{6.928835in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.930021in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.930385in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.930750in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.930932in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.932209in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.932482in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.933303in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.934671in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.935309in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.935765in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.935947in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.936859in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.936221in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.937041in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.938135in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.937406in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.938226in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.938591in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.938409in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.939412in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.939594in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.940779in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.941874in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.941965in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.942056in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.943059in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.943150in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.944244in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.944335in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.944518in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.945429in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.945976in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.946524in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.946615in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.947253in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.947071in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.947800in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.947891in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.948074in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.948529in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.948894in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.950353in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.951174in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.950718in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.951629in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.952541in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.952724in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.952815in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.953179in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.954091in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.954912in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.954365in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.955276in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.956188in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.955641in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.956279in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.957465in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.956462in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.957647in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.957738in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.958741in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{6.958924in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.959653in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{6.960109in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.961385in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.961476in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{6.961659in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.962479in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.962571in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.964121in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.964212in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.964759in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.965215in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.965306in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.965671in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.966491in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.967403in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.967676in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.968588in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.968953in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.969044in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.969591in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.969318in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.970321in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.970868in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.971050in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.971415in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.972235in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.972509in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.973238in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.973421in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.973512in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.973694in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.974150in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.974697in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.975974in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.976247in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.977159in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.977250in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.977341in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.977979in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.978162in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.978891in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.978344in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.979165in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.980441in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.980532in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.981626in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{6.981718in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{6.981809in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{6.981991in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{6.982538in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{6.983450in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{6.983541in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{6.984635in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.983997in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{6.984726in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.984818in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.985000in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{6.985456in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{6.985638in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.986824in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{6.987006in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{6.987188in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.987553in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.988647in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.989103in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.989376in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.989741in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.990744in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{6.990926in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.991382in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.991565in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{6.991929in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.992385in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{6.992750in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.993024in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.993753in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.993388in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.994026in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{6.994118in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{6.994300in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.994938in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.995029in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.995121in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.995576in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.996032in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.996124in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.996488in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.996671in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.997309in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{6.998403in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{6.997491in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{6.998585in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.998676in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.999224in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{6.999132in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{6.999588in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.000044in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.000774in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.000865in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.000956in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.001776in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.001959in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.002415in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.002871in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.002962in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.003600in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.004147in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.004238in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.004876in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.004785in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.005150in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.005879in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.006244in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.007521in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.008706in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.009709in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.009071in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.009800in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.009891in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.010621in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.010165in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.011076in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.011168in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.011624in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.012079in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.012991in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.013265in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.013903in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.013538in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.014268in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.015271in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.015362in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.015726in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.016547in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.017276in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.016912in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.017550in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.018735in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.019100in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.019282in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.020012in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.020103in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.021015in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.020376in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.021197in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.021379in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.021471in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.021653in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.022474in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.022656in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.022929in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.023476in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.023659in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.024662in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.025665in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.025209in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.025847in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.027124in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.027306in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.027944in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.028218in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.028400in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.028582in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.029585in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.030497in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.030679in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.031500in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.031044in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.031774in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.032959in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.033141in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.033232in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.033506in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.034235in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.034782in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.035329in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.035421in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.035968in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.036515in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.037609in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.037700in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.037974in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.038156in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.038521in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.038885in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.038703in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.039615in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.039706in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.040344in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.040618in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.040982in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.041074in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.042441in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.043262in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.043353in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.043535in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.044721in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.044903in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.045176in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.045906in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.046179in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.046544in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.046818in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.046909in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.048003in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.047182in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.048094in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.049462in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.050100in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.049735in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.050556in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.050647in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.051194in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.051103in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.051741in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.052379in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.052106in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.052835in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.053565in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.053929in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.054659in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.055024in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.055115in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.055571in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.055935in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.056026in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.056756in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.057212in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.057303in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.058124in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.058215in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.059035in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.059309in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.060221in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.060494in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.061588in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.062682in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.062774in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.062865in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.063594in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.064141in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.064597in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.065418in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.066056in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.066512in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.066603in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.067606in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.067788in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.067971in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.068518in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.068791in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.068882in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.069156in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.069612in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.070797in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.071344in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.071800in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.071891in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.072347in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.072894in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.072985in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.073259in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.073988in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.074626in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.074991in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.075174in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.075538in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.076085in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.076815in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.076906in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.077179in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.077271in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.077544in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.078000in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.078274in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.078456in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.079003in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.079094in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.080188in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.081191in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.081282in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.081374in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.082285in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.082468in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.083562in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.082924in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.083653in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.083744in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.084291in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.084565in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.085932in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.086024in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.086753in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.087118in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.088303in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.089397in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.089488in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.089579in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.090126in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.090491in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.091221in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.090947in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.091585in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.092771in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.093682in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.094047in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.094138in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.095415in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.096418in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.096600in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.096691in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.097329in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.098059in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.098697in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.099244in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.100065in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.100338in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.100976in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.101524in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.101979in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.102435in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.102526in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.103165in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.103438in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.103529in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.104259in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.103894in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.104532in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.105809in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.106629in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.106265in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.106812in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.106903in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.107085in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.107997in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.109091in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.109000in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.109182in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.109365in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.110368in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.109547in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.110459in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.110732in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.111279in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.111462in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.112282in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.112556in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.112647in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.112921in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.113741in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.114288in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.114835in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.116021in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.116112in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.116203in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.116294in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.116841in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.117024in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.118118in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.117753in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.118209in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.118300in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.118574in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.119394in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.120124in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.119850in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.120488in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.121491in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.121765in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.122494in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.122129in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.122859in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.123132in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.123588in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.123771in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.124044in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.124135in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.124500in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.125047in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.125138in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.125868in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.125776in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.126141in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.126324in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.126962in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.127053in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.127235in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.127782in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.128421in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.128876in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.129606in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.130882in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.131885in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.132068in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.133071in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.133344in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.134165in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.134438in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.135076in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.135441in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.135532in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.135624in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.136626in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.136809in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.138085in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.138176in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.138450in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.139088in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.140274in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.140912in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.141368in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.141459in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.142553in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.141732in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.142644in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.142918in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.144012in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.144103in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.144924in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.145015in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.145197in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.145653in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.146291in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.146656in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.147659in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.148935in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.149026in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.149847in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.150029in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.151397in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.151579in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.152126in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.152491in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.152582in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.152765in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.153585in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.153676in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.154315in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.154497in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.154862in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.155500in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.156594in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.156229in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.156685in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.156868in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.156959in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.157506in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.157962in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.159147in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.159238in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.159785in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.159603in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.160332in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.160424in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.161700in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.161791in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.161882in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.162521in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.162703in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.162885in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.163888in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.163068in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.163979in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.164618in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.164162in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.164982in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.165529in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.166076in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.166441in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.166350in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.167079in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.167171in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.167626in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.168082in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.168174in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.168356in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.168812in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.169085in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.169268in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.170362in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.170909in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.171274in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.171365in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.172094in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.172550in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.173644in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.174282in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.174738in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.175012in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.175650in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.175559in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.176106in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.177291in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.177382in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.178476in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.179024in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.179662in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.179753in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.179844in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.180665in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.180756in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.180847in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.181029in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.181759in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.181941in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.182579in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.183035in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.183491in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.183674in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.183947in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.184038in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.184129in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.185041in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.185132in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.185953in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.186500in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.186591in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.187138in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.187412in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.187594in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.187685in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.188232in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.188597in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.190147in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.190329in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.191332in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.191697in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.191879in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.192426in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.192518in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.192882in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.193703in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.194432in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.194888in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.195435in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.196074in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.197076in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.197168in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.198079in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.197624in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.198262in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.198991in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.199265in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.199447in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.200268in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.200815in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.201362in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.201635in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.202638in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.203824in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.204918in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.205191in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.205829in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.205465in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.206194in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.207106in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.207379in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.207471in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.207653in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.208109in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.208474in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.209294in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.209750in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.210935in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.211665in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.212121in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.212212in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.212303in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.212576in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.213215in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.214674in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.214765in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.215129in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.215494in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.215768in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.216953in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.217044in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.217135in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.217591in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.218047in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.218138in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.218868in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.218412in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.219050in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.219141in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.219506in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.220144in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.221238in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.222059in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.222332in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.222606in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.223518in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.223791in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.224794in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.224976in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.225615in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.226435in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.226526in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.227256in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.227438in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.227529in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.227621in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.228441in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.228532in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.229353in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.229444in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.229535in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.229626in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.230356in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.230447in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.230994in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.231176in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.231268in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.231541in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.232271in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.232362in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.232544in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.232909in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.233365in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.233547in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.234276in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.234550in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.234641in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.235644in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.235188in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.235826in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.236191in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.236374in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.236829in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.237468in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.238015in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.238562in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.238835in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.239929in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.240021in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.240203in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.240294in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.240932in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.241297in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.242391in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.242938in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.243485in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.244306in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.243941in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.244488in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.245491in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.245674in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.245765in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.246950in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.247041in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.247132in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.247771in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.247953in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.248956in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.248318in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.249138in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.250050in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.250506in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.250688in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.251691in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.252968in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.253515in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.254244in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.255429in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.256432in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.256615in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.257526in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.257709in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.259076in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.259168in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.259897in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.260171in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.260262in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.260809in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.260444in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.261356in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.262085in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.262632in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.263635in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.262815in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.263726in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.264274in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.264912in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.265003in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.265550in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.265915in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.266188in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.267191in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.267465in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.267921in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.268285in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.268468in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.269926in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.270109in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.271112in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.270291in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.271385in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.271476in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.272115in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.272479in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.273209in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.273118in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.273574in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.274485in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.274668in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.275762in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.276035in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.276947in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.276218in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.277129in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.278132in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.277950in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.278224in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.279318in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.278497in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.279409in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.279956in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.280229in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.280321in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.280868in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.281141in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.281324in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.281688in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.282144in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.283238in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.283512in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.284332in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.285244in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.285609in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.286429in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.286703in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.287797in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.286976in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.287888in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.287979in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.288071in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.288162in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.288800in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.289438in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.288982in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.289803in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.289894in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.290076in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.291079in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.291262in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.291900in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.292082in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.292721in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.292903in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.293085in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.293268in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.293906in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.294088in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.294179in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.295456in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.296732in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.297644in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.297918in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.298009in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.299103in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.299285in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.299376in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.299924in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.300288in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.300379in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.301200in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.300562in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.301474in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.301565in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.301656in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.302294in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.302659in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.302750in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.303662in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.303935in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.305303in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.305668in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.306032in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.306124in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.306397in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.307400in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.307582in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.307947in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.308312in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.309224in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.308768in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.309315in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.309953in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.310409in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.311321in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.310956in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.311412in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.311503in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.311868in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.312324in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.312779in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.313418in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.314603in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.314694in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.315059in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.315606in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.315879in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.316700in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.317338in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.317794in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.317885in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.318706in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.319071in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.319618in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.319253in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.320256in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.320347in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.321350in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.321715in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.322171in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.322991in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.323082in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.323265in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.323538in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.324085in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.325635in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{7.325818in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{7.325909in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{7.326547in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{7.326091in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{7.326821in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{7.327550in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{7.327094in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{7.327915in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{7.328644in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{7.329191in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.329465in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{7.329647in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.330103in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.331106in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.331197in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.331288in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.331562in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.332018in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.333112in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.333203in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.333476in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.333659in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.334662in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.334935in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.335482in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.335665in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.335938in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.336850in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.337579in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.337944in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.338035in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.339038in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.339129in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.340132in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.339859in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.340224in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.340862in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.341226in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.342047in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.341865in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.342138in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.342594in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.343141in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.343232in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.343597in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.344144in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.344418in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.344874in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.345147in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.345512in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.346150in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.346971in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.346879in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.347244in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.348338in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.348521in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.348612in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.349159in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.349432in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.350800in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.351347in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.351621in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.351894in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.351985in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.352259in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{7.352897in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.352988in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.353718in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{7.353809in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.353900in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.354174in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.355085in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.354629in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.355359in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.355541in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.355724in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.356271in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.356635in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.357729in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.358094in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.358185in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.358641in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.358915in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.359644in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.359735in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.360009in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.360738in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.361012in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.361650in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.361832in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.362288in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.363018in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.363109in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.364112in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.365571in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.365935in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.366847in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.366938in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.367212in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.368215in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.369400in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.370038in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.370676in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.370859in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.371041in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.371588in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.371953in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.372318in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.372682in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.372865in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.373229in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.373868in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.375144in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.375600in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.376421in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.377332in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.377059in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.377424in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.378609in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.378974in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.379247in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.379703in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.379885in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.380159in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.380797in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.381253in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.382347in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.382803in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.383624in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.383715in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.384353in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.384900in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.384991in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.385629in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.386085in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.386815in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.387179in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.387909in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.387635in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.388182in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.389276in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.389368in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.389641in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.389732in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.390371in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.391374in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.390918in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.391465in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.392194in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.392559in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.393197in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.393653in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.393744in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.394291in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.394565in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.394656in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.396206in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.396388in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.397118in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.397300in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.398576in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.399488in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.399671in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.399762in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.401403in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.402132in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.401676in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.402406in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.403500in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.403682in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.403865in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.404776in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.405141in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.406053in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.406600in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.407238in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.407329in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.407421in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.408059in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.408150in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.408788in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.409153in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.409244in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.409426in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.410156in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.411615in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.411706in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.411797in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.412709in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.413438in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.413621in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.413712in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.413894in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.414259in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.414806in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.415079in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.415718in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.415809in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.416538in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.416721in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.417359in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.417906in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.419274in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.419456in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.420094in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.420368in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.420641in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.420824in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.421735in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.421918in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.422921in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.423012in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.424197in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.424288in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.424471in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.425291in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.426568in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.426750in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.427571in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.427662in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.427935in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.428665in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.429029in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.429850in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.430124in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.430944in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.431035in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.431126in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.431582in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.431947in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.432038in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.432129in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.432403in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.433041in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.434135in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.433771in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.434226in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.434500in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.435594in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.435776in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.436779in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.436232in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.436871in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.437874in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.437326in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.437965in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.438785in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.438147in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.438968in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.439241in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.439697in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.440062in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.440153in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.440791in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.441065in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.441247in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.441338in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.441794in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.442615in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.443253in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.443800in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.443891in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.444712in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.445076in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.445532in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.446171in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.447356in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.448450in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.449179in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.449635in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.449818in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.450000in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.450547in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.450821in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.451824in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.452644in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.452918in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.453921in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.453556in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.454103in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.455379in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.455744in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.456474in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.457203in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.457659in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.458388in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.457841in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.458662in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.458753in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.459026in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.459847in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.460850in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.460759in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.460941in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.461579in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.462126in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.462309in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.462400in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.462674in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.463312in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.464406in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.465500in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.466047in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.466503in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.467779in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.468600in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.468874in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.469785in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.469603in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.469968in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.470059in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.470150in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.470332in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.470971in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.471062in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.471244in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.471882in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.472885in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.472521in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.472976in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.473341in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.473615in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.473706in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.473888in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.474618in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.474709in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.474800in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.475074in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.475529in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.475985in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.476624in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.477079in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.477718in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.477809in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.478447in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.478265in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.478812in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.480088in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.480544in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.481000in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.481091in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.481365in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.482276in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.482732in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.482459in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.483371in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.484556in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.483553in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.484647in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.485559in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.484829in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.485741in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.486835in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.487109in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.487200in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.487565in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.488568in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.489571in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.488750in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.489662in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.489753in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.490300in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.490665in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.491576in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.491850in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.492124in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.492215in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.492579in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.493126in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.493218in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.493582in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.494221in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.494676in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.495315in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.495679in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.495771in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.496226in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.496682in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.497229in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.498415in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.498962in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.499418in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.500147in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.500512in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.501059in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.501515in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.501606in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.502244in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.502609in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.503156in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.503703in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.504706in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.504159in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.504797in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.504888in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.505162in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.505709in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.506165in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.506894in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.507624in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.508079in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.508809in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.509174in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.509265in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.509994in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.510268in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.510359in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.510997in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.511271in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.511453in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.513003in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.514188in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.514279in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.515100in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.514462in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.515374in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.516468in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.516559in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.517197in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.517471in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.518018in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.518656in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.519841in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.521209in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.521756in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.522212in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.523853in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.524856in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.524947in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.525768in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.525494in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.526041in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.526132in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.527135in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.526315in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.527226in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.527318in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.528594in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.529232in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.528959in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.529597in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.530782in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.530965in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.531512in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.531876in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.531968in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.532515in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.532150in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.532788in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.533062in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.533974in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.534338in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.535159in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.535797in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.536162in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.537165in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.536435in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.537347in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.538259in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.537803in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.538532in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.539718in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.539900in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.540812in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.541268in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.542179in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.542271in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.542635in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.543456in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.544459in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.543821in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.544550in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.544732in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.545006in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.545553in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.545735in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.546921in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.547468in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.548106in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.549291in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.549382in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.550112in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.550203in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.550385in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.550659in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.550932in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.551206in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.552300in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.551571in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.552391in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.553394in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.553121in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.553485in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.553576in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.553941in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.554397in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.554671in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.555491in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.555674in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.556129in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.556221in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.556768in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.556859in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.557679in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.557315in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.557862in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.558135in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.558774in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.558956in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.559047in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.559868in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.560415in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.560506in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.561144in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.561235in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.561509in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.561965in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.562694in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.563332in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.563788in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.563879in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.564518in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.564882in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.564974in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.565247in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.565885in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.566250in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.566615in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.567071in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.567344in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.568074in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.568347in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.569624in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.570444in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.570718in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.570900in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.571812in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.571903in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.572085in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.572632in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.572906in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.574091in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.575732in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.575824in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.576188in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.576735in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.576826in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.576918in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.577009in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.577465in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.577921in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.578832in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.579015in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.579106in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.579562in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.580018in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.581659in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.582206in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.581932in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.582571in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.583847in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.583938in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.584029in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.584759in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.584303in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.585306in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.585762in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.585944in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.586309in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.586765in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.587494in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.587768in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.588406in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.588588in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.589500in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.588953in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.589682in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.590868in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.591141in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.592053in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.593512in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.593603in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.594150in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.594332in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.594697in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.595244in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.595062in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.595791in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.596521in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.597068in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.598071in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.598162in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.598253in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.598982in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.599347in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.599985in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.600532in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.602174in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.602447in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.602903in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.603176in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.604271in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.603359in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.604362in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.604544in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.605091in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.604818in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.605547in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.606732in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.608009in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.609103in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.609194in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.610106in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.609376in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.610197in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.610926in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.610744in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.611200in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.611291in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.612203in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.611474in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.612294in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.612476in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.612568in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.613206in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.613297in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.613479in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.614026in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.614300in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.614574in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.615576in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.615941in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.616306in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.616215in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.617035in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.617126in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.618038in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.618403in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.618494in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.618950in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.619315in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.620865in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.621138in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.621229in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.621868in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.622871in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.623053in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.623326in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.623691in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.624056in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.624785in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.624876in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{7.624968in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{7.626062in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.626518in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.627247in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{7.627338in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{7.627521in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{7.627703in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{7.628341in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{7.628979in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{7.629435in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{7.630438in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{7.629982in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{7.630621in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{7.631168in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{7.631350in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.632535in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.632626in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{7.632991in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.633538in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.634815in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.635179in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.635544in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.635909in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.636000in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.636274in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.637459in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.637824in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.638097in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.638553in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.639009in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.638735in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.639647in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.640650in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.640741in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.641015in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.641471in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.641835in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.642656in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.643112in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.643932in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.643294in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.644115in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.644935in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.645391in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.647032in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.647397in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.647853in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.648035in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.648126in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.648947in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.648400in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.649038in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.650041in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.649221in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.650315in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.651226in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.651500in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.652412in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.652138in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.652503in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.652776in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.653415in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.653141in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.653688in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.654235in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.654600in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.654691in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.655603in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.655785in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.655876in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.656241in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.656788in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.657426in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.657882in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.657974in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.658612in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.658794in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.659797in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.659979in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.660071in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.660435in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.660526in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.660891in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.661438in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{7.661985in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.662076in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.662988in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{7.664082in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.664265in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.664812in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.665268in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.665359in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.666453in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.665815in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{7.666635in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.666726in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.667365in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.667456in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.667638in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.667729in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.667912in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.668732in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.669097in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.669188in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.669918in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.670009in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.671103in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.671559in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.671376in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.672015in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.672379in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.673291in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.673474in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.674385in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.674568in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.675571in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.675662in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.676300in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.676574in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.676938in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.677576in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.677668in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.677850in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.678762in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.679400in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.679947in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.680129in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.681041in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.681771in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.681953in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.682044in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.682956in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.683138in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.683503in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.683685in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.684050in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.684141in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.684871in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.685053in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.685144in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.686147in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.685326in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.686238in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.687150in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.686421in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.687241in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.687332in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.687971in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.688244in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.688700in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.688974in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.689338in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.690068in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.690432in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.690524in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.691526in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.691618in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.692438in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.691982in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.692803in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.693076in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.693806in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.694991in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.695082in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.696176in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.695447in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.696359in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.696541in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.696632in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.697362in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.698821in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.698912in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.699550in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.699915in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.701191in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.702285in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.702468in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.702559in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.702650in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.703471in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.704018in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.704291in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.704474in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.705932in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.706024in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.706115in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.707482in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.707665in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.708029in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.708576in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.708668in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.708759in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.709032in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.709671in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.709944in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.710765in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.711129in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.710947in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.711676in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.711859in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.713135in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.714047in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.713682in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.714138in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.714229in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.714594in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.714959in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.715232in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.715506in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.715597in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.716326in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.716418in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.716782in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.717421in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.717512in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.717785in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.718971in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.719062in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.719153in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.719974in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.721432in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.721888in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.722526in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.723165in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.722709in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.723529in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.723621in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.723712in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.724168in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.724624in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.724715in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.725079in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.725809in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.725900in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.726356in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.726903in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.727085in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.727724in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.727359in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.727997in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.728544in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.728271in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.729091in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.730185in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.730368in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.731188in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.731006in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.731371in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.732556in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.732738in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.733103in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.733376in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.733468in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.734562in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.734653in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.734744in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.736385in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.736476in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.736932in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.737206in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.737753in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{7.738026in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.738209in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.739212in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.738482in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.739303in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.739759in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.740671in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{7.741491in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.741856in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.742950in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{7.742038in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.743041in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{7.743224in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{7.743315in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.744044in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{7.744135in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{7.745685in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{7.745959in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{7.746141in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{7.746506in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{7.747418in}{2.572255in}}%
\pgfpathlineto{\pgfqpoint{7.747691in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{7.747782in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{7.747874in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{7.748329in}{2.572255in}}%
\pgfpathlineto{\pgfqpoint{7.748694in}{2.572255in}}%
\pgfpathlineto{\pgfqpoint{7.748785in}{2.572255in}}%
\pgfpathlineto{\pgfqpoint{7.749241in}{2.543109in}}%
\pgfpathlineto{\pgfqpoint{7.749424in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{7.749788in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{7.749879in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{7.749971in}{2.572255in}}%
\pgfpathlineto{\pgfqpoint{7.750153in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{7.750791in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{7.751065in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{7.752341in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{7.753071in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{7.753253in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{7.753800in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{7.753982in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{7.754438in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{7.754529in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{7.754621in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{7.754803in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{7.755441in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{7.756262in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.756535in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{7.756626in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{7.756809in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.757447in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.758268in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.758541in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.758632in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.759362in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.759453in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.760365in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.759726in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.760547in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.760729in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.761732in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.762188in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.762371in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.762644in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.763282in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.763829in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.764376in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.764468in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.765106in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.765471in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.765744in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.766747in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.767659in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.767476in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.768024in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.768479in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.769391in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.770029in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.769847in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.770394in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.770485in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.771124in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.771579in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.772035in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.772400in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.772582in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.772674in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.773585in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.773038in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.773676in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.773768in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.775318in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.775409in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.776138in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.776503in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{7.776594in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.777415in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{7.777597in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.778053in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{7.778782in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.779329in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.778965in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{7.779876in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.779968in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.780059in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.780697in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{7.780971in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.781153in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.782065in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{7.782521in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.783159in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.783250in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.783706in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.784253in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.785529in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{7.785712in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{7.786076in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.786441in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{7.786715in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{7.786806in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{7.786897in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{7.787171in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{7.787809in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{7.788721in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{7.788538in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.788903in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{7.789997in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.790088in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.790453in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.790909in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.791274in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.791547in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.792824in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.792915in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.793188in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.793826in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.794009in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.794191in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.795012in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.794374in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.795285in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.795832in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.795650in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.796379in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.796471in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.796744in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.797565in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.798294in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.798841in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.799297in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.800209in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.800938in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.801212in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.801303in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.802306in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.802579in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.802671in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.803126in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.803309in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.804312in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.804403in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.804676in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.805771in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.805862in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.806409in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.806774in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.806956in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.807321in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.808232in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.808324in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.808779in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.809326in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.809418in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.810512in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.809965in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.810603in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.810694in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.810785in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.811606in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.812518in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.812153in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.812700in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.813885in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.814432in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.814888in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.815071in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.815344in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.816074in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.816256in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.816347in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.816803in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.816894in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.817532in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.817897in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.818626in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.819082in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.819538in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.820268in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{7.821544in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.821635in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.821818in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.822456in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.822638in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.824097in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.824188in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.824918in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.824553in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.825647in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.825921in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.826376in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.826559in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.827744in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.827835in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.827926in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.828200in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.828747in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.828838in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.829568in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.829294in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.830024in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.830388in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.831026in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.831118in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.831938in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.832029in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.832394in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.833488in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.833853in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.834126in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.834400in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.835676in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.835950in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.836588in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.836406in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.836953in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.837591in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.838138in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.838321in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.839232in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.839415in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.839779in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.840235in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.840509in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.840600in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.842150in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.843153in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.843335in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.843791in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.843882in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.844429in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.844612in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.845888in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.846526in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.846253in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.846982in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.848259in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.847529in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.848350in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.848624in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.849900in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.849991in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.850082in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.850174in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.850356in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.850994in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.852271in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{7.852909in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{7.852818in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{7.853274in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{7.854003in}{3.048314in}}%
\pgfpathlineto{\pgfqpoint{7.854185in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{7.854550in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{7.855188in}{3.067745in}}%
\pgfpathlineto{\pgfqpoint{7.855735in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{7.856282in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{7.856921in}{3.048314in}}%
\pgfpathlineto{\pgfqpoint{7.857376in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{7.858106in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{7.858926in}{3.058029in}}%
\pgfpathlineto{\pgfqpoint{7.858288in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{7.859200in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{7.860203in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{7.859474in}{3.048314in}}%
\pgfpathlineto{\pgfqpoint{7.860294in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{7.860476in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{7.860568in}{3.048314in}}%
\pgfpathlineto{\pgfqpoint{7.861297in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{7.861388in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{7.861479in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{7.862300in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.862391in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{7.862665in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{7.862847in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.863394in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.863485in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.864944in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.865126in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.865674in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.865856in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.867497in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.867588in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.867679in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.868409in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.868500in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.869868in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.870141in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.870962in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.871509in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.871782in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.872056in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.873059in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.872512in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.873150in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.873332in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{7.873424in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.873971in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.874153in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.875429in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.875794in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.876159in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.876341in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.877344in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.877435in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.877526in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.878074in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.878621in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.878712in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.878985in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{7.879076in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.879624in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.879715in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.880353in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{7.880809in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.881265in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.881903in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.882176in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.882541in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.882906in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.883088in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.883179in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{7.883362in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.884000in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{7.885003in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.885185in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{7.885276in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.885732in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.886006in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{7.887556in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{7.887647in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{7.888376in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{7.888468in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{7.888559in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{7.888741in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{7.890109in}{2.552824in}}%
\pgfpathlineto{\pgfqpoint{7.890382in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{7.890565in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{7.890747in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{7.892115in}{2.455670in}}%
\pgfpathlineto{\pgfqpoint{7.892479in}{2.465385in}}%
\pgfpathlineto{\pgfqpoint{7.893756in}{2.387661in}}%
\pgfpathlineto{\pgfqpoint{7.893847in}{2.416808in}}%
\pgfpathlineto{\pgfqpoint{7.894121in}{2.348799in}}%
\pgfpathlineto{\pgfqpoint{7.894759in}{2.377946in}}%
\pgfpathlineto{\pgfqpoint{7.896035in}{2.339084in}}%
\pgfpathlineto{\pgfqpoint{7.896491in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{7.897221in}{2.387661in}}%
\pgfpathlineto{\pgfqpoint{7.897585in}{2.348799in}}%
\pgfpathlineto{\pgfqpoint{7.897859in}{2.397377in}}%
\pgfpathlineto{\pgfqpoint{7.898315in}{2.387661in}}%
\pgfpathlineto{\pgfqpoint{7.900594in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{7.900685in}{2.504247in}}%
\pgfpathlineto{\pgfqpoint{7.901232in}{2.552824in}}%
\pgfpathlineto{\pgfqpoint{7.901415in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{7.902691in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{7.901779in}{2.523678in}}%
\pgfpathlineto{\pgfqpoint{7.902782in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{7.903785in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{7.904332in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{7.904697in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{7.904879in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{7.905062in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{7.905153in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{7.905426in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{7.905974in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{7.906338in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{7.906429in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{7.907068in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{7.908071in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{7.908162in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{7.909347in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{7.909621in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{7.910259in}{2.611117in}}%
\pgfpathlineto{\pgfqpoint{7.910350in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{7.910441in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{7.910715in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{7.910806in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{7.911262in}{2.611117in}}%
\pgfpathlineto{\pgfqpoint{7.912447in}{2.552824in}}%
\pgfpathlineto{\pgfqpoint{7.912538in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{7.912812in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{7.913359in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{7.913997in}{2.523678in}}%
\pgfpathlineto{\pgfqpoint{7.914271in}{2.543109in}}%
\pgfpathlineto{\pgfqpoint{7.914635in}{2.494532in}}%
\pgfpathlineto{\pgfqpoint{7.915000in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{7.915182in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{7.916550in}{2.475101in}}%
\pgfpathlineto{\pgfqpoint{7.916915in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{7.917735in}{2.504247in}}%
\pgfpathlineto{\pgfqpoint{7.917826in}{2.494532in}}%
\pgfpathlineto{\pgfqpoint{7.918100in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{7.918738in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{7.918829in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{7.920379in}{2.611117in}}%
\pgfpathlineto{\pgfqpoint{7.922294in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{7.922385in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{7.922476in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{7.922932in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{7.923206in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{7.924118in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{7.925485in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.925576in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{7.926032in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.926306in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{7.927309in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.927582in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.927856in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{7.928038in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.928494in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.928585in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{7.930226in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.930682in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{7.931047in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{7.931229in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.932779in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{7.933418in}{3.058029in}}%
\pgfpathlineto{\pgfqpoint{7.933782in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{7.934512in}{3.067745in}}%
\pgfpathlineto{\pgfqpoint{7.935059in}{3.106607in}}%
\pgfpathlineto{\pgfqpoint{7.935515in}{3.087176in}}%
\pgfpathlineto{\pgfqpoint{7.935606in}{3.116322in}}%
\pgfpathlineto{\pgfqpoint{7.936153in}{3.106607in}}%
\pgfpathlineto{\pgfqpoint{7.936244in}{3.106607in}}%
\pgfpathlineto{\pgfqpoint{7.937247in}{3.067745in}}%
\pgfpathlineto{\pgfqpoint{7.937612in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{7.937703in}{3.096891in}}%
\pgfpathlineto{\pgfqpoint{7.938432in}{3.048314in}}%
\pgfpathlineto{\pgfqpoint{7.938615in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{7.939982in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{7.940074in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{7.940347in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{7.941259in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.941350in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{7.941806in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{7.942353in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.943538in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.944450in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.944359in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{7.944815in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.944906in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.945179in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.945544in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.945818in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{7.947094in}{3.048314in}}%
\pgfpathlineto{\pgfqpoint{7.947368in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{7.948006in}{3.067745in}}%
\pgfpathlineto{\pgfqpoint{7.949556in}{3.164899in}}%
\pgfpathlineto{\pgfqpoint{7.949647in}{3.155184in}}%
\pgfpathlineto{\pgfqpoint{7.949921in}{3.213477in}}%
\pgfpathlineto{\pgfqpoint{7.950194in}{3.203761in}}%
\pgfpathlineto{\pgfqpoint{7.952565in}{3.349493in}}%
\pgfpathlineto{\pgfqpoint{7.952929in}{3.330062in}}%
\pgfpathlineto{\pgfqpoint{7.953203in}{3.378640in}}%
\pgfpathlineto{\pgfqpoint{7.953476in}{3.378640in}}%
\pgfpathlineto{\pgfqpoint{7.954662in}{3.427217in}}%
\pgfpathlineto{\pgfqpoint{7.955209in}{3.436933in}}%
\pgfpathlineto{\pgfqpoint{7.955847in}{3.378640in}}%
\pgfpathlineto{\pgfqpoint{7.956485in}{3.456364in}}%
\pgfpathlineto{\pgfqpoint{7.957124in}{3.398071in}}%
\pgfpathlineto{\pgfqpoint{7.957215in}{3.398071in}}%
\pgfpathlineto{\pgfqpoint{7.958947in}{3.330062in}}%
\pgfpathlineto{\pgfqpoint{7.959038in}{3.330062in}}%
\pgfpathlineto{\pgfqpoint{7.959129in}{3.349493in}}%
\pgfpathlineto{\pgfqpoint{7.959676in}{3.281485in}}%
\pgfpathlineto{\pgfqpoint{7.959859in}{3.291201in}}%
\pgfpathlineto{\pgfqpoint{7.960132in}{3.300916in}}%
\pgfpathlineto{\pgfqpoint{7.962503in}{3.116322in}}%
\pgfpathlineto{\pgfqpoint{7.962594in}{3.135753in}}%
\pgfpathlineto{\pgfqpoint{7.963141in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{7.963415in}{3.087176in}}%
\pgfpathlineto{\pgfqpoint{7.965147in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.965238in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{7.965421in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{7.966606in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.967335in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{7.967244in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{7.967700in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.967882in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{7.969068in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{7.969159in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{7.969797in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{7.973079in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{7.973171in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{7.973809in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{7.975085in}{2.387661in}}%
\pgfpathlineto{\pgfqpoint{7.975176in}{2.407092in}}%
\pgfpathlineto{\pgfqpoint{7.975815in}{2.329368in}}%
\pgfpathlineto{\pgfqpoint{7.975906in}{2.348799in}}%
\pgfpathlineto{\pgfqpoint{7.977274in}{2.232214in}}%
\pgfpathlineto{\pgfqpoint{7.977365in}{2.261360in}}%
\pgfpathlineto{\pgfqpoint{7.978003in}{2.222498in}}%
\pgfpathlineto{\pgfqpoint{7.978276in}{2.241929in}}%
\pgfpathlineto{\pgfqpoint{7.978732in}{2.183636in}}%
\pgfpathlineto{\pgfqpoint{7.979462in}{2.212783in}}%
\pgfpathlineto{\pgfqpoint{7.980647in}{2.280791in}}%
\pgfpathlineto{\pgfqpoint{7.980738in}{2.271076in}}%
\pgfpathlineto{\pgfqpoint{7.980921in}{2.241929in}}%
\pgfpathlineto{\pgfqpoint{7.981194in}{2.300222in}}%
\pgfpathlineto{\pgfqpoint{7.981650in}{2.290507in}}%
\pgfpathlineto{\pgfqpoint{7.981741in}{2.290507in}}%
\pgfpathlineto{\pgfqpoint{7.983291in}{2.368230in}}%
\pgfpathlineto{\pgfqpoint{7.983382in}{2.358515in}}%
\pgfpathlineto{\pgfqpoint{7.983474in}{2.339084in}}%
\pgfpathlineto{\pgfqpoint{7.984112in}{2.397377in}}%
\pgfpathlineto{\pgfqpoint{7.984203in}{2.397377in}}%
\pgfpathlineto{\pgfqpoint{7.985571in}{2.465385in}}%
\pgfpathlineto{\pgfqpoint{7.985662in}{2.445954in}}%
\pgfpathlineto{\pgfqpoint{7.986300in}{2.484816in}}%
\pgfpathlineto{\pgfqpoint{7.986574in}{2.465385in}}%
\pgfpathlineto{\pgfqpoint{7.987212in}{2.523678in}}%
\pgfpathlineto{\pgfqpoint{7.988032in}{2.504247in}}%
\pgfpathlineto{\pgfqpoint{7.988124in}{2.504247in}}%
\pgfpathlineto{\pgfqpoint{7.988397in}{2.494532in}}%
\pgfpathlineto{\pgfqpoint{7.989491in}{2.552824in}}%
\pgfpathlineto{\pgfqpoint{7.989582in}{2.523678in}}%
\pgfpathlineto{\pgfqpoint{7.990312in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{7.990585in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{7.990676in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{7.991679in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{7.991406in}{2.523678in}}%
\pgfpathlineto{\pgfqpoint{7.991862in}{2.543109in}}%
\pgfpathlineto{\pgfqpoint{7.992226in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{7.992318in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{7.992682in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{7.993685in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{7.993321in}{2.543109in}}%
\pgfpathlineto{\pgfqpoint{7.993776in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{7.994141in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{7.995235in}{2.611117in}}%
\pgfpathlineto{\pgfqpoint{7.995418in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{7.995509in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{7.996329in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{7.996512in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{7.996785in}{2.611117in}}%
\pgfpathlineto{\pgfqpoint{7.997424in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{7.997515in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{7.997879in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{7.998426in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{7.998974in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{7.998700in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{7.999338in}{2.611117in}}%
\pgfpathlineto{\pgfqpoint{7.999794in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{7.999703in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{8.000250in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{8.001253in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.001435in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{8.001709in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{8.002074in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.003168in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.003350in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.005812in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.005903in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.007179in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.007362in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.008456in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.008547in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.008638in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.009003in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{8.009459in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.009641in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.010644in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{8.010826in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{8.012285in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{8.012468in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{8.013379in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{8.013562in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{8.015021in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{8.015112in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{8.015203in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{8.015750in}{3.058029in}}%
\pgfpathlineto{\pgfqpoint{8.016206in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{8.017391in}{3.067745in}}%
\pgfpathlineto{\pgfqpoint{8.017574in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{8.018212in}{3.096891in}}%
\pgfpathlineto{\pgfqpoint{8.018394in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{8.018485in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{8.020582in}{3.184330in}}%
\pgfpathlineto{\pgfqpoint{8.020674in}{3.184330in}}%
\pgfpathlineto{\pgfqpoint{8.021221in}{3.174615in}}%
\pgfpathlineto{\pgfqpoint{8.021403in}{3.223192in}}%
\pgfpathlineto{\pgfqpoint{8.021494in}{3.203761in}}%
\pgfpathlineto{\pgfqpoint{8.022771in}{3.281485in}}%
\pgfpathlineto{\pgfqpoint{8.022953in}{3.262054in}}%
\pgfpathlineto{\pgfqpoint{8.023409in}{3.330062in}}%
\pgfpathlineto{\pgfqpoint{8.023500in}{3.300916in}}%
\pgfpathlineto{\pgfqpoint{8.024685in}{3.378640in}}%
\pgfpathlineto{\pgfqpoint{8.025141in}{3.349493in}}%
\pgfpathlineto{\pgfqpoint{8.025597in}{3.417502in}}%
\pgfpathlineto{\pgfqpoint{8.026326in}{3.398071in}}%
\pgfpathlineto{\pgfqpoint{8.025779in}{3.436933in}}%
\pgfpathlineto{\pgfqpoint{8.026509in}{3.427217in}}%
\pgfpathlineto{\pgfqpoint{8.027603in}{3.456364in}}%
\pgfpathlineto{\pgfqpoint{8.028424in}{3.417502in}}%
\pgfpathlineto{\pgfqpoint{8.028788in}{3.427217in}}%
\pgfpathlineto{\pgfqpoint{8.029062in}{3.446648in}}%
\pgfpathlineto{\pgfqpoint{8.029974in}{3.398071in}}%
\pgfpathlineto{\pgfqpoint{8.030065in}{3.417502in}}%
\pgfpathlineto{\pgfqpoint{8.030429in}{3.368924in}}%
\pgfpathlineto{\pgfqpoint{8.031068in}{3.398071in}}%
\pgfpathlineto{\pgfqpoint{8.032435in}{3.310632in}}%
\pgfpathlineto{\pgfqpoint{8.032891in}{3.330062in}}%
\pgfpathlineto{\pgfqpoint{8.033347in}{3.281485in}}%
\pgfpathlineto{\pgfqpoint{8.033438in}{3.281485in}}%
\pgfpathlineto{\pgfqpoint{8.035535in}{3.174615in}}%
\pgfpathlineto{\pgfqpoint{8.035626in}{3.203761in}}%
\pgfpathlineto{\pgfqpoint{8.036356in}{3.116322in}}%
\pgfpathlineto{\pgfqpoint{8.036447in}{3.126037in}}%
\pgfpathlineto{\pgfqpoint{8.039638in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.039729in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.040185in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.040550in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.041918in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.042009in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.042738in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.042921in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.043012in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.044015in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.044288in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.045382in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.045474in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.045929in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.046203in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.046476in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.047206in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.046750in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.047479in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.047662in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.048209in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.048756in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.048847in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.049485in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.049850in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.049941in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.050397in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.050579in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.051035in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.052494in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{8.052585in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{8.053315in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{8.053406in}{2.572255in}}%
\pgfpathlineto{\pgfqpoint{8.054226in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{8.054500in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{8.055594in}{2.494532in}}%
\pgfpathlineto{\pgfqpoint{8.055685in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{8.055776in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{8.056688in}{2.504247in}}%
\pgfpathlineto{\pgfqpoint{8.056871in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{8.057600in}{2.494532in}}%
\pgfpathlineto{\pgfqpoint{8.057874in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{8.058056in}{2.523678in}}%
\pgfpathlineto{\pgfqpoint{8.059424in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{8.059697in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{8.060244in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{8.060426in}{2.611117in}}%
\pgfpathlineto{\pgfqpoint{8.061976in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.062432in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.062524in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.062979in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.063709in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.064074in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.065624in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.065715in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.066171in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.066262in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{8.066535in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.067629in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{8.067721in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{8.067812in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{8.068450in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{8.068541in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{8.069726in}{2.552824in}}%
\pgfpathlineto{\pgfqpoint{8.069818in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{8.069909in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{8.070274in}{2.543109in}}%
\pgfpathlineto{\pgfqpoint{8.070821in}{2.543109in}}%
\pgfpathlineto{\pgfqpoint{8.071641in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{8.072006in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{8.072918in}{2.552824in}}%
\pgfpathlineto{\pgfqpoint{8.072188in}{2.572255in}}%
\pgfpathlineto{\pgfqpoint{8.073009in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{8.073374in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{8.073921in}{2.523678in}}%
\pgfpathlineto{\pgfqpoint{8.074103in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{8.074650in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{8.074832in}{2.572255in}}%
\pgfpathlineto{\pgfqpoint{8.075288in}{2.552824in}}%
\pgfpathlineto{\pgfqpoint{8.075562in}{2.552824in}}%
\pgfpathlineto{\pgfqpoint{8.076747in}{2.504247in}}%
\pgfpathlineto{\pgfqpoint{8.076838in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{8.076929in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{8.077568in}{2.484816in}}%
\pgfpathlineto{\pgfqpoint{8.078388in}{2.494532in}}%
\pgfpathlineto{\pgfqpoint{8.078479in}{2.494532in}}%
\pgfpathlineto{\pgfqpoint{8.079391in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{8.079756in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{8.080759in}{2.523678in}}%
\pgfpathlineto{\pgfqpoint{8.080941in}{2.494532in}}%
\pgfpathlineto{\pgfqpoint{8.082035in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{8.082309in}{2.552824in}}%
\pgfpathlineto{\pgfqpoint{8.082491in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{8.083038in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{8.083403in}{2.552824in}}%
\pgfpathlineto{\pgfqpoint{8.085135in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{8.085226in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{8.086321in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.086412in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{8.086594in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{8.087688in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.087779in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.088053in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.088418in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.088691in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.088965in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.090150in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.090241in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.090879in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.091426in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.091974in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.092521in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.092612in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.093159in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.093524in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.094618in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.095256in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.095803in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.096441in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.096897in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.097809in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.098082in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.099632in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.098994in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.099724in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.099815in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.100362in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.100726in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.100818in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.101182in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.101000in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.101821in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.102276in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.102732in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.102824in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.103918in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.104009in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.104465in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.104647in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.104921in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.105103in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.106015in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.105285in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.106197in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.106288in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.106926in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.107291in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.108385in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.108568in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.108659in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.108932in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.109297in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.109753in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.110391in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.111029in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.111850in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.111759in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.111941in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.112215in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.113126in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.113218in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.114038in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.115132in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.114403in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.115224in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.115315in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.115588in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.116226in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.116500in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.116956in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.117229in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.118506in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{8.118597in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{8.120238in}{3.067745in}}%
\pgfpathlineto{\pgfqpoint{8.120329in}{3.048314in}}%
\pgfpathlineto{\pgfqpoint{8.120876in}{3.106607in}}%
\pgfpathlineto{\pgfqpoint{8.121059in}{3.106607in}}%
\pgfpathlineto{\pgfqpoint{8.122335in}{3.155184in}}%
\pgfpathlineto{\pgfqpoint{8.123065in}{3.126037in}}%
\pgfpathlineto{\pgfqpoint{8.122791in}{3.174615in}}%
\pgfpathlineto{\pgfqpoint{8.123247in}{3.164899in}}%
\pgfpathlineto{\pgfqpoint{8.123703in}{3.135753in}}%
\pgfpathlineto{\pgfqpoint{8.124524in}{3.194046in}}%
\pgfpathlineto{\pgfqpoint{8.125253in}{3.155184in}}%
\pgfpathlineto{\pgfqpoint{8.125526in}{3.174615in}}%
\pgfpathlineto{\pgfqpoint{8.126529in}{3.223192in}}%
\pgfpathlineto{\pgfqpoint{8.126621in}{3.213477in}}%
\pgfpathlineto{\pgfqpoint{8.127259in}{3.203761in}}%
\pgfpathlineto{\pgfqpoint{8.126803in}{3.242623in}}%
\pgfpathlineto{\pgfqpoint{8.127441in}{3.213477in}}%
\pgfpathlineto{\pgfqpoint{8.128626in}{3.252339in}}%
\pgfpathlineto{\pgfqpoint{8.128809in}{3.262054in}}%
\pgfpathlineto{\pgfqpoint{8.129629in}{3.223192in}}%
\pgfpathlineto{\pgfqpoint{8.130450in}{3.213477in}}%
\pgfpathlineto{\pgfqpoint{8.130815in}{3.262054in}}%
\pgfpathlineto{\pgfqpoint{8.131818in}{3.174615in}}%
\pgfpathlineto{\pgfqpoint{8.132091in}{3.184330in}}%
\pgfpathlineto{\pgfqpoint{8.132182in}{3.213477in}}%
\pgfpathlineto{\pgfqpoint{8.132729in}{3.164899in}}%
\pgfpathlineto{\pgfqpoint{8.133185in}{3.203761in}}%
\pgfpathlineto{\pgfqpoint{8.134279in}{3.106607in}}%
\pgfpathlineto{\pgfqpoint{8.134462in}{3.126037in}}%
\pgfpathlineto{\pgfqpoint{8.136012in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{8.136559in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{8.136741in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{8.137015in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{8.138747in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.139841in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{8.139659in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.140024in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.140935in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{8.141209in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.141482in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{8.142303in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.142485in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.142941in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.142668in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.143853in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.143944in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.144309in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.144674in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.144765in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.146771in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.146862in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.146953in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.148047in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.148138in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.148503in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.149597in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{8.149688in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.149779in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.150235in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{8.150600in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.151238in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{8.151785in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{8.151876in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{8.152606in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.152332in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{8.153153in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.153426in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{8.153882in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.154338in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{8.155888in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.155979in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.157074in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.157529in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.158259in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.159353in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.159444in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.159991in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.160174in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{8.160356in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.160994in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{8.161359in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.161450in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.161632in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.162271in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.162818in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.162909in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.163274in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.164094in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.164276in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.165188in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.165279in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.166647in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.167285in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.167650in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.167741in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.168106in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.168471in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.169382in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.169200in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.169474in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.169656in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.170021in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.170750in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.170841in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.171479in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.171753in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.172574in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.172026in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.173029in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.173121in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.173303in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.174032in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.174215in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.174397in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.175309in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.175491in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{8.176494in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.177041in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{8.177132in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.177588in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.179047in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.179138in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.179868in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.181053in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.181418in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.181509in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.182968in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.184062in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.183332in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.184244in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.184609in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.184974in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{8.185338in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.186068in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.186432in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{8.186524in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.187344in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.187526in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.188894in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.189168in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.189441in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.189806in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.191082in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.190353in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.191538in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.191629in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.192359in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.193635in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.194547in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.193909in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.194729in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.197374in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.197465in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.197921in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{8.198012in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.199471in}{3.087176in}}%
\pgfpathlineto{\pgfqpoint{8.199562in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{8.199653in}{3.077460in}}%
\pgfpathlineto{\pgfqpoint{8.201021in}{3.155184in}}%
\pgfpathlineto{\pgfqpoint{8.201750in}{3.126037in}}%
\pgfpathlineto{\pgfqpoint{8.201932in}{3.164899in}}%
\pgfpathlineto{\pgfqpoint{8.202115in}{3.135753in}}%
\pgfpathlineto{\pgfqpoint{8.202753in}{3.155184in}}%
\pgfpathlineto{\pgfqpoint{8.202935in}{3.116322in}}%
\pgfpathlineto{\pgfqpoint{8.203118in}{3.145468in}}%
\pgfpathlineto{\pgfqpoint{8.204759in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{8.204941in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{8.206582in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.206674in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.206765in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.207312in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.210685in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{8.210776in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{8.211506in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{8.211688in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{8.211962in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{8.212965in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{8.213056in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{8.213147in}{2.543109in}}%
\pgfpathlineto{\pgfqpoint{8.213329in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{8.214059in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{8.214424in}{2.552824in}}%
\pgfpathlineto{\pgfqpoint{8.214879in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{8.214971in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{8.216429in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{8.218071in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.219438in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.219529in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.219621in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.220259in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.221353in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.221626in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.221809in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.222447in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.222629in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.222903in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.223815in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.225000in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.225274in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.226094in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.228100in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.228556in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.229285in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.230015in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.230197in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.230288in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.230744in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.231200in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.231291in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.231382in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.232294in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.234482in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{8.235303in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{8.235485in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{8.235576in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{8.235850in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{8.235759in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{8.236853in}{2.611117in}}%
\pgfpathlineto{\pgfqpoint{8.237035in}{2.649979in}}%
\pgfpathlineto{\pgfqpoint{8.237947in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{8.239132in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{8.239862in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{8.239315in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{8.240044in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{8.240135in}{2.581971in}}%
\pgfpathlineto{\pgfqpoint{8.240409in}{2.620833in}}%
\pgfpathlineto{\pgfqpoint{8.241047in}{2.611117in}}%
\pgfpathlineto{\pgfqpoint{8.241138in}{2.611117in}}%
\pgfpathlineto{\pgfqpoint{8.241229in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{8.241685in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{8.241959in}{2.640264in}}%
\pgfpathlineto{\pgfqpoint{8.243326in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.243874in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.244147in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.245515in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.245606in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.246426in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.245788in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.246882in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.246974in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.248250in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.248341in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.248524in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.249071in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.249253in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.249709in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.249891in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.250256in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.250803in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.251259in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.252353in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.253629in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.254541in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.254724in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.254815in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.254997in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.255635in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.255726in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.256091in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.256729in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.256912in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.258188in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.258279in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.258462in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.259829in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.259921in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.260559in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{8.260741in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{8.262291in}{3.058029in}}%
\pgfpathlineto{\pgfqpoint{8.263203in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{8.263385in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{8.264297in}{3.058029in}}%
\pgfpathlineto{\pgfqpoint{8.263659in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{8.264571in}{3.048314in}}%
\pgfpathlineto{\pgfqpoint{8.266029in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.266121in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{8.266212in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{8.267762in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.269129in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{8.270041in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.270315in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{8.271500in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.271682in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.271774in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.272868in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.273232in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.273688in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.274418in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.275603in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.275968in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.276697in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.277609in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.277882in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.278885in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.278976in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.279068in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.279615in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.279524in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.280162in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.281074in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.280435in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.281165in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.281347in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.282441in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.282532in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.282624in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.284538in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.284721in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.285176in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.286362in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.286453in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.286635in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.287638in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.288915in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.289006in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.289644in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.289826in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.291012in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.291103in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.291285in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.291468in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.292106in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.294021in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.294112in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.295206in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.295297in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.295753in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.296026in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.296300in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.297029in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.297303in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.297394in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.297850in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.298215in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.298306in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.298397in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.299126in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.299309in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.300403in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.301041in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.301588in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.302044in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.302135in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.302500in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.302956in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.303503in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.303594in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.303685in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.304506in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.304050in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.304688in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.306147in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.306421in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.307241in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.308335in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.307606in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.308426in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.309612in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.309703in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.310159in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.310432in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.310706in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.310888in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.312347in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.312529in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.313076in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.313259in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.313350in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.314900in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{8.314991in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{8.315721in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{8.315903in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{8.316176in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{8.317179in}{3.038598in}}%
\pgfpathlineto{\pgfqpoint{8.317271in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{8.318274in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{8.318456in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{8.319550in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{8.318912in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{8.319641in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{8.319732in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{8.321829in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.321921in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.323197in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.323288in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.323562in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.323926in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.324200in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.324291in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.324382in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.325203in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.325294in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.325750in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.326297in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.326935in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.327300in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.327482in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.327574in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.328394in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.328576in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.328759in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.329306in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.330765in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.330947in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.331312in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.331676in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.333226in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{8.333318in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{8.333682in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.333956in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{8.334138in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{8.335232in}{3.048314in}}%
\pgfpathlineto{\pgfqpoint{8.335324in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{8.335506in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{8.335597in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{8.335871in}{3.058029in}}%
\pgfpathlineto{\pgfqpoint{8.336509in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{8.336874in}{3.048314in}}%
\pgfpathlineto{\pgfqpoint{8.337056in}{3.009452in}}%
\pgfpathlineto{\pgfqpoint{8.337421in}{3.019167in}}%
\pgfpathlineto{\pgfqpoint{8.339244in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.339518in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.340065in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.341888in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.341979in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.342344in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.342982in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.344168in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.344897in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.345444in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.345535in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.346538in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.345809in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.346629in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.348088in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.349365in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.349456in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.350276in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.350641in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.351371in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.351553in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.352009in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.352374in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.352647in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.353012in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.353103in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.353741in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.355018in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.355109in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.355474in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.356021in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.356112in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.357479in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.357935in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.358574in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.359121in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.359668in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.359759in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.360124in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.360306in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.360853in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.361674in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.361947in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.362038in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.362494in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.362859in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.362950in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.363315in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.363588in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.363771in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.364318in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.364865in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.365776in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.365959in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.366871in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.367053in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.367235in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.368056in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.368329in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.368785in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.368694in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.369515in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.370609in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.370700in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.371521in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.371612in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.371703in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.371976in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.372524in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.372615in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.373982in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.374074in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.374256in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.374621in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.374985in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.375259in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.375532in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.375806in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.376262in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.376809in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.377447in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.377538in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.378085in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.378541in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.378815in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.379635in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.379544in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{8.379818in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.380182in}{2.698557in}}%
\pgfpathlineto{\pgfqpoint{8.380456in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.380912in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.381003in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.382097in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.381185in}{2.679126in}}%
\pgfpathlineto{\pgfqpoint{8.382188in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.382462in}{2.708272in}}%
\pgfpathlineto{\pgfqpoint{8.383009in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.383191in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{8.383465in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.384376in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.385379in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.384650in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.385562in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.386474in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.386656in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.387203in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.387476in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.387841in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.387932in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.388024in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.388206in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.388844in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.389300in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.389938in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.390576in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.390394in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.390850in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.392035in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.392400in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.393129in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.393403in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.393859in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.394132in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.394497in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.395135in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.396594in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.396685in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.396959in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.397871in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.399147in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.398509in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.399238in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.399694in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.400424in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.400515in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.400879in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.401609in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.402521in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.403068in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.404071in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.404162in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.404709in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.405074in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.405256in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.405347in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.406532in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.406988in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.407626in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.408812in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.408903in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.408994in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.409176in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.409450in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.410088in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.410271in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.411274in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.412185in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.412276in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.412550in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.412824in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.413826in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.414009in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.414921in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.416197in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{8.416379in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.416835in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{8.417200in}{2.960874in}}%
\pgfpathlineto{\pgfqpoint{8.417382in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.418385in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{8.418476in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{8.418659in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{8.419662in}{2.980305in}}%
\pgfpathlineto{\pgfqpoint{8.420391in}{2.990021in}}%
\pgfpathlineto{\pgfqpoint{8.420209in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.420665in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{8.421941in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.422032in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.423035in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.422488in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.423400in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.423582in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.424221in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.424403in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.425588in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.425771in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.426318in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.426774in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.427959in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.428050in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.428141in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.428232in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.429235in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.429326in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.429874in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.429691in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.430512in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.430876in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.431697in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.432700in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.432974in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.434068in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.434432in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.434706in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.435526in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.436074in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.436529in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.437806in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.438262in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.438171in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.438809in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.438900in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.439721in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.439812in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.440450in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.440906in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.440997in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.441818in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.441179in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.442182in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.442547in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.443368in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.443550in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.444371in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.444462in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.444644in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.444735in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.444826in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.445465in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.445556in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.446194in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.446650in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.447288in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.446832in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.447562in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.447653in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.447835in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.448656in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.449021in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.449750in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.449841in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.450115in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.450571in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.450935in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.451209in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.452121in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.452941in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.453215in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.453944in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.453579in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.454218in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.454856in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.454947in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.455312in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.455403in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.455950in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.456132in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.456224in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.456315in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.457226in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.457591in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.458047in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.458321in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.458685in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.459779in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.459871in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.459962in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.460326in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.460874in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.460965in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.461147in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.461329in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.461876in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.461968in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.462971in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.463153in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.463426in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.464065in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.464247in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.465524in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.465706in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.466435in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.466526in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.466618in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.466800in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.467529in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.467712in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.468806in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.469626in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.469900in}{2.941443in}}%
\pgfpathlineto{\pgfqpoint{8.470538in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.470265in}{2.951159in}}%
\pgfpathlineto{\pgfqpoint{8.471268in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.471359in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.471632in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.472271in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.473456in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.473547in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.474459in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.474550in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.475553in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.475735in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.475826in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.476009in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.477285in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.477832in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.478379in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.478562in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.479474in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.479565in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.480568in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.480932in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.481206in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.481479in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.481571in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.481753in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.482026in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.482756in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.483941in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.484215in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.484944in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.485035in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.485126in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.486129in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.485400in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.486221in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.487132in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.487497in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.488591in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.488774in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.489321in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.489138in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.489776in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.490779in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.490415in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.491053in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.491144in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.492147in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.491326in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.492238in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.492421in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.493515in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.493606in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.494335in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.494791in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.495612in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.495976in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.496979in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.496341in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.497071in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.497344in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.497526in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.498165in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.498803in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.498985in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.499259in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.499988in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.500353in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.500444in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.500718in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.500900in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.501629in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.502085in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.502541in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.502632in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.503271in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.502815in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.503635in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.503726in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.504182in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.504729in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.505276in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.505824in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.505915in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.507009in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.507100in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.507191in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.507465in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.508194in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.508285in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.508376in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.509288in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.510200in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.510291in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.510838in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.511112in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.511294in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.511385in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.511932in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.512115in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.512479in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.512571in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.512662in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.513026in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.513482in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.513756in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.514121in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.514485in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.514668in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.515853in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.515944in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.516035in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.516309in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.516765in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.517038in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.517221in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.517950in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.518041in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.518224in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.518406in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.519226in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.519682in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.520685in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.520776in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.520959in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.521688in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.521415in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.521962in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.523056in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.522144in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.523147in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.524059in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.524332in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.524515in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.525609in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.526612in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.526156in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.526703in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.526794in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.527159in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.527341in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.527888in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.529074in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.530076in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.530168in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.531262in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.530350in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.531444in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.532174in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.532538in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.532629in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.533176in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.533815in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.534179in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.534453in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.534909in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.535547in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.536003in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.536276in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.537188in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.537371in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.537644in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.538100in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.538647in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.538921in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.539103in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.539376in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.540197in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.541382in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.542385in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.542476in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.542568in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.544026in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.545212in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.546306in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.547218in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.546579in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.547491in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.548221in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.548676in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.550044in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.550500in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.550774in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.551229in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.551321in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.551594in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.552506in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.552597in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.553418in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.553509in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.554694in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.555241in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.554876in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.555788in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.555879in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.556244in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.557065in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.557976in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.558159in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.558250in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.558888in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.558432in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.559071in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.559800in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.560165in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.560347in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.561259in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.561350in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.561532in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.561806in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.562353in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.563174in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.562626in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.563538in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.563629in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.564268in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.564632in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.564815in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.565362in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.565726in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.566456in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.567094in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.568279in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.568371in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.569191in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.569282in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.569374in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.570285in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.570376in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.570468in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.571015in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.572109in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.572200in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.572291in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.573659in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.573750in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.574479in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.574844in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.574935in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.575300in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.575938in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.576121in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.576212in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.576576in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.577124in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.577215in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.577762in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.578309in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.579312in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.579403in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.579950in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.580588in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.581500in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.581865in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.581956in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.582138in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.583141in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.583688in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.584326in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.584874in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.584600in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.585512in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.585603in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.585968in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.586515in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.586788in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.586697in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.587609in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.587700in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.587974in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.588065in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.588703in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.589797in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.590891in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.591985in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.592441in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.593079in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.593626in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.594082in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.595176in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.595268in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.596088in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.595450in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.596362in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.596909in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.597091in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.597456in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.598276in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.598550in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.599006in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.599644in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.599826in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.600829in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.602106in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.602197in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.603109in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.602835in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.603291in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.603565in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.603838in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.604476in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.605662in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.605753in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.605844in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.606756in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.607485in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.607850in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.607941in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.608032in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.608579in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.608944in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.609035in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.610129in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.610859in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.610768in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.611132in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.612135in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.611497in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.612226in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.613047in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.612409in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.613321in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.613685in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.614141in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.614962in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.614779in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.615235in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.615965in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.615600in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.616147in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.617241in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.617332in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.617424in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.618153in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.618518in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.619156in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.619612in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.620341in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.619794in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.620524in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.621709in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.622438in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.622529in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.622712in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.622894in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.623168in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.623806in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.623897in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.624262in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.624079in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.624900in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.625538in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.625994in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.626085in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.626176in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.626815in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.626906in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.627271in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.627726in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.627909in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.629094in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.629550in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.629459in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.630097in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.630371in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.631191in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.631374in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.632285in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.632468in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.633471in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.633653in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.633744in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.634109in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.634929in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{8.635750in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.636115in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.636662in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.636844in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.637118in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.637665in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.637391in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.638303in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.639215in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.638941in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.639397in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.639944in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.640491in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.641403in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.641585in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.642588in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.642679in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.643318in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.643591in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.644776in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.644868in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.645597in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.645779in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.645871in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.646053in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.646509in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.646965in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.648059in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.648332in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.649244in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.649335in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.649700in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.650065in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.650247in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.650338in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.650703in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.651159in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.651432in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.651979in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.652253in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.652344in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.652526in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.653256in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.654076in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.653438in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.654441in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.655171in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.654624in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.655353in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.656265in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.655900in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.656538in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.657176in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.657724in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.657815in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.658362in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.658726in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.659821in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.660003in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.660732in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.660641in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.661097in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.662009in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.661279in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.662100in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.662738in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.663285in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.663468in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.664197in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.664835in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.664926in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.665747in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.665929in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.667206in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.667297in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.667753in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.668300in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.668391in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.669303in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.669394in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.669485in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.670215in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.670306in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.670579in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.670762in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.671765in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.672038in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.672676in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.672859in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.673862in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.673953in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.674044in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.674318in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.674956in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.675685in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.676506in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.676688in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.676871in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.677509in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.678056in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.678421in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.678512in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.678785in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.679424in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.680244in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.679971in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.680426in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.681612in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.681703in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.682615in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.682341in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.682706in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.682797in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.683618in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.683162in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.683891in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.683982in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.684165in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.684985in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.685168in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.685532in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.686171in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.686626in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.687356in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.688541in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.688724in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.688815in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.689271in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.689726in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.690365in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.690638in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.690821in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.692006in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.691276in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.692097in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.692188in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.693009in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.693282in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.693374in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.694285in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.694924in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.695106in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.695379in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.695653in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.696656in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.697385in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.697750in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.698571in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.698844in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.699118in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.700029in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.700576in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.700850in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.701032in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.701306in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.702309in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.703038in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.702856in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.703403in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.703676in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.704588in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.705226in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.705956in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.706685in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.707050in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.707324in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.708418in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.709603in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.710059in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.710424in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.710788in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.711974in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.712521in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.712794in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.712976in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.714253in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.714982in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.715438in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.715894in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.715803in}{2.922012in}}%
\pgfpathlineto{\pgfqpoint{8.716532in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.716624in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.717718in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.717262in}{2.912297in}}%
\pgfpathlineto{\pgfqpoint{8.717809in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.717900in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.717991in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.718721in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.719815in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.719997in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.720544in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.720909in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.721365in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.722094in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.723006in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.723188in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.724647in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.724829in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.725194in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.725650in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.726744in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.726835in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.727018in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.727929in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.727382in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.728021in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.728476in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.728750in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.729115in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.729388in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.729571in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.730209in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.731029in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.731394in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.732306in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.732488in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.732579in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.732671in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.733400in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.733582in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.734494in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.735041in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.735406in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.735497in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.735588in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.736318in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.736591in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.737229in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.737685in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.737776in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.738324in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.738688in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.738779in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.739144in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.739691in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.739874in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.739965in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.740329in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.740876in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.740968in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.741697in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.742062in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.742882in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.743247in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.744341in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.744432in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.745435in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.745526in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.746256in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.746529in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.747350in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.746985in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.747441in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.747532in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.747988in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.748444in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.748535in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.748626in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.748809in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.749447in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.750176in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.750541in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.750815in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.751909in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.752091in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.753185in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.753550in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.754188in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.754279in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.755556in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.756650in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.756376in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.756832in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.756924in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.758018in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.757471in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.758200in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.759112in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.758747in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{8.759385in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.759476in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.759932in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.760388in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.760571in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.761574in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.761665in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.762759in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.761938in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.762850in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.763124in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.764035in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.764218in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.764491in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.764674in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.765221in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.765859in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.766315in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.766406in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.766862in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.767409in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.767591in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.767956in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.768503in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.768594in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.769141in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.769506in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.769688in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.769962in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.770418in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.770509in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.770874in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.771785in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.771876in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.772788in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.772879in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.773518in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.773244in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.773882in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.774885in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.774247in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.774976in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.776162in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.776253in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.776891in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.777712in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.778259in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.778806in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.779262in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.779626in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.779809in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.780265in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.780629in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.780721in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.780812in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.781359in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.781815in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.781997in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.782909in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.783729in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.784094in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.785097in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.785188in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.786191in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.786465in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.787103in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.788106in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.787285in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.788197in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.788835in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.788926in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.789200in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.789747in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.790385in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.791388in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.791571in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.791662in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.791753in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.792574in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.792756in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.793485in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.793576in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.794671in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.795035in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.795309in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.795582in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.796129in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.796221in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.796403in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.797041in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.797132in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.798318in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.798409in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.799503in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.799138in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.799594in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.799685in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.800962in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.801600in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.801326in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.802056in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.802421in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.803241in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.804062in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.803697in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.804335in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.805612in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.806432in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.806797in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.807526in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.807071in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.807709in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.808894in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.809076in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.809532in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.810171in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.810991in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.811265in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.811812in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.812450in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.813271in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.813544in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.814182in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.813726in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.814638in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.814821in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.815276in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.815641in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.816371in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.815915in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.816735in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.816826in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.816918in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.817829in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.817921in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.818103in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.818924in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.819744in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.819288in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.820018in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.820747in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.821203in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.822115in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.821750in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.822297in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.822571in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.822662in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.823391in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.823574in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.824485in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.825488in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.825579in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.825944in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.826126in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.826582in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.826674in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.827950in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.828041in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.828588in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.829226in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.829500in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.830412in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.830503in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.830868in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.831597in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.832053in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.832782in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.832874in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.833329in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.833785in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.833968in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.834424in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.835153in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.835244in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.835791in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.836247in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.836521in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.837250in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.837797in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.838253in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.839529in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.840441in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.840715in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.841809in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.841900in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.841991in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.842721in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.842356in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.843085in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.843359in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.843724in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.844635in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.844726in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.844909in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.845456in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.845638in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.846732in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.847826in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.848738in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.849012in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.850015in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.850106in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.850197in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.850471in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.851291in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.852112in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.852476in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.853388in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.853753in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.853844in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.854756in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.855029in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.855212in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.856032in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.855485in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.856215in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.856579in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.857400in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.857491in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.858494in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.859497in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.859771in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.860044in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.860682in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.860774in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.860865in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{8.861685in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.861868in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.862050in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.862962in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.863965in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.864056in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.864147in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.864329in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.865059in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.865424in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.865606in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.866153in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.867247in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.866426in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.867521in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.868432in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.868615in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.868979in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.869709in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.869800in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.871076in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.871168in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.872444in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.872991in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.873721in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.874724in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.875271in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.874906in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.875635in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.875726in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.876729in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.877003in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.877915in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.878188in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.879009in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.880194in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.880285in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.880376in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.880741in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.881106in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.881835in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.882291in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.883294in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.882656in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.883476in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.883841in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.884297in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.884571in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.884662in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.885026in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.884935in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.885574in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.886485in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.886303in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.886576in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.886668in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.887215in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.887579in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.888309in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.887762in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.888674in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.888947in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.889312in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.889676in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.889859in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.890862in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.891318in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.892047in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.892412in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.892321in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.893141in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.894326in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.893962in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.894418in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.894965in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.895147in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.895421in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.896332in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.896515in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.897426in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.897700in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.897791in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.898065in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.898703in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.898885in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.899341in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.900071in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.900253in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.900618in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.901256in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.901529in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.902441in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.902715in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.903262in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.903353in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.904447in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.904538in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.904629in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.904721in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.904903in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.905450in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.906271in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.906088in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.906544in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.907274in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.907000in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.907547in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.908094in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.908641in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.909279in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.909735in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.910191in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.910921in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.911468in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.912015in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.912471in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.912744in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.913109in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.913382in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.914112in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.914203in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.915115in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.915935in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.915388in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.916482in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.916574in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.917029in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.917485in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.918032in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.918579in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.919765in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.920129in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.920950in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.921497in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.921771in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.921953in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.922500in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.923138in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.924324in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.925235in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.925053in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.925326in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.925782in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.926421in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.926876in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.927515in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.927697in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.928791in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.928882in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.929976in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.929429in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.930068in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.930159in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.930432in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.931162in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.931344in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.931435in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.932256in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.932438in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.933350in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.933988in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.934444in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.934626in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.934991in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.934809in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.935721in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.936632in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.936085in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.936906in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.936997in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.938547in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.938729in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.939459in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.939732in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.940918in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.942012in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.941556in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.942194in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.943015in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.943379in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.944474in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.944565in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.944838in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.945568in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.946206in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.945932in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.946662in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.947026in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.947391in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.947665in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.947847in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.948121in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.948759in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.948850in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.949671in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.949944in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.950035in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.950674in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.951129in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.952315in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.953318in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.953409in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.953774in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.954412in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.955141in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.955506in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.955688in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.956235in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.956326in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.956782in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.957056in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.957421in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.957785in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.957968in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.959244in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.958515in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.959426in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.960338in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.959700in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.960429in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.960703in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.961615in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.962253in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.962526in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.962618in}{2.727703in}}%
\pgfpathlineto{\pgfqpoint{8.963621in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.963712in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.963803in}{2.737418in}}%
\pgfpathlineto{\pgfqpoint{8.963985in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.964715in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.965718in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.965900in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.965991in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.966265in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.966994in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.968362in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.969456in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.969547in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.969638in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.969912in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.970459in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.970641in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.971644in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.972374in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.971918in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.972738in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.972921in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.973559in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.974288in}{2.756849in}}%
\pgfpathlineto{\pgfqpoint{8.974471in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.975565in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.975656in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.976294in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.975838in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.976659in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.977024in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.977844in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.978574in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.978118in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.978756in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.979759in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.979850in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.979941in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.980944in}{2.873435in}}%
\pgfpathlineto{\pgfqpoint{8.980762in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.981035in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.981126in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.981674in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{8.982221in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{8.982312in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.983315in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.983406in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.983953in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.984318in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.984500in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.984591in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.984682in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.985229in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.985503in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.986232in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.986324in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.986415in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.987144in}{2.854004in}}%
\pgfpathlineto{\pgfqpoint{8.987235in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.987509in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.988421in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.987691in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.988512in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.988694in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.989606in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.990062in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.990791in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.990882in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.991703in}{2.844289in}}%
\pgfpathlineto{\pgfqpoint{8.991612in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.991794in}{2.834573in}}%
\pgfpathlineto{\pgfqpoint{8.992797in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.992888in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.992979in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.994165in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.994894in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{8.995259in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.995806in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.996444in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.997538in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.997812in}{2.766565in}}%
\pgfpathlineto{\pgfqpoint{8.998268in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.998541in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.999362in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{8.998906in}{2.785996in}}%
\pgfpathlineto{\pgfqpoint{8.999635in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.999726in}{2.795711in}}%
\pgfpathlineto{\pgfqpoint{8.999818in}{2.805427in}}%
\pgfpathlineto{\pgfqpoint{8.999909in}{2.795711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720588in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{6.720588in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720588in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.120000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720588in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.860294in,y=3.603333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Device-to-host memory copy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.440000in}}{\pgfqpoint{7.750000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.655313in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.655313in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{1.602273in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{1.602273in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{1.602273in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529412in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{4.655313in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.440000in}}{\pgfqpoint{7.750000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125012in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.708354in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.708354in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.125012in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.125012in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985294in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{5.125012in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264706in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{7.708354in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.440000in}}{\pgfqpoint{7.750000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.060628in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{8.647751in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{8.647751in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{8.060628in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{8.060628in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720588in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{8.060628in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{8.647751in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602273in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602273in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776519in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776519in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950765in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950765in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125012in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125012in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.299258in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.299258in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.473504in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.473504in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.647751in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.647751in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=0.163889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.000000in,y=0.177778in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{0.550038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836419in, y=0.501843in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{0.881477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905863in, y=0.833283in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.212917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083333in, y=1.164722in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.544356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013888in, y=1.496162in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780863in,y=1.140000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amplitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.440000in}}{\pgfqpoint{7.750000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{1.603142in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{1.603423in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.603494in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{1.604339in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.604386in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.605420in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.604457in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.605561in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.606711in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.606735in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.607463in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.607792in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.607815in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.609083in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.610093in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.609130in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.610234in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.610305in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.611150in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.611314in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.612207in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{1.612536in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{1.613874in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.613898in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.613968in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.614250in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.614908in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.614931in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.615025in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.615753in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.617115in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{1.617421in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.618383in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.619041in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.619722in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.620309in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.621530in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.621554in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.621695in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{1.622564in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.622634in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.623879in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.624020in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.624043in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.625147in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.624208in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.625194in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.625218in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.626533in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{1.626580in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{1.626744in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{1.627848in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.627895in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.629022in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{1.627942in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.629046in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.629093in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.630008in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.631136in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{1.631418in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{1.632615in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.631582in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{1.632662in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.632733in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.633273in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.633696in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.634283in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.634729in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.634752in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.634823in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.635598in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.635668in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.636279in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{1.635927in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.636819in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.638134in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.638181in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.638228in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.638369in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.639215in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.639261in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.640201in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.640506in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.640553in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.640858in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.640624in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.641633in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.641704in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.642808in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.642831in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.643465in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.643888in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.643935in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.643958in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.644780in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.644827in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.645978in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{1.646049in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{1.647199in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.646119in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{1.647223in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.648374in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.648444in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.649501in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.648702in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.649689in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.650699in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.652155in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.651027in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{1.652225in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.652249in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.652977in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{1.653118in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.653305in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{1.654010in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.654151in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.655208in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.655537in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.656570in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.655701in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.656758in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.657016in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.657697in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.657721in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.657955in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.658848in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.659036in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.659576in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.659952in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.660351in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.660891in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.660938in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.661924in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.662112in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.663263in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.662277in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.663310in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.663334in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.664790in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{1.665071in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{1.665940in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.665964in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.667256in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.667326in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.668524in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.667373in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.668618in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.669721in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.668852in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.669768in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.670755in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.670168in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.670849in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.672023in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.672070in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.672164in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.673268in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.673878in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.673596in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.674371in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.674794in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.675170in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.675428in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.675546in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.675569in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.676509in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.676649in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.677119in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.677589in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.678082in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.678552in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.678669in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.679515in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.679820in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.679843in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.680337in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.680642in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.680877in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.682028in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.682051in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.682521in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.683131in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.683507in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.683437in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.684212in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.684259in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.684940in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.684306in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.686607in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.686725in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.687312in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.687711in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.687758in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.688627in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.689378in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{1.689778in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.690834in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.690928in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.691422in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.691445in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.692009in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.692056in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.692784in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.692502in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.693159in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.693183in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.693206in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.693934in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.694216in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.694240in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.694404in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.695179in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.695203in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.696353in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.697504in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.698608in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.699594in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.698937in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.699712in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.699876in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.700628in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.700698in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.700722in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.701426in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.701731in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.702412in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.702882in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.703962in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.703187in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.704080in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.704103in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.704855in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.704221in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.705254in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.705935in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.706358in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.706687in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.707039in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.707462in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.707861in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.708519in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.708542in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.708612in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.709646in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.710726in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.709834in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.710797in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.711219in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.711454in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.711853in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.712511in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.712746in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.712910in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.712934in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.713685in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.714131in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.715306in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.716339in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.716057in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.716409in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.716879in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.717419in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.717490in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.718288in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.718617in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.719815in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.719862in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.720707in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.721036in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.721059in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.721083in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.721858in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.722046in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.723291in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.723361in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.724441in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.724841in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.725381in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.725498in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.725522in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.725780in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.726320in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.726555in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.726743in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.727659in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.727682in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.728081in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.728293in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.728786in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.728974in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.729937in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.730054in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.730219in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.731064in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.731088in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.731722in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.731135in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.732262in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.733013in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.733436in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.733577in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.734375in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.734422in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.734845in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.735432in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.735503in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.736536in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.736700in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.736888in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.737875in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.737969in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.738744in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.738955in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.740012in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.739025in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.740059in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.740082in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.741233in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.740646in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.741257in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.741280in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.741820in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.742290in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.742313in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.742971in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.743347in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.743441in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.744591in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{1.745601in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{1.745719in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{1.745742in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{1.746822in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.746940in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.748114in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.748138in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.748161in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.748513in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.749100in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.749194in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.749852in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.750322in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.751332in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.751590in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.752459in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.751778in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.752717in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.752741in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.753234in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.752788in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.753844in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.754572in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.754619in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.754925in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.755512in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.754995in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.756029in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.756991in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.756146in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.757156in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.758189in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.758283in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.759293in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.758588in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.759410in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.759716in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.760420in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.760491in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.760655in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.761688in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.761806in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.762604in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.762745in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.763943in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.762792in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.763966in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.764436in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.764765in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.765023in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.765047in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.765235in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.765822in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.766057in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.767301in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.768499in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.769509in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.768922in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.769650in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.769885in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.770542in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.770683in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.771176in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.771482in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.771716in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.772891in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.774065in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.775145in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.775310in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{1.776578in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.776601in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.777306in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{1.777588in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.777635in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.778457in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.778504in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.779560in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{1.779701in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{1.779748in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{1.780617in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.780641in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{1.781885in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.781909in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.781932in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.783130in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.783154in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.783764in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.784351in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.784469in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.785267in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.785291in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.786183in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.785338in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.786442in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.786465in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.787498in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.787710in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.787733in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.788649in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.788720in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.789448in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.789659in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.789729in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.790457in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.789964in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.790833in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.791350in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.791491in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.791914in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.792970in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.791984in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.794262in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.793440in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.794285in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.794755in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.795084in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.795319in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.795366in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.796540in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.796634in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.797691in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.798020in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.798372in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.798724in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.799217in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.799546in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.799804in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.800345in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.799875in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.800908in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.801989in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.802059in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.802082in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.802599in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.802904in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.803139in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.803280in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.804196in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.804220in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.804525in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.805229in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.805276in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.805300in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.806075in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.806310in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.807484in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.807531in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{1.808682in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.808752in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.809363in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.809645in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.810443in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.810842in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.811570in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.811970in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.812017in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.812651in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.812134in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.813167in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.813191in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.813614in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.814295in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.814389in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.815398in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.815469in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.815657in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.816526in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.816761in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.817630in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.817653in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.817864in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.818686in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.819649in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.818827in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.819814in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.820518in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.820823in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.820847in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.821505in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.820964in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.821951in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.822538in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.822444in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.823055in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.823078in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.824088in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.824182in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.825356in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.824487in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.825403in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.826507in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.825591in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.826554in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.826577in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.827211in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.827305in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.827658in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.828386in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.828761in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.829255in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.828902in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.829865in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.829889in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.830969in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.830030in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.831039in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.831509in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.831744in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.832120in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.833223in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.832402in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.833247in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.833834in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.833435in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.834351in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.835408in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.835267in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.835455in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.836277in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.835619in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.836558in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.836582in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.836652in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.837498in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.837686in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.838766in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.839823in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.839893in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.839940in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.839964in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.840833in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.840997in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.841795in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.841326in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.843111in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.842289in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.843205in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.843604in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.844003in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.844285in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.844332in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.845248in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.844473in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.845436in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.845459in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.845976in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.846516in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.847197in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.847667in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.847878in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.848113in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.848724in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.848747in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.849757in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.849898in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.850931in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.850274in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.851002in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.852152in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.853233in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.852739in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.853280in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.854313in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.853796in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.854360in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.855252in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.854830in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.855464in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.855487in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.855933in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.856215in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.856591in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.857718in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.858775in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.858822in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.859174in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.859761in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.859926in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.860560in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.860020in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.861147in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.861264in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.861617in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.862274in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.862298in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.863308in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.862345in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.863449in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.863683in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.864341in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.864552in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.864576in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.865586in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.864764in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.865680in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.865703in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.865727in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.866267in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.866736in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.867629in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.866854in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.867864in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.868733in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.867958in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.869061in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.869343in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.869578in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.870142in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.871269in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.872232in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.872420in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.872937in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.873594in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.873946in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.874580in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.874674in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.875097in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.875684in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.875778in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.876905in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.877187in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.877093in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.878009in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.878221in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.878972in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.879841in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.879137in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.880029in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.880616in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.881180in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.881837in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.881532in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.882307in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.883035in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.882800in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.883364in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.883904in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.883998in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.884491in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.885454in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.884749in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.885665in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.885689in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.886229in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.886769in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.886793in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.886980in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.887873in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.887920in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.888014in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.889000in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.890081in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.889259in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.890104in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.890127in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.891137in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.890832in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.891184in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.891208in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.892218in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.891584in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.892288in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.892452in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.893298in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.893345in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.893368in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.894355in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.893909in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.894425in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.894519in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.895388in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.895482in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.896445in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.895529in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.896633in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.897267in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.896868in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.897760in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.898606in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.897924in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.898887in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.899921in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.899075in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.900038in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.900085in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.900109in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.900672in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.901142in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.901189in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.901447in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.902363in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.902387in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.903537in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.903584in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.903631in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.904054in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.904312in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.905768in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.905792in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.906731in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.906802in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.906896in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.906919in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.907342in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.907506in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.908000in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.908023in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.908798in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.910207in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.910465in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.911381in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.911428in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.912015in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.912438in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.912509in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.913542in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.912626in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.913659in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.913800in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.914059in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.914740in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.914787in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.915491in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.915656in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.915773in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.916759in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.916924in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.917934in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.917957in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.918685in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.918051in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.919084in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.919625in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.919836in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.920118in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.921175in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.921245in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.921268in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.921503in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{1.922161in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.922278in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.923429in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.922372in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.923476in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.924134in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.924674in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.924885in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.925590in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.925778in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.925801in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.926811in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.926834in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.928032in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.926952in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.928056in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.928079in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.928103in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.928478in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{1.929136in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.929159in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.930122in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.930216in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.930240in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.931390in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.931743in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.932471in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.933058in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{1.933246in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{1.934021in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{1.933340in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{1.934350in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{1.935477in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.935571in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.935594in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.936252in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.935665in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.936745in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.937872in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.937896in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.938953in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.938459in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.939000in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.939047in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.939258in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{1.939986in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.940080in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.940103in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.941325in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{1.942452in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.942475in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.942828in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.943227in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.943485in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.943509in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.943673in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.944683in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.944706in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.945458in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.945763in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.946938in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.946421in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.946984in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.947689in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.947055in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.948088in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.948370in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.949309in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.949709in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.949873in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.950437in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.950460in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.950813in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.950906in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.951541in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.951611in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.951799in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.952527in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.953513in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.952644in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.953654in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.954711in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.953772in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.954781in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.955721in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.954899in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.955909in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.955932in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.956097in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.957013in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.957036in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.958163in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.957482in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.958281in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.958328in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.958351in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.959220in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.959385in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.960582in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.960606in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.960700in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.961428in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.961592in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.962508in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{1.962766in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.962790in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.963988in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.964035in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.964763in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.965021in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.965162in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.966266in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.966289in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.966970in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{1.967299in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{1.967675in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{1.968215in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{1.969342in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.968262in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.969413in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.970399in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{1.970446in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.970469in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.970493in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.971338in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{1.971432in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{1.973053in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{1.974110in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{1.973241in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{1.974274in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{1.974321in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{1.975894in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.975918in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{1.976106in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.977045in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.977139in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.977820in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{1.977985in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{1.978008in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{1.978431in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{1.978595in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{1.979088in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{1.980709in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{1.980732in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{1.980803in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{1.982376in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{1.982400in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{1.982588in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{1.982822in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{1.983386in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{1.983410in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{1.983433in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{1.984232in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.984326in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.985547in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{1.986251in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{1.986674in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.987144in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.987566in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.987731in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{1.988929in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{1.990009in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{1.989234in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{1.990032in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{1.990220in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.991042in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.991982in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.992169in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{1.993109in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{1.993320in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{1.993438in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{1.994588in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{1.994612in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{1.995129in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.995575in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.995739in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.996068in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.996679in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.996726in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.996749in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.997454in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{1.997829in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{1.998041in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{1.998863in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.998933in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.999121in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{1.999708in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.000013in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.001047in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.000060in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.001117in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.001258in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.001869in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.002198in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.002550in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.002714in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.003301in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.004076in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.004429in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.004875in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.005251in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.005485in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.006683in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.005603in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.006707in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.006730in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.007904in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.006777in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.007975in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.007998in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.008398in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.008985in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.009008in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.010676in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.010699in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.010723in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.011192in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.010840in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.011803in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.011826in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.012930in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.012273in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.012954in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.012977in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.013071in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.013705in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.013776in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.014879in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{2.014950in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{2.015232in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{2.017017in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.017064in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.017745in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.018778in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.018989in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.020140in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.020164in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.020962in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.021103in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.021667in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.022042in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.022183in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.022207in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.023005in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.022277in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.023381in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.024532in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.024602in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.024673in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.025471in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.025495in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.025612in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.026528in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.026575in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.027843in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.027890in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.028759in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{2.028806in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{2.028829in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.029792in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.029863in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.031272in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.031319in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.031366in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.032070in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.032399in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.032423in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.032963in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.033362in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.033526in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.034560in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.034677in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.036063in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.036204in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.036955in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.037049in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.037824in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.037401in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.038129in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.038153in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.039116in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.039327in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.039656in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.040525in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.041018in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.040642in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.041652in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.041911in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.042662in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.042709in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.043930in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.043977in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.045058in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.045551in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.045198in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.046185in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.046255in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.046655in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.047242in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.047946in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.048298in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.049332in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.049449in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.049966in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.050436in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.050483in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.050647in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.051328in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.051469in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.052596in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.052690in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.052737in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.053653in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.053770in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.053958in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.054475in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.054851in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.054898in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.055767in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.055931in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.056307in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.056213in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.057011in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.057058in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.058749in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.058773in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.059618in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{2.059665in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{2.060276in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{2.060464in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{2.061239in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{2.060534in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{2.061614in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{2.062977in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.063000in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{2.063611in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.063775in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.064926in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.064949in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.066217in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.066429in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.067157in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.067180in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.068143in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.067227in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.068355in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.068425in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.069693in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.069905in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.070727in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.070750in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{2.070867in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.071995in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.073099in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{2.072417in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{2.073146in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{2.073169in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.073780in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.075236in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.075330in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.076551in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.076574in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.077255in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.077608in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.077889in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.078453in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.078664in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.079768in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.079510in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.079792in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.080966in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.081318in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.081999in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.082023in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.082046in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.082962in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.083080in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.084301in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.084348in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.084395in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.085052in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.085264in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.086485in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.086508in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.086532in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.087401in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.087424in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.088129in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{2.087542in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{2.088528in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.088552in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.089843in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.089867in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.090783in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.092615in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{2.092685in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{2.092708in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{2.093671in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{2.092826in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{2.093906in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{2.094024in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{2.094846in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.094869in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.096090in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.096114in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.096607in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.097171in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.097617in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.098298in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.099214in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.099472in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.099942in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.100224in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.100552in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.100576in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.100599in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.101374in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.101586in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.103112in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.103277in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.103465in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.104169in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.104333in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.104474in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.105062in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.105343in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.105367in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.105672in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.106330in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.106377in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.106565in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.107410in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.108467in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.107927in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.108537in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.109195in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.109735in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.110510in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.110862in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.112318in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.112342in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.112765in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.113281in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.113305in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.114432in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.113399in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.114502in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.115184in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.115489in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.115512in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.116781in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.116804in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.117743in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{2.116851in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.117931in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.119223in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.119246in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.120115in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.120139in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.121477in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.122534in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.121689in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.122605in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.122863in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.123709in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.124742in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.125376in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.125634in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.125822in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.126480in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.125869in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.126879in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.128100in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.126973in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.128593in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.129274in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.129298in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.129321in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.130049in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.130214in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.130237in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.131106in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.131059in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.131271in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.131834in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.132374in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.133314in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.133549in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.134606in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.133995in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.134700in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.134981in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.136015in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.136766in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.136837in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.137776in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.138011in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.138974in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.138105in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.139162in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.139232in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.139279in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.140125in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.140265in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.141205in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.141369in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.142590in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.142614in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.142684in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.143365in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.143459in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.144352in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.144657in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.146301in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.147475in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.146818in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.147499in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.147522in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.148978in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.149025in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.149143in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.150153in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.150270in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.151374in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.152407in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.152525in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.152548in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.153182in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.153229in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.153957in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.154169in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.154685in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.155812in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.155836in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.156447in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.156916in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.157175in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.157668in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.157832in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.158419in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.157879in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.158959in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.160134in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.160157in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.160439in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.161026in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.161214in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.161637in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.161895in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.162247in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.163140in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.163375in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.164572in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.163492in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.164596in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.164878in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.165747in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.165911in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.166639in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.166686in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.166733in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.167672in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.168001in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.168142in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.169175in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.169316in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.169622in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.170279in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.170373in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.171500in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.171665in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.171806in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.172651in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.172745in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.173473in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.173544in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.174366in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.174694in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.174741in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.175775in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.174906in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.175916in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.177043in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.177066in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.177090in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.177160in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.178405in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.178452in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.179650in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.179697in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.180800in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.180119in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.180824in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.181763in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.181787in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.183008in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.184135in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.184206in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.184229in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.185169in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.185192in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.185216in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.185803in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{2.186249in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.186319in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.187541in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.187564in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.188480in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.188550in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.188621in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.189349in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.189372in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.189725in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.190312in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.190453in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.190500in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.192332in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.192425in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.193036in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{2.193224in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{2.193271in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{2.193294in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.194140in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.194187in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.194210in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.194351in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.195432in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.195549in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.196253in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.196300in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.197310in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.197404in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.197498in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.198555in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.198719in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.199823in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.200504in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.200551in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.201866in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{2.201890in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{2.202665in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{2.202947in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{2.204074in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{2.203229in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{2.204168in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{2.204215in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{2.204473in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{2.205154in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.205178in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.206775in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.206798in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.207151in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.207808in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.207879in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.207926in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.209123in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.210509in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.210532in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.210556in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.211119in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.212388in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{2.212505in}{1.544356in}}%
\pgfpathlineto{\pgfqpoint{2.212529in}{1.544356in}}%
\pgfpathlineto{\pgfqpoint{2.212763in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{2.213351in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{2.213515in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{2.214431in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.214666in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{2.214830in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{2.215605in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.215769in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{2.216920in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.216944in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.217014in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.217789in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.217836in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.219104in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.220419in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.219151in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.220466in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.220490in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.222768in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{2.222838in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{2.224976in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.222909in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{2.225070in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.226197in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.225187in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.226314in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.226338in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.227042in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.227136in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.227935in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.228357in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.230283in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.230307in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.230330in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.230612in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.231246in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.231270in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.232232in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.232303in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.233430in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.233712in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.234863in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.234252in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.234910in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.235497in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.235591in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.235990in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.236389in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.236929in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.236953in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.238151in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.238198in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.238221in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.238503in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.239372in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.240288in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.240499in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.240663in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.241321in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.241462in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.241603in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.242448in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.242472in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.243670in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.243717in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.243787in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.244679in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.244703in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.244750in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.245689in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.244867in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.245924in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.246840in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.246159in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.247098in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.248484in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.248507in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.249259in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.249564in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.249588in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.250175in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.250245in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.250668in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.250785in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.252148in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.252171in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.252993in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.253228in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.253275in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.254590in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.254661in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.255459in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.255576in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.256892in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.257032in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.257737in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.257831in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.257925in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.258606in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.258794in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.259945in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.259968in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.261189in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.262927in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.263045in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.263068in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.263585in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.264078in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.264219in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.264970in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.265088in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.265205in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.265675in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.265980in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.266450in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.266896in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.266943in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.268235in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.267014in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.268258in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.268282in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.268634in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.269433in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.269456in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.269503in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.270395in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.270489in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.271664in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.270654in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.271687in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.271711in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.272345in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{2.273120in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{2.273613in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{2.273636in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{2.275703in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{2.275797in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{2.276408in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{2.276713in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{2.276760in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.277394in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.277887in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.277464in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.278498in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.279836in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{2.279860in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{2.280165in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{2.281081in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{2.281152in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{2.282561in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.282584in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.283735in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.282702in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.285261in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.284040in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.285285in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.285308in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.286154in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.286530in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.286577in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.287892in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.287939in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.288808in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.288855in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.290170in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.290193in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.291344in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.291414in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.292542in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.292283in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.292589in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.293082in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.293364in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.293645in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.294820in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.294867in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.294914in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.296464in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.295078in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.296534in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.296628in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.297309in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.297356in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.297380in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.298296in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.298436in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.298554in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.299282in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.299352in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.300761in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.300832in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.301912in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.302241in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.303133in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.303251in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.304049in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.304167in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.305529in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{2.305552in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{2.306233in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{2.306257in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{2.306280in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{2.306750in}{0.821818in}}%
\pgfpathlineto{\pgfqpoint{2.307337in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{2.307361in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{2.308042in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.308089in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{2.309380in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.310320in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.309592in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.310531in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{2.312152in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.310578in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.312199in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.312833in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.312880in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.313490in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.314007in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.315299in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.315651in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.317060in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.317107in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.317647in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.317952in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.318070in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.318680in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.318774in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.319972in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.319996in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.320254in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.321170in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.322555in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.322673in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.322696in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.322790in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.323565in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.323683in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.323706in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.324317in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.324786in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.324857in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.326055in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.327182in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.326149in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.327205in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.327229in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.327581in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.328779in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.328849in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.329671in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.329789in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.330611in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.330634in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.330681in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.331315in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.331456in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.331480in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.332067in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.332537in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.334134in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{2.334157in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{2.334486in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{2.335096in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.336881in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.336905in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.337304in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.338431in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.338572in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.339277in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.339488in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.339723in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.340263in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.340287in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.341132in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.341414in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.342471in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.342588in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.343880in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.344772in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.345077in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.346416in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.346463in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.346487in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.347191in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.347402in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.347567in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.349352in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.347708in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.349446in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.349469in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.350409in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.350456in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.350479in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.351348in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.351395in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.353156in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.353250in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.353908in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.354237in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.354354in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.355106in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.355223in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.356491in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.356656in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.358182in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.358206in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.358746in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{2.358793in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{2.359732in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{2.360014in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{2.361916in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.362151in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.362926in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.363818in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.364171in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.364265in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.365016in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.365063in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.365134in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.366425in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.366472in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.367200in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.367459in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.367975in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.368492in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.368539in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.369408in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.369690in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.371028in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.371146in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.372578in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.372625in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.373118in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.373659in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.373682in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.374833in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.375115in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.375350in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.375960in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.376101in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.376782in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.376923in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.377722in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.378050in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.378168in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.379178in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.380164in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.380328in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.381291in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.380375in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.381714in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.383687in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.383710in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.384086in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.384744in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.384767in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.384908in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.385918in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.385941in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.386528in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.386975in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.386998in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.387726in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.387820in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.388078in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.388384in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.388736in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.389088in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.390216in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.390286in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.390309in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.391108in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.391131in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.392353in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.391202in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.392423in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.392564in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.394678in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.394701in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.395194in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{2.395734in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.395758in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.397261in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.398459in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.398482in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.399398in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.399774in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.399868in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.401089in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.402592in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.401159in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.402756in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{2.404729in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.404753in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.405645in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.404823in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.405974in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.407148in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.406021in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.407195in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.408722in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.408769in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.408792in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.409872in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.408863in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.410037in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.411916in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.411939in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.412291in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.413019in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.413090in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.413888in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.413912in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.413935in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.414781in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.415133in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.415697in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.415720in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.416988in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.417129in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.418163in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.418186in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.419525in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.418233in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.419572in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.419595in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.420206in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.420441in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.420464in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.421380in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.421403in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.422108in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.422648in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.423024in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.424574in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{2.427228in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.424691in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{2.427251in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.428355in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.427369in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.428379in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.428402in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.428425in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.429130in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.429177in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.430328in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.430492in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.431103in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.431385in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.432747in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.431713in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.432817in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.434038in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.433169in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.434085in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.434109in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.434954in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.434978in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.435682in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.436199in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.436222in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.437772in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.437796in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.438101in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.438007in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.438853in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.438876in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.439158in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.439910in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.440004in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.441178in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.441201in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.442164in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.442610in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.442657in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.443385in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.443808in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.443926in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.444560in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.444607in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.445757in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.446298in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.446791in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.446979in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.448294in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.448317in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.449092in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.449398in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.450689in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.450713in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.451417in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.451441in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.451863in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.452568in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.453766in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.453836in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.454400in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.454940in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.455104in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.455621in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.456020in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.456208in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.456983in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.457101in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.457148in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.457923in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.458369in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.458392in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.459989in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.460130in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.460248in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.462361in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.462385in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.464404in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.464475in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.464569in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.465860in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.466565in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.466588in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.466776in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.467810in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.467833in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.467904in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.468561in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.468726in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.468749in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.469782in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.469853in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.470933in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.470417in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.471051in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.471074in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.471802in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.473305in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{2.473329in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{2.473657in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{2.474198in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.474221in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.475724in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.475818in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.475842in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.477697in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.479294in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.477767in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.479341in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.479364in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.480069in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.480492in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.481431in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.481807in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.483169in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.481854in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.483216in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.484179in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.483545in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.484273in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.484296in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.485189in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.485306in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.485376in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.486410in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.486292in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.486480in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.486504in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.486973in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.486551in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.487631in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.487701in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.489040in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.489087in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.489721in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.489979in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.490754in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.491154in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.491177in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.491248in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.491905in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.492046in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.493220in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.494418in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.494442in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.494489in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.495123in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.495545in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.495569in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.496485in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.496579in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.497730in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.497776in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.499068in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.497870in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.499115in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.499162in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.500712in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.500759in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.502121in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.502192in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{2.502896in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{2.502943in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{2.503178in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.503812in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.505245in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.505292in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.505785in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.506301in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.506325in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.506983in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.507030in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.508204in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.508298in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.508392in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.509730in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.509754in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.510505in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.510599in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.510670in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.511257in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.511539in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.511656in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.514005in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.514028in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.514075in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.515155in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.514239in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.515226in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.515343in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.516330in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.516517in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.517480in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.517621in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.518091in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.518514in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.519101in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.518819in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.519617in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.521285in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.521308in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.521825in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.522318in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.522647in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.522976in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.523445in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.523845in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.523657in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.524526in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.524573in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.525771in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.526874in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.526898in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.526945in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.527015in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.527673in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.527931in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.529011in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.529058in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.529105in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.530021in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.529176in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.530209in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.531289in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.530280in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.531336in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.531360in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.531501in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.532581in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.533685in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.533145in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.533732in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.533755in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.534836in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.534061in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.534906in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.534930in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.535047in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.536245in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.536362in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.537090in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.537255in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.537278in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.537325in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.538171in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.539462in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.539486in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.540496in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.540519in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.541411in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.541435in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.541482in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.541552in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.542374in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.542421in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.542539in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.543431in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.543502in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.543572in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.544652in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.546414in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.546672in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.546836in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.547987in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.548011in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.549279in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.550500in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.550876in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.551651in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.551745in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.552567in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.552684in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.553060in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.553788in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.553812in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.555103in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.556395in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.556465in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.557005in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.557475in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.557499in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.558579in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.558720in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.558767in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.558837in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.559565in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.559777in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.560951in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.560974in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.561515in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.561890in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.562031in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.563417in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.564709in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.564732in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.564755in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.565601in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.565765in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.565789in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.565883in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.566799in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.567738in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.568090in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.569382in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.569452in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.570274in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.570392in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.571590in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.570486in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.571660in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.571684in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.572083in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.572693in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.573797in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.573891in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.573938in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.574995in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.575136in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.575371in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.576263in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.577461in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.578447in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.578377in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.578541in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.578565in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.579457in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.579504in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.580725in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.581007in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.582275in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.582322in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.582346in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.583262in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.583356in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.583379in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.584694in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.584765in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.585352in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.585868in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.586174in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.586737in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.586784in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.586808in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.586831in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.587559in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.587677in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.588921in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.588945in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.588992in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.590049in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.589532in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.590072in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.590096in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.591200in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.591434in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.591458in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.592632in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.591575in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.592656in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.593266in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.593008in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.593759in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.593783in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.594581in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.594675in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.595638in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.594769in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.595826in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.595850in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.596061in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.596249in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.596953in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.597822in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.597470in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.598081in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.599255in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.599278in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.600077in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.600406in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.600429in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.600664in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.601134in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.601462in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.602425in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.602143in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.602543in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.602566in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.603975in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.602613in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.604046in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.604468in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.605126in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.605220in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.605925in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.606136in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.606230in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.606206in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.607240in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.608437in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.608578in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.608625in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.609776in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.609800in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.610786in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.610809in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.611514in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.611279in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.611913in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.612500in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.612829in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.612994in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.614497in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.615483in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.614825in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.615577in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.615600in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.616328in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.616375in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.617244in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.616422in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.617620in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.617644in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.618747in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.617902in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.618794in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.618818in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.619710in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.619969in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.621049in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.621166in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.621190in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.622317in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.621495in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.622341in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.622387in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.623116in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.623209in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.624384in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.625581in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.625605in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.626239in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.626403in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.627507in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.627578in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.627601in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.627906in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.628400in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.628541in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.629785in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.629926in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.629973in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.630936in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.630044in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.631194in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.632533in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.632556in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.632580in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.633472in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.633613in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.633778in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.634623in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.635257in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.634670in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.635703in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.636972in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.637019in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.637066in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.637981in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.638028in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.638146in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.639226in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.639250in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.640659in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{2.639297in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.640682in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.640729in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.640847in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{2.642397in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.642420in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.643054in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.643172in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.643571in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.644275in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.645638in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.644322in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.645661in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.645685in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.647939in}{1.597386in}}%
\pgfpathlineto{\pgfqpoint{2.648080in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{2.649348in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.650640in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{2.650781in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{2.650851in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{2.650945in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{2.651861in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.651908in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.652589in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.652660in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.653317in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.653834in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.653857in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.655595in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{2.656652in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.655924in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.656722in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{2.656816in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{2.658554in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.658601in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.658836in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.659376in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.659470in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.660644in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.660691in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.660856in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.661795in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.662922in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.662993in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{2.663956in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{2.664238in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{2.666586in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.666610in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.666633in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.667526in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{2.667737in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.668371in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{2.668465in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{2.668488in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{2.670015in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.637159in}}%
\pgfpathlineto{\pgfqpoint{2.670156in}{1.637159in}}%
\pgfpathlineto{\pgfqpoint{2.671635in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.671659in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{2.673890in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.673913in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.673937in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.675135in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{2.675158in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.675205in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.675252in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{2.676966in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.677741in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.677835in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.678117in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.678822in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.678845in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.679033in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.679597in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.679691in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.681006in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.681452in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.681405in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.682110in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.682321in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.683166in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.683190in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.683213in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.683331in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.684247in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.684270in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.684364in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.685656in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.685726in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.686619in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.686642in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.686713in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.687394in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.687582in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.687605in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.688850in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.688873in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{2.690447in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{2.690470in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{2.690729in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{2.691832in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.691856in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{2.692748in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.692795in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.692889in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.693429in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.693758in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.694017in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.694792in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.694838in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.696107in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.696130in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.696388in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{2.696694in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.697163in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.698479in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{2.698643in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{2.699371in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{2.699442in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{2.699653in}{0.835076in}}%
\pgfpathlineto{\pgfqpoint{2.700451in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{2.700498in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{2.702025in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.703152in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.702283in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.703223in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.703246in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.704139in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.704185in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.704867in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{2.705313in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.705454in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.706698in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{2.707732in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.707826in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.709540in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.710550in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.711795in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.711842in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.712006in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.713086in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.713110in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.713814in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.713908in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.714965in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{2.715200in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{2.716633in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.716656in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.716985in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.717736in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.717760in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.718347in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{2.718417in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{2.720085in}{1.670303in}}%
\pgfpathlineto{\pgfqpoint{2.721541in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.723420in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.723678in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.724664in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.724923in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.726308in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{2.726449in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{2.727271in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{2.727342in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{2.728915in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{2.730136in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{2.732156in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.732180in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.732203in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.732602in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.733119in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.735068in}{0.835076in}}%
\pgfpathlineto{\pgfqpoint{2.735209in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{2.736712in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.738755in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.739014in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.739906in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.741104in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.741127in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.742395in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{2.742419in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{2.743523in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{2.742466in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.743711in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{2.744861in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{2.744932in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{2.745824in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{2.745895in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.747045in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.746059in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{2.747069in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{2.747163in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.748408in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{2.748478in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{2.749253in}{1.617273in}}%
\pgfpathlineto{\pgfqpoint{2.749324in}{1.617273in}}%
\pgfpathlineto{\pgfqpoint{2.749699in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{2.750333in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{2.750357in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{2.750380in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{2.751742in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.751813in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.752283in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.752377in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.753880in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.753903in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.754537in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{2.754584in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{2.755641in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{2.755923in}{0.775417in}}%
\pgfpathlineto{\pgfqpoint{2.756486in}{0.748902in}}%
\pgfpathlineto{\pgfqpoint{2.757074in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{2.758929in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.757144in}{0.795303in}}%
\pgfpathlineto{\pgfqpoint{2.758999in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.759023in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.759774in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.759939in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.760714in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.761113in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.762593in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.762639in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.762921in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.763321in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.763673in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.763696in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{2.764565in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.765974in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.765998in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.766914in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.766961in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.768229in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.768980in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.769121in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.770131in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{2.770272in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{2.770436in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.771399in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.771423in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.772221in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.772386in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.772456in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.772832in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.773583in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.773630in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.774805in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.774946in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.775227in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.776002in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.776026in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.776449in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.777153in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.777177in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.778046in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.778140in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.778891in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{2.778186in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.779267in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{2.780699in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.782273in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.782437in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.782461in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.782508in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.783236in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.783893in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.784199in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.784293in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.786077in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{2.786124in}{0.775417in}}%
\pgfpathlineto{\pgfqpoint{2.786735in}{0.675985in}}%
\pgfpathlineto{\pgfqpoint{2.787299in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{2.788543in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.788567in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{2.789929in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.789952in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.790751in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.791056in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.791596in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.791620in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.792724in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{2.792912in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.794062in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.794180in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.795941in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.794438in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.795965in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.796012in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.796880in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{2.797209in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{2.798830in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.798947in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.799628in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.799910in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.799981in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.801155in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.801178in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.801531in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.802399in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.802470in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.802987in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.803127in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.804325in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{2.804372in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{2.804396in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{2.804560in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{2.805546in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.805593in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.805617in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{2.806439in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.806603in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{2.806674in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.807402in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.807496in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.807519in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.808576in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{2.808083in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.808717in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{2.808740in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{2.809093in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{2.809797in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{2.809844in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.812334in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.812451in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.813390in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.812521in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.813578in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{2.815175in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{2.813719in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.815481in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{2.816443in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.816584in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{2.816843in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.818299in}{0.821818in}}%
\pgfpathlineto{\pgfqpoint{2.819473in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{2.818534in}{0.795303in}}%
\pgfpathlineto{\pgfqpoint{2.819496in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{2.819520in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{2.821093in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.821352in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.822315in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.823137in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.823536in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.825368in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.825438in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.826777in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{2.827904in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.827928in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.827951in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.828609in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.828632in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.829947in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.830065in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.831215in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.830347in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.831239in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.831286in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.831850in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.831356in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.832366in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.833681in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.834315in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{2.834785in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.834926in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{2.836030in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.837228in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{2.837251in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.838026in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{2.838073in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{2.839153in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{2.839247in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{2.839271in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{2.840022in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{2.840069in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{2.840093in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{2.841431in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{2.842300in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.842723in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.842794in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.843897in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.844038in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.844062in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.844109in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.844837in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.844907in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.846199in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.846222in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.846809in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.846669in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.847279in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.848829in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{2.848876in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{2.850191in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{2.850215in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{2.850943in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.850966in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.851906in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.852187in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.852211in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.853714in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{2.853761in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{2.854372in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{2.854888in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{2.854982in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{2.856250in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.857354in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.857566in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{2.858270in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.857730in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.858622in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.860055in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.860078in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.860947in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{2.861018in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{2.861088in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.862169in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.862826in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{2.863272in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{2.863578in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{2.864094in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.864353in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.864799in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.865480in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.865762in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.866725in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.867523in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{2.867664in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{2.868862in}{1.597386in}}%
\pgfpathlineto{\pgfqpoint{2.868909in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{2.868932in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{2.869026in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{2.869707in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{2.869731in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{2.869778in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{2.870412in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.870435in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.872032in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.872173in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.872784in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{2.872948in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.874146in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{2.874216in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{2.875860in}{0.748902in}}%
\pgfpathlineto{\pgfqpoint{2.875884in}{0.755530in}}%
\pgfpathlineto{\pgfqpoint{2.875954in}{0.742273in}}%
\pgfpathlineto{\pgfqpoint{2.877340in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{2.877387in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{2.878819in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.878843in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.878890in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.879641in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{2.879665in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.881097in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.881191in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.883117in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.883822in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{2.884268in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.884291in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.885160in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.886616in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.886640in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.887157in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.887720in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.887767in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.888683in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.888730in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.888871in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.889951in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.890163in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.891102in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.891642in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.891525in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.892182in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.892206in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.892394in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.893051in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.893239in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.893638in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.893967in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.894319in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.895282in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.895470in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.895494in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.896691in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.896738in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.896785in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.897560in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.897607in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.898523in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{2.898852in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{2.900496in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.901201in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.901553in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.901576in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.902915in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.902962in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.902985in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.903032in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{2.903643in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{2.905639in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{2.906226in}{0.762159in}}%
\pgfpathlineto{\pgfqpoint{2.907401in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{2.907448in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{2.908880in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.908927in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.908951in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{2.910031in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.910172in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.910195in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{2.911675in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.910266in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.911957in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.913577in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{2.913671in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.915080in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.915104in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.915879in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{2.916372in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{2.917851in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.918180in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.918955in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{2.919190in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.919824in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.920059in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{2.920106in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{2.920975in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{2.921069in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.922478in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.922501in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.922924in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{2.923629in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.923699in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{2.924404in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.924427in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.924991in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{2.925554in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.927269in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{2.927339in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{2.927363in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{2.927739in}{1.597386in}}%
\pgfpathlineto{\pgfqpoint{2.928514in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{2.929923in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.931543in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.931567in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.931614in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{2.933070in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.933657in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{2.934244in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.934267in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{2.934338in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.935113in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{2.935183in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{2.935207in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{0.762159in}}%
\pgfpathlineto{\pgfqpoint{2.937132in}{0.775417in}}%
\pgfpathlineto{\pgfqpoint{2.938565in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{2.937226in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{2.938589in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{2.939974in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.940350in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{2.941759in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.941829in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.943356in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.945352in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{2.943567in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.945399in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.945423in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.945986in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.946409in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.946503in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{2.948382in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{2.948875in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.949579in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.949603in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{2.950331in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{2.950613in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{2.952445in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.952468in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.953196in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{2.953548in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.953595in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.953619in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{2.954370in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{2.955310in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.955592in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{2.957658in}{1.617273in}}%
\pgfpathlineto{\pgfqpoint{2.957799in}{1.623902in}}%
\pgfpathlineto{\pgfqpoint{2.959208in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.959232in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{2.960782in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{2.960946in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.962050in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{2.963154in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{2.962520in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{2.963177in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.964539in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.964610in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{2.965314in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{2.965385in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{2.966489in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{2.966559in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{2.966700in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{2.967475in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{2.967545in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{2.968696in}{0.835076in}}%
\pgfpathlineto{\pgfqpoint{2.968743in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{2.969025in}{0.821818in}}%
\pgfpathlineto{\pgfqpoint{2.969683in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{2.969730in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{2.971021in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{2.972125in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{2.971444in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.972195in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{2.972219in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{2.973017in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{2.973511in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{2.973581in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{2.975178in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.975202in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{2.975225in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{2.975930in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{2.976000in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{2.976869in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{2.977174in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{2.977245in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.978325in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{2.979687in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{2.979711in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.980627in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{2.980744in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{2.981190in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{2.981589in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{2.981848in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{2.982999in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{2.983046in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.983116in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.983656in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.984032in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{2.985089in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.984102in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.985112in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{2.985136in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{2.985652in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{2.985981in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{2.986146in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{2.987390in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{2.987461in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{2.987555in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{2.990678in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{2.991876in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.992017in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.992064in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.992228in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{2.994154in}{0.735644in}}%
\pgfpathlineto{\pgfqpoint{2.994436in}{0.702500in}}%
\pgfpathlineto{\pgfqpoint{2.995328in}{0.795303in}}%
\pgfpathlineto{\pgfqpoint{2.997301in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{2.995375in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{2.997324in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{2.997395in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.998264in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{2.999790in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{2.999814in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.000025in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.001646in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.001669in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.002585in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.002679in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.002702in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.003642in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.003736in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.005145in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.005192in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.006061in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.006178in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.007399in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.007493in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.007564in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.007869in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.008527in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.008644in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.008668in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.009396in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.009795in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.010852in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.010711in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.010875in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.010899in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.011439in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.011932in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.011955in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.012660in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.012918in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.013458in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.013952in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.013975in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.015055in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.014116in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.015149in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.016324in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{3.016347in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{3.016371in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{3.016394in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.017028in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{3.017287in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{3.017545in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{3.018273in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.018320in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.019612in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.019659in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.020551in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.020574in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.021702in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.021725in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.021749in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.022899in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.023205in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.023909in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{3.024003in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{3.024590in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{3.024661in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{3.025342in}{0.815189in}}%
\pgfpathlineto{\pgfqpoint{3.025812in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{3.025929in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{3.026634in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{3.026657in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{3.027996in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{3.028113in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{3.028700in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.028794in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.030039in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.030086in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.031096in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.030438in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.031213in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.031941in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.032152in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.032340in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.032881in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.033045in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.034008in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.034196in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.036192in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.034478in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.036215in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.036262in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.036803in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.037296in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.037319in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.038799in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.038822in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.039339in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.039903in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.041100in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.041171in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.041523in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.042087in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.042204in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.043472in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.043496in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.043778in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.044834in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.044975in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.045515in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.045938in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.045962in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.046878in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.046925in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.048075in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.048193in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{3.048827in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{3.049156in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{3.050964in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.050987in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.051762in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.051833in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.052937in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.053218in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.054534in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.054581in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.055003in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.055872in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.055896in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.056741in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.058033in}{0.748902in}}%
\pgfpathlineto{\pgfqpoint{3.059325in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{3.059348in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{3.061180in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.061297in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.061321in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.061931in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.062354in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.062777in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.063317in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.063434in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.064233in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.063622in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.064491in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.065619in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.065642in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.066135in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.066182in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.066675in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.066699in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.068225in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.066793in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.068272in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.068319in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.068413in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.069165in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.069188in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.070245in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.069282in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.070292in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.070621in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.071513in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.072711in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.072852in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.073627in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.073650in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.073721in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.074825in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.073815in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.074872in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.075012in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.075834in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.075905in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.076140in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.077032in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.078206in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{3.077126in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.078277in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.078324in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{3.078747in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{3.079287in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{3.079639in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{3.080320in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{3.082504in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.082551in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.082575in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.083279in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{3.083350in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.083514in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.084289in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.084313in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.084359in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.085628in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.085839in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.088000in}{0.689242in}}%
\pgfpathlineto{\pgfqpoint{3.088610in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{3.090466in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.090818in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.091922in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{3.092180in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{3.092203in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{3.092978in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{3.093190in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{3.093237in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{3.093260in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.093824in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.094106in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.094153in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.094881in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.094998in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.095891in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.096125in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.097840in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.097863in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.098803in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.099178in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.099202in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.099225in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{3.100000in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.100047in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.100376in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.101034in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.101128in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.102748in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{3.103828in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{3.103171in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{3.103875in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{3.105120in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.105144in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.106013in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.106153in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.106247in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.106975in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.107187in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.108713in}{1.676932in}}%
\pgfpathlineto{\pgfqpoint{3.109042in}{1.690189in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{3.109982in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{3.110780in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.112330in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{3.112447in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{3.113880in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.113927in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.114021in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.115947in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{3.115970in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{3.116276in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{3.117004in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{3.117027in}{0.815189in}}%
\pgfpathlineto{\pgfqpoint{3.117943in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{3.117966in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{3.119211in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.119329in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{3.120010in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.120057in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.120080in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.122194in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.122217in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.122335in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.123767in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.123814in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.124425in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.124777in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.125200in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.125576in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.125881in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.127290in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.128159in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.127713in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.128394in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.128417in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.128769in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.129028in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.129451in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.129944in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.130460in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.130507in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.131588in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.131658in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.132785in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.132057in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.132809in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.133936in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.133067in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.133960in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.134077in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.134899in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.134970in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.135627in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.135416in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.136120in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.137201in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.136214in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.137248in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.137295in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.137764in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.138234in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.138304in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.139502in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{3.139760in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{3.141263in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.141287in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.141921in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.141991in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.142860in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.143166in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.143236in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.144035in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.144058in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.144246in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.144951in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.145045in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.146430in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.146759in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{3.147557in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.147604in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.147675in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.148943in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{3.148990in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{3.149624in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{3.149929in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.150188in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{3.150822in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.150845in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.152419in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.152466in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.153288in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.153499in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.155049in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.155190in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.155989in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.156059in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.156106in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.156670in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.157022in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.157116in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.157985in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.158055in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.158079in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.158102in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.158901in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.158971in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.160051in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.160310in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.160615in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.161531in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.162799in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.162823in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.163410in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.164561in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.164795in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.165852in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.165993in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.166017in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.166956in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.166064in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.167120in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.167167in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.168365in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.168459in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.169070in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{3.169234in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{3.169821in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.170338in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{3.170385in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{3.171770in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.171794in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.173297in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.171864in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.173508in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.174636in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.173649in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.174683in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.174823in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.175880in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.175904in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.176749in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{3.177994in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{3.176796in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.178064in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{3.178088in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{3.179544in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.179685in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.180554in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.180601in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.180624in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.180648in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.181423in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.182573in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.182644in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.182667in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.182785in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.183865in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.184053in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.184664in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.184945in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.185086in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.185885in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.185979in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.187223in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.187270in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.187294in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.188703in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.189877in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.190417in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.190817in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.190958in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.192038in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.191991in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.192061in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.192085in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.192320in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.192648in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.193071in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.193165in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.193940in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.194175in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.195138in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.194316in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.195279in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.196242in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.195514in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.196406in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.197275in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.197158in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.197510in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.197792in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.198355in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.198520in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.199506in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{3.199788in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{3.200070in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{3.200962in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.200986in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.201902in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.203522in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.203545in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.204814in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.203639in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.204908in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.205236in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.206246in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.206293in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.206951in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.207045in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.207984in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{3.208196in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.209041in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.209346in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.210215in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{3.210474in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{3.212071in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.213268in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.213292in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.215288in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.215311in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.215875in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{3.216204in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.216321in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.217190in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.217237in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.217331in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{3.218552in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.218646in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.218717in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.219445in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.219562in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.220384in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.221065in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.221535in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.221605in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.222897in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.222921in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.223155in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.223719in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.224001in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.225340in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.225974in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.225903in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{3.226443in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{3.227453in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.226490in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{3.227547in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.228721in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{3.228815in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.228839in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{3.229473in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{3.229614in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{3.229637in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{3.230224in}{1.617273in}}%
\pgfpathlineto{\pgfqpoint{3.230624in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{3.230694in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{3.232127in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.232150in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.233700in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.233747in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.233794in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.234146in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.234851in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.235156in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.236518in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{3.236542in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{3.237176in}{0.821818in}}%
\pgfpathlineto{\pgfqpoint{3.237223in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{3.237246in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{3.238303in}{0.735644in}}%
\pgfpathlineto{\pgfqpoint{3.238444in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{3.240417in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.238491in}{0.762159in}}%
\pgfpathlineto{\pgfqpoint{3.240511in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.240581in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.241168in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.241403in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.242883in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.242953in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.244104in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.244174in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.245278in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.244362in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.245325in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.245349in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.246171in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.246288in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.247110in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.247462in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.249012in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.249036in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.249059in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.249505in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.249858in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.249975in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.251126in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.251196in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.251220in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.251643in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.252159in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.252277in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.252300in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.252981in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.253052in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.254273in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.254320in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.254555in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.255259in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.255306in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.256199in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.256481in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.257937in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{3.256645in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.257984in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{3.258101in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.258735in}{1.544356in}}%
\pgfpathlineto{\pgfqpoint{3.258759in}{1.544356in}}%
\pgfpathlineto{\pgfqpoint{3.260003in}{1.637159in}}%
\pgfpathlineto{\pgfqpoint{3.261647in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{3.261694in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.262399in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.262493in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.264043in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.264090in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.264935in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{3.265029in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.266297in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{3.266321in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{3.266368in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{3.267824in}{0.815189in}}%
\pgfpathlineto{\pgfqpoint{3.269186in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{3.268270in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{3.269303in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.269327in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.271041in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.271088in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.271135in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.272756in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.272826in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.274024in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.272967in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.274165in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.274188in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.274940in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.274963in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.276114in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.276161in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.276184in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.276443in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.277453in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.277476in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.278321in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.278368in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.279519in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.278439in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.279613in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.280881in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.281022in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.282103in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.282220in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.282243in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.283512in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.283535in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.284334in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.284733in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.285860in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.285931in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.285978in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.286917in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.286964in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.287034in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.288350in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.289688in}{1.657045in}}%
\pgfpathlineto{\pgfqpoint{3.289923in}{1.643788in}}%
\pgfpathlineto{\pgfqpoint{3.291262in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{3.289970in}{1.657045in}}%
\pgfpathlineto{\pgfqpoint{3.291309in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{3.291356in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{3.294409in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{3.294432in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{3.295630in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.294526in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.295653in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.295700in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{3.296475in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.296499in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.296640in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.297509in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.297626in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.298612in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.298636in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.298777in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.299505in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.299575in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.300468in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.300726in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.301924in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.302112in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.304484in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{3.304531in}{0.775417in}}%
\pgfpathlineto{\pgfqpoint{3.305822in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{3.305846in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{3.306527in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.306597in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.307772in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.306668in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.307795in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.307842in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.307866in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.308641in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.308664in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.308688in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.308734in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.309463in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.309556in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.310731in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.310778in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.310801in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.311670in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.311811in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.311858in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.312633in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.312821in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.313314in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.313455in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.313784in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.314817in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{3.313854in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.315099in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.315240in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{3.316320in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.316367in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.317166in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.316555in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{3.317471in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.318622in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{3.318645in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{3.319749in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{3.319819in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{3.321722in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.321769in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.323178in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.323647in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.324422in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.324822in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.324869in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.326066in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.326090in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.326794in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.326841in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.326912in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.328227in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{3.328368in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.329143in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{3.329307in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{3.329331in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{3.331327in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.331350in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.331374in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.331750in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.332360in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.332384in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.333840in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{3.333863in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{3.333887in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{3.334404in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{3.335085in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{3.336682in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.336846in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.337597in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.337668in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.338960in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.338983in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.339030in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.339664in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.339899in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.340298in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.340580in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.340979in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.341050in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.341825in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.342060in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.343469in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{3.343492in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{3.343539in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{3.344619in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.344972in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{3.345629in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.345700in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.346522in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.346897in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.346944in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.347250in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.347860in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.347907in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.349293in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{3.349316in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{3.349387in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.350279in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{3.350397in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{3.350655in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.351219in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{3.351242in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.353356in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.353403in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.353520in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.354366in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.354413in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.354953in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.355047in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.355540in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.356620in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.356714in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.356738in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.356761in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.357513in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.357560in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.358734in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{3.358781in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.359556in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{3.359744in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.360448in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{3.360542in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.360824in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{3.361998in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.362022in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.362092in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.362750in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.362891in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.363149in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.363760in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.363948in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.365028in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{3.364018in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.365216in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.365545in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{3.366343in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{3.366484in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{3.368128in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.368151in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.368856in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.368926in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.369913in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.370101in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.371157in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.371275in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.371298in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.371510in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.372238in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.373529in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{3.373553in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{3.373905in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{3.374633in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{3.374657in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{3.375244in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.375667in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.376841in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.377240in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{3.376935in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.377945in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.378250in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.378837in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{3.378978in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.380293in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{3.380716in}{1.617273in}}%
\pgfpathlineto{\pgfqpoint{3.381491in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{3.381561in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{3.383440in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.383651in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.384285in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.384309in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.384332in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.385060in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{3.384450in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.385366in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.386470in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.386517in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.387667in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{3.387761in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.387785in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.388020in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.389100in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.389123in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{3.389734in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{3.389992in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{3.390556in}{0.835076in}}%
\pgfpathlineto{\pgfqpoint{3.391026in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{3.391049in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{3.391073in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{3.393186in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.393398in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.395582in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{3.395957in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{3.398658in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.398893in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.399809in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.401007in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.401054in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.401970in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.403144in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{3.403238in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{3.403543in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{3.404224in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.404271in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.404318in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{3.405539in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{3.406173in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{3.406690in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{3.406737in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{3.407536in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.407653in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.408217in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.408780in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.410119in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{3.410589in}{1.623902in}}%
\pgfpathlineto{\pgfqpoint{3.411270in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{3.411293in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{3.413101in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.413148in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.414346in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.414534in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.418104in}{0.675985in}}%
\pgfpathlineto{\pgfqpoint{3.418573in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{3.419208in}{0.695871in}}%
\pgfpathlineto{\pgfqpoint{3.419325in}{0.682614in}}%
\pgfpathlineto{\pgfqpoint{3.419959in}{0.775417in}}%
\pgfpathlineto{\pgfqpoint{3.419983in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{3.421180in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{3.421251in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{3.421274in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{3.422660in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.422754in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.422777in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.423623in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.423646in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.425901in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{3.426018in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.426183in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{3.427380in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.427404in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.428367in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.428461in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.429517in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.428625in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.429588in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.431913in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.432289in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.433134in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.433158in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.434731in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.433205in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.434802in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.434966in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.435976in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.435999in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.436469in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.436070in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.437056in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.438207in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.438230in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.438254in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.439804in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{3.439827in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.440720in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{3.440767in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{3.441495in}{1.544356in}}%
\pgfpathlineto{\pgfqpoint{3.441917in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{3.442058in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{3.443702in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.444689in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{3.445135in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.446239in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.446497in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.446591in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.448258in}{0.821818in}}%
\pgfpathlineto{\pgfqpoint{3.448282in}{0.835076in}}%
\pgfpathlineto{\pgfqpoint{3.448963in}{0.735644in}}%
\pgfpathlineto{\pgfqpoint{3.449268in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{3.449292in}{0.768788in}}%
\pgfpathlineto{\pgfqpoint{3.450114in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.450161in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.452180in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.452439in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.453613in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.453636in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.454599in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.454623in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.454646in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.455586in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.455774in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.457065in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.457089in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.457112in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.457793in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.457934in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.458404in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.458968in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.458991in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.459038in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.460330in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.460353in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.461269in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.461293in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.461504in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.462467in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.462490in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.463383in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{3.463453in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{3.464040in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{3.464604in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{3.465966in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.465990in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.466013in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.466812in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.466835in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.468150in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.468174in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.469418in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.468643in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.469489in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.469982in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.470381in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.471673in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.470522in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.471720in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.472518in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.472025in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.472777in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.474280in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.474327in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.474350in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.475243in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{3.475501in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.475524in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.476041in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.476534in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.476558in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.477967in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.477990in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.478695in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.478718in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.480245in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.480315in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.480856in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.481255in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.482171in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.481537in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.482312in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.482335in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.482523in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.483134in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.483345in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.484284in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.484496in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.484590in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.484707in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.485552in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.486727in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.485787in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.486750in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.486774in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.486797in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.487431in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.487760in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.488089in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.488864in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.488911in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.490062in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.490156in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.490203in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.490907in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.491846in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{3.492128in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.492222in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{3.493420in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.493443in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.494430in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.494594in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.494618in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.494806in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.495440in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.495557in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.495839in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.496473in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.496543in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.497718in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.496661in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.498000in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.498821in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.498422in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.499103in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.499127in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.500418in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.501499in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.500865in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{3.501522in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{3.501546in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{3.502861in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.502955in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.502978in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.503847in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.504246in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.505327in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.505397in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.505468in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.505562in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.506008in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.506571in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.506595in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.507041in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.507440in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.507534in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.508873in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.508943in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.508967in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.509225in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.510024in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.511268in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.511386in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.512302in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.512325in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.512631in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.513500in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.513570in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.514322in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.514368in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.514392in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.515496in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.515519in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.515543in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.515989in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.516341in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.516623in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.517633in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.516975in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.517680in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.517703in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.518173in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.518713in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.518737in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.519230in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.519582in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.519794in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.519817in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.520287in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.520850in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.521156in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.521672in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.521696in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.523175in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.523199in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.523974in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.524232in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.524279in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.525195in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.525242in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.526510in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.526534in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.527426in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.526816in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.527661in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.528412in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.527731in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.528741in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.528788in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.528835in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.529822in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.529916in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.530103in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.531254in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.531278in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.532287in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.532311in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.532428in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.533180in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.533297in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.534237in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.533556in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.534401in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.535646in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.535669in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.535716in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.537149in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.537196in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.538276in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.537572in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.538394in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.538417in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.539427in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.539474in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.539544in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.540084in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.540531in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.541400in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.540672in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.541611in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.541634in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.542597in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.542832in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.542856in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.543936in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.544053in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.544100in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.545298in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.545345in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.546191in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.546214in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.547271in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.546496in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.547318in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.547717in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.548140in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.548351in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.548703in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.548586in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.549478in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.549502in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.550347in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.550418in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.550441in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.551451in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.550559in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.551616in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.553025in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.553119in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.553142in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.553847in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.553541in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.554246in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.555538in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.555561in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.556735in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.556759in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.556853in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.557910in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.559460in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.560258in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.560399in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.560822in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.561385in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.561432in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.562935in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.563264in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.563475in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.564039in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.564063in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.564274in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.565002in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.565096in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.566294in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.566341in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.566388in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.567350in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.566552in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.567515in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.568994in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.569347in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.570122in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.570450in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.571038in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.571155in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.571226in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.572071in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.572235in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.572259in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.572869in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.573386in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.574584in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.575876in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.574772in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.575969in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.576204in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.577120in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.577144in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.577379in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.578341in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.579539in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.580831in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.580901in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.581911in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.582169in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.582357in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.583367in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.583579in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.584588in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.584635in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.585293in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.585481in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.585974in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.586467in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.586514in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.587054in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.587594in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.588839in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.589473in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.589990in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.591892in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.591963in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.591986in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.592010in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.592738in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.593348in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.593912in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.595227in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.595650in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.595673in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.597482in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.597646in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.598985in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.599008in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.599032in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.599548in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.599079in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.600135in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.601357in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.601380in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.601451in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.601803in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.602813in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.603282in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.603940in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.603987in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.604598in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.605020in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.605044in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.605748in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.605913in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.606101in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.606829in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.607228in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.607251in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.607533in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.608191in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.608332in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.608355in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.608660in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.609412in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.610610in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.610657in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.610680in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.611338in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.611502in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.611714in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.612489in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.612535in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.613451in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.612582in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.613827in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.613851in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.614743in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.614837in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.614884in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.615095in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.615542in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.615870in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.616199in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.615917in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.616974in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.617092in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.618242in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.618313in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.619205in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.620239in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.619417in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.620356in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.621530in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.621671in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.621695in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.621812in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.622352in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.622587in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.623761in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.622681in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.623832in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.623902in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.625147in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.625217in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.625945in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.626016in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.626063in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.627073in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.626110in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.627237in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.627261in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.627660in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.628059in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.628247in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.628317in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.628341in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.628904in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.629257in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.629844in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.630408in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.630525in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.631323in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.632662in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.632733in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.632779in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.632897in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.634095in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.634823in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.634893in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.635128in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.636326in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.637711in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.637735in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.637758in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.638439in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.637805in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.638839in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.638886in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.640741in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.640764in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.641492in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.641539in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.641751in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.642103in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.642620in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.642714in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.644076in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.644545in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.645109in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.645133in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.645156in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.645227in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.645931in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.646119in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.646683in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.647129in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.647152in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.648021in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.648350in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.649970in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.650017in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.651121in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.650088in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.651192in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.651215in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.652342in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.651685in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.653564in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.652648in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.653611in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.653634in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.654503in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.654574in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.654902in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.655630in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.655677in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.657016in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.658026in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.657392in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.658167in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.658214in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.659411in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.659999in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.659787in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.660492in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.660891in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.661055in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.661596in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.662699in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.662770in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.662793in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.663005in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.663639in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.663662in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.664766in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.664977in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.666433in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.665071in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.666504in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.666833in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.667232in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.667467in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.667490in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.668453in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.668500in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.668524in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.669416in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.669439in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.669463in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.669510in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.669862in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.670473in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.670496in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.671342in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.671483in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.672211in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.672892in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.674512in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.675710in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.675757in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.676814in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.676039in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.676908in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.676931in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.676978in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.677824in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.677941in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.677988in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.679186in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.679303in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.680196in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.680219in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.680243in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.680900in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.680313in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.681417in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.682755in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.682779in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.682920in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.683648in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.683718in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.684893in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.686020in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.685198in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.686043in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.686090in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.686654in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.687100in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.687194in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.687265in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.688180in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.689120in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.688274in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.689308in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.689331in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.690365in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.689496in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.690482in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.690693in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.691445in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.691492in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.691609in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.692337in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.692431in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.692619in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.692525in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.693558in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.694122in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.693676in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.694662in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.695015in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.695930in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.696917in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.696565in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.696987in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.697081in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.697903in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.697927in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.698115in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.698702in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.698866in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.700181in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.700252in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.700299in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.701379in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.701426in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.701661in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.702718in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.704338in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.704409in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.704432in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.706827in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.706968in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{3.708659in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.709458in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.709810in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.711454in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.709904in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.711618in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.711665in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.712276in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.712769in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.712793in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.714484in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{3.715047in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{3.715587in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.715658in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{3.716503in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.716527in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.717959in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.718147in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.718194in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.719321in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.719392in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.720731in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.720754in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.721482in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.721599in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.722750in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{3.722797in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.723149in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{3.724042in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.724065in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.724770in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.724981in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.725005in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.725310in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.725874in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.725968in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.726884in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{3.727118in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{3.727212in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{3.728363in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.728387in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.729702in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.729725in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.729749in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.730078in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.730853in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.731933in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.731205in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.732003in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.733178in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.733248in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.733271in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.734046in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.734258in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.735362in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.735385in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.735550in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.736348in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.736395in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.737828in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.737922in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.738697in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.738743in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.738814in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.739706in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.739730in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.739753in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.741303in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.741327in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.742501in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.742525in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.742572in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.743065in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.743558in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.743675in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.743699in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.745178in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.745249in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.745836in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.746235in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.746259in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.746494in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.747997in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.749429in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.749570in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.750768in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.750838in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.751613in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.751660in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.752412in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.751731in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.752787in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.752834in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.753304in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.753445in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.753938in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.754643in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.754032in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.755042in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.756498in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.756592in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.757203in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{3.757508in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{3.757625in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{3.758283in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.758306in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.759950in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.760537in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.760444in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.761007in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.761031in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.761406in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.761618in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.762064in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.762369in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.762863in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.763097in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.763520in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.764037in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.764178in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.764272in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.765493in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.766878in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.766902in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.767301in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.767747in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.767912in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.768264in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.768288in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.768969in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.769039in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.769955in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.770025in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.770871in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.770307in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.771106in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.772703in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.772726in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.773384in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{3.773501in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.773525in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.774699in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{3.774746in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{3.776390in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.776413in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.776860in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.777165in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.777423in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.777470in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.777635in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.778386in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.779654in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.780805in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.780922in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.781815in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.781087in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.782003in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.783247in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{3.783271in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{3.783788in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{3.784257in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{3.784281in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{3.785267in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.785408in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{3.785854in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.785995in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.787357in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.787381in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.787897in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.788344in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.788461in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.789682in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.789729in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.790669in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.790810in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.791303in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.791655in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.792618in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.792148in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.792759in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.792782in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.793534in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.794732in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{3.793604in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.794896in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{3.795436in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.795835in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{3.796000in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.796047in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{3.796845in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.796869in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.798160in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.798184in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.799053in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.799170in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.799476in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.800133in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.800180in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.800204in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.800556in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.800861in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.801213in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{3.801801in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.802388in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.802411in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.802576in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.803327in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.803374in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.803538in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{3.804384in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.804431in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.805699in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.804478in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{3.805816in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.805840in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.806779in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.806850in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.807977in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.807226in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.808001in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.808024in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.808799in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.809081in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.809104in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.809198in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.809856in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.810044in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.810513in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.811030in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.811124in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.811288in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.812087in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.812204in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.812228in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.812791in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.812885in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.813308in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.813942in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.813355in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.814388in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.815680in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.814482in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.815751in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{3.816784in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.815844in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.816972in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.818263in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.817183in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.818310in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.818334in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.818827in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.818991in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.819414in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.820448in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.820682in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.821457in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.820776in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.821833in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.822467in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.822843in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.822913in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.824463in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.824651in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.824769in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.825967in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.825990in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.827305in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.827916in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.827493in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.828432in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.828456in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.828550in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.830053in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.830546in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.831133in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.832073in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.832284in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.833153in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.833505in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.834726in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.835267in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{3.835149in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.835807in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.835924in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.836793in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.836864in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{3.838155in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.838202in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.838226in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.838883in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.839517in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.839940in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.840551in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.840574in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.841138in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.841255in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.841678in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.841772in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.842148in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.842688in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.843204in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.842829in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.843745in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.844919in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.845036in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.846093in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.846211in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.846821in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.847009in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.847690in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.847972in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.848113in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.850226in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.851283in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.850696in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.851354in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{3.851401in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.852082in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.852176in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.853068in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.853303in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.854501in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.854618in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.856356in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.856567in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.858023in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.858047in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{3.859315in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{3.858117in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.859573in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{3.859667in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{3.861382in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.861405in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.862157in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.862180in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.862720in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.863237in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.863308in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.863989in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.864294in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.864388in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.864552in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.865633in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.865680in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.866267in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{3.866619in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{3.867793in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{3.868920in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.867981in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.868967in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{3.870095in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{3.869085in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{3.870189in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.871316in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{3.870470in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.871339in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.871386in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{3.872608in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{3.872795in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{3.874698in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.873007in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{3.874721in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.874745in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.876271in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.876295in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{3.877469in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{3.877586in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{3.878173in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{3.878690in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{3.879982in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.881414in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.881461in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.881508in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.881978in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.882471in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.883575in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.882565in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.883622in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.883857in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.884374in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.884655in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.884679in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.886041in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.887215in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.887286in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.888413in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.888577in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.889282in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.889470in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.889493in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.889587in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.890738in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.891842in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.891865in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.892969in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.893274in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.894355in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.893533in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.894449in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.894472in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.895294in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.895505in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.895552in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.896633in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.896727in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.897384in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.897713in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.898394in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.898793in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.898864in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.899474in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.899874in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.899897in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.900249in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.901024in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.901095in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.901752in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.902034in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.902058in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.902175in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.903161in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.903255in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.904289in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.905087in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.904711in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.905393in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.905463in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.906543in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.906661in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.907718in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.907741in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.908117in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.908751in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.908774in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.909878in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.909925in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.911146in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.909972in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.911170in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.911968in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.912274in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.912978in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.912696in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.913401in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.913424in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.914387in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.914411in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.914763in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.915444in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.915468in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.916290in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.916595in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.916618in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.916924in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.917746in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.917887in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.918121in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.918849in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.919202in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.919789in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.919906in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.920517in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.920071in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.921010in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{3.921996in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.921174in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.922137in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.922983in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.922278in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.923288in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.923476in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.924439in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.924486in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.925308in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.925355in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.925918in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.926529in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.927351in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.926576in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.927844in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.928220in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.929042in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.930028in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.929394in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.930169in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.930193in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.930287in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.930991in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.931109in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.931813in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.932236in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.932259in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.932776in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.933434in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.933504in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.934584in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.934678in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.934819in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.935688in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.936956in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.936017in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.936980in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.937168in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.937896in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.938037in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.938483in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.938952in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.939093in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.939234in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.940268in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.941254in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.940338in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.941395in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.941418in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.941465in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.942193in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.942358in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.943509in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.944683in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.943649in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.944706in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.944894in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.945740in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.945834in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.946468in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.945951in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.946961in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.946984in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.948299in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.948346in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.948370in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.949074in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{3.949450in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.949662in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.950108in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.950578in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.950601in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.951493in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{3.951564in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.951587in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{3.951963in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.952550in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.952597in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.952809in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{3.953936in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.953959in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{3.955157in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.955415in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{3.956261in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.957294in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.957412in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.957435in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.957717in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.958421in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.958445in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.958468in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.958915in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{3.959549in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.959713in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{3.960488in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.960559in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.960582in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.961756in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.960676in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.961827in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.963025in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.963212in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.963800in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.963917in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.963964in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.965044in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.966148in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.965256in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.966172in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.966195in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.967628in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.968450in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.968543in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.968708in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.969131in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.969318in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.969694in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.970822in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.971009in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{3.971080in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.971385in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.972090in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.973053in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{3.972231in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{3.973217in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.973264in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.974180in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.974227in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.975049in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.975119in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{3.975824in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{3.976223in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.976247in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{3.978642in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{3.978689in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.980075in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.980098in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{3.980920in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{3.981225in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{3.981766in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{3.982212in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.982282in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{3.985241in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.985288in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.985805in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.985875in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{3.987003in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.987144in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{3.988999in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.987284in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{3.989022in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.989046in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.989210in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{3.990150in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.991230in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.991324in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{3.992569in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{3.991418in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{3.992616in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{3.993766in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{3.992686in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{3.993837in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.993860in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{3.993954in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{3.994823in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{3.994847in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.995622in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{3.995081in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.995997in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{3.996091in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.996608in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.997101in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{3.997266in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{3.997688in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.998228in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{3.998745in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.999356in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{3.999755in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.000084in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.000483in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.001610in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.001634in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.003043in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.004288in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.004311in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.004922in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.005274in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.005415in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.006096in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.006566in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.007388in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.007693in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.008163in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.008374in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.008773in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.008914in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.009337in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.009853in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.009877in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.010981in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.010112in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.011028in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.011075in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.011333in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.011897in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.012155in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.013141in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.012907in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.013259in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.013353in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.014151in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.014339in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.015866in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{4.015889in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{4.015913in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{4.017956in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.016030in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{4.018003in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{4.018073in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{4.018895in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{4.018919in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{4.020069in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{4.020116in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{4.023029in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{4.020257in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{4.023193in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{4.026222in}{0.782045in}}%
\pgfpathlineto{\pgfqpoint{4.023263in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{4.026528in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{4.028994in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{4.029369in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.029416in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.031882in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{4.032094in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{4.033338in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.035241in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{4.035335in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{4.035358in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{4.035569in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{4.036227in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.036344in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.036744in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.037237in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{4.037260in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{4.038669in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{4.038693in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{4.038716in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{4.039609in}{1.670303in}}%
\pgfpathlineto{\pgfqpoint{4.039632in}{1.670303in}}%
\pgfpathlineto{\pgfqpoint{4.040689in}{1.776364in}}%
\pgfpathlineto{\pgfqpoint{4.041018in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{4.043507in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{4.041065in}{1.763106in}}%
\pgfpathlineto{\pgfqpoint{4.044541in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{4.045950in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{4.046279in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{4.048157in}{0.550038in}}%
\pgfpathlineto{\pgfqpoint{4.050670in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.048533in}{0.503636in}}%
\pgfpathlineto{\pgfqpoint{4.051281in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.052314in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{4.052831in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{4.054733in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.054968in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.057011in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{4.057223in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{4.058960in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{4.058984in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.059054in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.060628in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.060651in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.061004in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.061567in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.061591in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.062342in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.062366in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.063610in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.062413in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.063822in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.063845in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{4.064245in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{4.064808in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.064832in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.066123in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.067861in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{4.067885in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{4.068214in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{4.069035in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{4.069106in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.071220in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.071337in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.072464in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.072511in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.072582in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.072746in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.073920in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.073967in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.075142in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.074531in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.075165in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.075189in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.075282in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.075917in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.075987in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.077185in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.078336in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.078406in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.078476in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.079087in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.079251in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.080942in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{4.081929in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{4.081177in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{4.082117in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{4.082140in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{4.083596in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.084183in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.084536in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.084770in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.085264in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.085428in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.086626in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{4.085475in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.086814in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{4.086861in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{4.087753in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.087800in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.089233in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{4.089256in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.090055in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{4.090313in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.090336in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.091205in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.091276in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.091299in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.092145in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.092286in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.092333in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.093577in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.094070in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.094705in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.094775in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.095738in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.095785in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.096936in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.096959in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.096983in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.098345in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.097358in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.098392in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.099895in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{4.099918in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{4.101116in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.101163in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.101867in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.102032in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.102055in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.102384in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.103206in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.104169in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.104357in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.104850in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.105578in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.105648in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.106377in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.106588in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.107739in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{4.107856in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{4.108138in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{4.108561in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{4.108936in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{4.110064in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{4.110087in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{4.110111in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{4.110345in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{4.110862in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{4.111144in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{4.112318in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.113093in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.113422in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.114596in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.113516in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.114667in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.114925in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.115418in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.115465in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.116639in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.116686in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{4.116827in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.117955in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.118002in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.118659in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.119058in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.119199in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.119810in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.120068in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{4.120937in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{4.121313in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{4.122652in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.122675in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.122699in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.123403in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.123450in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.124108in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.124389in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.124507in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.125893in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.125939in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.126503in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{4.126738in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.126761in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.128077in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.128124in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.128147in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.128993in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{4.129274in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.129298in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.129321in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.130073in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.130331in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.131505in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.131552in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.132304in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.131834in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.132633in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.133807in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.132774in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.133830in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.134159in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.134981in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.135005in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.135921in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.136061in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.136343in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.137001in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.137095in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.138269in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.139678in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.139702in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.140453in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{4.140477in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{4.140547in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.141252in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{4.141580in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{4.141604in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{4.142473in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.142496in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.143976in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{4.144070in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{4.145385in}{1.597386in}}%
\pgfpathlineto{\pgfqpoint{4.145573in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{4.145667in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{4.147452in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.147475in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{4.148250in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.149495in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.149518in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.150105in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.150646in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.152102in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.152125in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.152994in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.153041in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.153065in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.153487in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.153910in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.154121in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.155202in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.155390in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.156446in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.156564in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.156611in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.157174in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.156658in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.157715in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.157902in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.159053in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.159335in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.160087in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.160110in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.160134in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.160533in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.161167in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.161214in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.162576in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.162623in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.163374in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.163515in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.163562in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.164784in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.163727in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{4.164831in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.165018in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.165418in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.165840in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.166756in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.165934in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.167038in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.167062in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.168142in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.167156in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.168189in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.168893in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.169293in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.169527in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.170490in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.170796in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.171618in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.172205in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.172815in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.172886in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.173708in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{4.173872in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{4.174224in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{4.173943in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.174953in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.174999in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.175117in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{4.175493in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.176103in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.176127in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{4.176831in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.176972in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.178452in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.177019in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.178475in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.179015in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.178522in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.179532in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.179626in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.181035in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{4.181223in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{4.182021in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{4.182092in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{4.182209in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{4.182937in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.182984in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{4.184229in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.184323in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.184887in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.185239in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.185521in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.186413in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.186883in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{4.187353in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.187470in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.187493in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.188809in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.188903in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.189560in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.189889in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.189912in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.190711in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.190946in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.192378in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.192402in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.192425in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.193388in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{4.192472in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.193670in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.194774in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.194938in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.196136in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.194985in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.196159in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.196183in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.197545in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.197568in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.197944in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{4.198696in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.198743in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.198766in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.199353in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.199377in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.200739in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{4.200880in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{4.200927in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{4.200950in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{4.201772in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{4.201843in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.202994in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.203087in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.203628in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{4.203393in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.204215in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.205694in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.206681in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{4.207033in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{4.207080in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{4.208372in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.208466in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.208536in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.209781in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.209804in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{4.210391in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{4.210438in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{4.211612in}{1.657045in}}%
\pgfpathlineto{\pgfqpoint{4.211988in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{4.213984in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{4.214008in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{4.214619in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{4.214689in}{0.748902in}}%
\pgfpathlineto{\pgfqpoint{4.214994in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{4.215581in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{4.215605in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{4.216897in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.216967in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.217014in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.217343in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.218024in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.218047in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.218916in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.219034in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.220138in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.219104in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.220161in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.220184in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.220231in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.220889in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{4.220913in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{4.221781in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{4.222204in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.222251in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.223801in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{4.223942in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{4.225727in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{4.224013in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{4.225821in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{4.225915in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{4.227676in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{4.227723in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{4.229555in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{4.227770in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.229954in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{4.231504in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.232913in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.233101in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.234769in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{4.234839in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.235027in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{4.235849in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.235872in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{4.236671in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.236718in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.236788in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.238127in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.238338in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.238878in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.239137in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.239912in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.239395in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.240241in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.241344in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.240475in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.241485in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.241532in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.241603in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.242542in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.244069in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.244139in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.244679in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{4.245243in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.247075in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.247145in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.247873in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{4.247944in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{4.248155in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{4.248883in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.248907in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.250010in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.250151in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.250316in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.250762in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.251161in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.252476in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{4.252852in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.253110in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{4.253557in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{4.253744in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.254355in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.254566in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.254660in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.255435in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.255482in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.255882in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.256398in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.256516in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.258089in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.259733in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.259757in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.260649in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.260696in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.261236in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{4.261729in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.261776in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.263044in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.263232in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.263256in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.264289in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.263819in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.264430in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.264947in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.265369in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.265510in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.266755in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{4.267694in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.267906in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.267929in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.268963in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.269151in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.270466in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.270489in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.271335in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.271523in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{4.271593in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{4.273026in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.273096in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.273120in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.273895in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.274059in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.274670in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.274998in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.275092in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.276196in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.275210in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.276220in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.277394in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.277488in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.278685in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.278873in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{4.279766in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.279554in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.279977in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.280001in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.281480in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{4.281504in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{4.281879in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{4.283077in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.283195in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.283876in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.284017in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.285097in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.285167in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.286224in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.286506in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.286529in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.286858in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.287398in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{4.288549in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{4.288573in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{4.288972in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{4.289747in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{4.289958in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{4.290170in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.290827in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{4.290851in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{4.291907in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{4.291250in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{4.292025in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.292048in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{4.292424in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{4.293011in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{4.293035in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{4.293810in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.293880in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{4.295407in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.295524in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.295548in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.295759in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.296792in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.296816in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.296839in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.297661in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.297826in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.298742in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.298225in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.298929in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.300315in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.300362in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.300432in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.301043in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{4.301231in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.301325in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.302123in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.302311in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.302382in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.303603in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.302617in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.303650in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.303673in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.304801in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.304942in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.305341in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.305881in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.305928in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.305975in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.307431in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{4.308676in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.308723in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.309404in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.309615in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.309826in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.310531in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.311776in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{4.311799in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{4.312692in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{4.312809in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{4.313067in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{4.313772in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{4.313795in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.313819in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.313889in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.314547in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.315604in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.315815in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.315886in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.316496in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.316778in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.318070in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{4.318258in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{4.319033in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{4.319056in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{4.319455in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{4.319291in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{4.320136in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{4.320207in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{4.322461in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.322485in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.322508in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.323307in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{4.323354in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.324505in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{4.324598in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{4.325162in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{4.325608in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{4.325632in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.327229in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.327252in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.328074in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.328380in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.328403in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.328427in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.329248in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.329366in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.329624in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{4.330376in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.330399in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.330423in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.331620in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.331667in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.332795in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.332889in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.333476in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.333875in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.334133in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.334650in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.334908in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.335402in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.335002in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.336012in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.336388in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.336928in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.336975in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.337139in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.337985in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.338032in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.338736in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.338924in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.339089in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.339230in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.339911in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.340169in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.340263in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.341108in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.341132in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.341155in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.341695in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.342165in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.343246in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.342353in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.343292in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.343363in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.343786in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.344302in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.344702in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.345289in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.345336in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.346416in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.346486in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.346533in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.346862in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.347520in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.347590in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.349093in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.349117in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.349516in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{4.350009in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.350056in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.350103in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.350127in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.350643in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.351183in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.351207in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.351630in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{4.352217in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.352287in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.352405in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.353485in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.353649in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.354330in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.354424in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.354777in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.355199in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.355528in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.355552in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.356280in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.356538in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.357665in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.356796in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.357712in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.357736in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.358135in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.358793in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.358957in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.359779in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.359826in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.361047in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.361118in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.361141in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.362104in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.362315in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.362621in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.363278in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.363325in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.364593in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.363607in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.364617in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.364640in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.365791in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.364687in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.365838in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.366871in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.365979in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.367083in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.367365in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.367764in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.368633in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.368093in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.369173in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.369196in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.369502in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.370136in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.370206in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.370277in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.371287in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.371333in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.372649in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.372696in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.373682in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.375208in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.375302in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.375983in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.376077in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{4.376101in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{4.376124in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{4.377040in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{4.377134in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.377815in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{4.377299in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{4.378238in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.379412in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.379483in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.379647in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.380352in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.380493in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.381878in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.381902in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.382630in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{4.381972in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.383264in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{4.384743in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.384931in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.386528in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{4.386552in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{4.387092in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{4.387538in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{4.387562in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{4.388384in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.388407in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.389840in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{4.390239in}{0.755530in}}%
\pgfpathlineto{\pgfqpoint{4.390638in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{4.390732in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{4.393034in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.393245in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.393996in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.394231in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.394255in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.394560in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.395406in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.396791in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.396815in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.397519in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{4.397590in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{4.398365in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.398412in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.399656in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.399797in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.399821in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.401089in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.400502in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.401112in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.401136in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.401840in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{4.402005in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{4.402216in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{4.402850in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.402874in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.404471in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{4.404494in}{0.821818in}}%
\pgfpathlineto{\pgfqpoint{4.404565in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{4.405269in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{4.405316in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{4.406796in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.406843in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.408205in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.408956in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.408698in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.409285in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.410295in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{4.409332in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.410436in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{4.410483in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{4.411681in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.411704in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.413536in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{4.413888in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{4.415203in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.415274in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.416706in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.416777in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.416871in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.418092in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.418115in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.418256in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.418538in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.419172in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.419219in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.420440in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.419313in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.420464in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.420675in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.421403in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.421544in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.422672in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.424104in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.424574in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.424879in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.425208in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.425231in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.426500in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.425278in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.426523in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.426758in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.427721in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.427815in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.428402in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.428707in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.428754in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.429952in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.429975in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.430046in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.431244in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.431267in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.431549in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.432112in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.432230in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.432887in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.432300in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.433310in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.433475in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.434555in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.434578in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.435541in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.434907in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.435682in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.435941in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.436669in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.436809in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.437890in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.437185in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.437937in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.437960in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.438007in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.438759in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.438853in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.438900in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.440027in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{4.440074in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.440121in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.440238in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.440825in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.441107in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.442070in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.441319in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.442234in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.442469in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.443244in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.443291in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.443503in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.444301in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.444372in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.444395in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.444959in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.445170in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.445405in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.445828in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.446415in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.446509in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.446556in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.447871in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.449585in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.447965in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.449656in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.449679in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.450337in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{4.450384in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{4.450783in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{4.451229in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{4.451253in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{4.451276in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{4.452544in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.453061in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.453648in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.453719in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.454353in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.454658in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.454681in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.455738in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.455997in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.457594in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.456044in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.457641in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.457664in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.457875in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.458533in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.458650in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.459519in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.458815in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.459801in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.460905in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.459895in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.460975in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.461516in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.461304in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.462079in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.462220in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.463253in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.463676in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.464005in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{4.464146in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.465485in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{4.465625in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{4.466682in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{4.466729in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.467434in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.467551in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.468937in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.469031in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.469665in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.469712in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.471262in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{4.471309in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{4.471332in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{4.471825in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{4.472436in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{4.474174in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.474221in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.474244in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.475654in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.476828in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.476851in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.478166in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.478190in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.478213in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.478777in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.479270in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.479364in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.480139in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.480257in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.481525in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{4.480304in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.481595in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.482793in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.481783in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{4.482816in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.482840in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.483732in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.483756in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.485001in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.485047in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.485165in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.486410in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.486691in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.487584in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.487631in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.488359in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.488594in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.489157in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.489510in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.489604in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.490872in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.490895in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.490919in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.492116in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.492140in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.493173in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.493878in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.494066in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.494207in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.495334in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.495404in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.495710in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.496344in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.496414in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.496461in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.496626in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.497260in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.497565in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.497588in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.498293in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.497776in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.498692in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.498716in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.499773in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.499796in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.500571in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.500759in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.501182in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.501769in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.501792in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.502966in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.502990in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.503601in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.504070in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.504258in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.504681in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.505080in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.505151in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.506254in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.506278in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.506771in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.507170in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.507264in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.508345in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.508438in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.508673in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.508955in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.509425in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.509730in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.510482in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.510505in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.511045in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.511656in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.512525in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.512783in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.512901in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.513441in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.513746in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.514873in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.514028in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.514944in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.515930in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.515343in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.516048in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.517151in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.517198in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.517433in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.517762in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.518208in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.518232in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.519124in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.519195in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.520392in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.520439in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.521285in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.521426in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.522506in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.521496in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.522576in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.523445in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.523539in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.523657in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.524854in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.524901in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{4.525536in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{4.525747in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{4.525770in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{4.526099in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{4.526592in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{4.526757in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{4.526874in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{4.527743in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{4.527767in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{4.527790in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{4.527814in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{4.528589in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{4.528636in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.528682in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{4.530092in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.530115in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.530373in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.531454in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.531477in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.532252in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.532487in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.533403in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.533262in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.533661in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.533685in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.534530in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.534671in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.535235in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.535446in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.535775in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.537231in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.537254in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.537278in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.537771in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{4.538429in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.539603in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.539673in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.539814in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{4.540049in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.540801in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.542069in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.543243in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.543924in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.544394in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.544770in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.545169in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.545451in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.545873in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.546601in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.546648in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.547189in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.547752in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.548809in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.548245in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.548880in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.548903in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.549020in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.550289in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.550664in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.551416in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.551463in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.552214in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.552285in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.553389in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{4.553506in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{4.554563in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.553600in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.554586in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.554610in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{4.555620in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.555643in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.556230in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{4.556583in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.557311in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.557686in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.557710in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{4.557733in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{4.558649in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.558696in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.559283in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.559518in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.559730in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.560505in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.561726in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.561773in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.562712in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.562924in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.562947in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.563675in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{4.563816in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.564614in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{4.565037in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{4.565061in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{4.565084in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.565906in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.567315in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{4.568536in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.569758in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.569852in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.569922in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.570533in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{4.570767in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.571308in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{4.571730in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.571942in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.573046in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.573069in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.574008in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.574079in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.575417in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{4.575441in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.575488in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{4.576709in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{4.576967in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{4.577954in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{4.577977in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{4.579386in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.579480in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.580584in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.580044in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{4.580608in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{4.580631in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{4.581289in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.581359in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.581618in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.582580in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.583708in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.583755in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.585493in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{4.583872in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.585563in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{4.585610in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.586221in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{4.586455in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{4.586479in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{4.587371in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{4.588851in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.588874in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.588945in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.589227in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.589978in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.590002in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.590448in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.590143in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.591129in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.591622in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.592327in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.592374in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.592984in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.593407in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.593571in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.594346in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.594393in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.595262in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.595427in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.596601in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.595568in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.596671in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.596695in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.597493in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.597611in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.598080in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{4.598057in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.598715in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.598738in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{4.598996in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{4.599701in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.599795in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.599912in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.600593in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{4.600758in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{4.601650in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.601908in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.601932in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{4.603435in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.603458in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.603740in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.604680in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.604844in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.605596in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.605783in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.605807in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.606535in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.606652in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.606770in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.607780in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.609048in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.607850in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{4.609142in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.610105in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.609283in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.610293in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.610316in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.610786in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.611138in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.611373in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.611937in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.612312in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.612477in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.612500in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.613768in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.614426in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.613839in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.614849in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.615530in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.615154in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.615952in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.615976in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.617080in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.616117in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.617244in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.617268in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.617338in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.618254in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.618301in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.618348in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.618536in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.619381in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.620462in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.619874in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.620485in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.620509in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.621284in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.621518in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.622481in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.621589in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.622716in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.623068in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.623843in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.624219in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.625018in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.625652in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.625816in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.626074in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.626732in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.627249in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.627531in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.628282in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.628353in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.628399in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.628423in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.629057in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.629480in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.629503in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.629785in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.630724in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.631922in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.630959in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.631946in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.631969in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.633096in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.632251in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.633120in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.633143in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.634153in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.634341in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.634365in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.634576in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.634905in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.635328in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.635398in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.636549in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.636596in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.637770in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.637793in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.638475in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.638803in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.638850in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.639837in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.639226in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.639954in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.639978in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.640001in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.640753in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.641034in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.641058in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.642021in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.642232in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.643500in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.643665in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.643993in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.644581in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.644604in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.645003in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.645403in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.645614in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.645637in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.646741in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.646812in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.647305in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.647939in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.648009in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.648972in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.649019in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.649912in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.649724in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.650147in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.650358in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.650240in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.651250in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.652307in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.651344in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.652425in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.652448in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.652636in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.653247in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.653458in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.654632in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.655806in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.656863in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.656276in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.656934in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.656957in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.657051in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.657826in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.657873in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.658765in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.659071in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.659094in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.659165in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.660057in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.660128in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.661090in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.661325in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.661349in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.662523in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.662664in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.663697in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.662828in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.663815in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.663838in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.665012in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.665036in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.665059in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.665224in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.665482in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.666116in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.666140in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.667009in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.667150in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.668347in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.667502in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.668371in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.669545in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.668512in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.669616in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.669639in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.670437in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.670672in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.670907in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.671635in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.671753in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.672739in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.672927in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.673631in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.673044in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.674078in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.675158in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.674148in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.675205in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.675557in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.676403in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.676497in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.677366in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.677413in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.678634in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.678704in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.679291in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.679808in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.680959in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.680982in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.681100in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.681428in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.682039in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.682086in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.682368in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.683166in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.683190in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.684317in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.684364in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.685538in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.685562in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.686172in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.686595in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.686619in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.687323in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.687746in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.687769in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.687910in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.688544in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.688709in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.689507in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.689860in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.690094in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.689953in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.691010in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.691057in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.691410in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.691503in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.692091in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.692161in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.693124in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.692560in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.693288in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.693429in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.693688in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.694392in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.695144in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.695566in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.695637in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.696365in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.696576in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.696905in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.697351in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.697657in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.697938in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.698314in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.698807in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.699230in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.699582in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.699888in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.699935in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.701015in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.700334in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.701038in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.701062in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.701344in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.702095in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.702518in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.702166in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.703199in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.703222in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.703739in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.704256in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.704279in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.704303in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.704444in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.705172in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.705313in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.705430in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.706275in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.706322in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.706346in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.706604in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.707121in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.707379in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.707403in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.707450in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.708741in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.709587in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.709258in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.709892in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.710362in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.710057in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.710972in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.712217in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.712358in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.712429in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.712969in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.712875in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.713532in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.713556in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.714589in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.714754in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.714894in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.715975in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.717032in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.716280in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.717102in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.717126in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.717666in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.718182in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.718253in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.719098in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.719145in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.719169in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.720390in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.720413in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.720437in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.721071in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.721494in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.721541in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.722386in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.722551in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.723701in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.722691in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.723725in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.724782in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.724453in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.724805in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.725040in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.725721in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.725838in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.725862in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.726919in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.726402in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.726942in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.726966in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.727717in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.728116in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.728187in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.728422in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.729220in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.729338in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.729854in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.730254in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.730277in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.731357in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.730348in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.731381in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.731592in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{4.732579in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.732766in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.733283in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.733612in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.733847in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.734410in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.734692in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.734716in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.735209in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.735632in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.735796in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.737041in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.737064in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.737510in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.738145in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.739131in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.739342in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.739929in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.740258in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.740423in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.740517in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.741644in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.742184in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.741832in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.742748in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.743922in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.743992in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.745120in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.744227in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.745143in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.746059in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.745542in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.746247in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.746270in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.747257in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.746388in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.747421in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.748783in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.749864in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.750028in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.750286in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.750732in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.751085in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.751507in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.751202in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.752189in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.752846in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.752682in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.753292in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.754396in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.754467in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.755735in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.754561in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.755758in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.755829in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.756111in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.756721in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.756886in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.757801in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.758036in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.758764in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.759187in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.759257in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.760408in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.760455in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.761230in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.761653in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.762404in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.761817in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.762780in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.763884in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.762968in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.764025in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.765058in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.764142in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.765176in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.765223in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.765246in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.766045in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.766256in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.766961in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.767360in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.768698in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.769192in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.769802in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.770154in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.770413in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.770906in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.771094in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.771211in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.772033in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.772198in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.773114in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.773348in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.773208in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.774147in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.774617in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.774875in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.775227in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.775908in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.776378in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.777529in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.776542in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.777599in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.777623in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.778421in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.778022in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.778703in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.778726in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.779666in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.778773in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.779830in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.780370in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.780676in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.780887in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.780911in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.780981in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.782061in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.783283in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.783306in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.783330in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.783447in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.784011in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.784339in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.784363in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.785208in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.785396in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.785420in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.786430in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.785960in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.786477in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.786570in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.787439in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.787463in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.787486in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.788097in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.788637in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.789318in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.789436in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.789788in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.790023in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.790657in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.790892in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.791690in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.791197in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.791972in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.793099in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.793123in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.793757in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.794062in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.794203in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.794344in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.794696in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.795283in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.795307in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.796011in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.796340in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.796364in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.796927in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.797561in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.798336in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.798642in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.798665in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.798689in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.799886in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.798924in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.799933in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.800098in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.800309in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.801061in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.801084in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.802423in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.803597in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.804278in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.804020in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.804677in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.805711in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.804936in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.805758in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.805946in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.806861in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.807895in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.807989in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.809069in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.808764in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.809116in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.809186in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.810290in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.809257in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.810337in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.810361in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.811277in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.811300in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.811371in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.812521in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.813672in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.814541in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.813766in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.814776in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.815692in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.815974in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.817030in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.817171in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.817195in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.817782in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.818299in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.819496in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.819661in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.820929in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.820976in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.821845in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.821093in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.822127in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.822150in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.822385in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.823230in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.823254in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.823324in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.824170in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.824334in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.825039in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.825462in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.826096in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.825720in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.826565in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.826612in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.827434in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.827528in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.828139in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.828562in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.829290in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.828702in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.829712in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.829783in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.830887in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.831990in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.831121in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.832014in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.833118in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.832343in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.833165in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.834104in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.834386in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{4.834503in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{4.835724in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.835771in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.836476in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.836805in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.837040in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.837486in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.837721in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.838261in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.838472in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.838801in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.838824in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.839764in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.839012in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.839952in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.840656in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.841149in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.842324in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.842347in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.843099in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.842793in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.843474in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.844790in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.844813in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.845541in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.845940in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.846739in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.846434in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.847044in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.847162in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.848218in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.848406in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.849205in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.849252in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.849698in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.850238in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.850262in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.851084in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.851365in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.851647in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.851553in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.852446in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.853268in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.852704in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.853526in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.853784in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.854184in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.854606in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.854935in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.855757in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.856156in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.856603in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.856790in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.857753in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.857284in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.857871in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.858904in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.858176in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.859021in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.859444in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.859796in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.860055in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.860078in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.860783in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.861135in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.861253in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.861934in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.862168in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.862732in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.863272in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.864235in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.863413in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.864376in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.864775in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.865503in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.865527in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.866607in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.866795in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.867711in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.866865in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.867922in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.868979in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.868181in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.869050in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.869989in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.870106in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.871140in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.870177in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.871234in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.871257in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.871351in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.871750in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.872314in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.872361in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.872384in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.873324in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.873441in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.873465in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.874099in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.873676in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.874592in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.874615in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.875743in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.874874in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.875766in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.876847in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.876706in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.876870in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.878021in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.878350in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.878984in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.879054in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.879078in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.879947in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.880158in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.880181in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.880205in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.881238in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.881379in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.882389in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.881637in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.882506in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.883587in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.883681in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.884972in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.886076in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.886100in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.886147in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.886334in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.887274in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.888190in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.888143in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.888307in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.888331in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.889317in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.890609in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.889646in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.890679in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.890703in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.890844in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.891759in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.892253in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.892863in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.893638in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.893098in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.894037in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.895165in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.894084in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.895235in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.895259in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.895775in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.896339in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.897372in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.896762in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.897443in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.897983in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.898335in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.898500in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.898594in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.899650in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.900519in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.900073in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{4.900825in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.900848in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.900989in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.901811in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.901881in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.902257in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.902609in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.902938in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.903995in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.904113in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.905216in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.905287in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.905850in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.906414in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.907213in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.907565in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.907588in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.908528in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.908035in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.908692in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.909749in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.909843in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.910970in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.910031in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.911041in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.912121in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.911088in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.912191in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.912215in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.912990in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.912591in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.913272in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.914281in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.914399in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.914422in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.915503in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.915315in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.915597in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.915620in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.915667in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.915972in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.916747in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.916771in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.917734in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.917851in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.917875in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.919096in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.919871in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.919472in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.920176in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.920200in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.920975in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.921233in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.921257in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.921491in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.922219in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.922290in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.922360in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.922666in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.923394in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.923441in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.923511in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.924145in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.924474in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.924709in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.925296in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.925507in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.926306in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.926635in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.927339in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.927621in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.927738in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.927785in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.928490in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.928725in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.928889in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.928913in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.929054in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.930110in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.930322in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.931332in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.932529in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.933351in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.933657in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.934502in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.933797in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.934807in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.934878in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.936029in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.934925in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.936076in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.936099in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.936193in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.937391in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.938401in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.938095in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.938494in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.938565in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.939129in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.939551in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.939974in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.940420in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.940561in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.940585in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.940608in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.941594in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.941618in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.941853in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.942792in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.943004in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.943873in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.943896in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.943919in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.944953in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.944976in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.945986in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.945164in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.946104in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.946127in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.947207in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.947348in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.948687in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.949720in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.949838in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.949861in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.950002in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.950848in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.950894in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.951411in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{4.951740in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.951975in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.952703in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.952116in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.953243in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.953266in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.954065in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.954370in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.955451in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{4.954511in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.955545in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.955638in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.956813in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.957118in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.957635in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.957870in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.957893in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.959114in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{4.959185in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.960382in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.960429in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.960876in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.961439in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.961463in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.961627in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.962402in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.962496in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.963060in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{4.962567in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.963623in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.964892in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.964915in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.964938in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.965502in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.966019in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.966113in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.966958in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.967076in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.968062in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.968179in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.968508in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.969236in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.969260in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.970270in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{4.969377in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.970434in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.971702in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.971796in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.972125in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.972782in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.972806in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.973839in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.972876in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.973980in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.974192in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.975272in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.975389in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.975742in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.976352in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.976751in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{4.977245in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.977362in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.977409in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.978372in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.978630in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.979546in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.979757in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.980673in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.979875in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.980885in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.981660in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.981049in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.981965in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.982129in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{4.982646in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.983045in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.983069in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.983398in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.983539in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.984173in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.985112in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.984431in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.985300in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.985323in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.985864in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.985394in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.986404in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.986967in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.986639in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.987601in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.988423in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.988635in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.988705in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.988752in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.989856in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{4.990960in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.991007in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.991171in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.991641in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.992040in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{4.992651in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.992792in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.993120in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.994060in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.993191in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.994248in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.995375in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.994483in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{4.995398in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{4.995986in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{4.995469in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.996526in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.996784in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{4.997324in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.997606in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{4.997888in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{4.998545in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{4.998592in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{4.999039in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{4.999555in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{4.999673in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.000683in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.000800in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.001880in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.000917in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.001998in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.003148in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.003242in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.004393in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.004417in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.005215in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.005309in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.005497in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.005520in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.005755in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.006295in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.006530in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.007493in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.006695in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.007587in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.007611in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.007892in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.008667in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.008738in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.009583in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.009724in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.009842in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.010593in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.010828in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.012096in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.012143in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.013388in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.013458in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.013482in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.013505in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.014233in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.014445in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.014727in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.015455in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.015502in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.015525in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.016582in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.016089in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.016629in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.017780in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.017216in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.017803in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.018202in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.018367in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.018860in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.018977in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.019470in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.019212in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.019987in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.020551in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.021138in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.021795in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.021702in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.022289in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.022993in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.023064in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.023345in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.024167in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.024473in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.025530in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.025624in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.025717in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.026516in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.026680in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.026704in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.027338in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.027643in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.027761in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.027784in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.027855in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.028677in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.028724in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.029029in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.029686in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.029710in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.030767in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.030884in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.030955in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.032035in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.032058in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.032692in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.032810in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.033115in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.034219in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.033162in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.034313in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.034430in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.034853in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.035393in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.035464in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.035581in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.036474in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.037530in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.036685in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.037789in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.038493in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.038846in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.038869in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.039080in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.039691in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.039761in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.040842in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.039832in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.040912in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.042039in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.040983in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.042086in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.042110in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.042979in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.043143in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.043167in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.044130in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.044365in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.044388in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.044975in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.045327in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.046243in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.046384in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.047535in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.047629in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.047676in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.047699in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.048545in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.048592in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.049202in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.049766in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.050682in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.050893in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.052161in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.052631in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.053242in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.053336in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.054064in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.054651in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.055003in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.055144in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.055849in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.056271in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.057258in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.057446in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.058643in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.058667in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.059043in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.058831in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.059700in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.059724in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.060569in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.060780in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.061062in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.061790in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.061837in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.062471in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.062307in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.062871in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.064068in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.063082in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.064139in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.064280in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.064397in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.065172in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.065430in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.066065in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.066135in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.066159in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.066534in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.066840in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.067215in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.067685in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.068131in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.068249in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.069094in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.068930in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.069376in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.070480in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.069423in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.070503in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.071466in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.070597in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.071607in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.071771in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.072805in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.073650in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.073979in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.074143in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.074731in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.074895in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.075365in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.075764in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.075952in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.076985in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.077243in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.077267in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.078441in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.077314in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.078465in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.079498in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.078887in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.079568in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.079615in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.080625in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.079733in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.080743in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.080790in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.080860in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.081729in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.081776in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.082621in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.082880in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.083796in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.083561in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.084970in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.084312in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.085087in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.085534in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.085322in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.086191in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.087295in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.086755in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.087318in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.087365in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.088446in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.088493in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.088516in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.089479in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.089667in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.089831in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.090771in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.091898in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.092086in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.093002in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.094200in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.093143in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.094223in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.094246in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.094834in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.094317in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.095421in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.095562in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.096689in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.096877in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.097840in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.097910in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.098709in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.098826in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.099155in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.099789in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.099812in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.100987in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.101879in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.101175in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.102208in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.102278in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.103406in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.103476in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.103758in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.104627in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.104791in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.105331in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.105660in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.105825in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.106459in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.106740in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.107962in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.107985in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.108056in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.108690in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.109300in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.109324in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.109934in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.110122in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.110733in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.111156in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.111203in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.112377in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.112424in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.112447in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.113246in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.113622in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.114631in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.114843in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.115242in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.115806in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.115876in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.117003in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.117097in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.118178in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.117309in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.118248in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.119258in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.118389in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.119469in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.120573in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.119704in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.120597in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.120620in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.121865in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.123062in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.123626in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.124213in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.124237in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.125341in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.124401in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.125388in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.125411in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.125434in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.125834in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.126444in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.126773in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.127431in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.127525in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.127548in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.128558in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.128605in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.128699in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.128981in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.129662in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.129709in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.130366in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.130719in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.131916in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.131987in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.133020in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.133138in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.133255in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.133795in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.134218in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.134570in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.134781in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.135345in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.136261in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.135580in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.136496in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.136519in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.137647in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.136707in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.137670in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.137694in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.138140in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.138469in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.138774in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.139126in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.139643in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.139760in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.140418in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.140864in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.140888in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.141052in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.141733in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.141921in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.143048in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.143800in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.144058in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.144128in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.144880in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.144481in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.145209in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.146172in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.145256in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.146313in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.146336in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.147557in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.147839in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.148191in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.148614in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.148943in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.149577in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.149671in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.150469in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.150798in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.150845in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.150892in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.152113in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.152207in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.152818in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.153194in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.153264in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.153851in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.154250in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.155566in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.155613in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.156341in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.156575in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.156716in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.157374in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.157585in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.157609in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.158713in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.157773in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.158854in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.159488in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.159746in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.159934in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.160685in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.161038in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.161061in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.161907in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.161225in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.162165in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.163410in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.163433in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.164513in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.163903in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.164584in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.165688in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.165101in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.165711in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.165735in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.166885in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.165852in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.166979in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.169210in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.168741in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.169375in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.169398in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.169633in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.169868in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.170479in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.171441in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.171488in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.171559in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.171864in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.171747in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.172733in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.173626in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.172804in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.173884in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.174706in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.174142in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.174988in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.175058in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.175833in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.176044in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.176091in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.176514in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.176913in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.177125in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.177900in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.178276in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.178299in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.179074in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.179403in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.179755in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.180554in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.181704in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.181845in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.181869in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.182010in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.182691in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.182855in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.183536in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.182949in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.183982in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.185016in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.185180in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.185274in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.186120in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.186166in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.186190in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.186237in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.187247in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.187270in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.187928in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.188257in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.188374in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.188398in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.188609in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.189431in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.189454in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.189478in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.189501in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.189924in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.190535in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.190676in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.191357in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.191380in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.192038in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.192320in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.192484in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.192507in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.193188in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.193517in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.193541in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.194010in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.194245in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.194598in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.195795in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.194645in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.195819in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.196970in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.196993in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.197017in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.197157in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.198214in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.199412in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.200445in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.199623in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.200539in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.200657in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.201643in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.202629in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.201690in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.202770in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.203522in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.202935in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.203921in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.203945in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.204039in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.204790in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.205072in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.205166in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.205682in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.206152in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.206951in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.206364in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.207303in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.208407in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.208454in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.209182in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.209628in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.209816in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.210873in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.211178in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.211460in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.211929in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.211953in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.213198in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.213268in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.213973in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.214278in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.214301in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.214513in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.214959in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.215382in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.215405in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.215851in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.216462in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.216486in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.217284in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.217378in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.218458in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.218529in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.219586in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.219703in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.220008in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.220995in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.222004in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.221793in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.222075in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.223155in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.222263in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.223179in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.223672in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.224329in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.224353in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.225011in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.225292in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.225598in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.226255in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.226349in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.227289in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.226514in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.227406in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.228510in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.227782in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.228604in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.228627in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.229520in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.229590in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.230459in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.229661in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.230694in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.230835in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.231915in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.232173in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.232784in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.232972in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.233019in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.233512in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.233277in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.234052in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.235180in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.236307in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.236354in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.236894in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.237270in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.237458in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.238514in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.238585in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.239008in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.238679in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.239736in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.239783in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.239900in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.240910in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.241967in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.242084in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.242108in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.242131in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.242930in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.243141in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.244245in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.244339in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.245513in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.245560in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.245583in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.246100in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.246405in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.246617in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.246640in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.246711in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.247462in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.247720in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.247744in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.248777in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.247814in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.248848in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.249999in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.248918in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.250139in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.250445in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.251267in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.251314in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.251995in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.252277in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.252770in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.253005in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.253310in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.254132in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.254578in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.255611in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.254789in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.255705in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.256786in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.255799in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.256809in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.257255in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.257913in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.258124in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.258406in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.258993in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.259299in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.259956in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.260050in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.261295in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.260121in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.261342in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.261624in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.262493in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.262563in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.263549in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.263573in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.264301in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.263996in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.264700in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.265827in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.265945in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.266814in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.266438in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.267377in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.267049in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.268058in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.268246in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.268998in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.269068in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.269585in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.269115in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.270149in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.271440in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.271464in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.271511in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.271933in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.272544in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.272732in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.273695in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.274399in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.274705in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.274752in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.274986in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.274963in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.275715in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.276842in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.275855in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.276865in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.278016in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.277006in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.278133in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.278180in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.278204in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.279073in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.279237in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.279261in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.280435in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.280458in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.280482in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.281562in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.280764in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.281586in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.281609in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.282384in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.282478in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.283136in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.283582in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.284686in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.283676in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.284803in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.285954in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.286940in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.286071in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.287128in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.287363in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.288373in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.289547in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.289665in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.290111in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.290627in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.291684in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.290815in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.291825in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.292882in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.291943in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.292999in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.293023in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.293046in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.293516in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.294033in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.294338in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.294949in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.295113in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.295912in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.295630in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.296217in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.297133in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.297368in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.297462in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.298612in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.299012in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.299505in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.299646in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.300585in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.300773in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.300820in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.301172in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.301759in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.301853in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.301900in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.301994in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.303192in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.303943in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.304225in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.304249in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.305399in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.306456in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.306503in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.306597in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.307654in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.307936in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.308406in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.308734in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.309274in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.309674in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.309838in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.310613in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.311012in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.312562in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.311083in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.312586in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.312609in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.313619in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.313737in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.314793in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{5.314817in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{5.315287in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{5.315592in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.315756in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.317095in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.317283in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.317306in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.317377in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.317964in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.318410in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.318551in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.319138in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.319443in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.319467in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.319749in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.320383in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.320500in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.321604in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.321628in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.322144in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.322520in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.322614in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.323882in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.324046in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.325221in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.325244in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.325902in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.326231in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.326865in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.326372in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.327334in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.328109in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.328485in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.329683in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.331092in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.332149in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.331303in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{5.332172in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.332313in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{5.333135in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.333253in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.334239in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.334450in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.334497in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.335037in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.335531in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.335578in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.335601in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.335625in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.336447in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.336517in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.336540in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.337621in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.336822in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.337668in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.337997in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.338255in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.338678in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.338701in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.339758in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.338748in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.339875in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.339899in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.340134in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.340369in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.340979in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.341026in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.341590in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.341989in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.342059in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.343234in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.343257in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.343375in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.344619in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.345394in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.344807in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.345770in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.345864in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.346569in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.346686in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.346709in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.346944in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.347461in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.347696in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.348847in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{5.347837in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.348870in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{5.349152in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{5.349645in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.349927in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.349974in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.352228in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{5.353074in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{5.352675in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{5.353332in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{5.353731in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{5.353943in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.354342in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{5.354366in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{5.354436in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.355047in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{5.355281in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{5.355305in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{5.355986in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{5.356550in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{5.358640in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.358687in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.359462in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.359579in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.360495in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{5.359697in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.360777in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{5.361951in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.363055in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.363102in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.364394in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.364628in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.364675in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.365521in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.365568in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.366366in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.366601in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.366648in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.366977in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.367564in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.367635in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.368738in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.368809in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.368832in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.369607in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.369725in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.369842in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.370899in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.370922in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.371862in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{5.372050in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.372097in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.373224in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.373294in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.373341in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.374281in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.374304in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.375432in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.374351in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.375455in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.376535in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.376582in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.377663in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.376747in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.377686in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.378132in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.378719in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.378743in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.380222in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{5.380246in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{5.380410in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{5.381467in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.381632in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.382172in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.382524in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.382759in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.383182in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.383534in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.383792in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.384426in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.384520in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.385131in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.385671in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.385718in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.386235in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.386352in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.386822in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.387010in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.387761in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.387832in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.388959in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.389029in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.389076in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.389311in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.389687in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.390157in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.390321in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.391284in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.391307in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.392505in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.391519in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.392529in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.392716in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.393304in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.393491in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.393515in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.393538in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.394407in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.394454in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.395558in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.394830in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.395605in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.396075in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.396732in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.397695in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.397883in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.397907in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.398564in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{5.398799in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{5.399010in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{5.399691in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.399762in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.399809in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.400584in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.402110in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{5.402134in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{5.402157in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{5.403613in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{5.403637in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{5.404764in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{5.403942in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{5.404811in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{5.404835in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{5.405680in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{5.405704in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{5.405727in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{5.405751in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{5.406291in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.406643in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.406713in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.407864in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.407888in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.408757in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.408780in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.409837in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.410025in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.410800in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.410471in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.411152in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.411810in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.411692in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.412185in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.413360in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{5.413524in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.414346in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{5.415591in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{5.415685in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{5.415732in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{5.418198in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{5.418221in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{5.418550in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.419325in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.419348in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.420100in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.420358in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.420382in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.420640in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.421392in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.421415in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.422307in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.422542in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.422942in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.422988in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.423646in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.424280in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.424867in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.424938in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.425431in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.425854in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.426558in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.426135in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.426957in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.427075in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.427779in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.427826in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.429095in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{5.429118in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{5.429189in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{5.429823in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{5.430104in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{5.430128in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{5.430245in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{5.431302in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{5.431326in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{5.432265in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.434003in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.432359in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.434144in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{5.434261in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.434848in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.435224in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.435248in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.435318in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.436516in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{5.437009in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.437573in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{5.437596in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{5.437620in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{5.438277in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{5.438747in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{5.438817in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{5.439522in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.439545in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.440579in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.441166in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.441189in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.442504in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.442528in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.442575in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.442880in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{5.443632in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.443679in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.443702in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.445651in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.443914in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.445675in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.446286in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{5.446520in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{5.446685in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.447577in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.448681in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.447695in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.448704in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.448728in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.448751in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.449714in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{5.449738in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{5.449926in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{5.450724in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.450771in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.450795in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.451851in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.450889in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.452016in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.453167in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{5.453237in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.454599in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.453801in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{5.454623in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.454670in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.455304in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.455445in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.455468in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.456525in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.455656in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.456666in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.456713in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.456924in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.457934in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.458169in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.458709in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.458826in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.460306in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{5.461504in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{5.461574in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{5.461598in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{5.461621in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{5.462420in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.462490in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.463594in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.463711in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.463735in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.464017in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.464510in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.464768in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.466553in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{5.466577in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{5.467892in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.466670in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{5.467939in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.468150in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.468291in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.469042in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.469136in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.469747in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.470099in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.471297in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.470264in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.471344in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.471485in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.472565in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.473293in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{5.473387in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{5.473599in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{5.474444in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.474467in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{5.474514in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{5.475853in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.475877in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.476652in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.476886in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.476980in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.477849in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.477873in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.478413in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.478883in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.478930in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.480409in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.480433in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.481654in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.480714in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{5.481701in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.482382in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.482781in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.484026in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{5.484848in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{5.485177in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{5.486961in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.487196in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.488934in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.487314in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.488958in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.488981in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.489075in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.489991in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.490038in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.490883in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.490907in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.492316in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.493091in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.492621in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.493420in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.494124in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.494289in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.494500in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.495627in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.494852in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.495651in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.496614in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.496896in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.496919in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.498305in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.498516in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.499573in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.499667in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.499902in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.500677in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.501052in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.501499in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.501686in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.502673in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.502767in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.504011in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.505115in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.504481in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{5.505162in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.505186in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.505961in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.505984in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.506008in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.506712in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.506830in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.507605in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.507957in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.507980in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.508098in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.508662in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.508779in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.509530in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.510000in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.510024in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.510118in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.510846in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.511691in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.512067in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.512748in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.512325in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.513171in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.513218in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.514063in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.513288in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.514415in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.515120in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.515190in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.515543in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.516576in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.515613in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.516787in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.517868in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.517468in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.517891in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.517915in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.517962in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.518760in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.518901in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.520075in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.520099in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.520756in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.520193in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.521226in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.521249in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.522518in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.523293in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.522776in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.523692in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.523715in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.524514in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.524725in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.524796in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.525970in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.524866in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.525993in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.527238in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.527262in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.527285in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.527990in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.528154in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.529023in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.528248in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.529281in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.529516in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.529704in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.530432in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.530456in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.531184in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.531677in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.531724in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.532452in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.532569in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.533368in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{5.533579in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.533673in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.533696in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.533814in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{5.535740in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.536961in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.536984in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.537712in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.537759in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.539028in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{5.539098in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{5.539826in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{5.539967in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{5.540037in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{5.540906in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{5.540930in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{5.542292in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.543114in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.542386in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.543396in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.544546in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.544593in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.545368in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.545791in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.547200in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.547224in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.548069in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{5.548116in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.549173in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{5.549455in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{5.549478in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{5.549502in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{5.550253in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{5.550371in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{5.551475in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{5.550418in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{5.551568in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{5.553612in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.553729in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.553753in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.555162in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.556359in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.555678in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.556383in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.556430in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.558497in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{5.558543in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{5.559178in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{5.559530in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{5.560634in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{5.559976in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{5.560681in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{5.560704in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{5.561620in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{5.561667in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{5.561690in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{5.562278in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{5.562935in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{5.564415in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.564438in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{5.565237in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.565260in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.565331in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.566106in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.567069in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.567421in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.568830in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.568877in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.568971in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.570826in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{5.570873in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{5.571601in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{5.572024in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{5.573409in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.573456in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.573550in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.573597in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.574560in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.574584in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.575687in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{5.574631in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.575758in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.575781in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.576110in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.576603in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.577543in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.577872in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.577942in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.578670in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.578928in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.579257in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.580079in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.580220in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.581019in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{5.581042in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{5.581864in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{5.582169in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{5.583297in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{5.583320in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{5.584259in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.585622in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.584330in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.585645in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.585669in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.586303in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.586420in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.586937in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.587641in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{5.588769in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.588816in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.589825in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.589966in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.591681in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.591751in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.592925in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.592949in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.594100in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.594147in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.594170in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.594546in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.595156in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.596425in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.597153in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.597669in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.598938in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.598961in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.598985in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.599384in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.599877in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.600018in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.600112in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.601450in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{5.601474in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{5.601638in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{5.602272in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.602319in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.602343in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.602366in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.602883in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.602907in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.602953in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.604175in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{5.604269in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{5.605490in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.605513in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.606265in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.606641in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.606805in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.607557in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.607697in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.608496in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.608519in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.608543in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.608825in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.609764in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.609788in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{5.610657in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.610774in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.612207in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{5.612230in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{5.613475in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{5.613498in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{5.613522in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{5.614038in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{5.614532in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{5.614555in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{5.615424in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.615447in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.616951in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.616997in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.617021in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.617162in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.617984in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.618007in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.619229in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.619252in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.619816in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.620379in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.621460in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.621694in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.621718in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.622023in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.622681in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.622798in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.624113in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.624372in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.625382in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.625429in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.626368in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.626391in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.627378in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.626791in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.627519in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.628646in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.628223in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.628740in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.628787in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.628857in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.629985in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.630360in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.630854in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.631041in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.631582in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.632169in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.632474in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.632873in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.633179in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.634165in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.634329in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.634635in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.634541in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.635433in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.635598in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.636161in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.636420in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.636443in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.637148in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.637453in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.637500in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.638651in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.638698in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.639214in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.639566in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.639660in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.640811in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.640835in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.641891in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.641938in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.642479in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.642596in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.643042in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.643606in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.643864in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.644005in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.645485in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.645532in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.646635in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.646001in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.646659in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.646753in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.648068in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{5.649007in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{5.648326in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{5.649172in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{5.650628in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.650651in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.650675in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{5.651544in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.651567in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.652295in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.652319in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.652366in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.652389in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.652882in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{5.653423in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.653634in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.654268in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.654432in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.654550in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.655419in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.656640in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{5.657673in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{5.657298in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{5.657744in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{5.658331in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.658707in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{5.658754in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{5.660022in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.660492in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.660773in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.661055in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.661102in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.662464in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.662488in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.663169in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.663404in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.663732in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.664625in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.665588in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.665024in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.665729in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.665893in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.666692in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.666786in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.667772in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.668007in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.668265in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.668805in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.669064in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.669721in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.670050in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.670144in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.670167in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.670966in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.671154in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.671201in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.672610in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{5.671295in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.672680in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{5.672751in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{5.673808in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.675123in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{5.675217in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{5.676039in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{5.676062in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{5.676133in}{1.544356in}}%
\pgfpathlineto{\pgfqpoint{5.678082in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.678105in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.679139in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.679397in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.680618in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.679444in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.680665in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.681017in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.681816in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.681933in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.682544in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.682685in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.683507in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.683836in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.684023in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{5.684986in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.685761in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{5.686043in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.686090in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.686161in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.686771in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.687170in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.687264in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.687311in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.688016in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.688204in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.689378in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.688321in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.689402in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.689425in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.689519in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.690364in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.690411in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.691633in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.693230in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.693323in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.693770in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{5.694615in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.694709in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.695555in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.695602in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.695648in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.696259in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.696494in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.696635in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.697527in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.697621in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.698302in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.698443in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.699711in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{5.699876in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{5.700111in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{5.701614in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.701637in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.702459in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{5.702483in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.703093in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.703610in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{5.704949in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.706287in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.706381in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.708307in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.708330in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.709011in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{5.709223in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{5.709458in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{5.710327in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{5.711548in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.711595in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.711665in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.712323in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.713614in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.712370in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.713661in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.713708in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{5.714789in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.714883in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.715658in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.716926in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.717043in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.718288in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.718922in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.719274in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.719321in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.721059in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{5.721106in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.722398in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.721200in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{5.722421in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.722445in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.723149in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.723596in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.725028in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.725075in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.725099in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.725146in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{5.727165in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.728386in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.728410in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.728950in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.729467in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.729936in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.730359in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.730453in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.731557in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.730571in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.731674in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.732943in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.732966in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.732990in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.733788in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.733811in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.733882in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.735009in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.735080in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.735737in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.736066in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.736230in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.736841in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.737029in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.737757in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.738180in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.738767in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.739143in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.739237in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.739988in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.740387in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.740434in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.741327in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.741397in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.742642in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.742853in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.744544in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.745554in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.744896in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.745648in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.745695in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.746446in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.746470in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.747409in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.747104in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.747574in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.749077in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.747621in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.749100in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.749969in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.749241in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.750110in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.750321in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.751049in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.751190in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.752153in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.751472in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.752271in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.752294in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.753046in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.752506in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.753374in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.754502in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.754737in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.754784in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.755582in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.755746in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.755887in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.756498in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.756639in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.756733in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.757860in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.759034in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.759081in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.759715in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.759903in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.759927in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.760631in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.760796in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.760866in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.762017in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.762040in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.762158in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.762815in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.763003in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.763050in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.763778in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.764107in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.764530in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.765140in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.766056in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.766338in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.766362in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.766385in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.767160in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.767207in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.767371in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.768851in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.769274in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{5.770260in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.770307in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.770941in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.770965in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.771552in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.772092in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.773008in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.774065in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{5.774253in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{5.774370in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.775850in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{5.776906in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.776131in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{5.777000in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.777024in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.777799in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.777846in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.779208in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.779654in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{5.780335in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.780359in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.781016in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.781063in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.782143in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.782237in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.783412in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.783435in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.783740in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.784422in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.784468in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.785478in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.785643in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.786371in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.785713in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.786840in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.786934in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.788179in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.789259in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.788367in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.789353in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.789377in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.790199in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.790410in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.790997in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.791350in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.791490in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.791725in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.792336in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.792500in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.792547in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.793440in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.794332in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.794567in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.795694in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.795037in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.795718in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.796704in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.795882in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.796869in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.796892in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.797197in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.797878in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.797972in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.797996in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.799100in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.799287in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.799499in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.800579in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.800603in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.801354in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.801589in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.801636in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.802928in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.801918in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.802951in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.802975in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.803632in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.803679in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.804078in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{5.804572in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.804666in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.806356in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.806662in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.807601in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.807625in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.807648in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.808329in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.808658in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.808681in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.809832in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.809856in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.809879in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.810725in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.810842in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.811265in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.811758in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.811875in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.811899in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.813238in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{5.813284in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.813308in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.813660in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.814388in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.815116in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.815469in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.816854in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.815586in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{5.816878in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.816901in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.817535in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.818005in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.818028in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.818052in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.818686in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.818827in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.818897in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.819555in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.819907in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.819931in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.820988in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.821058in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.822115in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.822185in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.822209in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.822702in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.823266in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.823289in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.823571in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.824088in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.824205in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.825238in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.825332in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.826624in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.825379in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.826741in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.827211in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.827399in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.827822in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.828033in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.828503in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.828925in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.828949in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.829348in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.829841in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.829982in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.831063in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.831227in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.831908in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.832354in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.832378in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.832589in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.833247in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.833364in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.833857in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.834210in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.834304in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.836018in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.837286in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.837310in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.838108in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.838132in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.838836in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.839376in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.839423in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.839517in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.840973in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.841466in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.842147in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.842194in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.842899in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.843040in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.843909in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.844191in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.845341in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.845435in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.845553in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.845835in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.846539in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.846633in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.847338in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.847596in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.848770in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.847784in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.848817in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.849240in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.850015in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.850038in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.850132in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.850602in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.851048in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.852035in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.851095in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.852222in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.852951in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.853303in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.853326in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.853350in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.853913in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.853773in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.854407in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.855393in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.855534in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.855604in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.856168in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.856661in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.856685in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.857624in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.857107in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.857788in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.858563in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.859033in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.859127in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.860583in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{5.860607in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{5.861076in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.861734in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.861757in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.861828in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{5.862673in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.862791in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.862814in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.863824in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.863284in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.863895in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.863918in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.864059in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.864975in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.865022in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.866196in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.866266in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.866501in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.867417in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.868380in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.868568in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.869085in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.869484in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.869625in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.870494in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.870376in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.870799in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.872020in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.872279in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.873171in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.874251in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.873335in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.874298in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.874392in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.875120in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.875238in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.876130in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.875355in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.876342in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.877304in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.877492in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.877539in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.878713in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.879864in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.879935in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.880780in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.880921in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.881132in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.881907in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.881931in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.883011in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.883105in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.884256in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.883270in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.884279in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.884303in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.884373in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.884867in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.885383in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.886464in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.885571in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.886510in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.887215in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.886557in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.887591in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.888131in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.888554in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.888671in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.889869in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.890127in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.890996in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.891630in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.892147in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.893486in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.892264in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.893509in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.894261in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.894660in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.894683in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.895646in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.895857in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.895904in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.897384in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.895998in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.897407in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.897431in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.898511in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.898582in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.898605in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.899850in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.898770in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.899873in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.899897in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.900461in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.900860in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.902198in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.902222in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.902574in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.903302in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.903326in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.904312in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.904171in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.904336in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.904641in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.904970in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.905392in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.906520in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.906590in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.906614in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.907224in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{5.907670in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.907694in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.908586in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.909855in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{5.909995in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{5.910136in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{5.911334in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.911358in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.911428in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.912273in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.913213in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.912696in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.913401in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.914622in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.914786in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.914998in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.915726in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.915749in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{5.916148in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.916830in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.918168in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.918215in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.919342in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.919460in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.919648in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.920493in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.920517in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.920564in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.920658in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.921902in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.921973in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.922442in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.922912in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.923053in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.923288in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.923922in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.925355in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.925378in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.925566in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.926529in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.927468in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.926576in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.927727in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.928079in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.928220in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{5.928736in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.929159in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.929206in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.929746in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.930709in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.930944in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.930967in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.932494in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.932517in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.933410in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.933504in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.934091in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.934443in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.934561in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.934678in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.935477in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.935547in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.935664in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{5.936275in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.936580in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.936886in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.937802in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.937849in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.938999in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.939164in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.939187in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{5.939610in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.940267in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{5.940996in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.940338in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{5.941418in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.941677in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.942405in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.943297in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.943508in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.943532in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.944565in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.944589in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{5.944706in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.945505in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{5.945552in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{5.946350in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{5.946749in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.948746in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.948769in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{5.948816in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.949614in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.949732in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.949755in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.950765in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.950061in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.950977in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.951000in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{5.951775in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.951047in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.952174in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.953349in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.954570in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.954617in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.954664in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.956073in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{5.956096in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{5.956636in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{5.957036in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{5.957059in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{5.958374in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{5.958468in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.959079in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{5.959619in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.960723in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.959666in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{5.960934in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.962273in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{5.962296in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{5.962320in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{5.963518in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{5.963541in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{5.963565in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{5.964762in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{5.963682in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{5.964786in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{5.964833in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{5.964856in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{5.965537in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{5.965678in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.967087in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.967134in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{5.968121in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.969318in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{5.969788in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{5.971362in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.971573in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{5.972841in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.971996in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.972865in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.972959in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.973734in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.973780in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.974274in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{5.973874in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.974908in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{5.975753in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.976082in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.976317in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{5.977045in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.977092in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.977115in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{5.977491in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{5.977562in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{5.978219in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{5.980074in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.980121in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{5.981296in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.980168in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{5.981390in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{5.981437in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{5.981906in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.982306in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{5.983527in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.982587in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{5.983574in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.983597in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.983621in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.984513in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{5.984560in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{5.985993in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{5.986040in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{5.986509in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{5.987096in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{5.987167in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{5.987637in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{5.988271in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{5.988388in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{5.989163in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{5.989210in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{5.990831in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{5.990878in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{5.992780in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{5.991018in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{5.993109in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{5.994330in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{5.994447in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.994870in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{5.995574in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{5.995762in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{5.996420in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{5.996443in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{5.996514in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.997406in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{5.997500in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{5.997876in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{5.998651in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{5.998675in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.000483in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.000506in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{6.002737in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{6.000577in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.002784in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.004170in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.004240in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.004264in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.004734in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.005415in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.005438in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.005532in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.006636in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.006988in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.007928in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.007951in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.008656in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.008843in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.008890in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.009924in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.010018in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.010041in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.010182in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.010699in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.010887in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.010934in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.012625in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.011051in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.012648in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.012672in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.013094in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.013517in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.013587in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.015912in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{6.016006in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{6.016100in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{6.017275in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.018543in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.018637in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.019740in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.018965in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.019834in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.019858in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.019881in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.020515in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.020656in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.021901in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{6.022371in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{6.023075in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.023099in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{6.023733in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.023803in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.025072in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.025166in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.025400in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.025917in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.026128in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.027232in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.027537in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.028688in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.028759in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.030144in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.030191in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.031272in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.031483in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.032681in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.033620in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.033150in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.033784in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.033996in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.034606in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.034653in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.035804in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.034700in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.035828in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.035851in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.035898in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.037683in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.037706in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.038528in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{6.038575in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{6.039163in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{6.039562in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{6.039609in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{6.041088in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.039679in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{6.041112in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.041135in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.041863in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.042075in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.042309in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.043319in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.043343in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.044165in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{6.044329in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.044353in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.044470in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{6.045128in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.045175in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.047006in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{6.047124in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{6.047758in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{6.047993in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{6.048016in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{6.048040in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{6.049003in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{6.049073in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{6.050341in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{6.050482in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{6.051351in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.051375in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.053958in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{6.055485in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.055508in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.055532in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.056189in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.056400in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.056471in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.057810in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.058655in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{6.059125in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.060416in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.060487in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.061050in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.061661in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.062788in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.062859in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.062882in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.063164in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.063869in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.063892in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.064010in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.065113in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.065254in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.066687in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.067697in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.066945in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.067885in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.067955in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.068495in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.068730in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.068988in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.070163in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.070186in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.070867in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{6.071337in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{6.071877in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{6.071924in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{6.073239in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.072041in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{6.073263in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.073310in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.074507in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.074554in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.075259in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.075400in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.075494in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.076597in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.076644in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.077490in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{6.077513in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{6.077607in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.078664in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{6.079674in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{6.079838in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{6.079885in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{6.080707in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.080801in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.082069in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.082163in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.082187in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.083197in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.082868in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.083244in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.083267in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.084207in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.084277in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.085733in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.085757in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.086626in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.087189in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.087753in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.089115in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.089420in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.089467in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.091346in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{6.092332in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.092497in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.092520in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.093882in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.092614in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.093953in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.095104in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.095151in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.095174in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.096043in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.096184in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.096771in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{6.097405in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.098720in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.098744in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.099613in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.099660in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{6.100364in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{6.100857in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.102220in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.102267in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.102290in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.103441in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.103605in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.103817in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.105413in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.105813in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.106517in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.107269in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.107715in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.107762in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.108255in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{6.108373in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{6.109570in}{1.597386in}}%
\pgfpathlineto{\pgfqpoint{6.109641in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{6.109688in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{6.109758in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{6.110439in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{6.110510in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{6.111825in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.111895in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.111919in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.113469in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.113492in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.114267in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.114596in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{6.115794in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.115864in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.116052in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.116663in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.116898in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.116921in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.116992in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.118283in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.118354in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.118471in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.118988in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.119035in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.120279in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{6.120326in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{6.120350in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{6.120961in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{6.120467in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{6.121383in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{6.122182in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{6.121430in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{6.122464in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{6.123943in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.123967in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{6.125376in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{6.125423in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{6.125587in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{6.126033in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{6.126479in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{6.127795in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.127818in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.128781in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.128875in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.130143in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.130190in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.131552in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{6.131693in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{6.131740in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{6.131787in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{6.134253in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.134582in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.135474in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.135498in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.136367in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.136390in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.137095in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.137494in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.137517in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.138950in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.138973in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.139772in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.139936in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.140101in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.140805in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.140876in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.142661in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.144234in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.145455in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{6.145808in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{6.147452in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.147475in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.148367in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.148438in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.149730in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.149917in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.149941in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.150528in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.150998in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.151068in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.151373in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.151514in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.152172in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.153229in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.152501in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.153299in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.154920in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.156728in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.156799in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{6.158419in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.156892in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{6.158442in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.158536in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.159170in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.159288in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.160744in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.161754in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.161378in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.161871in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.161895in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.163163in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.164290in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.163867in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.164314in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.164337in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.165042in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.165605in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.165652in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.166286in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.166498in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.167766in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{6.166639in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.167813in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{6.167836in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{6.168611in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{6.168635in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{6.169339in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{6.169762in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{6.169786in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{6.169903in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{6.171805in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.171899in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.172745in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.172768in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.174201in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{6.174224in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{6.174952in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{6.175117in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{6.176361in}{1.683561in}}%
\pgfpathlineto{\pgfqpoint{6.175164in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{6.176385in}{1.676932in}}%
\pgfpathlineto{\pgfqpoint{6.176643in}{1.690189in}}%
\pgfpathlineto{\pgfqpoint{6.178851in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.178874in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.179673in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.179767in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.179908in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.180706in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.180753in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.181129in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.181786in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.181833in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.184135in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{6.184675in}{0.755530in}}%
\pgfpathlineto{\pgfqpoint{6.184722in}{0.742273in}}%
\pgfpathlineto{\pgfqpoint{6.186178in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.186202in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.186272in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{6.187775in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.187799in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.189278in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.190828in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{6.191016in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{6.192942in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.191110in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{6.192965in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.193224in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.194257in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.194774in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{6.195314in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{6.195337in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.196206in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.196253in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.197592in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.197733in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.197921in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.198649in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.198860in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.199565in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.200034in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.200058in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.200927in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.200997in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.201021in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.201044in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.201631in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{6.201678in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{6.202336in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{6.202641in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{6.202712in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{6.202735in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{6.202759in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{6.203299in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.203322in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.204802in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{6.205389in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.206845in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.207033in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.207080in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.209334in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{6.209804in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{6.212270in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{6.212740in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{6.214196in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.214219in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.215065in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.215370in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.215393in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.217155in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{6.217249in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.218141in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{6.218165in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{6.220701in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.218540in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{6.220724in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{6.220748in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{6.221828in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.221899in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{6.222627in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.222650in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.224012in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.222744in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.224036in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.224059in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.224905in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.224975in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.224999in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.225046in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.225938in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.225962in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.225985in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.226948in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.227159in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.227230in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.228686in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.230095in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.230118in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.230987in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.232678in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{6.232702in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{6.233430in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{6.233735in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{6.233946in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{6.234581in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{6.234604in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{6.236107in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{6.236859in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{6.237352in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{6.237986in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{6.239137in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.239207in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.240006in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.241462in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{6.241532in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{6.242025in}{0.835076in}}%
\pgfpathlineto{\pgfqpoint{6.242260in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{6.242683in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{6.243176in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{6.243340in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{6.243364in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{6.245407in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.245431in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.246323in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.248413in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{6.246370in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.248437in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{6.250151in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.248719in}{1.544356in}}%
\pgfpathlineto{\pgfqpoint{6.250198in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.250222in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.250856in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.250903in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.251490in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.252030in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.253040in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.253251in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.253275in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.253322in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.254097in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.254284in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.254308in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.255388in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.254754in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.255482in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.256492in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.255529in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.256656in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.257784in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.257831in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.258183in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.259334in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.259357in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.260132in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.260273in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.260344in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.261119in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.262316in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.261189in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.262504in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.262551in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.262692in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.263279in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.263444in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.263514in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.264782in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.264876in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.265510in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{6.265816in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.266919in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{6.265933in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.266966in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.268023in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{6.267741in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{6.268047in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.268070in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{6.268963in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.270372in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.270466in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.272086in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{6.272110in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{6.272931in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{6.273002in}{1.544356in}}%
\pgfpathlineto{\pgfqpoint{6.273519in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{6.273988in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{6.274153in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{6.275820in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.275844in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.276619in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.276713in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.277887in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.277934in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.277957in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.278169in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.278803in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.278920in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.280259in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.280400in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.281104in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.282419in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{6.281175in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.282513in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.282537in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.282607in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{6.284040in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.284063in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.284862in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.284979in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.285378in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.286083in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.286200in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.287375in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.288713in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.290122in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{6.290357in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{6.291837in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.292447in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.292964in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.293175in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.293645in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.293950in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.294021in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.294796in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.294890in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.296017in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.296111in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.296604in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.296957in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.297121in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.298272in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.298554in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.299963in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.300010in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.300033in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.300644in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.301066in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.301207in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.301982in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.302100in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.302123in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.302546in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.302288in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.303204in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.304777in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.304801in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.304824in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.305529in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{6.305599in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.306844in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{6.306867in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{6.306891in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{6.307924in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.308112in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.308135in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.309145in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.309169in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.311306in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.312128in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.311823in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.312410in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.312668in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.313326in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.314664in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.314852in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.315275in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.315791in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.315815in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.316989in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.317107in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{6.317341in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.318633in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.318657in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.319620in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.319643in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.319690in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.319807in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.320535in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.320653in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.321404in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.321827in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.323095in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.323142in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.323166in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.324504in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{6.324528in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{6.325726in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.325773in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.326430in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.325913in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.326923in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.327417in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.327886in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.330023in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{6.330047in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.330070in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{6.330822in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{6.330963in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{6.331080in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{6.331785in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{6.331879in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{6.331926in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{6.333170in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.333217in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.334579in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.334744in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.335542in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.335636in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.337092in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.337163in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.337891in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{6.338384in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{6.338807in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{6.338971in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.341038in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.341085in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.341108in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.342564in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{6.342588in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.343598in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.343292in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{6.343645in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{6.343903in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.344561in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.344584in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.346745in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.344654in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.346792in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.348013in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.347144in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.348107in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.348154in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.348905in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.349023in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.349117in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.350479in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.350690in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.351254in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.351348in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.351371in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.351418in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.351864in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.352475in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.353720in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{6.353790in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.354612in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{6.354729in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.354753in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.354847in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{6.355551in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.355622in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.355692in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.357477in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.358558in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.357712in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.358604in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.358675in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.358816in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.359497in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.359591in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.359614in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.359638in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.360248in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{6.360436in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{6.360460in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{6.361329in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{6.361658in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{6.362926in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.364429in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.364546in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.365720in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.365744in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.366049in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.366167in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.366754in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.366777in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.366801in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.367552in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.367623in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.368820in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{6.368891in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.370136in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.370206in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.370230in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.370958in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.370981in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.371733in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.372132in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.373893in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{6.374105in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{6.375443in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.375537in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.376242in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.376406in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.376477in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.377158in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.377369in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.377533in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.378379in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.378402in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.378872in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.379248in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.379624in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.380234in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.380305in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.381620in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.381643in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.381714in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.382418in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.382583in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.382841in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.383217in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.383592in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.384743in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.384767in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.385424in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.384814in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.385917in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.386246in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.386951in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.387021in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.388383in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.390027in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.390098in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.390121in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.390779in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.391108in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.391718in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.392024in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.392188in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.393315in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.393386in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.393409in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.393738in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.394255in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.394302in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.394795in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.395429in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.395452in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.395476in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.396251in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.396298in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.398529in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{6.399844in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.399868in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.400736in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.401042in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.401112in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.401840in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.401864in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.402169in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.403789in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{6.403813in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{6.404776in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{6.404823in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{6.405011in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{6.405692in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{6.405786in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{6.407124in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.407148in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.407735in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{6.407758in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{6.408815in}{1.610644in}}%
\pgfpathlineto{\pgfqpoint{6.409027in}{1.597386in}}%
\pgfpathlineto{\pgfqpoint{6.409238in}{1.623902in}}%
\pgfpathlineto{\pgfqpoint{6.409849in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{6.409896in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{6.411868in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.411939in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.412361in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.412996in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.414686in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{6.414733in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{6.415250in}{0.815189in}}%
\pgfpathlineto{\pgfqpoint{6.415908in}{0.835076in}}%
\pgfpathlineto{\pgfqpoint{6.417176in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.417199in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.417223in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.419618in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{6.420018in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{6.420722in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{6.420746in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{6.421732in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.421779in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.422883in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.423047in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.424386in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.424409in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.424480in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.425161in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.425255in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{6.426053in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{6.426523in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{6.427227in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{6.426570in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{6.427627in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{6.427815in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{6.428637in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{6.428707in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{6.428754in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{6.430868in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.430891in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.431502in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{6.431549in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.432723in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{6.432770in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{6.433686in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{6.433921in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{6.434015in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{6.434931in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{6.434954in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{6.435071in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{6.435635in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{6.435799in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.436997in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.437162in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.437749in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.438101in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.439463in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.439581in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.440097in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.440332in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.440802in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.441342in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.441412in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.441436in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.442540in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.442634in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.442657in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.444090in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{6.444137in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{6.444935in}{0.775417in}}%
\pgfpathlineto{\pgfqpoint{6.445006in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{6.445405in}{0.755530in}}%
\pgfpathlineto{\pgfqpoint{6.445921in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{6.445992in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{6.446015in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{6.448129in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.448528in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.448622in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.449703in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.450290in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.450830in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.451018in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.451675in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.451769in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.452051in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.452638in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.454141in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{6.452685in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.454400in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{6.454517in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.455856in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.455879in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.456748in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.456912in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.456936in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.458275in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.458321in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.459965in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{6.460106in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{6.460130in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{6.460153in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{6.461116in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.461140in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{6.462408in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.462431in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.464686in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{6.464733in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{6.466072in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.466095in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.467034in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.467105in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.468350in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.468420in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.468443in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.469993in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.470017in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.470839in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{6.470933in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.471238in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{6.471872in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.471896in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{6.471919in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{6.471943in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.472788in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.472812in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.472859in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.473704in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.474009in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.475090in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.475301in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.475325in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.476100in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.476217in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.476945in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.477368in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.477391in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.477415in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.478331in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.478378in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.479434in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.479552in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.480867in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.479669in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.480937in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.480961in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.481360in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.481853in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.481900in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.483239in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.483333in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.483662in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.484366in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.484437in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.485212in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.485282in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.486691in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.485658in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.486738in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.486762in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.487325in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.487748in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{6.487772in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.488500in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.488547in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.489697in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.489768in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.489791in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.490026in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.490660in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.490731in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.491811in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.491952in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.491975in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.492797in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.492891in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.493478in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.493878in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.493901in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.493925in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.493948in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.494394in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.494817in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.494841in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.494864in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.495404in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.495569in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.496696in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{6.496790in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{6.496978in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{6.498152in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.498175in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.498903in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.499843in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.498997in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.500054in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.500782in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.501205in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.502520in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.502544in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.502567in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.502685in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.503460in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.503506in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.504728in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.505197in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.505855in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.506747in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.505949in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.507053in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.508321in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.508344in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.508368in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.508744in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.508838in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.509354in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.509542in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.509847in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.510435in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.511045in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.511585in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.512853in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.511703in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.512877in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.512971in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.513582in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.513910in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.514310in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.514803in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.514826in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.514873in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.514897in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.515437in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.515766in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.516893in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.515907in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.516987in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.517034in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.517950in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.518161in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.519547in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.519594in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.520463in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.520322in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.520650in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.521425in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.520697in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.521731in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.522835in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.522177in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.522882in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.523445in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.523797in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.523962in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.525207in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.524009in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.525347in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.526381in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.525441in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.526451in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.526780in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.527672in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.528142in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.528424in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.528776in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.529269in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.529575in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.529857in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.529880in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.531031in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.531054in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.531970in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.531195in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.532229in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.533097in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.532393in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.533356in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.533379in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.533919in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.534225in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.534436in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.535610in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.535657in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.536667in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.535704in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.536926in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.538076in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.538123in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.538382in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.539063in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.539157in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.539767in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.540213in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.540237in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.541411in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.541435in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.541482in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.541505in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.542468in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.542914in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.543407in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.543501in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.544605in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.544652in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.544676in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.544957in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.545498in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.545638in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.546413in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.546789in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.546813in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.546907in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.547682in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.547846in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.548738in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.548363in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.548950in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.550030in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.549020in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.550124in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.550241in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.550594in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.551157in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.551486in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.551838in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.552238in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.552825in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.553412in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.554163in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.554351in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.554445in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.555502in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.555620in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.556958in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.555667in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.556982in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.557052in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.557545in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.557992in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.559166in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.559213in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.559260in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.559682in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.560246in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.560363in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.560739in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.561491in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.562876in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.561608in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.562900in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.562923in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.563229in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{6.563769in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.563816in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.564967in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.565014in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.566352in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.566376in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.567221in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.567409in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.567667in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.568442in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.568489in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.569828in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.569851in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.570392in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.570861in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.571378in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.571918in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.571965in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.573257in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.573820in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.574361in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.574384in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.575276in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.575323in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.576639in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.576662in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.576686in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.576920in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.578095in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{6.578118in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{6.578282in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.578940in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.578987in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.579551in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.580185in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.580208in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.581030in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.581148in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.581852in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.581876in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.582181in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.582369in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.582674in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.583261in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.583285in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.584201in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.584224in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.585375in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.585398in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.587042in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.588146in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.587794in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.588193in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.588686in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.589391in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.589414in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.589438in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.590166in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.590283in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.591176in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.591411in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.591434in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.592890in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.592914in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.593172in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.594111in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.594252in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.595333in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.595356in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.596155in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{6.596295in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{6.596460in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{6.597916in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.597986in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.598714in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.598761in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.598996in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.599771in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.599795in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.599842in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.600476in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.599936in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.600992in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.602237in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.602261in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.602519in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.603529in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.603576in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.604374in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.604492in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.604515in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.604539in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.605243in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.605361in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.605431in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.606277in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.606394in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.606605in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.607427in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.607451in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.607850in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.608437in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.608461in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.608508in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.609987in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.610011in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.610903in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.610927in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.611608in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.611866in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.612852in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.612124in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.612993in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.613017in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.613839in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.613909in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.615013in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.615177in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.615835in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.615647in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.616211in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.616657in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.616422in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.617314in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.617361in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.617808in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.617432in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.618489in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.619029in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.618559in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.619616in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.621049in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.619663in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.621236in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.622364in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.621471in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.622387in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.622411in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.623702in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.623726in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.623749in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.623820in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.625205in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.625229in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.625980in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.626286in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.626333in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.627507in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.627554in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.628658in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.627695in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.628705in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.628728in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.629409in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.629574in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.629949in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.629644in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.630654in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.631969in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.633073in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.632086in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.633096in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.633120in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.633942in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.634271in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.635257in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.635445in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.635915in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.636690in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.637793in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.636948in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.637911in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.637934in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.638286in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.638803in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.638968in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.639038in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.639343in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.640048in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.640776in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.641175in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.641410in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.642115in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.642185in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.643782in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.642326in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.643829in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.643876in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.644533in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.645027in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.646506in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.647633in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.647680in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.648972in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.649137in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.649160in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.649348in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.650052in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.650898in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.651227in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.652471in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.652495in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.652565in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.653740in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.652894in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.653763in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.653810in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.654655in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.654749in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.655830in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.655900in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.655947in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.656675in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.656887in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.657356in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.657192in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.657920in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.658789in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.658930in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.659024in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.660315in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.660433in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.660480in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.662053in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.662077in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.662100in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.662570in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.663134in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.663157in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.663321in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.664096in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.664214in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.665435in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.666562in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.666116in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.666586in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.666609in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.666633in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.667502in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.667572in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.667901in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.668230in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.668676in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.669968in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.670015in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.670038in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.671330in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.671518in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.672598in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.672621in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.673303in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.673326in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.674383in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.674618in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.674641in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.674688in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.675487in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.676379in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.675581in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.676731in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.678258in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.678305in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.678328in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.679362in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{6.679526in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{6.679620in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{6.680841in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.680912in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.681828in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.681875in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.682720in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.681968in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.682861in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.683002in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.683988in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.684035in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.684904in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.685303in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.685491in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.686125in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.686337in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.687675in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.687746in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.688262in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{6.688732in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{6.689883in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.690024in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.691151in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.690282in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.691175in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.691292in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{6.692114in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{6.692231in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.692560in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{6.693124in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.693241in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.694791in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.694838in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.695989in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.696130in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.696740in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.696905in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.698009in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.697515in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.698032in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.698056in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.698455in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.699089in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.699136in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.699535in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.700122in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.700146in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.701015in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.700287in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.701273in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.702565in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.702588in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.703269in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.703387in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{6.703739in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.704115in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.704256in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.706181in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.706604in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.707097in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.707238in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.707614in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{6.708201in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.708272in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.709375in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.709422in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.710291in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.709634in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.710573in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.710620in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.711512in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.711559in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.712969in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.712992in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.713603in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.714049in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.715106in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{6.714119in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{6.715153in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{6.715247in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.716092in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{6.716186in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{6.716797in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{6.717172in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.717219in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.717243in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.718769in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.718793in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.719615in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.719662in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.719709in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.719826in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.720906in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{6.720953in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.721470in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{6.721846in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.722809in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{6.722997in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{6.724641in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.723161in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{6.724664in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.724688in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.724711in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.725580in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.725674in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.726989in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.727036in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.727083in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.727623in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.728022in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.729666in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{6.729713in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{6.730324in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{6.730723in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{6.730888in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{6.731498in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.731756in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{6.733213in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.733377in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.733424in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.734081in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.734246in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.734434in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.735420in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.735702in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.736383in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.736500in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.737651in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.737792in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.737816in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.738825in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{6.738966in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.739577in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.739248in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.740070in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.740094in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.740305in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.741315in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.741550in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.742301in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.742325in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.742888in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.742372in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.743429in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.743452in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.744462in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.743922in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.744556in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.745331in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.745049in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.745660in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.745707in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.746012in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.746716in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.747045in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.747210in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.747844in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.748877in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.749018in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.749041in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.749135in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.750357in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.750709in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.751531in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.751554in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.752141in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.752588in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.752611in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.753997in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.752752in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.754020in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.754044in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.754443in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.755077in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.755124in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.755829in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.756298in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.757120in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.756580in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.757402in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.757426in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.757660in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.758201in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.758224in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.758929in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.758271in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.759445in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.760361in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.760737in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.760760in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.760784in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.761418in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.761700in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.761723in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.763038in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.761817in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.763085in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.763109in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.763649in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.764213in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.764236in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.765105in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.765269in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.766115in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.765363in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.766467in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.766749in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.767242in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.767477in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.767501in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.767829in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.768534in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.768557in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.769098in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.769356in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.769849in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.769966in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.770460in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.770483in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.771117in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.771423in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.771563in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.771775in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.771939in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.772667in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.773137in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.773795in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.773982in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.775274in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.775298in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.776002in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.776143in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.776213in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.776824in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.777247in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.777270in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.777623in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.778139in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.778374in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.779431in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.779055in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.779478in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.780441in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.780699in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.780770in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.781685in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.781756in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.783329in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.783400in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.783752in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.784433in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.785232in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.785513in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.785560in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.785584in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.786664in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.786805in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{6.787909in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.787063in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.788050in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.788073in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.789107in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.788144in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.789224in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.789670in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.790422in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.790539in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.791385in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.791455in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.792042in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.792606in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.792629in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.793804in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.793898in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.794555in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.794673in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.795823in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.795870in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.795894in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.796716in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{6.796810in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.797632in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.797937in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.798829in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.799088in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.799393in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.800239in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.800262in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.801225in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.801272in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.802000in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.802117in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.802141in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.803432in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.802235in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.803456in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.803479in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.804677in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.803738in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.804701in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.804724in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.804982in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.805429in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.805804in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.805851in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{6.806791in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.806861in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.807120in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.807965in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.808200in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.808998in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.809914in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.809116in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.810102in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.810126in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.810173in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.811042in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.811159in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.811488in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.812169in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.813320in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.812263in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.813390in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.813414in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.814236in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.814259in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.814283in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.814376in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.815081in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.815222in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.815903in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.815316in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.816349in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.816819in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.817547in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.818111in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.818651in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.818698in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.819801in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.820248in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.820553in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.820764in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.821281in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.820976in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.821868in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.822878in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.822995in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.823794in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.823583in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.824099in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.824428in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.825156in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.825227in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.826377in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.825532in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.826401in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.827317in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.827505in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.827552in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.827645in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.828444in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.828561in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.828773in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.829430in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.829501in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.830675in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.831873in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.831967in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.833188in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.832248in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.833211in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.833235in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.833869in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.834151in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.834926in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.834456in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.835208in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.836452in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.835278in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.836476in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.836570in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.837227in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.837486in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.837908in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.838613in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.838824in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.839388in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.839576in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.841032in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.841079in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.841173in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.842253in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.842300in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.842934in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.843052in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.843850in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.844273in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.844320in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.844367in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.845377in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.845987in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.845682in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.846410in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.846833in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.846527in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.847514in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.847631in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.848735in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.848923in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.849627in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.849721in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.850684in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.850849in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.852046in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.852093in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.852962in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.853056in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.853784in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.854183in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.855005in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.855076in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.855287in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.855311in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.855334in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.855780in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.856344in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.856368in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.857283in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.858528in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.858669in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.860243in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{6.860266in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{6.860712in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{6.861158in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{6.861276in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{6.861886in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{6.862004in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{6.863131in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.863202in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.863225in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{6.863413in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.864235in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.866818in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{6.869355in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{6.869824in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{6.871891in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.871962in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.872713in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.872901in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.873042in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.873065in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.873371in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.874075in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.874122in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.874193in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.874404in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.874780in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.875249in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.875296in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.876165in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.876330in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.877739in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.876400in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.877809in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{6.878021in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.878819in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{6.878866in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{6.879406in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{6.880064in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.880181in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{6.880815in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.880862in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.881402in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.882084in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.883164in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.882177in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.883422in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.885277in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{6.885301in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{6.886052in}{0.735644in}}%
\pgfpathlineto{\pgfqpoint{6.886640in}{0.689242in}}%
\pgfpathlineto{\pgfqpoint{6.887039in}{0.762159in}}%
\pgfpathlineto{\pgfqpoint{6.887109in}{0.742273in}}%
\pgfpathlineto{\pgfqpoint{6.888401in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{6.888424in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{6.889035in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.889059in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.890280in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.891595in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.890444in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.891665in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.891712in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.892769in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.891900in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{6.892793in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.892816in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.895376in}{1.597386in}}%
\pgfpathlineto{\pgfqpoint{6.895540in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{6.895564in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{6.897443in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.898241in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.899721in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{6.899979in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{6.901787in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{6.902069in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{6.903572in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.904206in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{6.904864in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.906132in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.906179in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.906203in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.908246in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{6.908316in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{6.908340in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{6.908434in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{6.910547in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.910618in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.911322in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.911346in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.911369in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.912097in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{6.912520in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.912567in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.913154in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.913225in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.914375in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.914446in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.915197in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.914775in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.915620in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{6.916724in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.916771in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.916818in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.917616in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.918062in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.919307in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.919354in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.920458in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.920528in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.921984in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.922243in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.922971in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.922994in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{6.923300in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{6.924239in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.924286in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{6.924990in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.925272in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.925296in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.925601in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.926165in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.926259in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.927409in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.927480in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.928137in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.928396in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.928631in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.929828in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.930251in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{6.930885in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.930932in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.930956in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.931472in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.931942in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.931989in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.932787in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.932881in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.933445in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.933938in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.933962in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.934056in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.934666in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.934760in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.935700in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.935981in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.936028in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.936052in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.936874in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.937015in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.938306in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.938870in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{6.938964in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.939387in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.939410in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.939739in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.940420in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{6.940960in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.941430in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.941453in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.942534in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{6.941547in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.942581in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.943872in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.944013in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{6.944506in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.944953in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.945047in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.945657in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{6.945751in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{6.946738in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{6.945822in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.946925in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.948381in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.948405in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.948452in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.948475in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.949203in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.949462in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.950072in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.950589in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.950683in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.951223in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.951669in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.951716in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.952985in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.953008in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.953760in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.953994in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{6.954652in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.954722in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.955075in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.955098in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.956460in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{6.956953in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{6.957588in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{6.957635in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{6.958456in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.958550in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.959701in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.959748in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.960875in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.960899in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.960946in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.962731in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.962872in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.963670in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{6.963741in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{6.963952in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{6.964516in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.964539in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{6.965314in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{6.965713in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.965854in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{6.966512in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{6.967733in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{6.967850in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{6.967968in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{6.969330in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.969353in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.969494in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{6.970105in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{6.970152in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.971209in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.971303in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.972641in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.972688in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.972712in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.972735in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{6.973346in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.973487in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{6.973628in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{6.974285in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.974309in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{6.975577in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.975812in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.975835in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{6.976070in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.976892in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{6.976916in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.977855in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.979217in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{6.980720in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{6.980791in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.981707in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.981754in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{6.982153in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{6.982787in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.982857in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.984290in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{6.985464in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{6.985488in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.985934in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.986497in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.986803in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{6.987413in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.987578in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.988047in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.988470in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.988635in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{6.988823in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.989480in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{6.989551in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.991007in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.991124in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.991923in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{6.991993in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{6.992416in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{6.992885in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{6.993003in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{6.994717in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{6.994741in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{6.995727in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.995751in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{6.996737in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{6.996854in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{6.997042in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{6.997817in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.997864in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{6.997982in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{6.998639in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{6.998780in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{6.999203in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{6.999884in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.001105in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.001810in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{7.001363in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.002209in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.003266in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.002373in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.003336in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.003360in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.003571in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.004393in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.004416in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.004440in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.005567in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{7.005591in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{7.005614in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{7.006718in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.006436in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.006741in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{7.006882in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.008033in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.008057in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.008221in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.008855in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.008949in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.010194in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.010217in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.010241in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.011204in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.011298in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.011321in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.012260in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.011368in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.012448in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.012472in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.013270in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.012824in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.013646in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.014398in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.014797in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.014820in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.016089in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.016135in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.016182in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.016206in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{7.017122in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{7.017192in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{7.017427in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{7.018273in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.018343in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{7.019635in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.020245in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.020668in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.020739in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.021467in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.021936in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.022148in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.022782in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.022970in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.024214in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.024238in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{7.025130in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{7.025436in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.025482in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{7.026939in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.026962in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.027948in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.028019in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.028582in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.028301in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.029052in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.029545in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.029968in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.030132in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.031213in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.030673in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.031236in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.031471in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.032293in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.032317in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.033092in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{7.033162in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{7.033186in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{7.034266in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.033491in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{7.034289in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.034313in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.035158in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.035182in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.035252in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.036426in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.036520in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.036826in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.037718in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.037789in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.038023in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.038775in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.039738in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.040043in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.040748in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.040137in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.041170in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.041264in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.042086in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.042133in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.042180in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.042321in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.043002in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.043026in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.044317in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{7.044458in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{7.044646in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{7.045680in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{7.046501in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.046431in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{7.046713in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.046760in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.046830in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.047206in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.047793in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.049155in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{7.049179in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.049202in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.050189in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{7.050611in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{7.051833in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.051926in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.051950in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.053500in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{7.052302in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.053523in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{7.053547in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{7.054134in}{1.524470in}}%
\pgfpathlineto{\pgfqpoint{7.054792in}{1.577500in}}%
\pgfpathlineto{\pgfqpoint{7.055214in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{7.057140in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{7.057164in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{7.057704in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{7.058267in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{7.059747in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.060592in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{7.061109in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{7.062307in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.062377in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.063528in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{7.063552in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.065219in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{7.065454in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.065477in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.065571in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{7.066346in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.066393in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.067239in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.067661in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{7.069117in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.069141in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.069329in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.070292in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.072264in}{0.748902in}}%
\pgfpathlineto{\pgfqpoint{7.072358in}{0.735644in}}%
\pgfpathlineto{\pgfqpoint{7.073955in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{7.073979in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{7.075271in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{7.075364in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{7.076304in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.076116in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{7.076468in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.076492in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.076891in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.077525in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{7.077549in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{7.077596in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{7.078065in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{7.078605in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{7.078840in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{7.079521in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.079545in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.079568in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.080179in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.080202in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.081259in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{7.081447in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{7.081471in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{7.082739in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.081518in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{7.082762in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.084430in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.085933in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.086027in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.086637in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.086966in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.087741in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.088070in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.088211in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.089009in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.089056in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.089103in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.090465in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.091640in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.090677in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{7.091663in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.091686in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.091968in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{7.092696in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.092767in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.094011in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.094058in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.094105in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.094740in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.095045in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.095468in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.095984in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.096125in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.096196in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.096900in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.097088in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.097111in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.097980in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.098286in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.099554in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.099624in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.100071in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.100587in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.100705in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.101973in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{7.102067in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.102090in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.102137in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.102748in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.103053in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.104204in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.104227in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.105284in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.104439in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.105355in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.105449in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.106153in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.106177in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.106271in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.107093in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.107234in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.107257in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{7.108220in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.108267in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.108525in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.108877in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.109230in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.110193in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.109347in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.110357in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.111273in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.110404in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.111484in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.111837in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.112283in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.112518in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.112541in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.113199in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.113527in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.113551in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.113833in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.114420in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.114514in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.114960in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.115805in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.117825in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{7.117849in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{7.119328in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.118295in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{7.119352in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.119375in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.120761in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.121019in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.122311in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.122358in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.123415in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{7.123720in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{7.123743in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{7.124495in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{7.124777in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{7.124800in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{7.126303in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.124871in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{7.126327in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.126350in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.127313in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.126397in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.127524in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.127548in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.128182in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.128675in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.128957in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.129356in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.129709in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.129732in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.130108in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{7.130718in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.130742in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.130812in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.131540in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{7.131564in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{7.131963in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{7.132715in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{7.133631in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{7.133865in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{7.133983in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.135016in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{7.136237in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.137764in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{7.137834in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{7.138304in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{7.138750in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{7.139337in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{7.139854in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{7.141287in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.141310in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.142649in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.142743in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.143706in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.142884in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.143917in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.144997in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.144128in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.145068in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.145561in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.146218in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.146312in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.146876in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.146359in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.147534in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.147581in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.148990in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{7.150164in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.150187in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.151080in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.151197in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.151620in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.152184in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.152325in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.153593in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.154062in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.154485in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.154650in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.155354in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.154744in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.155777in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.157069in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{7.157092in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.157209in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{7.157844in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.158219in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.158243in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.158313in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{7.159159in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.159276in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.160756in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.160779in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.161883in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.162000in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.162306in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.162353in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.163057in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.164091in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.164184in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.164208in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.165053in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.165218in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.166509in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.166580in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.166838in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.167731in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.168858in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.168881in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.169844in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.169868in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.169915in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.170220in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{7.170690in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{7.170878in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{7.170901in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{7.171066in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{7.172216in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.172240in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.172334in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{7.172897in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.173132in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.173578in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.174072in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.174236in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.174259in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.175175in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.175340in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.175363in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.175410in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.176044in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.176397in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.177430in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.176725in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.177618in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.177665in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.178416in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.178581in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.178675in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.179708in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.180060in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.180718in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.180741in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.180788in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.181634in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{7.181751in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{7.182925in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{7.182996in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{7.183254in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{7.184264in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.184288in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.185016in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.185039in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.186190in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.186213in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.186237in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.186260in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.186495in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.187341in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.187669in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.188491in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.188632in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.189219in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{7.189478in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{7.190253in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.190582in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{7.190605in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.191239in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.191450in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.192531in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.191568in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.192601in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.192625in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.193423in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.193635in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.193658in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.193940in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.193775in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.194715in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.194738in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.195560in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.195701in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.196688in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.196875in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.196969in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.197439in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.197932in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.198801in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.199060in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.200281in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.199130in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.200304in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.200328in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.201150in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.202277in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.201385in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.202300in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.202347in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.203357in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.202535in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.203451in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.203475in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.204766in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.204790in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.204907in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.205588in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.205659in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.205870in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.206739in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.206786in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.208360in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{7.209041in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{7.209557in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{7.209604in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{7.210356in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{7.210403in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.210849in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.211342in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.211601in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.211624in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{7.212329in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.212516in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.213926in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{7.213949in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.214489in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{7.215006in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{7.215053in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{7.215945in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.215992in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.216720in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.216814in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.216838in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.217801in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.217848in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{7.218388in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{7.218458in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{7.219186in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{7.219562in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{7.222098in}{0.755530in}}%
\pgfpathlineto{\pgfqpoint{7.222662in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{7.224682in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{7.222756in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{7.225128in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.225151in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.225832in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.226114in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{7.226138in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{7.227265in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{7.227406in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{7.227429in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{7.227453in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{7.228228in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.228251in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.229520in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{7.229801in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{7.229825in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{7.232150in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{7.229895in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{7.232713in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{7.232901in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{7.234123in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.234146in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.234945in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{7.236307in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{7.236330in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{7.236471in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{7.237152in}{0.715758in}}%
\pgfpathlineto{\pgfqpoint{7.238820in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.238890in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.240182in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{7.238937in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.240417in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{7.240722in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{7.241168in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{7.241332in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{7.242013in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{7.241661in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{7.242460in}{1.444924in}}%
\pgfpathlineto{\pgfqpoint{7.245090in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{7.245536in}{0.868220in}}%
\pgfpathlineto{\pgfqpoint{7.246945in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.246969in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.248120in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{7.248284in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{7.248354in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{7.248589in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{7.249247in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.249270in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.249435in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.249670in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.250257in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.250539in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.251079in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.251220in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.251337in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.252135in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.252276in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.253662in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.253686in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.254719in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.254860in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.256269in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{7.257842in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.258946in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.258030in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.258970in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.260567in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{7.260661in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{7.261788in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{7.261060in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{7.261811in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{7.261858in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{7.262610in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.262680in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.262986in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.263314in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{7.263784in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.264019in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{7.264723in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.264817in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.264864in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.266062in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.266133in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.267072in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.267307in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.267330in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.267706in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{7.268504in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.268857in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.269209in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.269514in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.269773in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.270407in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{7.270430in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.270454in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.270806in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{7.271370in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{7.271464in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.271558in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{7.272473in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.272497in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.273671in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.273695in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.274000in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.274517in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.274775in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.274916in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.275949in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.275973in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.276090in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.276748in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{7.276818in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{7.277499in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{7.277875in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.277898in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.277922in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.279519in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.279566in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.281163in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{7.281257in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{7.281938in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{7.282149in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{7.282361in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{7.282901in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{7.282995in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{7.284404in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.284474in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.284498in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.284944in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{7.285390in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{7.285578in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{7.286682in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.285742in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.286846in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.287598in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.288044in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.288067in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.288842in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{7.289101in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.289124in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{7.289805in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.289946in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.290604in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.291003in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.291050in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.291074in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.291849in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{7.291919in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{7.292530in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{7.292764in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.293023in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.293258in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.294220in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.294361in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.295207in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.295277in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.295301in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.295630in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.296099in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.296334in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.297438in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.297461in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.297508in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.297743in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.298354in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.298495in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.299458in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.299646in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.300538in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.300397in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.300679in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.300937in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.301853in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.301877in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.302722in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{7.302746in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{7.304014in}{1.564242in}}%
\pgfpathlineto{\pgfqpoint{7.304037in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{7.304671in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{7.305000in}{1.531098in}}%
\pgfpathlineto{\pgfqpoint{7.305071in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{7.306597in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.306621in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{7.307302in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.307443in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.308687in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.308734in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.308758in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.308828in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.310073in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.310190in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.310824in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.311200in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.311247in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{7.312093in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.312163in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.312257in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.312797in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{7.313173in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{7.313314in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{7.313220in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.314300in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.314324in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.315474in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.315498in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.315568in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.316320in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.316531in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.316883in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.317565in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.318997in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{7.319068in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.319091in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.320289in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.319185in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.320359in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.320383in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.321533in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.321557in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.322708in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.321627in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.322731in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.322755in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.324046in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.323154in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.324117in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.324164in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.325385in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{7.325620in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{7.326371in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{7.326747in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{7.327146in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{7.327663in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.329119in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{7.329143in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{7.329894in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{7.330458in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{7.332149in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.332219in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.332243in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.333440in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.333511in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.335202in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.336493in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.336517in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.336799in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.337574in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.338795in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.338818in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.340157in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.340180in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.340509in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.341026in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{7.341190in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.342623in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{7.343727in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{7.343046in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{7.343774in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{7.343797in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{7.343915in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{7.345042in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.345089in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{7.345723in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{7.345981in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{7.346193in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.347296in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.347320in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.348118in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.348259in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.348377in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.349574in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.348565in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.349621in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.349645in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.350796in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.350443in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.350843in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.351054in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.351735in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.351806in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.353144in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{7.353191in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{7.353778in}{0.927879in}}%
\pgfpathlineto{\pgfqpoint{7.354154in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{7.354201in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{7.354999in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{7.355023in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{7.356690in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.356714in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.357559in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.357724in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.358781in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.357794in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.358828in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.358921in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.359649in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.359861in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.359884in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.360871in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.360941in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.361904in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.362092in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.362115in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.362139in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.363219in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.363454in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.363853in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.364276in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.364300in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.364393in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.365521in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{7.366484in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{7.366718in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{7.367047in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{7.367540in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{7.367611in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{7.368950in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.368973in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.369349in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.369936in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.370053in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.370077in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.370828in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.370875in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.370899in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.370922in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.371603in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{7.371885in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.371956in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{7.372801in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.372918in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.374328in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{7.374351in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{7.374609in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{7.375408in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{7.375431in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{7.376747in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.376770in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.376793in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.378437in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{7.378461in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.379377in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{7.379518in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{7.380293in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{7.380504in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{7.380528in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{7.380575in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{7.382641in}{0.775417in}}%
\pgfpathlineto{\pgfqpoint{7.384356in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{7.384379in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.385084in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{7.385154in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{7.385178in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{7.386094in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.386140in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.386728in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{7.386892in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.387009in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.387597in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.387620in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.388677in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{7.388912in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{7.390908in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{7.393350in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.393491in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{7.394783in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.394806in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.396169in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{7.394947in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.396286in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{7.397883in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.396544in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{7.397977in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.398000in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.398634in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.398987in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.399010in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.400490in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{7.400584in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{7.400654in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{7.400678in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{7.401500in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.401547in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.401969in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.402838in}{0.888106in}}%
\pgfpathlineto{\pgfqpoint{7.403449in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{7.405351in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{7.405398in}{1.451553in}}%
\pgfpathlineto{\pgfqpoint{7.405563in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{7.406103in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.407606in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{7.408028in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{7.409602in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{7.408099in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.410025in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{7.412326in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{7.410095in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{7.412561in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{7.412585in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{7.414581in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{7.412655in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{7.414980in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{7.416835in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{7.416859in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{7.416882in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{7.417516in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{7.418808in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{7.419043in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.419113in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.419771in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.419794in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.419841in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.420522in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.420687in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.420781in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{7.421438in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.421509in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.422847in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{7.422871in}{1.378636in}}%
\pgfpathlineto{\pgfqpoint{7.423035in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{7.425008in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.426417in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.426441in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.426464in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.427169in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{7.427310in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{7.427591in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{7.428085in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{7.428272in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{7.429494in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.429564in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.430057in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.430527in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.430550in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.431607in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.431701in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{7.431725in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{7.431819in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{7.433110in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.433181in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.433533in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{7.434214in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.434238in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.434426in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.434895in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.434942in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.435929in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.436093in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.437619in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.437760in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{7.438254in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{7.438676in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{7.438700in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{7.439357in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.440743in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{7.439451in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.441025in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{7.442410in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.442434in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.443279in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{7.443444in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.444947in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.444994in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.445017in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.445369in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.446403in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.446426in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.446450in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.446919in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{7.447436in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.447483in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.448211in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.448235in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.448258in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.449597in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{7.448329in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.449714in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.451663in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{7.451781in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{7.453260in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.453284in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.454012in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.454317in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{7.454411in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{7.455116in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.455257in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.456595in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{7.456642in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{7.458169in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.456854in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{7.458216in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.458310in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.458709in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.459273in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.459320in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.460400in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.459578in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.460564in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.460588in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.460776in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.461785in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.462889in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.462913in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.462936in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.464110in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.464157in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.465308in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.465825in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.466388in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.467492in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.466670in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.467539in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.467563in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.467774in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.468526in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.468549in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.468620in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.469324in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.469606in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.470639in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.470710in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.471860in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.472072in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.472354in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.472964in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.473340in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.473833in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.474021in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.475031in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.474514in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.475148in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.476299in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.476346in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.476370in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.476440in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.477473in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.477614in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.478107in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.478577in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.479611in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.478718in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.479657in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.480456in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.480033in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.480761in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.480832in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.481325in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.481865in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.482241in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.482969in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.484049in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.483086in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.484096in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.484824in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.484214in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.485200in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.485247in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.486327in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.485411in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.486351in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.486985in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.486539in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.487478in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.487501in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.488582in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.487689in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.488629in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.488699in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.489756in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.488887in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.489873in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.490038in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.491236in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.491283in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.491964in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.492245in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.492316in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{7.493138in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.493279in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.494523in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.493373in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.494594in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.494876in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.495533in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.495674in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.495721in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.496543in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.496402in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.496801in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.497764in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.496848in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.497952in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.498164in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.498633in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.499056in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.500160in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.500019in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.500207in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.500559in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.501193in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.501334in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.501639in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.502203in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.502344in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.502861in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.502649in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.503401in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.503424in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.503448in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.504223in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.504481in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.505397in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.505326in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.505585in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.506665in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.506736in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.507863in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.507886in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.508380in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.508215in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.508967in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.509202in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.509272in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.510070in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.510094in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.511033in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.510282in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.511292in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.512395in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.511386in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.512466in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.512536in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.513405in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.513640in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.514744in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.513758in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.514791in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.514814in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.515918in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.515073in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.515942in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.516341in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.516693in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.516975in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.517374in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.517750in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.518079in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.519277in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.520662in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.520709in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.520733in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.521343in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.521602in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.521719in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.522189in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.521766in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.522846in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.523363in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.523927in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.525054in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.525077in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.525641in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.525195in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.526181in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.526933in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.527097in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.527214in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.527238in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.527261in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.527661in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.528342in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.528600in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.529305in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.529422in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.529563in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.530150in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.530479in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.531277in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.530643in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.531559in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.532757in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.531864in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.532780in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.532804in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.533321in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.532898in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.533884in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.534706in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.535129in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.536303in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.537219in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.536514in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.537430in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.538417in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.538558in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.538581in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.538839in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.539732in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.541000in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.541024in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.542151in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.542198in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.543231in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.542879in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.543255in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.544077in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.543490in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.544335in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.545415in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.544452in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.545486in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.545509in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.545533in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.546519in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.546566in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.547271in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.547670in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.548492in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.548868in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.548915in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.550183in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.550300in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.550582in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.550676in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.551333in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.551357in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.552390in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.552602in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.553658in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.553142in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.553705in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.553799in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.554856in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.554927in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.556054in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.556077in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.557040in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.557252in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.557275in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.558473in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.557322in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.558567in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.559130in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.559671in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.559741in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.559765in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.560587in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.560751in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.560774in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.561737in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.561808in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.562865in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.562959in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.563945in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.563076in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.564086in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.565237in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.566317in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.565307in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.566434in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.567562in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.566763in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.567609in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.567632in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.567726in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.568642in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.568712in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.569393in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.569816in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.569910in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.570990in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.571789in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.572212in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.573362in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.573386in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.573433in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.574325in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.573597in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.574537in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.574560in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.575053in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.574889in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.575664in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.575711in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.576415in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.576768in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.577143in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.577660in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.577801in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.578012in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.578646in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.578787in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.579093in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.578975in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.579868in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.580220in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.580807in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.580924in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.581324in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.581018in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.582005in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.582028in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.582568in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.582850in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.583062in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.583766in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.584189in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.584212in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.584518in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.584870in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.585246in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.585269in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.585340in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.585997in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.586232in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.586256in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.586678in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.587078in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.587359in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.588628in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.588675in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.589755in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.588745in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.589849in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.590436in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.590178in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.590929in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.591375in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.591587in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.592056in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.592831in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.593043in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.593160in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.593371in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.594264in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.595133in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.594781in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.595368in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.595391in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.595743in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.596378in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.596448in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.596918in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.596800in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.597552in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.597599in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.598562in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.597646in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.598750in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.599407in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.598984in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.599830in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.600253in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.600675in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.600934in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.601685in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.601474in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.602037in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.602178in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.603306in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.604292in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.603540in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.604433in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.604480in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.605584in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.606406in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.606664in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.607744in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.606758in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.607815in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.607838in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.608613in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.608754in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.609600in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.609881in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.609905in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.610257in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.611079in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.612112in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.612230in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.612653in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.613146in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.614015in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.613216in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.614226in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.614250in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.614602in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.615306in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.615330in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.615353in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.616199in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.616293in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.616316in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.617444in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.616645in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.617467in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.617491in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.618336in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.617819in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.618641in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.619698in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.619769in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.620591in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.619839in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.620872in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.621812in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.622070in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.622094in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.622916in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.622681in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.623127in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.623996in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.624278in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.625358in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.624395in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.625428in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.625475in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.626016in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.625781in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.626603in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.627566in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.626861in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.627777in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.627800in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.628693in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.628129in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.628881in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.628998in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.630031in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.631159in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.630360in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.631182in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.631229in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.631253in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.632239in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.632286in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.633413in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.632450in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.633437in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.634635in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.633554in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.634658in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.635856in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.634775in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.635879in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.636936in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.636208in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.636983in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.637006in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.638040in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.639285in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.639543in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.640177in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.640271in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.640506in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.640905in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.641257in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.642314in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.641422in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.642361in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.643465in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.642878in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.643535in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.643582in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.643982in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.644569in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.644592in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.645555in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.644686in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.645837in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.646048in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.646964in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.647927in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.647152in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.648115in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.649101in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.648185in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.649219in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.650111in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.649289in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.650369in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.651027in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.650487in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.651473in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.651497in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.652154in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.651732in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.652624in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.652718in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.653845in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.654197in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.654855in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.654949in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.655677in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.655019in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.656053in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.657157in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.657180in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.658119in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.658307in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.658331in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.659106in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.659364in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.660116in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.659951in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.660491in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.661454in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.660562in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.661666in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.662041in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.662793in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.662816in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.663075in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.663709in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.663873in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.664719in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.665024in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.666222in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.666245in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.667302in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.666363in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.667349in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.667396in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.668241in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.668335in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.669345in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.668476in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.669533in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.669557in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.670754in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.671130in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.671670in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.671835in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.672163in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.672985in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.673291in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.673502in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.674066in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.674113in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.674512in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.675193in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.675216in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.675240in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.675357in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.675663in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.676320in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.677401in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.676626in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.677448in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.677471in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.678246in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.678528in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.678551in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.678739in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.679350in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.679561in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.680148in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.680595in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.680665in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.681816in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.682966in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.683295in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.683225in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.684023in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.684235in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.684822in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.685104in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.685714in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.686207in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.686442in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.686630in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.687288in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.688391in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.687358in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.688462in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.688767in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.689472in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.689495in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.690223in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.690270in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.690599in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.690693in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.691257in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.691703in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.692525in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.692572in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.692830in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.693441in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.692924in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.693934in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.693957in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.695014in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.694004in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.695061in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.696188in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.695202in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.696306in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.696494in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.696447in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.697410in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.698326in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.697551in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.698514in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.699570in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.699641in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.699688in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.699946in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.700839in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.702013in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.701026in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.702036in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.702083in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.702295in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.702905in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.703117in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.703751in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.703375in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.704150in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.704948in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.704596in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.705207in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.705559in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.706404in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.707461in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.706757in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.707508in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.708424in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.708119in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.708589in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.708776in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.709223in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.709645in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.710514in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.709716in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.710843in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.711994in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.711101in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.712017in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.712064in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.712370in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.712722in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.713074in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.714084in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.714178in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.714248in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.714389in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.715282in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.715329in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.716010in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.716409in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.717325in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.716550in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.717536in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.717771in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.718100in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.718617in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.718711in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.719321in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.719697in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.719720in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.719744in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.720707in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.720801in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.722163in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.722351in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.722539in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.723243in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.723361in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.724136in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.724183in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.724488in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.725028in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.725286in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.725873in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.726296in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.726367in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.726836in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{7.727517in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.728715in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.728739in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.728762in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.729608in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.729232in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.729842in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.730101in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.730688in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.730923in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.730946in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.731815in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.731980in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.732543in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.733154in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.733295in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.734398in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.734469in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.735385in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.735479in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.736371in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.736630in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.736723in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.737780in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.738508in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.738837in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.738861in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.739730in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.739800in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.740505in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.739847in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.740904in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.741162in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.741702in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.742008in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.742289in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.743135in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.744356in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.744920in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.745507in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.746000in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.746611in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.746892in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.747127in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.747714in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.748184in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.748325in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.748724in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.749570in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.748795in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.749852in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.750838in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.750063in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.751026in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.751049in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.752177in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.751167in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.752247in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.753351in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.752458in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.753374in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.754549in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.754572in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.754619in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.755511in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.755817in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.756568in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.756874in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.756897in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.758048in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.759058in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.759222in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.759246in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.760490in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.759386in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.760514in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.760537in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.761242in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.761571in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.761618in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.762439in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.761688in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.762768in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.763238in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.763684in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.763872in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.763896in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.763919in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.764624in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.764929in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.764999in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.765680in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.766009in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.766056in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.766080in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.766127in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.767160in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.767183in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.768240in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.768381in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.768428in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.769602in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.770213in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.770636in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.770683in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.771646in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.770824in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.771763in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.771786in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.772491in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.772820in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.773172in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.773830in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.773853in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.773877in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.773924in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.774252in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.774910in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.774933in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.775356in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.775990in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.776014in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.776765in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.776061in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.777165in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.777822in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.777775in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.778268in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.778292in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.778973in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.778691in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.779419in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.779630in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.780405in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.780476in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.781345in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.780852in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.781580in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.781697in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.782566in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.782590in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.783318in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.783458in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.783623in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.784398in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.783764in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.784727in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.785760in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.784868in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.785830in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.786887in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.786183in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.786981in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.787028in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.787216in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.788226in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.789071in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.788672in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.789189in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.789212in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.789729in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.790246in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.790340in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.790974in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.791185in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.791209in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.792359in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.791279in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{7.792383in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.792430in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.793557in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.793580in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.794121in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.793698in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.794684in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.794731in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.795530in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.795694in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.795812in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.796023in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.796774in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.797667in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.797972in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.799146in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.799170in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.799358in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.800344in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.801448in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.801096in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.801495in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.801518in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.802434in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.802552in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.802740in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.803491in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.803515in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.804243in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.803562in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.804642in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.805769in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.805840in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.805863in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.805957in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.807061in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.808212in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.808493in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.809057in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.809292in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.809503in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.810231in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.810419in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.811359in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.810537in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.811499in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.812134in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.812627in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.813096in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.813637in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.813684in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.814764in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.814811in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.814834in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.815915in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.814952in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.815962in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.815985in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.816009in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.816971in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.816995in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.817981in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.817183in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.818052in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.819109in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.818146in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.819203in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.819226in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.819954in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.820189in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.820236in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.820400in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.821128in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.821246in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.822467in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.821293in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.822490in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.823571in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.822537in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.823688in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.824205in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.824815in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.825872in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.824933in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.825966in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.826060in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.826882in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.827070in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.827822in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.828033in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.828150in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.828197in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.829301in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.830334in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.830428in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.831650in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.830522in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.831673in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.831697in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.832166in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.832730in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.833740in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.833082in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.833857in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.834726in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.834468in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.834914in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.834961in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{7.835689in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.835971in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.836088in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.836487in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.837028in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.837192in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.837662in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.838108in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.838131in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.838554in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.838578in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.839188in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.840269in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.839775in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.840292in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.840362in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.840903in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.841372in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.841842in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.841419in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.842476in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.842523in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.843392in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.843744in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.844378in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.844449in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.844825in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.845224in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.845881in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.845905in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.846891in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.846046in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.847032in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.847455in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.848112in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.849028in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.848653in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.849240in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.849381in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.850250in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.850320in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.850344in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.851447in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.850602in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.851494in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.852528in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.851776in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.852645in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.853420in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.852786in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.853725in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.854782in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.854125in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.854806in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.855956in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.856943in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.856097in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.857060in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.857154in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.857741in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.858164in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.858375in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.859080in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.859221in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.859315in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.859949in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.860301in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.860348in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.861123in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.861405in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.861428in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.861499in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.862626in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.862650in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.863401in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.862838in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.863777in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.864341in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.864082in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.864857in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.864881in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.865938in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.865256in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.865985in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.866008in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.867065in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.866149in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.867112in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.867135in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.868333in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.867323in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.868356in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.868850in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.869507in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.869672in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.870259in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.870611in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.870799in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.871762in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.872842in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.872161in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.872866in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.873077in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.873758in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.873922in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.874979in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.875097in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.875120in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.876013in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.875566in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.876224in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.876670in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.877304in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.877375in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.878103in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.878385in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.879371in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.878525in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.879441in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.879465in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.880075in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.880545in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.881579in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.881719in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.882213in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.882706in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.882823in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.882847in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.883833in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.883551in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.883950in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.884256in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.885101in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.885195in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.885782in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.886111in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.886135in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.887379in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.886275in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.887426in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.887450in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.888013in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.888436in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.889094in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.889000in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.889516in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.890761in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.889728in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.890785in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.891841in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.891513in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.891888in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.891982in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.892710in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.893016in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.893086in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.893368in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.894049in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.894072in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.894871in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.895012in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.896280in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.895129in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.896304in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.896351in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.896468in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.897172in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.897290in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.897877in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.898417in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.898840in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.899357in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.899521in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.900226in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.899826in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.900601in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.900954in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.901541in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.901658in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.902104in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.902691in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.902762in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.903255in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.903044in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.903866in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.903913in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.904711in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.904101in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.905040in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.905322in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.906191in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.906402in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.906895in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.907271in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.907929in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.907788in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.908281in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.908868in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.908398in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.909361in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.909479in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.910136in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.910441in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.910465in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.910606in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.911146in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.911498in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.912062in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.912391in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.912508in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.913635in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.913659in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.913682in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.914857in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.915279in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.916031in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.916078in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.916313in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.917041in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.917158in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.917957in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.917980in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.918520in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.918285in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.919037in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.919812in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.920164in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.920188in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.921292in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.920235in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.921338in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.921691in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.922466in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.922513in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.923710in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.923781in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.923992in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.924157in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.924861in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.924885in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.925495in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.925895in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.926998in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.927022in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.927045in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.927750in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.928149in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.928220in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.929370in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.930239in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.930498in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.930873in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.930803in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.931601in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.931625in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.932776in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.933997in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{7.934208in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{7.935312in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.934584in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{7.935406in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.935500in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.936463in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.936510in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.937543in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.937003in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.937661in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.937684in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.938482in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.938788in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.939093in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.939539in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.939868in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.940948in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{7.940995in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.942123in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.941277in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.942146in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.942240in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.942992in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.943156in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.944236in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.944283in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.944401in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{7.945411in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.945458in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.946350in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.946373in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.946397in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.947595in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.948370in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.948698in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.949168in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.949145in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.949826in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.950765in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.949967in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.951000in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.952010in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.951681in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.952080in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.953114in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.952433in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.953208in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.953231in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.954076in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.953419in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.954358in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.954546in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.955039in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.955439in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.955650in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.956566in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.956660in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.957200in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.957646in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.958586in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.958069in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.958726in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.958820in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.958938in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.959807in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.960464in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.960887in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.961545in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.961709in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.961991in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.962014in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.963095in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.962179in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.963142in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.964222in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.963189in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.964245in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.964269in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.965161in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.964504in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.965420in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.966148in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.965725in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.966523in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.966570in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.966758in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.966923in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.967651in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.968778in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.968802in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.969506in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.969224in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.969858in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.970140in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.970774in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.970915in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.971808in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.972066in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.972207in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.972442in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.973170in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.973334in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.973405in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.974250in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.974790in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.974461in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.975330in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.975401in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.975988in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.975518in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.976528in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.977632in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.977115in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.977726in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.977937in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.978407in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.978830in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.978877in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.979417in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.979205in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.979910in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.979933in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.980051in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.981061in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.981155in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.982117in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.982399in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.982846in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.983198in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.983339in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.984184in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.985124in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.984231in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.985335in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.986063in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.986462in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.986509in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.987589in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.988646in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.987754in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.988693in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.988740in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{7.989327in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.989750in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{7.990760in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.989821in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.990877in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.990901in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.992146in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{7.991159in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.992169in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.993014in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{7.992709in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{7.993249in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.993296in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.994212in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.994259in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.994283in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.994424in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.995128in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.995293in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{7.995786in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{7.996185in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{7.996326in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{7.996396in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{7.997477in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{7.997829in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{7.998322in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{7.998580in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{7.999590in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{7.999332in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{7.999708in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.000013in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.000976in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.001892in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.001774in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.002080in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.002103in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.003207in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.003277in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.003301in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.004170in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.003489in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.004475in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.004499in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.005837in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.007035in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.007058in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.008092in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.007787in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.008162in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.008209in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.008233in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.009125in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.009219in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.010065in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.010393in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.011497in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.011568in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.011615in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.012437in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.012084in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.012671in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.013423in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.013775in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.014691in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.014902in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.014926in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.015231in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.015090in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.016053in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.016899in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.016452in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.017157in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.017180in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.017533in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.017768in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.018355in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.018942in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.019153in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.019435in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.020445in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.020586in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.021666in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.021713in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.021971in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.022559in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.022770in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.022793in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.022911in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.023639in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.023827in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.025095in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.025118in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.025142in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.025189in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.025917in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.026081in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.026105in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.026504in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.027232in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.027655in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.028336in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.029510in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.028453in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.029534in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.029627in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.030731in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.030802in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.031318in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.031741in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.032892in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.031882in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.032915in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.034043in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.033103in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.034066in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.034090in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.034630in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.035099in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.035945in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.035781in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.036180in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.036203in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.036579in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.037213in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.037284in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.038364in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.037401in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.038411in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.038622in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.039585in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.039609in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.040501in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.040665in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.041722in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.041793in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.042638in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.041887in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.042849in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.042896in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.042967in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.043765in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.043906in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.044564in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.044024in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.045034in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.046231in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.046278in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.046795in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.047406in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.048486in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.047946in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.048509in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.048556in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.048674in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.049707in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.050811in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.050858in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.051938in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.051421in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.051962in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.053042in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.052009in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.053183in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.054193in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.054099in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.054263in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.054522in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.055414in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.055437in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.055484in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.055696in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.056494in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.057622in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.058866in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.059148in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.059430in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.059923in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.059947in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.060463in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.059993in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.061050in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.061637in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.061144in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.062154in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.063281in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.062741in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.063305in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.064315in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.063915in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.064432in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.064503in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.064761in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.065536in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.066452in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.066663in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.066687in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.067673in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.067697in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.068354in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.068683in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.068753in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.069458in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.069693in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.069881in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.069951in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.069975in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.070609in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.070961in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.071924in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.071078in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.072041in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.072769in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.072182in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.073169in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.074037in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.074319in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.074343in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.074366in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.074766in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.075447in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.076034in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.075752in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.076597in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.076621in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.077631in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.076832in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.077725in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.077748in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.077936in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.078781in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.079298in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.079815in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.079862in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.079885in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.081106in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.081200in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.082633in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.082656in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.083619in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.083760in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.084888in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.083854in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.085005in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.085287in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.085991in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.086109in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.086391in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.087259in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.087283in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.087306in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.088269in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.088340in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.088363in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.088387in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.089068in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.089373in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.090360in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.089444in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.090500in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.090594in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.091205in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.091440in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.092567in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.092638in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.093084in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.093812in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.094352in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.094822in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.094869in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.096019in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.095855in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.096043in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.096301in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.097217in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.098157in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.098344in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.098603in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.099002in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.099331in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.099589in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.100106in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.100317in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.101116in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.101397in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.101421in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.102689in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.102713in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.103793in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.103041in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.103934in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.104333in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.104662in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.104991in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.106165in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.107057in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.106752in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.107269in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.107339in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.107785in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.108279in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.109007in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.109406in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.109453in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.109476in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.110369in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.110510in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.111144in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.111613in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.112247in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.112717in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.113750in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.113915in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.114103in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.115066in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.115418in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.116287in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.116334in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.117438in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.117626in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.118471in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.118518in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.119222in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.119528in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.119598in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.119645in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.120538in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.119904in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.120702in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.120866in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.121641in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.121688in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.121712in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.122205in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.122722in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.122816in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.124013in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.124037in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.125141in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.125188in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.126291in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.126315in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.126338in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.126479in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.127607in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.128640in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.128123in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.128710in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.128734in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.129861in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.129932in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.130988in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.130636in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.131035in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.131082in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.131693in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.132045in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.132069in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.133079in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.133854in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.133219in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.134182in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.134535in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.135333in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.135474in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.136085in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.136366in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.136413in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.136648in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.137376in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.137400in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.138010in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.137564in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.138504in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.138551in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.139208in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.139091in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.139560in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.139960in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.140594in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.140641in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.140688in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.140711in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.141557in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.141651in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.141862in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.142613in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.142707in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.142731in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.142989in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.143694in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.143741in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.144234in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.144751in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.144845in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.144938in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.145995in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.147146in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.147357in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.147569in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.148226in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.148555in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.148978in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.149260in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.150011in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.149448in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.150293in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.150340in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.151115in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.151397in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.152054in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.152548in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.153651in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.152689in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.153675in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.154943in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.153769in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.154967in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.154990in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.155671in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.156023in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.156094in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.156728in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.157268in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.157292in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.158372in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.158442in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.158607in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.159617in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.159734in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.160673in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.160697in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.161683in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.161824in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.162036in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.163022in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.163539in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.163750in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.164102in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.164126in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.164572in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.164220in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.165229in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.165300in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.165793in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.166286in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.166873in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.166521in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.167367in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.167484in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.168541in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.168893in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.169692in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.169715in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.170373in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.170772in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.170795in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.171594in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.171711in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.172839in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.173989in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.175140in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.174036in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.175164in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.175211in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.175234in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.176079in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.176197in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.177301in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.177395in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.177442in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.177489in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.178099in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.178475in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.178545in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.179626in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.178710in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.179673in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.180001in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.179861in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.180730in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.180941in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.181974in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.182937in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.182280in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.183078in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.183101in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.184182in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.184229in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.184252in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.184534in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.184792in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.185333in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.186389in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.186460in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.186483in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.187282in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.186624in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.187564in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.187587in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.188644in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.187705in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.188761in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.188785in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.189137in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.189325in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.189842in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.190593in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.190499in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.190945in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.191955in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.192143in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.192754in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.192237in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.193247in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.193270in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.194398in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.193435in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.194468in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.195431in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.195032in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.195572in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.196723in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.196793in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.197756in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.197944in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.197991in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.199095in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.198649in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.199142in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.199259in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.199729in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.200222in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.200668in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.201467in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.201490in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.202430in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.202547in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.203745in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.203768in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.204802in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.204332in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.204895in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.204919in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.205060in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.205553in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.205976in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.205999in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.206798in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.206516in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.207127in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.207150in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.207784in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.208160in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.208230in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.209264in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.208301in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.209381in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.209405in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.210015in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.210414in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.210814in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.211471in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.211518in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.211542in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.212246in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.212669in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.213632in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.212786in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.213773in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.214336in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.213914in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.214806in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.215933in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.214924in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.215957in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.216967in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{8.216027in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.217155in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{8.218258in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.217249in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{8.218329in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.218376in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.219362in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.218540in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.219527in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.219550in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.220701in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.221100in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.221875in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.221969in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.223331in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{8.223355in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{8.224740in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.224834in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.225586in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.225821in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.225915in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.226102in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.226901in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.227183in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.228122in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.229367in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.229390in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.229414in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.229437in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.230283in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.230447in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.231598in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.231645in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.232608in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.232044in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.232772in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.232960in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.233618in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.233805in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.234158in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.234651in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.234698in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.235262in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.235802in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.236952in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.236976in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.236999in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.237727in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.238056in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.238291in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.238667in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.239090in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.239700in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.240099in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.240170in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.240193in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.240804in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.241274in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.242354in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.242401in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.242448in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.242753in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.242518in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.243552in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.244327in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.243646in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.244702in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.244726in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.245618in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.245736in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.245806in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.245830in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.246135in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.246393in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.246910in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.246934in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.247403in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.247145in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.248037in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.248061in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.248225in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.248953in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.249517in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.249094in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.250057in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.250104in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.251278in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.251349in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.251490in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.251701in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.252476in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.253603in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.253650in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.253674in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.254613in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.253932in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.254871in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.254895in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.255365in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.255905in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.256210in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.256868in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.256938in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.258112in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.258136in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.258159in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.259216in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.258488in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.259240in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.259381in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.259474in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.260343in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.260367in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.260437in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.261612in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.261964in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.262762in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.263091in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.263162in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.263819in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.264054in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.264735in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.264829in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.265275in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.265815in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.265862in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.266590in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.265980in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.266990in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.268281in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.269409in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.268375in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.269432in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.270231in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.269855in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.270512in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.270583in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.271616in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.270771in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.271710in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.272015in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.272720in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.272767in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.272978in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.273612in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.273777in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.274857in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.274951in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.275961in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.275280in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{8.276102in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.276243in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.276689in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.277135in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.278121in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.278262in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.279413in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.279437in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.279578in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.280611in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.280658in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.281339in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.281668in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.281691in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.281762in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.282490in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.282654in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.283523in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.283922in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.284157in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.285073in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.285097in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.286247in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.286294in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.287351in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.286365in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.287375in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.287398in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.288243in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.288337in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.289488in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.290404in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.290592in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.290615in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.291320in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.291672in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.291907in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.292306in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.292588in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.293739in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{8.293786in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{8.293974in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.294608in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{8.294819in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{8.294866in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{8.295806in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.295853in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.295876in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.295923in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.296722in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.296886in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.296956in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.297825in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.297943in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.297966in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.298459in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.298718in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.299000in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.300033in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.300174in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.301113in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.301301in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.301325in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.301536in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.302311in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.303368in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{8.302381in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.303509in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{8.304589in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.304636in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.305834in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.305857in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.305881in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.306797in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.306938in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.307595in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.307125in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.308041in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.308088in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.309286in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.309333in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.310061in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.310554in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.311188in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.310719in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.311658in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.312950in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.311728in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.312997in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.313020in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.313091in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.314359in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.314476in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.314828in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{8.315369in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.315556in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{8.316261in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.316402in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.317224in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.316449in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.317482in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.318422in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.318633in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.318680in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.319572in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.319009in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.319784in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.320136in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{8.320888in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.320935in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.321616in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.321780in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.322625in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{8.323119in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.323142in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.323964in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{8.324199in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{8.324222in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{8.325585in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{8.325608in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{8.326759in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{8.326782in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{8.326829in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{8.327534in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.327675in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.327698in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.328802in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.328003in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{8.328919in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.328966in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.329835in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.330000in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.330328in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.330282in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.331010in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.331057in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.332184in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.331362in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.332231in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.333006in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{8.333475in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{8.333499in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{8.334462in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.333687in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{8.334603in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{8.335284in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{8.335683in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{8.335754in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{8.336810in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.337374in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.337914in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.338125in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.339088in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.339229in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.339957in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.340075in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.340450in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.340544in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.341155in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.341883in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.341225in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.342259in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.343457in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{8.342376in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.343551in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.343668in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{8.344748in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.344983in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.345664in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.345688in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.346557in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{8.346815in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.346862in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.347003in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.348083in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.348529in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.349304in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.349328in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.349727in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.350479in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.350901in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.351254in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.351488in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.352569in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{8.352686in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{8.352874in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{8.353156in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{8.353837in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{8.355035in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{8.355152in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{8.355880in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.355904in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.357078in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.357125in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.357336in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.358346in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.358369in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.358769in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.359497in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.359591in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.360413in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.360530in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.360624in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.362432in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{8.362479in}{0.954394in}}%
\pgfpathlineto{\pgfqpoint{8.362902in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{8.363325in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{8.363513in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{8.364147in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{8.364194in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{8.365744in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{8.364288in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{8.365791in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{8.366824in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{8.366495in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{8.366871in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{8.366895in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{8.368421in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{8.369854in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{8.368632in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{8.369877in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{8.369901in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{8.370652in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.370723in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.370770in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.372038in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.372085in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.372836in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{8.373588in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{8.372930in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{8.373987in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{8.375185in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.375842in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.376359in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{8.376429in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{8.377063in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{8.377110in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{8.378402in}{1.610644in}}%
\pgfpathlineto{\pgfqpoint{8.378966in}{1.630530in}}%
\pgfpathlineto{\pgfqpoint{8.379623in}{1.544356in}}%
\pgfpathlineto{\pgfqpoint{8.379647in}{1.557614in}}%
\pgfpathlineto{\pgfqpoint{8.380422in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{8.380469in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{8.381737in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.381854in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.381901in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.383287in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{8.383334in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{8.383921in}{0.874848in}}%
\pgfpathlineto{\pgfqpoint{8.384696in}{0.762159in}}%
\pgfpathlineto{\pgfqpoint{8.385119in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{8.385166in}{0.801932in}}%
\pgfpathlineto{\pgfqpoint{8.386786in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{8.386810in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{8.387679in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{8.387773in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{8.387960in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{8.389064in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{8.390121in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{8.389276in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{8.390145in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{8.391554in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.391577in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.392493in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{8.392564in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.393808in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{8.394090in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{8.394865in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{8.394912in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{8.394936in}{1.372008in}}%
\pgfpathlineto{\pgfqpoint{8.396908in}{1.617273in}}%
\pgfpathlineto{\pgfqpoint{8.397190in}{1.630530in}}%
\pgfpathlineto{\pgfqpoint{8.398083in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{8.398176in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{8.398951in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{8.398998in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{8.399069in}{1.491326in}}%
\pgfpathlineto{\pgfqpoint{8.401112in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.401136in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.401864in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{8.402051in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.403155in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{8.402592in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.403179in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{8.403202in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{8.404494in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{8.403320in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{8.404705in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{8.405011in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{8.405926in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{8.406020in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{8.406420in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.407007in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{8.408275in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{8.409073in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{8.409214in}{0.994167in}}%
\pgfpathlineto{\pgfqpoint{8.409379in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{8.410154in}{0.967652in}}%
\pgfpathlineto{\pgfqpoint{8.409449in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{8.410530in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{8.411774in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{8.411798in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{8.411821in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{8.412526in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{8.412784in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{8.412855in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{8.412948in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{8.413723in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.413794in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.414029in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.414311in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{8.414851in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{8.415673in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{8.415814in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.415884in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.416518in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.417011in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.418092in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.417293in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.418162in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.418233in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.419031in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.419195in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.420299in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{8.420440in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.420511in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.421802in}{1.438295in}}%
\pgfpathlineto{\pgfqpoint{8.421849in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{8.421873in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{8.422836in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{8.422906in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{8.423869in}{1.497955in}}%
\pgfpathlineto{\pgfqpoint{8.422953in}{1.458182in}}%
\pgfpathlineto{\pgfqpoint{8.424010in}{1.471439in}}%
\pgfpathlineto{\pgfqpoint{8.424057in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{8.424738in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{8.424855in}{1.398523in}}%
\pgfpathlineto{\pgfqpoint{8.426147in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.426335in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.426382in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.426617in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{8.427345in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.427368in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.427392in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.427462in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.428120in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{8.428143in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{8.428167in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{8.428214in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.429435in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{8.430468in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{8.430609in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{8.431642in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{8.430750in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{8.431783in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{8.431807in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{8.432981in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.433756in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.434155in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{8.434179in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.434813in}{1.093598in}}%
\pgfpathlineto{\pgfqpoint{8.435259in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{8.435776in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{8.436222in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{8.436316in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{8.437584in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.437655in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.437678in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.438430in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{8.438805in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.438899in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.440121in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.441647in}{1.391894in}}%
\pgfpathlineto{\pgfqpoint{8.442187in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{8.442939in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{8.442962in}{1.338864in}}%
\pgfpathlineto{\pgfqpoint{8.444606in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{8.444630in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{8.445076in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{8.445616in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{8.445639in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{8.445663in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{8.446908in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.448082in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.448105in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.449045in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{8.448152in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.449280in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.449327in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.449820in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.450243in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{8.450289in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{8.450924in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{8.451440in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{8.451464in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{8.452027in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{8.452521in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{8.453859in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.452661in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{8.453883in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.453906in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.454493in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.455033in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.455057in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.455174in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.455808in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.456114in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.456137in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.457171in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{8.457570in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{8.457734in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{8.458133in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{8.458251in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{8.459049in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.459120in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.459496in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{8.460271in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.460318in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.460858in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.461233in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.462196in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.461327in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.462337in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.462924in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.463300in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.464310in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{8.464615in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{8.465907in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.465930in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.467011in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.467058in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.467974in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.467175in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.468185in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.468208in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.468983in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.469218in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.469242in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.470463in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.469594in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.470510in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.470534in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.471379in}{1.325606in}}%
\pgfpathlineto{\pgfqpoint{8.471872in}{1.345492in}}%
\pgfpathlineto{\pgfqpoint{8.472224in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{8.472436in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{8.473704in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.473939in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.474080in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.475090in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.475113in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.475794in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{8.475888in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.476687in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{8.477015in}{1.332235in}}%
\pgfpathlineto{\pgfqpoint{8.478354in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.478636in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.479834in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.478753in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.479857in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.480162in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.479904in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.480961in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.481102in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.481924in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.481947in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.482018in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.482581in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{8.482910in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.482934in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.484037in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.484108in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.484390in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.484671in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.485141in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.485165in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.485987in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.486174in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.486268in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.487302in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{8.487560in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{8.488406in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{8.488429in}{1.106856in}}%
\pgfpathlineto{\pgfqpoint{8.488946in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.489321in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.490355in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.489650in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.490425in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.490519in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.491247in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.491506in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.492727in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.493854in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.492985in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.493878in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.494887in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.494418in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.494981in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.495005in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.495545in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.496038in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.497118in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{8.497236in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.497259in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.497283in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.498011in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{8.498316in}{1.299091in}}%
\pgfpathlineto{\pgfqpoint{8.498457in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{8.499138in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.499326in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.499350in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.500477in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.500547in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.500688in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.500853in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.501581in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.501604in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.501980in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.501698in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.502684in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.502708in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.502872in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.503436in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.503718in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.504868in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.505479in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.505996in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.506231in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.506395in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.507123in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.507334in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.508156in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.508180in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.508743in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.509190in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.509260in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.510669in}{1.279205in}}%
\pgfpathlineto{\pgfqpoint{8.510693in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.511303in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{8.511890in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.512994in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.512783in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.513018in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.514051in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.513253in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.514098in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.515249in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.516024in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.516376in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.516400in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.516494in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.517245in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.517456in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.518044in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.518184in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.518560in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.519617in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.518701in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.519664in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.519922in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.520040in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.520744in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.521590in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.520885in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.521872in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.521895in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.522600in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.523046in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.523586in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.523915in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.524150in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.524290in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.525159in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.525230in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.525958in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.525277in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.526357in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.527015in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.526428in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.527484in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.528424in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.528306in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.528565in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.528588in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.529692in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.529716in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.530960in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.532041in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.532087in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.532134in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.532369in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.533097in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.533144in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.533309in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.534013in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.534178in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.535234in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.534366in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.535305in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.535328in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.536409in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.535516in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.536432in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.537536in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.536479in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.537630in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.538710in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.538264in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.538781in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.538992in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.539109in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.539884in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.540425in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.540119in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.540965in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.541012in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.542092in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.543078in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.543219in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.544276in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.543478in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.544347in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.544464in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.545521in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.545638in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.546484in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.546625in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.546648in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.547494in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.547705in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.547846in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.548738in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.548809in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.548832in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.549372in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.549842in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.549889in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.550523in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.549960in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.551110in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.551134in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.551463in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.552191in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.552214in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.552543in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.553107in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.553247in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.553271in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.553717in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{8.553928in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.554375in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.554398in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.555150in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.554469in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{8.555525in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.556582in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.555737in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.556653in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.557686in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.557169in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.557757in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.558649in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.558109in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.558884in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.558907in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.559213in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.560128in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.561279in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.561303in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.562172in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.562313in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.563275in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.562829in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.563416in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.564520in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.563463in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.564591in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.565647in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.564732in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.565671in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.566657in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.566141in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.566775in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.566822in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.567033in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.567855in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.567996in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.568536in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.568865in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.568912in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.568959in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.570110in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.571213in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.571284in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.571307in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.572012in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.571824in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.572388in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.573163in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.572646in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.573468in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.573703in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.574431in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.574478in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.574689in}{1.265947in}}%
\pgfpathlineto{\pgfqpoint{8.575347in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.575441in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.576615in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.576638in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.577883in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.578094in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.579034in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.580208in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.580232in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.580490in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.581406in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.581923in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.582204in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.582486in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.583402in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.583590in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.583613in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.583895in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.584435in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.584717in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.585610in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{8.585844in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.585985in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.586901in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.587582in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.587441in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.588005in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.588052in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.588498in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.588968in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.589038in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.589062in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.589766in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{8.589132in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.590166in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.591152in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.590283in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.591316in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.592045in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.591528in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.592397in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.592420in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.593383in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.593477in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.594370in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.593641in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.594628in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.594651in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.595614in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.594698in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.595779in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.595802in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.596107in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.596577in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.596859in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.597845in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.597986in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.598174in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.598597in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.599020in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.599067in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.600170in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.601204in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.601298in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.601579in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.601368in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.602401in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.602542in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.603200in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.603435in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.603458in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.603834in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.603599in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.604562in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.605454in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.604632in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.605736in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.606652in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.606910in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.608038in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.607498in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.608061in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.608789in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.608202in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.609095in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.609118in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.609917in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.610128in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.611044in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.610762in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.611232in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.612218in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.611913in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{8.612335in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.613345in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.612758in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.613439in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.614567in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.614637in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.614660in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.615811in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.616892in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.616375in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.616986in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.617948in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.617291in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.618042in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.618136in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.618817in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.619052in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.619076in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.619146in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.619240in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.620179in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.620203in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.620438in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.620532in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.621260in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.621424in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.622058in}{1.232803in}}%
\pgfpathlineto{\pgfqpoint{8.622340in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.622692in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.623139in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.623350in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.624078in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.624548in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.624571in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.624806in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.624900in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.625651in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.625957in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.626755in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.627530in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.627014in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.627859in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.628493in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.628634in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.628892in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.628916in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.629832in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.629127in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.630043in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.630067in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.630254in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.631006in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{8.631147in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{8.631288in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{8.631898in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.632110in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.632133in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.633167in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.632227in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.633261in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.633308in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.634200in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.633472in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.634482in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.634505in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.635022in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.635633in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.636478in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.635750in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{8.636783in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.637958in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.638122in}{1.133371in}}%
\pgfpathlineto{\pgfqpoint{8.639132in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.640189in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.639414in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.640236in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.641175in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.640940in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{8.641316in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.641363in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{8.642302in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{8.642349in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.643030in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{8.643195in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.643430in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{8.644463in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.644580in}{1.186402in}}%
\pgfpathlineto{\pgfqpoint{8.645614in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{8.645590in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{8.645684in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{8.645802in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{8.646835in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{8.647586in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{1.179773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/jetson_nano/ttest_trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676081in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.676081in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.676081in}{2.875972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929441in}{2.875972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929441in,y=2.778750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942891in}{2.875972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942891in,y=2.778750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956341in}{2.875972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956341in,y=2.778750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969791in}{2.875972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969791in,y=2.778750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983241in}{2.875972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.983241in,y=2.778750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996691in}{2.875972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996691in,y=2.778750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463040in,y=2.599861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.250000in,y=2.613750in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676081in}{3.328086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=3.279892in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676081in}{3.781107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509414in, y=3.732912in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676081in}{4.234127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439969in, y=4.185933in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276389in,y=3.762986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amplitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676081in}{2.875972in}}{\pgfqpoint{5.573919in}{1.774028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929441in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.929948in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{0.930505in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.930556in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.931518in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.932684in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.932785in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.933647in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.933748in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.934711in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.934255in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.934812in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.934863in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.934913in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.935065in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.935927in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.936839in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{0.936383in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.936991in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.937092in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.937447in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{0.938004in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.938106in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.938765in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{0.938815in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.939221in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{0.939423in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{0.940386in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.940690in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{0.940487in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.941501in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.942514in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.942666in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.942717in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.943325in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.943680in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.944085in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.944845in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.944896in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.945251in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{0.946011in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.946517in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{0.947024in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.947075in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.947835in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.947379in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.948139in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.948848in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.949051in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.949203in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.949254in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.949304in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.949406in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.950318in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.950774in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.950926in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.951382in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.951433in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.951787in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.952395in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.953460in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{0.952750in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.953510in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.954473in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.954321in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{0.954574in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.954726in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{0.955486in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.955638in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.956905in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{0.957412in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.958020in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.958172in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.959084in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{0.959692in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{0.960250in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.960351in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{0.961060in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.961415in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.962429in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.962530in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.962631in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.962885in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.963239in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.963594in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.963695in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.964861in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{0.965216in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.965925in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{0.965976in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{0.966280in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.967090in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.967800in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{0.967851in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.968155in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.968256in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.968661in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.968560in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.969168in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.969219in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.969573in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.970029in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.970334in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.971144in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{0.971550in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{0.972158in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.971651in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{0.972614in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.973171in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.973678in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{0.974641in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.974742in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.974793in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{0.974995in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.975755in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.976668in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.976212in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{0.976870in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.977529in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.977073in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.977782in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.977884in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.978948in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{0.979607in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.979455in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{0.980063in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.980164in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.980975in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{0.980265in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.981228in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.981279in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.981532in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{0.981481in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.982394in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{0.983610in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.984572in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.984724in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.984927in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.985839in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.985890in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.987106in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.987816in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.987207in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{0.988170in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.989082in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{0.988930in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.989184in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.989285in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.989336in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.990146in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{0.990349in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.990907in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.990450in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.991363in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.991413in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{0.991616in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.991565in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{0.992477in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.993136in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{0.993339in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.993542in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.994454in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.993947in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{0.994656in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.994960in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{0.995112in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.995771in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.995923in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.996835in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.996024in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.996886in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{0.997038in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{0.997089in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.997950in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.998406in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{0.998913in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{0.999014in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{0.999065in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.000433in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.001294in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.002460in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.002561in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.002713in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.003676in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.004335in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.004031in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.004689in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.004740in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.005652in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.005602in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.005754in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.006311in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.006007in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.006868in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.007071in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.008034in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.008085in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.009098in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.008693in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.009149in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.009199in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.009959in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.010213in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.010263in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.011328in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.012392in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.011581in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.012493in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.012898in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.013658in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.014419in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.014773in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.014925in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.015077in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.015939in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.015989in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.017054in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.016851in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.017104in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.017814in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.017560in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.018168in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.018219in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.018624in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.019182in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.019232in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.019841in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.019384in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.020246in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.020854in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.020651in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.021158in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.021411in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.022222in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.022678in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.023388in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.023489in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.024249in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.024401in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.025415in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.024908in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.025567in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.025921in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.026479in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.026681in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.026732in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.027087in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.027948in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.028708in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.029063in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.030076in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.030127in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.030988in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.031242in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.031293in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.032357in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.032407in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.032711in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.032559in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.033370in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.033471in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.033826in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.034282in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.034333in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.035397in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.035448in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.035498in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.036005in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.036512in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.037475in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.037677in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.038235in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.037829in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.038640in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.038691in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.039197in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.039653in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.040059in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.040819in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.041376in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.042035in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.043049in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.042136in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.043099in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.043555in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.043353in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.044163in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.044467in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.044315in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.045075in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.045937in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.046190in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.046292in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.046545in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.047254in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.048166in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.047812in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.048420in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.049484in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.049028in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.049535in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.050295in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.049737in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.050649in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.051764in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.051815in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.051866in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.051967in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.052930in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.052980in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.053943in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.054044in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.055210in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.056122in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.055666in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.057135in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.056882in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.057338in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.057389in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.058098in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.058402in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.059010in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.058706in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.059466in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.059568in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.060429in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.060480in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.060531in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.061443in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.060987in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.061645in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.062709in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.061797in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.062760in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.063622in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.063470in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.063774in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.063875in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.064483in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.064888in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.065902in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.065142in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.066003in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.066865in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.067118in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.067169in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.067270in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.068081in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.068131in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.068283in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.068942in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.069398in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.069196in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.070057in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.070209in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.071020in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.071070in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.071425in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.072084in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.072996in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.073249in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.073959in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.073604in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.074263in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.074567in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.074668in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.075378in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.076391in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.076442in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.076543in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.077151in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.077709in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.078925in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.079685in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.079887in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.079938in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.080090in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.080952in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.082117in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.083232in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.083283in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.083688in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.083789in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.084296in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.084347in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.084701in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.085461in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.085917in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.086576in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.087691in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.087843in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.088603in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.088654in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.088907in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.089161in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.089819in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.089870in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.090731in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.091035in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.091390in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.092150in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.092556in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.093316in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.094228in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.093670in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.094380in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.094481in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.095495in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.096508in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.096609in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.097521in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.096761in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.097673in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.097724in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.097775in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.098282in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.098636in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.099346in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{1.098738in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.100308in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{1.100410in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{1.102335in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.102386in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{1.103704in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{1.103754in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{1.104413in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{1.104818in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{1.104616in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{1.105477in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{1.106896in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{1.106947in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.106997in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.107048in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{1.107656in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.107808in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.109328in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.109379in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.110038in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.110088in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.111102in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.111406in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.111456in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.111558in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.113230in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.113382in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.113635in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.113939in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.115358in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.115612in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{1.115662in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{1.116068in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{1.116777in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{1.118551in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.118601in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.118804in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.119159in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.119463in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.120831in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.121287in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.121895in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.121946in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.122655in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.122807in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.122858in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.123770in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.123162in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.123871in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.124935in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.125290in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.126151in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.126202in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.126405in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.127165in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.127976in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.127773in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.128128in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.128178in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.128786in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.129040in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.129141in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.130611in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.130763in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.130813in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.131219in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.131725in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.131776in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{1.132485in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.132739in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.133854in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.134006in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.134259in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.135171in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.136235in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.135374in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.136286in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.136337in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.137046in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.137147in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.138262in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.138313in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.138414in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.138921in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.138668in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.139478in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.139681in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.139934in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.140542in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.140796in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.141657in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.141708in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.141961in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.142265in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.142772in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.143076in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.143583in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.143785in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.144748in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.143937in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.144850in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.144900in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.145306in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.145914in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.146623in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.146876in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.146978in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.147029in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.148245in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.147130in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.148295in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.148346in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.149106in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.148549in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.149461in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.149511in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.149968in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.150373in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.150424in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.151538in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.152400in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.152096in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.152602in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.152653in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.153565in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.153717in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.154123in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.154731in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.155694in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.155085in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.155744in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.155795in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.156302in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.156656in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.157720in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.157822in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.157872in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.158227in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.158835in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.158886in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.160254in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.160507in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.161014in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.161318in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.161419in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.161572in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{1.161926in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.162382in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.162433in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.162737in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.163345in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.163396in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.163446in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.163497in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.164257in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.164359in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.165879in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.166385in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.166689in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.166740in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.167906in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.168970in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.169071in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.170439in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{1.170895in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.171250in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{1.171301in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{1.171402in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{1.172618in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{1.173581in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{1.172719in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{1.173682in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{1.174848in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{1.176064in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.176165in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{1.176875in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.176925in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.176976in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.177685in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.179054in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.179104in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.179763in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.179915in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.180371in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.181030in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.181587in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.182145in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.182499in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{1.183057in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.183209in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.184070in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.184323in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.184881in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{1.185540in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.186958in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{1.187009in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{1.187465in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{1.187567in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{1.187871in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{1.188073in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{1.189441in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{1.189492in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{1.190100in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{1.190201in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{1.191367in}{3.273724in}}%
\pgfpathlineto{\pgfqpoint{1.192684in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{1.192786in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{1.192836in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{1.193445in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{1.193546in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{1.195319in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{1.195370in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.195623in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{1.196130in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.196333in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.197093in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.197194in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.197296in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.198512in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.198866in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.199627in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.201197in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.201248in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.202160in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.202211in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.202616in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.203680in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.203731in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.204339in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.204491in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.205657in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{1.205910in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{1.206366in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{1.206974in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{1.207785in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{1.207988in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{1.209254in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.209457in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.209508in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.210065in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.211535in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.210166in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.211636in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.211687in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.212092in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.211889in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.212751in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.212801in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.212903in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.213967in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.214170in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.214423in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.214879in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.216095in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.216247in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.216501in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.217159in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.217514in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.218274in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.219490in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.219541in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.219693in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.220098in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.220808in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.221872in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.222074in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.223189in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.223240in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.224304in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.224507in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.224557in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.226382in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.226432in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.226990in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.226838in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.227395in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.227496in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.228814in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{1.228865in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.229675in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{1.229726in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{1.231196in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{1.231297in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{1.231804in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{1.232209in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{1.232766in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{1.233070in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{1.233273in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{1.234591in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{1.234641in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{1.235148in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{1.237986in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.239151in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.239202in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.239252in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.240215in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.240519in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.240621in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.240925in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.241482in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.242698in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.242749in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.243053in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.243610in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.243762in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.244776in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.244978in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.245029in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.246600in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.247715in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.247005in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.247765in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.248779in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.248019in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.248880in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.248931in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.249134in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.249387in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.249995in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.250400in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.250147in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.251059in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.252022in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.252073in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.252883in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.253187in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.253441in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.253998in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.255316in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.255417in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.256076in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.256329in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.257444in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.257697in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.258407in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.258052in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.258660in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.259471in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.258913in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.259724in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.260738in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.260991in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.261042in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.261802in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.261903in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.262714in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.263069in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.263119in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.263322in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.264031in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.264994in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.264183in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.265045in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.265095in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.265602in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.265957in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.267376in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.266058in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.267477in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.267528in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.268186in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.268288in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.269352in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.269504in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.269605in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.269859in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{1.270365in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.270923in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{1.271125in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.271277in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.271429in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.274521in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.274571in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.275027in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.275129in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.275787in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.276041in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.276243in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.277460in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.277510in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.278017in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.278270in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.278422in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.279892in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.282020in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{1.282071in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{1.282121in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{1.282375in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{1.282932in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{1.283642in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{1.283996in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{1.285162in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{1.284098in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{1.285212in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{1.285263in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.286986in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.287442in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.287594in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.287645in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.287695in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.288050in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.288202in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.289520in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.289570in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.290229in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.290533in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.291090in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.290888in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.291648in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.292864in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.292915in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.293573in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.293725in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.295347in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.295398in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.295448in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.295955in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.297171in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{1.296056in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.297222in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{1.297272in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{1.298894in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.298995in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.300820in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.300921in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.301630in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{1.302745in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.302846in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{1.303455in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{1.303961in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{1.304063in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{1.304671in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{1.304873in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{1.304975in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{1.306850in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.306951in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.307255in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.307863in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.308015in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.308724in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.309637in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.309941in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.310042in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.311258in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.311663in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.312069in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.312170in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.312778in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.313032in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.313184in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.313488in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.314248in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.314298in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.314856in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.315211in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.316427in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.316528in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.317085in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.317288in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.318555in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.319062in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.319720in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.320075in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.320683in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.320734in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.321950in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.322001in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.322051in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.322659in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.323166in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.325294in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.325345in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{1.326054in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{1.326105in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.326663in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{1.327017in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{1.327068in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{1.328031in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.328081in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.328183in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{1.330919in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.330970in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.331679in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.331730in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.332439in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{1.332743in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.332794in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.332845in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.333351in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.333503in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.335480in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.335530in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.335581in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.336949in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.337000in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.338773in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.338824in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.340699in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.341256in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.341003in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.341712in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.342624in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.342726in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.342776in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.344398in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.344550in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.344854in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.345209in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.345614in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.346171in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.347388in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.347438in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.348148in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.348198in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.349617in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{1.349719in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{1.349769in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{1.349921in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{1.350833in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{1.350985in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{1.351137in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{1.351340in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{1.352049in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{1.355140in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.355292in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.356053in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.356509in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.357674in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.357775in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.358536in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.359549in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.358637in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.359853in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.359954in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.360562in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.360258in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.360917in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.360968in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.361018in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.361981in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.362083in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.362691in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.363197in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.364363in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.365326in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.364870in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.365376in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.365427in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.365731in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.366440in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.366643in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.366896in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.367454in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.367505in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.368721in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.368771in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.368822in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.369329in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.369481in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.370494in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{1.370849in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{1.371102in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{1.371710in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{1.372217in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{1.372470in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{1.372774in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{1.372825in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{1.372876in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{1.373433in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.373484in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.374700in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.374751in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.375866in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.374953in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.375916in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.376879in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.376474in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.377132in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.378095in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.378247in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.378348in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.379058in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.378450in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.379413in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.381439in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.381490in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.381845in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.382301in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.382352in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.383416in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{1.383517in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{1.383568in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{1.383669in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.384784in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.384987in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.385595in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.385645in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.387216in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.387926in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.388027in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.388230in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.389496in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.390763in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.391321in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.391675in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.391929in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.392993in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.393043in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.393702in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.393804in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.395070in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.395121in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.395172in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.395324in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.395577in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.395982in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.396135in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.397351in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{1.398668in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.398871in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.399226in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.399580in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.400492in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.400087in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.400644in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.400746in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.402013in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.400898in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.402063in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.403127in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.402418in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.403431in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.403482in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.403583in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.404850in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.405104in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.405205in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.405813in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.406472in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.406928in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.408093in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.408144in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.408803in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.409056in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.410526in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.411032in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.411488in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.411640in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.412451in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.412755in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.413971in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.414022in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.414073in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.414529in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.414782in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.414985in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.415947in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.416150in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.416961in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.417873in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.417164in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.418126in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.418177in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.418329in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.419140in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.420001in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.420305in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.420457in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.421065in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.421167in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.421775in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.422434in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.423143in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.423599in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.423903in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.424308in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.424460in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.425677in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.425778in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.426589in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.428210in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{1.429122in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.429426in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.429477in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.429984in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.430288in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.431707in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.431757in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.433227in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.433277in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.434088in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.434190in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.434240in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.434291in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.435254in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.436723in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.436926in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.436977in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.437027in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.437737in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.437889in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.437939in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.437990in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.438902in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.439865in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.440017in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.440929in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.441132in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.441182in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.442044in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.443513in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{1.442196in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.443564in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{1.443767in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{1.444729in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.445287in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.445439in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.445642in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.445743in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.446858in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.446908in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.447516in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.447618in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.449138in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.449999in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.449645in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.450202in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.450253in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.451114in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.451013in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.451317in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.452584in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.452634in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.453850in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.453901in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.453952in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.454205in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.454763in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.455523in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.454965in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.455928in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.456789in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.457043in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.458411in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.458664in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.459019in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.459526in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.459678in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.459881in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.460590in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.461451in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.461705in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.462059in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.463985in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.464137in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.464492in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.464745in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.465911in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.466468in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.468444in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.468596in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.468647in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.469306in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.469407in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.470268in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.471890in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.473005in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.473106in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.474424in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.474626in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.475488in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.475589in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.476197in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.476501in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.477363in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.477667in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.477768in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.479693in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{1.479845in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{1.480251in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{1.480656in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{1.482024in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{1.480758in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{1.482075in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{1.482176in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{1.482430in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{1.483089in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{1.483139in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{1.483241in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{1.484862in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.484963in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.485419in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.485723in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.486940in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.487649in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.487244in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.488054in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.489017in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.488510in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.489220in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.489271in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.489980in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.490284in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.490436in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.490841in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.491196in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.491297in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.492868in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{1.493122in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.493831in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.494186in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.494794in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.494895in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.495098in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{1.496263in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.496314in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.497074in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.497125in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.498645in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.499202in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.499658in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.501128in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.501179in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.502749in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.503003in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.503408in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.503662in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.503763in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.503966in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.504776in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.505182in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.505486in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.505688in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.506145in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.506803in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.507715in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.507513in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.507867in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.508830in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.508121in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.509033in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.509185in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.509692in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.509894in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.511009in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.511060in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.511110in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.511516in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.511972in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.512631in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.513137in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.513188in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.513948in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.513543in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.514303in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.514556in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.515063in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.515164in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.516482in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.515316in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.516532in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.516583in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.517495in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.517799in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.518255in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.518863in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.519015in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.520079in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.520130in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.520789in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.521042in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.522157in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.522258in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.522512in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.523069in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.523120in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.523424in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.524235in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.524285in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.526109in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.526414in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.527022in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.527174in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.528288in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.527528in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.528339in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.528592in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.529403in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.529555in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.530265in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.530417in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.531430in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.531633in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.531683in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.531785in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.533153in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.533356in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.533812in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.534116in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.534977in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.536345in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.536447in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.536497in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.537663in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.537713in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.537815in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.538372in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.538575in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.539183in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.539690in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.539943in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.540298in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.540551in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.540602in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.541666in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.540754in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.542781in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.541919in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.542831in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.542882in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.543744in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.543794in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.543946in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.544352in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.544453in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.545720in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{1.545770in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{1.545821in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{1.547088in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{1.547189in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{1.547797in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{1.548051in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{1.548304in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{1.548963in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{1.550432in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.549368in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{1.550483in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.550534in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.552003in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.552054in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.552104in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.553473in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.553523in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.553574in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.554131in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.554182in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.555500in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.555550in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.556057in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.556716in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.557374in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.557020in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.557830in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.558084in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.558388in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.558692in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.560668in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.561124in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.561175in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.561682in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.561986in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.562796in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.563962in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.564317in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.564773in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.565127in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.565178in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.566546in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.566597in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.566647in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.567712in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.566799in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.567762in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.567965in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.569181in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.569232in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.569586in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.569840in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.569891in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.570499in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.570803in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.571816in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.571107in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.571917in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.572069in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.572779in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.572982in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.574552in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.574603in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.574856in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.575566in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.575667in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.576579in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.576630in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.576883in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.577339in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.577542in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.578758in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.578809in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.579822in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.578910in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.579873in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.580278in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.580785in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.580836in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.582153in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.582305in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.582356in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.583623in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.583673in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.584738in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.584788in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.586055in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.586612in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.587170in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.587221in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.588183in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.589247in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.589349in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.589653in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.589957in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.590261in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.591224in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.590717in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.591325in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.591680in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.592490in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.592997in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.593149in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.593605in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.593808in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.594517in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.594669in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.595886in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.595936in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.596848in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.596950in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.597000in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.597912in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.597659in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.598166in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.598267in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.599483in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.600497in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.599585in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.600547in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.601358in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.600953in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.601561in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.602017in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.602726in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.603638in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.603942in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.604044in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.604601in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.604246in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.605108in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.606071in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.605513in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.606172in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.606223in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.606527in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.606729in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.607236in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.607337in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.608554in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.608706in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.609770in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.609820in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.611037in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.611087in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.611189in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.613368in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{1.613672in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{1.613976in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{1.615749in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.615800in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.616307in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.618029in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.618283in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.618333in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.618587in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.619195in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.619296in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.619448in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.620056in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.620107in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.621120in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.621272in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.621323in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.622691in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.622742in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.622793in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.623502in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.623654in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.624972in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.625022in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.625225in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.626390in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.626441in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.627759in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.627809in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.627860in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.628519in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.628569in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.628671in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.629785in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.630343in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.629988in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.630900in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.631407in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.631762in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.631812in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.632876in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.632420in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.632927in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.633028in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.633839in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.634143in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.635258in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.634397in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.635309in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.635359in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.636170in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.636373in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.636576in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.637285in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.637336in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.637944in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.637589in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.638349in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.638400in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.639008in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.639312in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.639616in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{1.639717in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.640376in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.640731in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.640579in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.641389in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.641440in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.641693in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.642454in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.642504in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.643264in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.643568in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.643720in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.644024in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.644683in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.644734in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.645646in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.645697in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.645950in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.646710in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.646761in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.647622in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.647673in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.647723in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.649244in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.649294in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.650105in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.650206in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.651372in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.651575in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.651929in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.652436in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.653145in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.653449in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.653956in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.654564in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.655426in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.655172in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.655628in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.656540in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.655932in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.656743in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.657757in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.657807in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.657858in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.657909in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.658821in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.658010in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.658973in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.659429in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.659125in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.660088in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.660746in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.661861in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.662317in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.663179in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.662520in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.663432in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.663533in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.664496in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.663736in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.664699in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.665662in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.665611in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.665864in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.666928in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.666979in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.667030in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.667638in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.667942in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.668905in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.669006in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.670019in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.670121in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.671236in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.670374in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.671286in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.671337in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.671894in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.672654in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.672908in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.673566in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.673718in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.674681in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.674124in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.674884in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.674935in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.675391in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.675897in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.675948in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.677063in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.677114in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.677164in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.677722in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.677975in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.678836in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.679090in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.680002in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.679292in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.680205in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.680559in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.680914in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.681218in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.682029in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.682333in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.683397in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.683194in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.683802in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.683954in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.684410in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.685018in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.685322in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.685677in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.686539in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.686792in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.687349in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.687653in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.687704in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.688363in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.688160in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.688718in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.689883in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.690339in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.690592in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.690896in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.691758in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.692062in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.692113in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.692619in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.692518in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.693177in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.693582in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.694291in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.695356in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.695457in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.695508in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.696420in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.696065in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.696521in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.696572in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.696876in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.697535in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.697585in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.697636in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.698396in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.698649in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.699561in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.699815in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.700322in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.700575in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.700879in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.701994in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.702044in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.702095in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.702906in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.702602in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.703159in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.703869in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.703666in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.704274in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.704325in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.705591in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.705845in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.705946in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.706554in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.706605in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.707112in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.707416in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.707517in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.708480in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.707821in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.708632in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.708885in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.709645in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.710101in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.709949in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.710760in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.710912in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.711926in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.712382in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.712686in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.712990in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.713040in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.713902in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.713294in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.714206in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.714256in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.714611in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.715270in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.715625in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.716385in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.716587in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.717550in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.717702in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.718462in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.718665in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.719780in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.719830in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.719881in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.719932in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.720692in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.721756in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.721908in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.722415in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.723225in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.723530in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.724036in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.724239in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.725100in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.725556in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.726418in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.727127in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.727330in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.727381in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.728495in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.728546in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.728799in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.729560in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.729610in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.729914in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.731384in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.731738in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.732195in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.731941in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.732701in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.732803in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.733816in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.733968in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.734779in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.735083in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.735944in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.736502in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.736958in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.737008in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.737059in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.738225in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.738731in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.738782in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.739339in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.739390in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.740555in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.740606in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.741620in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.741670in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.742785in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.742836in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.743900in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.744001in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.744052in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.745065in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.744153in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.745167in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.746231in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.745319in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.746281in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.746383in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.746991in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.747194in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.747346in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.748308in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.749220in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.748460in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.749423in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.749474in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.750538in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.750589in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.751602in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.751805in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.752159in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.752970in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.753021in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.753680in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.753832in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.755098in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.755149in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.755200in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.756365in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.756821in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.757024in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.757480in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.757683in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.758038in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.758544in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.758646in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.759000in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.758848in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.759659in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.760926in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.760977in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.761483in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.761990in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.762801in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.762345in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.763105in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.763409in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.764118in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.764878in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.765132in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.766449in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.767260in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.767361in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.768527in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.768577in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.769084in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.769439in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.770250in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.770554in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.770807in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.771922in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.772327in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.772783in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.772986in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.773037in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.774303in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.774354in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.775063in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.775114in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.776330in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.776381in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.776482in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.776685in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.777293in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.778408in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.777394in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.778560in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.779725in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.779776in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.780333in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.780739in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.782208in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.782411in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.783171in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.783222in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.783272in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.783424in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.784489in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.784742in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.785401in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.785553in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.786515in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.786718in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.786819in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.787377in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.787884in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.789150in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.789961in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.790772in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.790113in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.791228in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.791380in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.791988in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.792039in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.793255in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.793407in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.794167in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.794876in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.795332in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.796701in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.797157in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.797359in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.797815in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.797917in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.798981in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.800096in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.800805in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.801210in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.802376in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.802427in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.802933in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.803541in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.803592in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.804555in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.803947in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.804707in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.805771in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.805923in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.805974in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.806024in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.806987in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.808102in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.808862in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.808305in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.809166in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.809217in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.809318in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.809977in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.810230in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.810889in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.811294in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.811396in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.812409in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.813119in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.813575in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.813625in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.813676in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.813929in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.814689in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.815348in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.815652in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.816818in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.816868in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.817172in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.817882in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.818490in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.818997in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.819605in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.819351in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.820061in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.821023in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.821226in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.821631in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.822392in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.823354in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.822746in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.823506in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.824723in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.824824in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.824875in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.825179in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.825635in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.825685in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.825787in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.827003in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.827155in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.827814in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.827915in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.827966in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.828016in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.828776in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.828878in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.829638in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.829486in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.829992in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.830550in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.831158in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.831209in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.832171in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.831817in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.832323in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.832374in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.833083in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.833337in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.834502in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.835566in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.834604in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.835617in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.836327in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.836732in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.837745in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.837897in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.837999in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.838049in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.838455in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.838860in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.839772in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.840026in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{1.841090in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.840482in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.841140in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.841191in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{1.841647in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{1.842053in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.842103in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.842154in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.842509in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{1.842813in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.843117in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.843167in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.844181in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.843370in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.844231in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.844434in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.844485in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.845245in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.845296in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.845802in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.847322in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.846562in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.847525in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.847576in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.848539in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.848792in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.848995in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.849147in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.849704in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.851427in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.852440in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.852542in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.852592in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.853454in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.853606in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.853707in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.853758in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.855126in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.855177in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.855278in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.856545in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.856596in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.856646in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.857862in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.858977in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.859078in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.860193in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.860244in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.861156in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.860396in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.861359in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.862524in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.863335in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.863639in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.863690in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.864044in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.864399in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.865108in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.864500in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.865514in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.866223in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.866730in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.867845in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.868149in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.869162in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.869213in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.869365in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.870074in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.870125in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.871747in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{1.871949in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{1.872152in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{1.872861in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{1.872912in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{1.873013in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{1.873824in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.873875in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.873926in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.874027in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.874584in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.876155in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.876662in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.876915in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.876966in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.878131in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.878385in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.878334in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.879145in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.880310in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.881577in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.881628in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.881678in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.882489in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.882641in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.883959in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.884060in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.884212in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.885073in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.885124in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.885225in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.885276in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.886138in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.887100in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.886594in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.887202in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.887303in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.888114in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.888367in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.889381in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.889634in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.889685in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.889786in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.890191in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.890546in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.891205in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.891661in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.891762in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.892776in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.892877in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.893333in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.894042in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.894093in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.894600in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.895157in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.895664in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.896272in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.897134in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.897032in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.897235in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.897488in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.898046in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.898248in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.899464in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.899515in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.900579in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.899616in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.900731in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.901035in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.901593in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.901745in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.902910in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.902961in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{1.903113in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{1.903670in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{1.903974in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{1.905444in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{1.905494in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{1.906863in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{1.907876in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{1.906964in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{1.907927in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{1.907977in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{1.908180in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{1.908890in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{1.908940in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{1.909650in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{1.909700in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{1.910866in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{1.911018in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{1.911068in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{1.912386in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{1.912639in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{1.912690in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{1.913247in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.913501in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.913551in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.913957in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.914666in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.914717in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.914869in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.915781in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{1.916896in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.917048in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.917555in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{1.918315in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.918365in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.920696in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{1.920747in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{1.921254in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{1.922875in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{1.923027in}{4.306611in}}%
\pgfpathlineto{\pgfqpoint{1.923331in}{4.351913in}}%
\pgfpathlineto{\pgfqpoint{1.923787in}{4.342852in}}%
\pgfpathlineto{\pgfqpoint{1.923889in}{4.360973in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{4.297550in}}%
\pgfpathlineto{\pgfqpoint{1.924699in}{4.297550in}}%
\pgfpathlineto{\pgfqpoint{1.926473in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{1.929767in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{1.930273in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{1.931641in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{1.931692in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{1.931743in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{1.932452in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.932503in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{1.934074in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.934226in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.934682in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{1.935189in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.935239in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{1.937367in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.937469in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.937925in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{1.938128in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{1.939800in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{1.940965in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{1.941320in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{1.941979in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{1.942181in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{1.943245in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{1.943347in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{1.943803in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.944360in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{1.945171in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.945424in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{1.945475in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{1.945576in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.946489in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.946590in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{1.947147in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{1.947401in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{1.948566in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.947705in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.948617in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.949782in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.949884in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.949985in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.950036in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.950796in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.951049in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.951100in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.951910in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.951353in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.952113in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.953431in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{1.953532in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{1.954039in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{1.954393in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{1.955559in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{1.955711in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{1.956420in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{1.956623in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{1.957586in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{1.956927in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{1.957687in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{1.957738in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{1.958903in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{1.959005in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{1.959055in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{1.959207in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{1.960981in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{1.961032in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{1.961792in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.961842in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.961893in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.961944in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.962552in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.962602in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{1.964883in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{1.964933in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{1.965440in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{1.965491in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{1.966758in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{1.967467in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{1.967619in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{1.968987in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{1.969240in}{4.306611in}}%
\pgfpathlineto{\pgfqpoint{1.969088in}{4.342852in}}%
\pgfpathlineto{\pgfqpoint{1.969849in}{4.333792in}}%
\pgfpathlineto{\pgfqpoint{1.969899in}{4.370033in}}%
\pgfpathlineto{\pgfqpoint{1.970659in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{1.970913in}{4.351913in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{1.972230in}{4.279429in}}%
\pgfpathlineto{\pgfqpoint{1.972990in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{1.973041in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{1.973092in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{1.973598in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{1.973801in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{1.973902in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{1.975118in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{1.974156in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{1.977703in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{1.977804in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{1.978514in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.978564in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.979983in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{1.980034in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{1.980642in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{1.980946in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{1.981098in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{1.981453in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{1.981706in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.982162in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{1.983834in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.983986in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{1.984645in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.984848in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{1.985405in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{1.985050in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.985912in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.986722in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.987077in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.987128in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.987787in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.988243in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.988749in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.989205in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.989307in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.990320in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{1.990523in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.990574in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{1.991435in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{1.990675in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{1.991739in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{1.991790in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{1.992601in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{1.992702in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.992753in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{1.993006in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{1.993513in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.993563in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{1.994678in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{1.994881in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.994931in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{1.995742in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{1.996097in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{1.996148in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{1.996654in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{1.997110in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{1.997262in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{1.998124in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{1.998479in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{1.998783in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{1.998985in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.000252in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.000303in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.000353in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.000759in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.002380in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.002431in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.003242in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.003343in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.004559in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.004863in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.005674in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.006839in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.006079in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.006941in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.006991in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.008208in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.008512in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.008562in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.009018in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.009221in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.010741in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.010893in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.010995in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.011603in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.012971in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{2.013123in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{2.013326in}{4.288490in}}%
\pgfpathlineto{\pgfqpoint{2.013579in}{4.333792in}}%
\pgfpathlineto{\pgfqpoint{2.014136in}{4.306611in}}%
\pgfpathlineto{\pgfqpoint{2.014542in}{4.333792in}}%
\pgfpathlineto{\pgfqpoint{2.015048in}{4.279429in}}%
\pgfpathlineto{\pgfqpoint{2.015150in}{4.279429in}}%
\pgfpathlineto{\pgfqpoint{2.018900in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.019052in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.019356in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.019761in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.019812in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.020470in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.020572in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.023207in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.022548in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.023257in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.023308in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.023815in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.024068in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.025740in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.025791in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.025842in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.026450in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.026500in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.026956in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.027565in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.028527in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.027767in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.028629in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.028781in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.028831in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.029287in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.029693in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.030909in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.030960in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.031618in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.031922in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.033544in}{3.273724in}}%
\pgfpathlineto{\pgfqpoint{2.033747in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{2.033949in}{3.273724in}}%
\pgfpathlineto{\pgfqpoint{2.034963in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{2.035013in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{2.036534in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.036686in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{2.037446in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.039219in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.039371in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.039422in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.040334in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.040435in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.040942in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.041043in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.043476in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.043881in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{2.044540in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{2.044590in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{2.045857in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.045908in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{2.046769in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.046820in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.046921in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.048036in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.049050in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.049252in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.049354in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.050418in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.050468in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.051178in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.051229in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.051431in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.051989in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.053560in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.052191in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.053712in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.053762in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.054066in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.054421in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.055941in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.057157in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.057461in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.057867in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.058171in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.058981in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.059286in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.059590in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.060147in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.060198in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.060907in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.061059in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.062326in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.063745in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.064150in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.064201in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.064961in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.065316in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.065569in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{2.065822in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.066380in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.066481in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.067038in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.067241in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.068457in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.068508in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.068812in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.069319in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.070129in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.069825in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.070383in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.070585in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.071548in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.071802in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.072308in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.072410in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{2.072460in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{2.072511in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.073068in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.073220in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.074639in}{4.324731in}}%
\pgfpathlineto{\pgfqpoint{2.074690in}{4.324731in}}%
\pgfpathlineto{\pgfqpoint{2.074943in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{2.075349in}{4.351913in}}%
\pgfpathlineto{\pgfqpoint{2.075653in}{4.324731in}}%
\pgfpathlineto{\pgfqpoint{2.076514in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{2.076818in}{4.370033in}}%
\pgfpathlineto{\pgfqpoint{2.077832in}{4.333792in}}%
\pgfpathlineto{\pgfqpoint{2.076920in}{4.397215in}}%
\pgfpathlineto{\pgfqpoint{2.077882in}{4.360973in}}%
\pgfpathlineto{\pgfqpoint{2.077933in}{4.370033in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{4.279429in}}%
\pgfpathlineto{\pgfqpoint{2.079960in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.080011in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.080517in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.080619in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.082139in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.083710in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.084723in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.084216in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.084875in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.084926in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.085585in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.085027in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.085939in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.086902in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.087105in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.087155in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.087814in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.087561in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.088220in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.089537in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.090094in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.090145in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.091311in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.091919in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{2.092121in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{2.092375in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.092425in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.093743in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{2.094047in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{2.094098in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{2.095364in}{3.237482in}}%
\pgfpathlineto{\pgfqpoint{2.095415in}{3.264663in}}%
\pgfpathlineto{\pgfqpoint{2.095770in}{3.219361in}}%
\pgfpathlineto{\pgfqpoint{2.096428in}{3.237482in}}%
\pgfpathlineto{\pgfqpoint{2.096479in}{3.237482in}}%
\pgfpathlineto{\pgfqpoint{2.097391in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{2.096732in}{3.246543in}}%
\pgfpathlineto{\pgfqpoint{2.097594in}{3.228422in}}%
\pgfpathlineto{\pgfqpoint{2.097797in}{3.219361in}}%
\pgfpathlineto{\pgfqpoint{2.099418in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{2.099469in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{2.101901in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.102053in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.102104in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.102610in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.102864in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.103523in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.103067in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.104131in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.105651in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.104232in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.105702in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.105752in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.106158in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.107576in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{2.107678in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.108184in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.108387in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{2.109654in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{2.109907in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{2.110161in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{2.110718in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{2.111174in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{2.111630in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{2.111681in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{2.113252in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.113302in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.113657in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.113758in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.115025in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.115076in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.115127in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.115633in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.115735in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.116951in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.117001in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.117812in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.118066in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.118724in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.118674in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.119180in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.119231in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.120295in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.119940in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.120346in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.121562in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.121613in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.122626in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.123032in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.123437in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.123640in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.123741in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.123842in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.124248in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.124450in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{2.125717in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.125768in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.126021in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.126173in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.127389in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{2.127643in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{2.127693in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{2.128149in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{2.128301in}{4.252248in}}%
\pgfpathlineto{\pgfqpoint{2.128707in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{2.128808in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{2.129163in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.129720in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{2.130024in}{4.234127in}}%
\pgfpathlineto{\pgfqpoint{2.130987in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.131038in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.131595in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.132051in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.132102in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.133470in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.134737in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.134940in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.135396in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.135041in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{2.135953in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.136004in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.136156in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.136460in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.136966in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.137017in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.137169in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.139297in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{2.139449in}{4.288490in}}%
\pgfpathlineto{\pgfqpoint{2.139956in}{4.360973in}}%
\pgfpathlineto{\pgfqpoint{2.140311in}{4.342852in}}%
\pgfpathlineto{\pgfqpoint{2.140362in}{4.351913in}}%
\pgfpathlineto{\pgfqpoint{2.141122in}{4.297550in}}%
\pgfpathlineto{\pgfqpoint{2.141172in}{4.297550in}}%
\pgfpathlineto{\pgfqpoint{2.142743in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.142794in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.143655in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.143706in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.144111in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.144213in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.145530in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.145581in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.146290in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.146392in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.147557in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.147608in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.148114in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.148165in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.148418in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.149685in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.149736in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.149787in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.150293in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.150344in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.151712in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{2.151864in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{2.152675in}{3.237482in}}%
\pgfpathlineto{\pgfqpoint{2.152979in}{3.255603in}}%
\pgfpathlineto{\pgfqpoint{2.154043in}{3.174059in}}%
\pgfpathlineto{\pgfqpoint{2.154499in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{2.154550in}{3.155939in}}%
\pgfpathlineto{\pgfqpoint{2.155107in}{3.174059in}}%
\pgfpathlineto{\pgfqpoint{2.155158in}{3.164999in}}%
\pgfpathlineto{\pgfqpoint{2.155513in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{2.156019in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{2.156070in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{2.156171in}{3.192180in}}%
\pgfpathlineto{\pgfqpoint{2.157438in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{2.157489in}{3.255603in}}%
\pgfpathlineto{\pgfqpoint{2.158249in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{2.158350in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{2.160681in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.160732in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.161137in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.161543in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.161897in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.162708in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.163164in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.163620in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.163924in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{2.163722in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.164735in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.166002in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.164938in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.166052in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.166103in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.167117in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.166458in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.167269in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.168637in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.168789in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.169397in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.169600in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{2.170410in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.170056in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.170562in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.171880in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.171930in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.172640in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.172792in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.172843in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.174565in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.174717in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.175224in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.175275in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.176694in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.176744in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.176795in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.177150in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.177606in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.178569in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.177961in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.178670in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.179531in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.179683in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.179835in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.180900in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.181052in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.181761in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.181862in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.183078in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{2.183129in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{2.183433in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.183636in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.184193in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{2.185308in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.185359in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.186321in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.187487in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.186980in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.187538in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.187588in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.188298in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.188551in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.188652in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.189565in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.189818in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.190122in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.191034in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.191085in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.191642in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.191997in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.192047in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.193162in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.192351in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.193213in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.193264in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.193720in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.194125in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.195088in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.195240in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.195443in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.195493in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.196253in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.196304in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.196659in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.197317in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.197419in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.198534in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.197672in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.198584in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.198635in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.199040in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.199142in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.199598in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.199648in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.199851in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.201169in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.201219in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.201979in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.202233in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.202638in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{2.202993in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.203246in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.205121in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.205172in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.205222in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.207553in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.207604in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.208364in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.208516in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.209327in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.209681in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.209732in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.211759in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.211860in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.214647in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.214698in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.215103in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{2.215154in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.217282in}{3.092516in}}%
\pgfpathlineto{\pgfqpoint{2.218600in}{3.010972in}}%
\pgfpathlineto{\pgfqpoint{2.219715in}{3.092516in}}%
\pgfpathlineto{\pgfqpoint{2.219765in}{3.083455in}}%
\pgfpathlineto{\pgfqpoint{2.219816in}{3.065334in}}%
\pgfpathlineto{\pgfqpoint{2.220475in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{2.220677in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{2.221184in}{3.192180in}}%
\pgfpathlineto{\pgfqpoint{2.221336in}{3.174059in}}%
\pgfpathlineto{\pgfqpoint{2.222603in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{2.222654in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{2.223515in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.223566in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{2.224326in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.224377in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.227772in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.227822in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.228126in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.229393in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.229494in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.230255in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.231369in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.232383in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.231724in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.232484in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.232839in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.233498in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.234156in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.234258in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.234410in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.235372in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.234511in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.235474in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.235524in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.237247in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.237349in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.239274in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{2.239325in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.239578in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{2.240490in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.241808in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.241859in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.242467in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.242619in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.244189in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.244240in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.245811in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.246723in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.247027in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.247128in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.248395in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.248649in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.248902in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.249510in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.249713in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.250270in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.250574in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.250676in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.251233in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.251385in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.252601in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.252652in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.252753in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.252804in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.253260in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{2.253412in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.254679in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.254729in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.255489in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.255743in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.256858in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.256452in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.256959in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.257060in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.257770in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.257820in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.259087in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.257922in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.259138in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.259189in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.259847in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.260151in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.260202in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.260911in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.260354in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.261266in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.262280in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.261519in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.262381in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.262432in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.262482in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.262786in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.263293in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.264458in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.264509in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.264712in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.265371in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.266435in}{4.252248in}}%
\pgfpathlineto{\pgfqpoint{2.266688in}{4.234127in}}%
\pgfpathlineto{\pgfqpoint{2.266840in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{2.267955in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.268006in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.268056in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{2.268918in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.268968in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.271654in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.271806in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.271857in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.272465in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.272870in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.273123in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.274137in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.274694in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.275404in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.276062in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.276113in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.277532in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.277583in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.279407in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.279559in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{2.280927in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.282143in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{2.282295in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.282954in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{2.283207in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.284575in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{2.284626in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{2.285386in}{3.246543in}}%
\pgfpathlineto{\pgfqpoint{2.285437in}{3.246543in}}%
\pgfpathlineto{\pgfqpoint{2.286298in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{2.286704in}{3.155939in}}%
\pgfpathlineto{\pgfqpoint{2.287109in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{2.287413in}{3.164999in}}%
\pgfpathlineto{\pgfqpoint{2.287717in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{2.289085in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{2.289136in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{2.291366in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.291416in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.292126in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.292278in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.293190in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.293494in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.293595in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.294710in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.294811in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.295571in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.295622in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.296889in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.296940in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.297497in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.297902in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.297953in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.298865in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.298054in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.299068in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.299118in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.299422in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.299980in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.300031in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.300791in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.300132in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.301196in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.302209in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.301703in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.302260in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.302311in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.302970in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.303223in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.305199in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.305351in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.305655in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.306111in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.306263in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.306770in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.307125in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.308239in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.308290in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.309202in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.309253in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.309405in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{2.309912in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.310114in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.311837in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.312547in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.312344in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.312851in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.313560in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.314067in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.314726in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.315283in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.315334in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.315384in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.316246in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.316398in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.316448in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.316550in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.316752in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.317310in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.318526in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.317462in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.318577in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.318982in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.319742in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.320857in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.321516in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.321617in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.321921in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.322884in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.322276in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.323087in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{2.323137in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.323999in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.324100in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.324151in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.325519in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.325975in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.326431in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.326583in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.327647in}{4.252248in}}%
\pgfpathlineto{\pgfqpoint{2.327799in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{4.234127in}}%
\pgfpathlineto{\pgfqpoint{2.328458in}{4.279429in}}%
\pgfpathlineto{\pgfqpoint{2.328661in}{4.279429in}}%
\pgfpathlineto{\pgfqpoint{2.329269in}{4.297550in}}%
\pgfpathlineto{\pgfqpoint{2.329015in}{4.252248in}}%
\pgfpathlineto{\pgfqpoint{2.329725in}{4.288490in}}%
\pgfpathlineto{\pgfqpoint{2.331752in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.331802in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.332309in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.332360in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.335957in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.336008in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.336109in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.337579in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.337630in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.338390in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.338491in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.339758in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.340923in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.341075in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.341227in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.341835in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.343356in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.343508in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.343609in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.344217in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.344369in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.345940in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.345991in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{2.346599in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{2.346852in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{2.348119in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{2.348169in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{2.348727in}{3.264663in}}%
\pgfpathlineto{\pgfqpoint{2.349132in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{2.349183in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{2.349943in}{3.246543in}}%
\pgfpathlineto{\pgfqpoint{2.350196in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{2.351412in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{2.351514in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{2.351564in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{2.352325in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.352426in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{2.353794in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.353845in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.355770in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.355821in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.357595in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.355922in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.357645in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.357696in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.358152in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.358253in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.359976in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{2.360077in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{2.360128in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{2.361496in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{2.362763in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{2.362915in}{3.192180in}}%
\pgfpathlineto{\pgfqpoint{2.363371in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{2.363422in}{3.273724in}}%
\pgfpathlineto{\pgfqpoint{2.368134in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.368236in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.368337in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.369300in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.368793in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.369604in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.369807in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.370263in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.371783in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.372087in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.373202in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.373404in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.374012in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.374063in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.375634in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.375735in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.375786in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.377103in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{2.377306in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.377864in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.377914in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.378269in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.378978in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{2.379333in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{2.380093in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.380346in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{2.380448in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.380498in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.381715in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.381917in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.382221in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.382779in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.383742in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.383083in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.383944in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.384299in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.384248in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.385059in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.385110in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.385718in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.386123in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.386731in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.386275in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.387289in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.387593in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.387846in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{2.388201in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{2.388251in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{2.388302in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.388910in}{4.270369in}}%
\pgfpathlineto{\pgfqpoint{2.388961in}{4.270369in}}%
\pgfpathlineto{\pgfqpoint{2.389214in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{2.389670in}{4.324731in}}%
\pgfpathlineto{\pgfqpoint{2.389772in}{4.306611in}}%
\pgfpathlineto{\pgfqpoint{2.390785in}{4.370033in}}%
\pgfpathlineto{\pgfqpoint{2.390886in}{4.351913in}}%
\pgfpathlineto{\pgfqpoint{2.392204in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{2.392356in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{4.270369in}}%
\pgfpathlineto{\pgfqpoint{2.393015in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.393065in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.396764in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.396815in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.398639in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.398893in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.399197in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.399551in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.399653in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.402034in}{3.273724in}}%
\pgfpathlineto{\pgfqpoint{2.402186in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{2.403048in}{3.246543in}}%
\pgfpathlineto{\pgfqpoint{2.403098in}{3.255603in}}%
\pgfpathlineto{\pgfqpoint{2.403149in}{3.255603in}}%
\pgfpathlineto{\pgfqpoint{2.404365in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{2.404669in}{3.174059in}}%
\pgfpathlineto{\pgfqpoint{2.404771in}{3.174059in}}%
\pgfpathlineto{\pgfqpoint{2.405125in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{2.405885in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{2.406848in}{3.210301in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{3.164999in}}%
\pgfpathlineto{\pgfqpoint{2.407051in}{3.164999in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{2.409128in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{2.409939in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{2.410041in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{2.411611in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.410243in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{2.411662in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.411763in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.413030in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.413081in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.413233in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.413892in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.415209in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.415310in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.415817in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.415969in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.416983in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.417185in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.417337in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.417996in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.418047in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.419364in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.419415in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.420124in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.420175in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.421188in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.421442in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.422506in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.422607in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.423013in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{2.423266in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.423469in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.425040in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.425242in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.425749in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.425800in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.427067in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.427320in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.427168in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.428131in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.429093in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.429245in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.429651in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{2.430360in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.430664in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.431272in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.431323in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.431374in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.431475in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.431931in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.432387in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.433451in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.433755in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.434566in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.434870in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.435478in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.435579in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.435985in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.436188in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.436948in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.437049in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.437910in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.438214in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.438265in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.438873in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.439228in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.439329in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.439735in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.439481in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.440343in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.441255in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.441457in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.441508in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.442268in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.442623in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.443788in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.444701in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.444650in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.444853in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.445005in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.445055in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.445461in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.446018in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.446930in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.447234in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.447285in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.447944in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.447386in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.448450in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.448501in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.449616in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.448704in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.449666in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.449768in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.450528in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.450629in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.452656in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.452707in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.452960in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.453214in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.453518in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{2.453974in}{4.234127in}}%
\pgfpathlineto{\pgfqpoint{2.454582in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{2.456102in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.456203in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.457622in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.457673in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.458331in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.458382in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.459548in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.459700in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.461017in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{2.461220in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.461676in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.461828in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.463095in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.468010in}{3.246543in}}%
\pgfpathlineto{\pgfqpoint{2.468061in}{3.264663in}}%
\pgfpathlineto{\pgfqpoint{2.468719in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{2.468821in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{2.469175in}{3.155939in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{3.092516in}}%
\pgfpathlineto{\pgfqpoint{2.471000in}{3.192180in}}%
\pgfpathlineto{\pgfqpoint{2.471101in}{3.183120in}}%
\pgfpathlineto{\pgfqpoint{2.471152in}{3.183120in}}%
\pgfpathlineto{\pgfqpoint{2.473026in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{2.473178in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{2.473736in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{2.473837in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{2.475205in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.475307in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.475864in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.475915in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.477536in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.477587in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.477992in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.478347in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.478854in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.478702in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.479259in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.480475in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.480526in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.480577in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{2.481083in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.481235in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.482401in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.484529in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.484580in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.485492in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.485543in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.486100in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.486303in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.486505in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.486607in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.487265in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.487417in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.490255in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{2.490306in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.490407in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.491167in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{2.491269in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.491522in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{2.492079in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.492231in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.493397in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.495981in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.496589in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.496691in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.496843in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.497805in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.496944in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.497907in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.498768in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.498261in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.499021in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.499072in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.499984in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.499173in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.500136in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.500744in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.501251in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.502467in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.502923in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.503379in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.503481in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.504798in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.504849in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.505710in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.505761in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.506673in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.506825in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.507990in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.508041in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.508801in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{2.508953in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.509055in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.509713in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.509764in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.509916in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.510423in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.511082in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.511183in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.511892in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.512044in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.512348in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.513311in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.513615in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.513970in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{2.514274in}{4.234127in}}%
\pgfpathlineto{\pgfqpoint{2.515439in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{2.515490in}{4.297550in}}%
\pgfpathlineto{\pgfqpoint{2.515946in}{4.351913in}}%
\pgfpathlineto{\pgfqpoint{2.516605in}{4.306611in}}%
\pgfpathlineto{\pgfqpoint{2.516655in}{4.306611in}}%
\pgfpathlineto{\pgfqpoint{2.516858in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{2.518682in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.518784in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.521520in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.521621in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.522584in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.523648in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.522686in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.523800in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.524155in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.524662in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.525473in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.525625in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.525777in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.526030in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.526739in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.526891in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.526993in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.528209in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.529476in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.530286in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.530084in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.530489in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.530540in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.530590in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.531249in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.531351in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.533023in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{2.533073in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.533783in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{2.533833in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{2.535202in}{3.210301in}}%
\pgfpathlineto{\pgfqpoint{2.535252in}{3.237482in}}%
\pgfpathlineto{\pgfqpoint{2.535404in}{3.164999in}}%
\pgfpathlineto{\pgfqpoint{2.536215in}{3.174059in}}%
\pgfpathlineto{\pgfqpoint{2.536316in}{3.164999in}}%
\pgfpathlineto{\pgfqpoint{2.538090in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{2.538242in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{2.538597in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{2.538749in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{2.540168in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.540218in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.540624in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.540928in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.542144in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.543360in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.543765in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.544171in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.544221in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.545437in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.545944in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.546198in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.548072in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.549947in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.551518in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.550454in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.551569in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.551620in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.551670in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.552076in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.552177in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.556180in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.556231in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.559626in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.559676in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.560335in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.560589in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.560639in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.561855in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.561146in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.561957in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.562818in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.562869in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.562919in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.563528in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.563781in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.564896in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.564946in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.566315in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.566365in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.567733in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.567784in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.568088in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.568392in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.569254in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.569507in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.569811in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.570976in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.571432in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.572598in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.571534in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.572649in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.572699in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.573459in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.573865in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.574929in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.574980in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.575081in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.576956in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.577006in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.577209in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.577412in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{2.577716in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.579033in}{4.379094in}}%
\pgfpathlineto{\pgfqpoint{2.579236in}{4.360973in}}%
\pgfpathlineto{\pgfqpoint{2.579439in}{4.415335in}}%
\pgfpathlineto{\pgfqpoint{2.579895in}{4.415335in}}%
\pgfpathlineto{\pgfqpoint{2.579996in}{4.415335in}}%
\pgfpathlineto{\pgfqpoint{2.580452in}{4.442517in}}%
\pgfpathlineto{\pgfqpoint{2.580756in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{2.580959in}{4.397215in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{4.397215in}}%
\pgfpathlineto{\pgfqpoint{2.581111in}{4.406275in}}%
\pgfpathlineto{\pgfqpoint{2.581719in}{4.342852in}}%
\pgfpathlineto{\pgfqpoint{2.581770in}{4.342852in}}%
\pgfpathlineto{\pgfqpoint{2.586685in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.586888in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.587698in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.587445in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.587952in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.588002in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.588712in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.588813in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.590789in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.592056in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.592107in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.593982in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.594032in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.594742in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.594944in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.597123in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{2.597174in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{2.598036in}{3.255603in}}%
\pgfpathlineto{\pgfqpoint{2.598137in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{3.228422in}}%
\pgfpathlineto{\pgfqpoint{2.598238in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{2.599252in}{3.273724in}}%
\pgfpathlineto{\pgfqpoint{2.600366in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{2.600417in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{2.600468in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{2.600823in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{2.601481in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{2.602697in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{2.602748in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{2.603052in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{2.603660in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{2.603964in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{2.604471in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{2.604775in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{2.605991in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.604978in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{2.606042in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{2.606092in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.606498in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.606853in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.607967in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.606954in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.608018in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{2.608778in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{2.608373in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.609234in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.609285in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{2.610146in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{2.610197in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{2.610248in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{2.611514in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{2.611666in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{2.611717in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{2.612376in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{2.612528in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{2.612579in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{2.613035in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{2.613288in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{2.613643in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{2.613693in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{2.614453in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{2.618963in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.619014in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.619065in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.619521in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{2.619673in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.620939in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.622105in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.622156in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.622206in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.622358in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.623676in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.623726in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.624284in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.624436in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.624487in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.625247in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.625297in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.625399in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.625551in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.626615in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.628034in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{2.628287in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{2.628338in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.628642in}{4.252248in}}%
\pgfpathlineto{\pgfqpoint{2.629199in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{2.629250in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{2.630415in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{2.631277in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{2.631023in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.631479in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.632037in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.631581in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{2.632594in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.632645in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.632848in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.633709in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.634672in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.634874in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.635178in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.635584in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.635736in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.636040in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.637003in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.637053in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.637864in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.638016in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.638067in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.638726in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.639131in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.639435in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.640904in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.640955in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.641513in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{2.641563in}{4.234127in}}%
\pgfpathlineto{\pgfqpoint{2.642881in}{4.342852in}}%
\pgfpathlineto{\pgfqpoint{2.642931in}{4.333792in}}%
\pgfpathlineto{\pgfqpoint{2.643337in}{4.342852in}}%
\pgfpathlineto{\pgfqpoint{2.644198in}{4.270369in}}%
\pgfpathlineto{\pgfqpoint{2.644249in}{4.297550in}}%
\pgfpathlineto{\pgfqpoint{2.645060in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.646681in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.646732in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.647239in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.647289in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{2.649772in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.649924in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.650532in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.650735in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.650887in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.650938in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.651596in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.651444in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.651900in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.651951in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{2.652508in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.653015in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.653066in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.655194in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{2.655245in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{2.655295in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{2.656613in}{3.174059in}}%
\pgfpathlineto{\pgfqpoint{2.656765in}{3.192180in}}%
\pgfpathlineto{\pgfqpoint{2.657221in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.657525in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{2.657576in}{3.119697in}}%
\pgfpathlineto{\pgfqpoint{2.658032in}{3.047214in}}%
\pgfpathlineto{\pgfqpoint{2.658285in}{3.065334in}}%
\pgfpathlineto{\pgfqpoint{2.658336in}{3.056274in}}%
\pgfpathlineto{\pgfqpoint{2.658995in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.659096in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{2.660819in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{2.660869in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{2.661376in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{2.661680in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{2.662947in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.663048in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.663656in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{2.663200in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.665379in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.665582in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.666139in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.666241in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.667457in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.669382in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.669433in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.669484in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.669585in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.670649in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.670700in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.671409in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.671460in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.672777in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.672828in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.673943in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.673994in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.674450in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.674551in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.674956in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.675159in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.675514in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.675970in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.677135in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.676122in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.677186in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.677237in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.677946in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.678098in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{2.679517in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.678199in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.679669in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.681189in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.681290in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.681392in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.681797in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.682355in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.683520in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.683925in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.684584in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.685192in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.685040in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.685547in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.685598in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.686256in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.686459in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.687067in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.687624in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.688283in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.687777in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.688739in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.689347in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.689651in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.689803in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.690411in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.690969in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.691070in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.692185in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.692286in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.692996in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.692540in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.693350in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.693401in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.694009in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.693807in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.694465in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.694516in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.694719in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.695732in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.696898in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.697050in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.697860in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.698874in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.698164in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.698924in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.699026in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.699279in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.699989in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.700799in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.700293in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.701154in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.701357in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.701661in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.702168in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.703232in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.703384in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.705259in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.705309in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.705664in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.706221in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.706525in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{2.706323in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.707336in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{2.708907in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.709008in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.709110in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.710833in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.710883in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.711643in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.711694in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.713265in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.713417in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.713924in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.714076in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.715241in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.714177in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.715292in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.715798in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.716102in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.717268in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.717471in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.718028in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.717775in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.718535in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.718585in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.719143in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{2.719599in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{2.719852in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.720866in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{2.720967in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{2.722842in}{3.255603in}}%
\pgfpathlineto{\pgfqpoint{2.722893in}{3.264663in}}%
\pgfpathlineto{\pgfqpoint{2.722943in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{2.723298in}{3.219361in}}%
\pgfpathlineto{\pgfqpoint{2.723906in}{3.237482in}}%
\pgfpathlineto{\pgfqpoint{2.724109in}{3.219361in}}%
\pgfpathlineto{\pgfqpoint{2.725477in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{2.725629in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{2.726085in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{2.726288in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{2.727909in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.727960in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.728010in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.728669in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.728872in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.729683in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.730240in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.731152in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.730949in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.731304in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.732672in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.732723in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.733584in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.733635in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.733736in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.734801in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.735054in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.736017in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.735206in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.736067in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.736980in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.737182in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.737588in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.737993in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.738246in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.739564in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.740172in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.739767in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{2.740577in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.740780in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.741236in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.741591in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.742807in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.742858in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.742959in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.743922in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.745138in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{2.745188in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.745999in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.746962in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.746506in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{2.747165in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.747215in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.747570in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.748178in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.749293in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.749394in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.749445in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.750053in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.750104in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.751472in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.751624in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.752333in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.752435in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.752485in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.753499in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.753600in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.753651in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.754005in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.754664in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.754715in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.755627in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.754918in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.755728in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.755830in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.756488in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.756590in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.757705in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.756742in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.757806in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.757907in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.758718in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.758059in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.758870in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.759782in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.760238in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.760390in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.760796in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.761201in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.762164in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.761353in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.762265in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.762366in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.763380in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.762620in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.763481in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.763836in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.764748in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.765559in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.765761in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.765812in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.766826in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.767028in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.767383in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.767687in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.767839in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.769055in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.769258in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.769866in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.771133in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.771437in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.771487in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.771741in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.772602in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.772653in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.772754in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.773920in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.773970in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.774731in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.774933in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.777619in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{2.777720in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.777771in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.778430in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.778531in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.779646in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{2.779899in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.780203in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.780000in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.781065in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.782230in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.782281in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.783041in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.783142in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.784612in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.784764in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.784814in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.784865in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.785169in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.785828in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.785878in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.790996in}{3.010972in}}%
\pgfpathlineto{\pgfqpoint{2.791098in}{3.038153in}}%
\pgfpathlineto{\pgfqpoint{2.792365in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{2.791503in}{3.020032in}}%
\pgfpathlineto{\pgfqpoint{2.792466in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{2.792517in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{2.792618in}{3.119697in}}%
\pgfpathlineto{\pgfqpoint{2.795405in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{2.795456in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{2.796317in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.796368in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.797533in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.797584in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.798952in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.799003in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.799053in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.799560in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.799155in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.800168in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.800827in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.801182in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.801283in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.802499in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.802752in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{2.803107in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.803360in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.803411in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.804678in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.804729in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.805995in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.806756in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.806452in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.807060in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.807972in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.807161in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.808124in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.808225in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.808529in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.809441in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.810100in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.810505in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.810708in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.810961in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.811519in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{2.811569in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{2.812634in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.812836in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.814711in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.814762in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.815421in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.815725in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.815775in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.816789in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.817751in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.817295in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.817853in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.818512in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.818208in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.818866in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.818968in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.819525in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.819880in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.819930in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.820792in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.820234in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.820995in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.821045in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.821197in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.821907in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.822059in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.823173in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.822160in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.823477in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.823984in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.824238in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.824390in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.825656in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.825707in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.826062in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.826721in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.826771in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.827025in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.827937in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.828089in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.828595in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.828849in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.830065in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.830116in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.830724in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.830268in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.831129in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.831230in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.832548in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.831433in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.832700in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.832751in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.832801in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.833409in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.833511in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.834777in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.835892in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.835994in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.836703in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.836906in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.836956in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.837818in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.838172in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.838274in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.839946in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.840047in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.840098in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.840554in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.840757in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.843696in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.843746in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.844507in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.844608in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.844659in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.845723in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{2.845875in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.846077in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.846635in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{2.846990in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.847040in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.847344in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{2.849776in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.850942in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.850182in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{2.850993in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.851043in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.851449in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.855857in}{2.974730in}}%
\pgfpathlineto{\pgfqpoint{2.856009in}{3.029093in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{3.029093in}}%
\pgfpathlineto{\pgfqpoint{2.858340in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.858441in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.858492in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.859759in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.859860in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.859911in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.860924in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.861127in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.861330in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.864218in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{2.864978in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{2.865384in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.865434in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.865586in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{2.867309in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.867360in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.868272in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.868373in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.868475in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.869235in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.869285in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.870603in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.870755in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{2.871515in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{2.871160in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{2.871870in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{2.871971in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{2.872528in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.872680in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.875011in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.875062in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.875518in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.875619in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{2.877140in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.877292in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.877798in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.878254in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.878558in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.879369in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.879420in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.879572in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.880940in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.881751in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{2.881903in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.882866in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.882967in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{2.884234in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.883322in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{2.884335in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.884436in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.885653in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.885754in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.885805in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.886514in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.886615in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.887730in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{2.887781in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.888642in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.888693in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{2.888997in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.889504in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{2.889453in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{2.891075in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.890010in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.891125in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{2.891328in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.892291in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.893152in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.892899in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{2.893355in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{2.893912in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.894267in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.894318in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.894419in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{2.895686in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.895736in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.896598in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{2.896699in}{4.252248in}}%
\pgfpathlineto{\pgfqpoint{2.899284in}{4.560302in}}%
\pgfpathlineto{\pgfqpoint{2.900449in}{4.487819in}}%
\pgfpathlineto{\pgfqpoint{2.899537in}{4.569362in}}%
\pgfpathlineto{\pgfqpoint{2.900500in}{4.496879in}}%
\pgfpathlineto{\pgfqpoint{2.904148in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.904199in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.904655in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.906124in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{2.906530in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{2.908455in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{2.908658in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.909114in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{2.910431in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.910533in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.910634in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.910938in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.911293in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.912712in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{2.912813in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.912864in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.914637in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{2.914992in}{3.219361in}}%
\pgfpathlineto{\pgfqpoint{2.915347in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{2.915600in}{3.164999in}}%
\pgfpathlineto{\pgfqpoint{2.915853in}{3.128757in}}%
\pgfpathlineto{\pgfqpoint{2.916614in}{3.174059in}}%
\pgfpathlineto{\pgfqpoint{2.916664in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{2.917931in}{3.264663in}}%
\pgfpathlineto{\pgfqpoint{2.917982in}{3.228422in}}%
\pgfpathlineto{\pgfqpoint{2.918843in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{2.918894in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{2.918995in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{2.920262in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{2.920718in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{2.920769in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{2.921123in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{2.921174in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{2.922694in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.922796in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.923505in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.923708in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.925431in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.925481in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.926951in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.927052in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.927204in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.928724in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.928775in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{2.928826in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.929586in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.929636in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.931359in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.929738in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.931461in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{2.931917in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.932575in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.932879in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.933538in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.933589in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.936426in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.936883in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.937085in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.937997in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.937947in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.938200in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.939619in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{2.939872in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.940126in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.940430in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{2.941798in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.941848in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{2.942406in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.942710in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.942761in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.944230in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.944281in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.945142in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.945193in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.946713in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{2.947980in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.948132in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.948233in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.948689in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.949145in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{2.949297in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.950007in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.950057in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{2.950311in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.950665in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.951831in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.952034in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.952084in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{2.952186in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.953098in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.953959in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.953452in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.954263in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.954770in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.955175in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{2.955327in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.956189in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.955429in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{2.956290in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{2.956594in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{2.957253in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{2.957557in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{2.958621in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{2.959026in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{2.959229in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.959634in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.960496in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{2.960749in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{2.960800in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{2.961661in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{2.961712in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{2.962878in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{2.962979in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{2.963688in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{2.963891in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.964550in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{2.964904in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{2.966070in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{2.966121in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{2.966830in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.966982in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{2.968502in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{2.968553in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{2.969313in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.969364in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.969414in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.969465in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.970124in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.970326in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.970985in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{2.970478in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.971441in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{2.972911in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.973012in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{2.973620in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{2.973823in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.973873in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.974431in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.974025in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{2.974887in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.975850in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.975748in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.976052in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{2.976508in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{2.976964in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{2.977066in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.977319in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{2.978333in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{2.978383in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{2.979143in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{2.979295in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.980664in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{2.980765in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{2.981424in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{2.981576in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{2.982944in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{2.982994in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{2.983704in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{2.983755in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{2.984515in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{2.984768in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{2.984819in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{2.984869in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{2.985731in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{2.985781in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{2.988062in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{2.988112in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.989075in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.989177in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{2.990443in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{2.990646in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{2.991406in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.991913in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.992673in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{2.993889in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{2.996777in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{2.996828in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{2.996879in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{2.996980in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{2.998044in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{2.998348in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{2.999463in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{2.999666in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.000122in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{3.000172in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.001591in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.001642in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.002301in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.002402in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.003922in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.003973in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.004024in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.005240in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.005645in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.006304in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.007469in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.006963in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.007571in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.007621in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.008685in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.007824in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.008787in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.009496in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.008888in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.009800in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.010763in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.010915in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.011878in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.012131in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.012182in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.012587in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.013145in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.013905in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.014006in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.014158in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.014259in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.015678in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.016033in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.016236in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.016742in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.017198in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.017300in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.017756in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.017857in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.018921in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.018972in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.019681in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.020036in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.020087in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.020948in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.021202in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.022063in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.021506in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.022316in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.022367in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.022468in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.023330in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.023380in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.024141in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.023735in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.024293in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.024597in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.025559in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.025610in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.026319in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.026573in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.027840in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{3.028042in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{3.028093in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{3.028752in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{3.028194in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.029208in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{3.029360in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{3.030779in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.031184in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.031691in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.033768in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.033819in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.034376in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.034478in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.036353in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.037315in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.036657in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.037467in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.037569in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.038988in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.039089in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.039596in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.040052in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.040406in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.040761in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.041116in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.041217in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.044055in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{3.044106in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{3.044764in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{3.044916in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{3.045980in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{3.046132in}{3.219361in}}%
\pgfpathlineto{\pgfqpoint{3.046436in}{3.237482in}}%
\pgfpathlineto{\pgfqpoint{3.046791in}{3.174059in}}%
\pgfpathlineto{\pgfqpoint{3.047095in}{3.210301in}}%
\pgfpathlineto{\pgfqpoint{3.047602in}{3.174059in}}%
\pgfpathlineto{\pgfqpoint{3.047906in}{3.237482in}}%
\pgfpathlineto{\pgfqpoint{3.048007in}{3.228422in}}%
\pgfpathlineto{\pgfqpoint{3.048210in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{3.049578in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{3.049832in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{3.050186in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{3.050541in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{3.051960in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.052010in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.052061in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.054341in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.054392in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.054443in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.055051in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.056368in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.057787in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.057838in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.058801in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.060473in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.061385in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.061841in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{3.062956in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.062145in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.063006in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{3.063057in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{3.064324in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.064375in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.065033in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.066300in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.066401in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.067009in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.067162in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.068682in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.068732in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.069290in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.069543in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.070101in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.070709in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.071874in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.071925in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.072583in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.072837in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.072888in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.073445in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.073597in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.073698in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.073749in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.074509in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.074661in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.074813in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.074762in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.075522in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.076739in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.076840in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.076891in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.077397in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.077853in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.077904in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.077955in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.078157in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.078918in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.080134in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.080235in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.080843in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.081198in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.081350in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.082110in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.082161in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.083275in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.083326in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.083427in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.083478in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.083782in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.084492in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.085353in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.085657in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.085708in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.086366in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.086772in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.087228in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.087329in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.087785in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.089103in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.089305in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.090116in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.091484in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{3.091535in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.092194in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{3.092498in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.093714in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{3.094626in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{3.094930in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.098629in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.098680in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.099339in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.099440in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.099896in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.099541in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.100453in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.102379in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.102430in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.102531in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.103240in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.103291in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.103342in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.104051in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.104304in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.105673in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.105723in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.105774in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.107142in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{3.107243in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{3.107345in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{3.108713in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.109676in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{3.109068in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{3.109828in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.110588in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.110030in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.110892in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.111956in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{3.111247in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.112057in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.112108in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.112969in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{3.113071in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{3.113578in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{3.114388in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.114439in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.117074in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.117175in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.117226in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.117327in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.117530in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.117885in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.119101in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.120418in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.119304in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.120520in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.120621in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.120672in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.121128in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.121381in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.122749in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.122800in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.123560in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.123661in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.124928in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.125030in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.125080in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.125942in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.125992in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.126144in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.126904in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{3.127411in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.128019in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.127512in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.128577in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{3.128779in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.129286in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{3.129387in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{3.129489in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{3.130350in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.129590in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{3.130705in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.132174in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.132225in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.132276in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.133086in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.134100in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.133542in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.134201in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.134252in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.135519in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.135569in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.135721in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.136279in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.136329in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.137546in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.137748in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.138863in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.139015in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.139471in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.139826in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.141093in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.141143in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.141194in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.141701in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.141954in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.143272in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{3.143322in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.143677in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.144386in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{3.144488in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.145349in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.145603in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.145805in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.146363in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.147477in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.147528in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.147680in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.148035in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.148846in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.149555in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.149302in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.150011in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.150062in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.150214in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.150923in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.151937in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.152190in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.152241in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.152798in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{3.152950in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{3.153051in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{3.154673in}{4.397215in}}%
\pgfpathlineto{\pgfqpoint{3.154724in}{4.397215in}}%
\pgfpathlineto{\pgfqpoint{3.155940in}{4.478758in}}%
\pgfpathlineto{\pgfqpoint{3.157257in}{4.360973in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{3.158777in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{3.163034in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.163085in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.163389in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.163693in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.164858in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.166226in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.166277in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.166784in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.167290in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.167341in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.169925in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{3.169976in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{3.170635in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{3.170685in}{3.210301in}}%
\pgfpathlineto{\pgfqpoint{3.171952in}{3.074395in}}%
\pgfpathlineto{\pgfqpoint{3.172358in}{3.092516in}}%
\pgfpathlineto{\pgfqpoint{3.172459in}{3.056274in}}%
\pgfpathlineto{\pgfqpoint{3.174435in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{3.174486in}{3.255603in}}%
\pgfpathlineto{\pgfqpoint{3.175347in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{3.176969in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.177425in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.178084in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.178894in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.178793in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{3.179198in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{3.179300in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.179959in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{3.180111in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.180465in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.181479in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.181529in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.182391in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.186242in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.187559in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{3.187965in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.188066in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.190144in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.190194in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.190245in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.190853in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.191005in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.192272in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.192424in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.193589in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.193640in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.194349in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.194400in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.195971in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.196022in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.196984in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.197086in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.197339in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.197593in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.199062in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.199113in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.199163in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.199822in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.199873in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.200785in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.201140in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.201190in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.202305in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.201342in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.202356in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.202406in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.203319in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.204535in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.204687in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.204737in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.205295in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.205396in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.206764in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.206967in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.207322in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.207778in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.208335in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.208436in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.208791in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.208994in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.209349in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.209906in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.209957in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.210869in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.210919in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.210970in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.211325in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.211832in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.211882in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.213200in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.215024in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{3.215075in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{3.215176in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{3.216899in}{4.342852in}}%
\pgfpathlineto{\pgfqpoint{3.217101in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{3.217760in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{3.217912in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{3.218976in}{4.351913in}}%
\pgfpathlineto{\pgfqpoint{3.218064in}{4.406275in}}%
\pgfpathlineto{\pgfqpoint{3.219027in}{4.360973in}}%
\pgfpathlineto{\pgfqpoint{3.219179in}{4.397215in}}%
\pgfpathlineto{\pgfqpoint{3.219635in}{4.333792in}}%
\pgfpathlineto{\pgfqpoint{3.219990in}{4.333792in}}%
\pgfpathlineto{\pgfqpoint{3.221865in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{3.221915in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{3.222726in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{3.224044in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.224145in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.224905in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.226375in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.226729in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.227084in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.227135in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.227236in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.228401in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.228604in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.229009in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.229263in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.230530in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.230580in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{3.231138in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.231492in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.232861in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{3.233013in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{3.233418in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{3.234482in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{3.235040in}{3.228422in}}%
\pgfpathlineto{\pgfqpoint{3.235698in}{3.183120in}}%
\pgfpathlineto{\pgfqpoint{3.235192in}{3.237482in}}%
\pgfpathlineto{\pgfqpoint{3.236154in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{3.237776in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{3.237877in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{3.237928in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{3.238485in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{3.238587in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{3.238637in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{3.240107in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{3.240208in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{3.240259in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{3.240968in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.241171in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.242083in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.242387in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.242488in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.242590in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.244059in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.244110in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.244617in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.244769in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.246745in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.246897in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.247860in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.247961in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.248620in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.248772in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.250191in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.250241in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.251761in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.251812in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.253028in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.253079in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.253180in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.254346in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{3.255714in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.254498in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.255765in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.255917in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.256474in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.258450in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.258501in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.258552in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.259160in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.259261in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.259768in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.259514in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.260376in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.261947in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.262048in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.262859in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.262909in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.264176in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.264227in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.265190in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.265342in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.265595in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.266203in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.266254in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.267723in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.267774in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.268635in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.270004in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.268838in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.270156in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.270308in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.270662in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.271118in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.271220in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.272334in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.271828in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.272385in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.272486in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.272537in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.273399in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.273551in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.274007in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.274564in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.275730in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.276490in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.276794in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.276844in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.276895in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.276996in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.277452in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.277908in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.280037in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.279682in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.280239in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.281506in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{3.281557in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{3.281608in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.282418in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{3.282520in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{3.282672in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{3.284141in}{4.324731in}}%
\pgfpathlineto{\pgfqpoint{3.284243in}{4.324731in}}%
\pgfpathlineto{\pgfqpoint{3.284547in}{4.370033in}}%
\pgfpathlineto{\pgfqpoint{3.284344in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{3.285357in}{4.351913in}}%
\pgfpathlineto{\pgfqpoint{3.286725in}{4.279429in}}%
\pgfpathlineto{\pgfqpoint{3.286776in}{4.306611in}}%
\pgfpathlineto{\pgfqpoint{3.287638in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{3.287688in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{3.291235in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.287840in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{3.291337in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.291438in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.293009in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{3.293060in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{3.293110in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.293668in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{3.293718in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{3.295289in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{3.295999in}{3.273724in}}%
\pgfpathlineto{\pgfqpoint{3.296455in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{3.296505in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{3.297164in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{3.297316in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{3.298786in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{3.298836in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{3.300559in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.301522in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.301725in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.302282in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.302485in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.302535in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.302687in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.303498in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.303549in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.303599in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.304410in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.304562in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.304765in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.305728in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.305778in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.305829in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.306336in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.306538in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.307146in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.307603in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.307653in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.307856in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.308464in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.308515in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.309832in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.308616in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.309984in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.310846in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.311099in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.311150in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.311302in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.313734in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.314139in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{3.314190in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{3.315153in}{3.246543in}}%
\pgfpathlineto{\pgfqpoint{3.315457in}{3.255603in}}%
\pgfpathlineto{\pgfqpoint{3.316774in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{3.316977in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{3.317332in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{3.317484in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{3.318902in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.319105in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.319612in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.319764in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.320929in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.321639in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.321841in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.321943in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.322146in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.323108in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.323564in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.323716in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.323970in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.325186in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.325338in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.325946in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.325997in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.327517in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.327669in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.327720in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.328936in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.329088in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.329240in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.329746in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.329949in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.330000in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.330304in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.330557in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.330963in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.331469in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.331723in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.332027in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.332179in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.333192in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.333547in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.333750in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.334307in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.334358in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.334560in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.335422in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.335827in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.336486in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.336739in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.337651in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.338361in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.338057in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.338766in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.339273in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.339881in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.340641in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.340996in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.341198in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.341908in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.342060in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.342110in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.342313in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.343225in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.343935in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.344340in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.344391in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.345151in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{3.345303in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.345354in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.346468in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{3.345607in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.346519in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{3.346620in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.347178in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{3.347330in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{3.348394in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{3.348495in}{4.234127in}}%
\pgfpathlineto{\pgfqpoint{3.349458in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{3.348647in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{3.349559in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{3.349610in}{4.252248in}}%
\pgfpathlineto{\pgfqpoint{3.350522in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{3.352194in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.352245in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.352802in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.352853in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.354475in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.354627in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.354677in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.355235in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.355539in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.356349in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.356755in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.357971in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.358376in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.358934in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.359238in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.360049in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.360150in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.361062in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.361163in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.361417in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.363089in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{3.363140in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.363798in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.363950in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.365166in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{3.365217in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{3.366484in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{3.366535in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{3.366991in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{3.366636in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{3.367649in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{3.367801in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{3.369068in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{3.369220in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{3.369575in}{3.246543in}}%
\pgfpathlineto{\pgfqpoint{3.370132in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{3.370284in}{3.273724in}}%
\pgfpathlineto{\pgfqpoint{3.371044in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{3.371095in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{3.372970in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.373021in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.374389in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.374490in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.375149in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.375757in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.375858in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.377632in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.377784in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.378240in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.378443in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.379608in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.379709in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.379760in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.380014in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.380824in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.380976in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.381635in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.381787in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.382699in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.382395in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.382801in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.382851in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.383865in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.383003in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.383915in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.384878in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.385081in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.385182in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.385841in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.386449in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.387614in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.387868in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.388476in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.388577in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.390047in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.390097in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.391161in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.391263in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.391313in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.392378in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.392428in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.392580in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.393543in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.394050in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.393644in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.394709in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.395621in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.395874in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.396887in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.397039in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.397090in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.398002in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.398053in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.398154in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.399269in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.399928in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.400131in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.400181in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.400232in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.401093in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.401195in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.401853in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.401600in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.402208in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.402512in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.402664in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.403323in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.404691in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.405755in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.406617in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.406921in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.408086in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.408441in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.408846in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.409150in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.410468in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.410518in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.411532in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.411735in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{3.411836in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{3.412343in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{3.412799in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.413863in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{3.413001in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{3.413964in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{3.414978in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{3.415130in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{3.415282in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{3.415940in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.416042in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.418271in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.418373in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.419031in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.419082in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.420349in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.420400in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.421616in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.420704in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.421666in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.422325in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.421970in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.422680in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.423795in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.423997in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.424403in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.424859in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.425112in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.426227in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.426886in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.426734in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.427342in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.427392in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.427595in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.428507in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.428710in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.429369in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.429419in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.430179in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{3.430787in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.430939in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.432156in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.432206in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.432612in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.433473in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{3.433625in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.434132in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.434334in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{3.435601in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{3.435652in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{3.435703in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.436463in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{3.436615in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{3.436665in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{3.437425in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{3.437628in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{3.438186in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{3.438844in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.438895in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.439655in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.439807in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.441429in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.441479in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.441530in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.441834in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.442493in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.442695in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.442949in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.443303in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.444317in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.444469in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.445888in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.445938in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.447915in}{3.255603in}}%
\pgfpathlineto{\pgfqpoint{3.447965in}{3.273724in}}%
\pgfpathlineto{\pgfqpoint{3.449080in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{3.448371in}{3.264663in}}%
\pgfpathlineto{\pgfqpoint{3.449131in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{3.449181in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{3.451563in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.451614in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.451715in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.453185in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.453337in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.453793in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.453843in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.453894in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.454603in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.454654in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.455820in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.455972in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.457441in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.457492in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.457593in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.458303in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.459113in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.458657in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.459417in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.460279in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.459721in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.460481in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.460532in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.460633in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.461242in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.461343in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.462863in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.461444in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.463015in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.463066in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.464738in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{3.464839in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{3.464890in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{3.465954in}{4.234127in}}%
\pgfpathlineto{\pgfqpoint{3.466157in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{3.466207in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{3.466714in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{3.467069in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{3.467170in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{3.468285in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{3.468386in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{3.469045in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.469197in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{3.470160in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.470312in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{3.470413in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.471275in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.471325in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.471427in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.472542in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.471680in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.472592in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.472643in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.473352in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.473302in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.473707in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.473859in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.474619in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.474822in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.475886in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{3.475987in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.476038in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.477203in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{3.478470in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{3.478572in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{3.479940in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{3.480092in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{3.480548in}{4.324731in}}%
\pgfpathlineto{\pgfqpoint{3.481207in}{4.270369in}}%
\pgfpathlineto{\pgfqpoint{3.481257in}{4.270369in}}%
\pgfpathlineto{\pgfqpoint{3.486426in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.486679in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.487034in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{3.487389in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.488554in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.489415in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.489669in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.490784in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{3.489821in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.490885in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.491544in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{3.491797in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{3.491848in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.491949in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.493064in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{3.493115in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{3.493976in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.493621in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{3.494077in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{3.494939in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{3.494381in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.495141in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{3.496104in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{3.496256in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.496915in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.497118in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.498384in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{3.498435in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.498587in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.499905in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{3.500715in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{3.500867in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{3.500918in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{3.502033in}{3.264663in}}%
\pgfpathlineto{\pgfqpoint{3.503908in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.503958in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.506087in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.506239in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.506847in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.507708in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.507759in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.507911in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.509836in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.509887in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.510242in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.510343in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.512877in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{3.512978in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{3.513029in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{3.513181in}{3.264663in}}%
\pgfpathlineto{\pgfqpoint{3.513738in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{3.513890in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{3.515157in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{3.515208in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{3.515309in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.515968in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.516019in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.517792in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.517893in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.518248in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.518552in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.519464in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.519718in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.519768in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.520478in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.520579in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.521086in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.521390in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.521643in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.522809in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.521998in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.522859in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.523113in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.523569in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.523721in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.523771in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.524430in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.524785in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.525950in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.526153in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.526761in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.526913in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.527116in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.528231in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.528332in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.528940in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.528433in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.529447in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.530410in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{3.530612in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{3.531575in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.530815in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{3.531727in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.531930in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.532842in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{3.533247in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{3.533957in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.534413in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{3.534717in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.535021in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.535071in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.536186in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.536288in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.536490in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.536440in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.537402in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.537504in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.537808in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.538365in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{3.538669in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.539125in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.539277in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.539328in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.539784in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.540341in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.540696in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.541152in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.541203in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.541304in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.543128in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{3.543179in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{3.544395in}{4.279429in}}%
\pgfpathlineto{\pgfqpoint{3.543280in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{3.544446in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{3.544496in}{4.252248in}}%
\pgfpathlineto{\pgfqpoint{3.544699in}{4.297550in}}%
\pgfpathlineto{\pgfqpoint{3.545358in}{4.279429in}}%
\pgfpathlineto{\pgfqpoint{3.545713in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{3.546169in}{4.252248in}}%
\pgfpathlineto{\pgfqpoint{3.546219in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{3.547841in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.547892in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.548246in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.548398in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.550273in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.550324in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.550679in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.551033in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.551895in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.552199in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.553567in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.553618in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.554175in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.554226in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.555391in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.555492in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.555543in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.556810in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.556861in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.557114in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.557519in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.557621in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.557671in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.557773in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.560205in}{3.201241in}}%
\pgfpathlineto{\pgfqpoint{3.560256in}{3.219361in}}%
\pgfpathlineto{\pgfqpoint{3.561016in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.561066in}{3.101576in}}%
\pgfpathlineto{\pgfqpoint{3.562029in}{3.010972in}}%
\pgfpathlineto{\pgfqpoint{3.562333in}{3.038153in}}%
\pgfpathlineto{\pgfqpoint{3.562384in}{3.038153in}}%
\pgfpathlineto{\pgfqpoint{3.562435in}{3.020032in}}%
\pgfpathlineto{\pgfqpoint{3.562688in}{3.074395in}}%
\pgfpathlineto{\pgfqpoint{3.563397in}{3.065334in}}%
\pgfpathlineto{\pgfqpoint{3.563448in}{3.065334in}}%
\pgfpathlineto{\pgfqpoint{3.565222in}{3.237482in}}%
\pgfpathlineto{\pgfqpoint{3.565272in}{3.192180in}}%
\pgfpathlineto{\pgfqpoint{3.566134in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{3.566235in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{3.567755in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{3.568110in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{3.568718in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{3.568769in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{3.570390in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.568870in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{3.570542in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.570593in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.571201in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.571404in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.573836in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.573937in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.574393in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.574545in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.575913in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.576015in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.576065in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.576116in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.576623in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.576775in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.577940in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{3.578143in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{3.578650in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{3.579308in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{3.579460in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{3.580322in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.580373in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{3.581386in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.581538in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.581589in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.582602in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.581893in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{3.582653in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{3.583616in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.583768in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.583920in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{3.585085in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.585186in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{3.586099in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.588683in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.588784in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.588835in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.588886in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.589747in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.589848in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.590507in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.590608in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.590659in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.590710in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.591217in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.591521in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.591571in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.591875in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.592534in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.592585in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.594257in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.594308in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.596132in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.597399in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.598260in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.598513in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.598564in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.598919in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.599628in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.600591in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.600743in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.600946in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.601402in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.601706in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.602010in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.602871in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.602922in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.602973in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.603125in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.604189in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.604239in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.604442in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.604898in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.605253in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.605303in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.605810in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.606013in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.607736in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.607888in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.608648in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{3.608800in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{3.609459in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{3.609104in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{3.609965in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{3.611029in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{3.611080in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{3.611739in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{3.612094in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{3.614323in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.614374in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.614425in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.617313in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.617617in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.617972in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.618326in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.618377in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.618833in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.619137in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.621265in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.621316in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.621367in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.621671in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.621519in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.622329in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.626890in}{3.155939in}}%
\pgfpathlineto{\pgfqpoint{3.626991in}{3.174059in}}%
\pgfpathlineto{\pgfqpoint{3.627295in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{3.628410in}{3.246543in}}%
\pgfpathlineto{\pgfqpoint{3.628461in}{3.228422in}}%
\pgfpathlineto{\pgfqpoint{3.629170in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{3.629221in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{3.630589in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.630640in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.630690in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{3.631349in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.631552in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.633224in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.633427in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.633731in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.633984in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.634339in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.635606in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.635707in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.636720in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.637835in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.637328in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.637886in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.639001in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.639051in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.639102in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.640166in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.639862in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.640217in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.640369in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.640470in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.641737in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.642345in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.642801in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.642852in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.643004in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.643561in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.643663in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.643713in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.645031in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.645132in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.645892in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.646044in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.646906in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.647210in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.647260in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.647311in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.648020in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.648223in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.650250in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.650605in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.650757in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.651263in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.652682in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.652733in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.652834in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.652986in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.653645in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.653696in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.653898in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.654810in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.654912in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.655368in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.655773in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.655824in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.655976in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.656635in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.656787in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.657902in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.658003in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.658054in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.658712in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.658763in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.659067in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.659928in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{3.659979in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{3.660536in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{3.660790in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.661955in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{3.662158in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{3.663830in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.663881in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.667023in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.667073in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.667985in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.668036in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.668745in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.668644in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.669151in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.669201in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.669252in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.669506in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.670266in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.670519in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.670823in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.671380in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.671431in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.671938in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.672394in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.672445in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.672495in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.673053in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.673255in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.674370in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.674471in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.674522in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.675890in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.676346in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.676701in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.676802in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.677258in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.677968in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.678525in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.678829in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.678981in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.679032in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.680096in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.680197in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.681414in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.681515in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.682326in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.682478in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.682528in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.682680in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.683339in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.683643in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{3.684201in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.684403in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.684454in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.684505in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.685062in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.685214in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.686430in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.686481in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.686886in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.686785in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.687444in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.688356in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.688153in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.688609in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.688660in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.689318in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.689166in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.689622in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.690231in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.690839in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.691143in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.691751in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.691852in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.692714in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.692004in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.692967in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.693018in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.693676in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.693930in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.695044in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.694639in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.695146in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.695399in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.695703in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.696109in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.696159in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.697426in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.697527in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.697679in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.698592in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.698997in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.699453in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.699504in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.700010in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.700466in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.700517in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.700770in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.700872in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.701531in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.701581in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.702949in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.703051in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.703101in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.703152in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.703557in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.704013in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.705280in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.705432in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.705635in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.705990in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.706446in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.707409in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.707510in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.708270in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.708675in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.708726in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.709841in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.709891in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.710601in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.710702in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.710753in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.711310in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.711361in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.712678in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{3.713084in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{3.713439in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{3.713591in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.713641in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{3.714351in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{3.714756in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{3.714857in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{3.716428in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.716479in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.716935in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.717036in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.718911in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.719975in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.719215in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.720026in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.720178in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.722154in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.723269in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.723320in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.723573in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.724232in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.724333in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.725955in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.726056in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.726563in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.726816in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.727221in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.727475in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.727880in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.728640in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.728184in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.728843in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.730110in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.731073in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.731275in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.731326in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.732745in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.733049in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.733708in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{3.733860in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.734417in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.734518in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.734974in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.735278in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{3.735532in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.735633in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{3.736799in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.736849in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.737559in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.738775in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.738927in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.738978in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.739535in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.740042in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.740194in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.741511in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.741714in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.742221in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{3.742373in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{3.743437in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.742474in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{3.743639in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.744450in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.744805in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.744856in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{3.745008in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{3.747237in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.747288in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.748099in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.748149in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.748200in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.748757in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.750125in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.750784in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.750531in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.751139in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.751342in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.752051in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.752507in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.752406in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.753014in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.753419in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.753115in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.754027in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.754179in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.754331in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.755294in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.755345in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.756358in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.757422in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.757524in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.757574in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.757625in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.757980in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.758638in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.759804in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.759905in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.759956in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.760615in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.760209in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.761020in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.761121in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.762084in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.761628in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.762236in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.762338in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.763503in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.763554in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.763604in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.763908in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.764466in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.764668in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.764973in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.764820in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.765682in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.766645in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.765986in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.766797in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.766898in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.767557in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.767861in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.768418in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.768976in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.769533in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.771155in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.770851in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.771307in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.772371in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.772472in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.773435in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.772928in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.773587in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.773638in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.774246in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.773942in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.774550in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.774600in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.774752in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.775563in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.776577in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.775766in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.776982in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.777286in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.777742in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.778299in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.777894in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.778806in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.779211in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.779870in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.780529in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.779972in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.781036in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.781086in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.781390in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.781694in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.782100in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.782961in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.782201in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.783316in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.783367in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.783772in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.784127in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.785140in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{3.784279in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.785191in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{3.786255in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.786356in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.787724in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.787775in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.788637in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.788687in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.790815in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.790866in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.791069in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.791677in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.791728in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.793096in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.793146in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.793349in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{3.794109in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.794160in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{3.794768in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.795072in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{3.796237in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.795275in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.796288in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.796339in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.797504in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.797555in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.798467in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.797656in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.798670in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.799531in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.799024in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.799683in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.800291in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.800849in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.801609in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.801558in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.801811in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.803078in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.803230in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.803686in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.803990in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.804953in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.804244in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.805054in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.805409in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.805916in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.806068in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.807132in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.807183in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.807233in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.807284in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.807791in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.808145in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.809412in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.809564in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.809868in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.810324in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.811186in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.811541in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.811642in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.812301in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.812757in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.812807in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.813415in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.813821in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.814986in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.815037in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.815138in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.816050in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.815493in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.816101in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.816152in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.817115in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.817165in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.817419in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.818331in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.818837in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.819445in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.819496in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.819800in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.820104in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.820358in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.821675in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.821726in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.823094in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.823550in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.824006in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.824158in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.824259in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.825070in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.824867in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.825425in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.826590in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.826641in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.827958in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.828110in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.828465in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.828921in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.830036in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.829580in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.830087in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.831252in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.831303in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.831759in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.832063in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.832215in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.832519in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.833330in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.833532in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.833836in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.834394in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.834444in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.835863in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.836826in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.836927in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.837029in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.837079in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.837586in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.837992in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.838144in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.839258in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.839512in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.840424in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.841184in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.841539in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.841640in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.842400in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.842603in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.843667in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.842805in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.843718in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.843768in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.844579in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.844630in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.845896in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.846505in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.847062in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.847822in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.848278in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.848329in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.848379in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{3.849241in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.849393in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.849444in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.850761in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.850913in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.851572in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.851673in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.852839in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.852889in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.854308in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.854409in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.854460in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.854561in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.855119in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.855524in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.855626in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.856335in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.856538in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.858058in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.858109in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.858463in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.859122in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.859527in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.860237in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.860541in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.861453in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.861605in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.862112in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.862365in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.862416in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.863024in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.863277in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.863429in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.863480in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.863936in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.864696in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.865709in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.865963in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.866267in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.866774in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.866976in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.867027in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.868446in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.868496in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.868598in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.869611in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.869662in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.870625in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.870878in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.870929in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.871283in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.871942in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.872500in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.873108in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.873564in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.873969in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.874121in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.874172in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.874729in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.874628in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.875895in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.876351in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.876452in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.877009in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.877465in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.878023in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.877871in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.878479in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.879492in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.879594in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.879695in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.880658in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.879948in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.880962in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.881570in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.881215in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.881975in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.882178in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.883293in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.883394in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.883698in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.884256in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.884306in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.885421in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.885472in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.885674in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.886282in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.886384in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.888056in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.888157in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.888208in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.888613in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.889120in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.889678in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.889830in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.890184in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.890590in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.890742in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.891096in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.891147in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.892211in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.892312in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.892921in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.892566in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.893174in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.893326in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.894238in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.894542in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.895353in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.895556in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.895910in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.896366in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.896417in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.897430in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{3.897025in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.897481in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.898697in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.898951in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.899660in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.900876in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.901535in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.901687in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.901940in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.902548in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.902295in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.903055in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.903106in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.904018in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.903359in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.904170in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.904525in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.904778in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.905082in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.906095in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.905437in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.906197in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.906247in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.907413in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.907464in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.907666in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.908122in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.908325in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.909389in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.908578in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.909693in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.909744in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.909947in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.910453in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.910605in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.911872in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.912227in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.912683in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.912987in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.914102in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.914254in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{3.915267in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.915470in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.915520in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.916635in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.915977in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{3.916686in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.916737in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.917041in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.917801in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.917902in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.918764in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.918814in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.919777in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.920030in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.920182in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{3.920537in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.920942in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{3.921753in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.921044in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.922057in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{3.922209in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{3.923324in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.923375in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.923932in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.924033in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.925554in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{3.925604in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.926060in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.926212in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{3.927175in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{3.927429in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{3.929303in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{3.929455in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.929861in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.929962in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.931432in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.931482in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.931634in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.932749in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.932850in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.932901in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.934523in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.934573in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.934675in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.936296in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{3.936347in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{3.937208in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.937360in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{3.937411in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{3.938120in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{3.938323in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{3.939489in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.939539in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.939590in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.940350in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.940451in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.940603in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.941870in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.942630in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.942124in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.942833in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.943745in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.944556in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.943846in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.944809in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.946127in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.946329in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.946431in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.947140in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.947343in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.947393in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.948002in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.947596in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.948458in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.949370in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.948610in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.949623in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{3.950839in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.949927in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.950941in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.950991in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.951701in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.951802in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.951853in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.952157in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.952613in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.952815in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.953424in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.953069in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.953930in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.954893in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.954133in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.954944in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.956008in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.955248in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.956160in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.956211in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.957427in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.957528in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.957579in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.958491in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.958947in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.958998in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.959200in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.960264in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.960366in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.961176in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.961430in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.962899in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.963659in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.963254in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.963963in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.964014in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.964774in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.964166in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.965078in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.965129in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.966345in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.966497in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.966548in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.966598in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.966953in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.967662in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.967713in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.968372in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.968524in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.968727in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.968879in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.969385in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.969841in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.970247in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.970449in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.970551in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.970956in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{3.970855in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.971716in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.973135in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{3.973236in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.973338in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.974402in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.973591in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.974503in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.974655in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.974807in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{3.975466in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.975669in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.977240in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.978152in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.978202in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.978253in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{3.979165in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.978557in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.979419in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.980027in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{3.979976in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{3.980331in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.981395in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{3.981496in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.981597in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{3.982256in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.982560in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.983574in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.983624in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.983675in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{3.984790in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{3.984891in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{3.985955in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.986107in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{3.987475in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.987627in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.988236in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{3.988438in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{3.989705in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.988540in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{3.989756in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{3.990009in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.990566in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{3.990668in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.990972in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.991681in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.991783in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.991833in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.992543in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.992897in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.993100in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{3.994063in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{3.995178in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{3.994468in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{3.995279in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.995330in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{3.995380in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{3.996039in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.996191in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.996242in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{3.996647in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{3.997205in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.997255in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.997306in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{3.998674in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{3.998725in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{3.998775in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{3.998978in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{3.999485in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.000650in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.001157in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.001512in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.001816in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.001866in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.002627in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.003032in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.004248in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.004299in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.005211in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.005261in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.005616in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.005971in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.006326in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.007187in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.007491in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.007542in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.007846in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.008555in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.008657in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.009822in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.010278in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.009923in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.010886in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.010937in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.011342in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.011596in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.011798in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.013014in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.014940in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{4.014991in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{4.015041in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{4.015649in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.015244in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{4.015953in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{4.016004in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{4.016460in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{4.016612in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{4.016967in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{4.018132in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{4.017676in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{4.018183in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{4.018386in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{4.018892in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.020058in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.020362in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.020717in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.021071in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.022338in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.023757in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.023808in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.024466in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.024213in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.024821in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.024872in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.024922in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.025632in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.025784in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.025835in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.026240in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.028216in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.027355in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.028267in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.028419in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.028976in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.029280in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.030243in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.030446in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.030750in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.031003in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.031459in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.031915in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.031662in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.032574in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.032929in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.033689in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.033739in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.034601in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.034652in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.034905in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.035817in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.036121in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.036628in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.036830in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.038199in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.038249in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.039060in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.039212in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.039871in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.040378in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.041391in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.040884in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.041492in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.042404in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.042354in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.042506in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.042607in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.044178in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.044229in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.044887in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.044989in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.045141in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.046458in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.046813in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.047421in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.048485in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{4.047624in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.048536in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{4.048586in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{4.048688in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{4.049853in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.051576in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.051627in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.052336in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.053654in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.053704in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.054566in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.054667in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.054769in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.055833in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.056745in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.055934in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.057049in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.057099in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.058012in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.058062in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.058164in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.059633in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.059684in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.060444in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.060697in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.061103in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.062167in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.062217in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.063535in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.063636in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.063687in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.063940in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.064396in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.064447in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.065410in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.065815in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.065916in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.066018in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.067285in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.067943in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.068197in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.068247in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.068653in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.069413in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.069717in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.069514in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.070325in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.070376in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.071237in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.071389in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.071997in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.072099in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.072960in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.073315in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.073365in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.073619in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.074581in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.074683in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.074835in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.075342in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.075544in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.076558in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.076659in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.076710in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.076811in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.077622in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.077672in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.078230in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.078433in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.079750in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.079953in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.081118in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.081220in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.081574in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.082132in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.082942in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.082537in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.083297in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.083449in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.083601in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.084311in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.084463in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.084969in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.085375in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.086490in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.085476in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.086540in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.086591in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.087148in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.087503in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.087604in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.088871in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.087756in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.088972in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.089023in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.089327in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.089124in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.090138in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.091354in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.091658in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.091810in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.092418in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.092469in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.092672in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.093533in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.093938in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.094648in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.095205in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.095661in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.095712in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.095864in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.097029in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.097333in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.097587in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.098094in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.098398in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.099208in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.099259in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.099766in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.100272in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.101489in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.101539in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.101894in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.102198in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.102350in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.103161in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.103465in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.104428in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.104630in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.104782in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.105441in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.106759in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.108583in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.108684in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.108785in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.109292in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.109343in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.110508in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{4.110610in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{4.111319in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{4.111572in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{4.111623in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{4.112941in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.112991in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.113549in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.113599in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.115221in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.116386in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.115322in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.116690in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.117045in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.117957in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.118160in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.118869in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.118920in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.118971in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.119528in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.119731in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.120896in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.121859in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.121302in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.121960in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.122112in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.122619in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.123075in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.124241in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.124443in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.125001in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.125355in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.125811in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.125507in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.126419in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.126470in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.127889in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.129156in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.129206in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.129916in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.130169in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.131588in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.131740in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.132247in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.132500in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.133767in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{4.134780in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.134831in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.134882in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.134932in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.135997in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.136047in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.136909in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.136301in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{4.137162in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.138074in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.137567in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.138175in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.139138in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.138327in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.139290in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.140608in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.140658in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.141469in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.141571in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.142280in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.142685in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.142736in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.143040in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.143395in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.143699in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.145168in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.145270in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.146232in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.145371in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.146283in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.146384in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.147246in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.146891in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.147398in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.147449in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.148513in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.149779in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.149830in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.150641in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.150742in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.150793in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.151908in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.150894in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.151958in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.152009in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.152972in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.153124in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.153175in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.153529in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.154087in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.154239in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.154340in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.155404in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.155505in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.155759in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.156772in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.157684in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.157887in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.157938in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.158951in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.158698in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.159002in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.159610in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.159914in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.160015in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.161181in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.160167in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.161231in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.161282in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.163106in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.163410in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.163562in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.164170in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.164322in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.164677in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.165843in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.166957in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.168072in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.167261in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.168123in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.169288in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.169339in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.169390in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.169440in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.169694in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.170403in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.170606in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.171315in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.171366in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.171467in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.172177in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.173545in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.174153in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.174508in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.174609in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.175876in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.176180in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.176636in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.176788in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.178055in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.178460in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.178967in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.179119in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.179271in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.179626in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.180082in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.180740in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.181196in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.181703in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.181348in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.182210in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.182362in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.183071in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.183122in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.183477in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.184896in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.184997in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.185808in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.185858in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.187530in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.187632in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{4.188291in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.188747in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{4.193104in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{4.193155in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{4.193510in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{4.194169in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{4.194422in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{4.194929in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{4.196804in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.196854in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.197361in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.198881in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.197513in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.199033in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.199134in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.200401in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.202631in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.200503in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.202682in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.202732in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.203239in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.203087in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.203695in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.204303in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.203948in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.204708in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.204759in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.204860in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.206077in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.206330in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.206685in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.207141in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.207445in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.207799in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.208053in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.209573in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{4.209624in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.210333in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{4.210434in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{4.211347in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{4.211752in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{4.213019in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{4.213069in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{4.213728in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{4.213880in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.215198in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.215248in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.216667in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.216769in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.217123in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.217782in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.217833in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.218035in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.218795in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.218897in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.220316in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.220366in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.221177in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.220772in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.221278in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.221886in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.222444in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.223660in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.223913in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.224369in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.224572in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.224673in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.224724in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.225332in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.226903in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{4.225434in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.226954in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.227004in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.228068in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{4.228170in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.228271in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.228879in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{4.229437in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.229487in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.230450in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.230501in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.231869in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.232122in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.232477in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.232984in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.233034in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.233693in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.233845in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{4.234048in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.234200in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.235365in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.235669in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.235923in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{4.236277in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{4.237544in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{4.237595in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{4.238811in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{4.238203in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{4.238862in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.239216in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{4.239520in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.239672in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.241142in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.241193in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.241649in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.241851in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.243524in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.243625in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.244284in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.244385in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.244588in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.244740in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.245449in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.246007in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.246260in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.246513in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.247223in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.247628in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.247780in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.248540in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.248591in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.249655in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.249503in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.249706in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.249807in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.250820in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.251023in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.251124in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.251530in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.251834in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.252037in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.252999in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.253151in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.253658in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{4.254063in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.254165in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.255584in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.256192in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.256496in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.256597in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.256648in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.258117in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.258168in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.258827in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.260144in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.261360in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.261411in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.262070in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.262171in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.262475in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.263032in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.263590in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.263843in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.264451in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.264502in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.265718in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.265769in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.265819in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.266326in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.266782in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.267340in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.267644in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.267846in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.267897in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.268100in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.268505in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.268860in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.268911in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.269569in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.269671in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.269721in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.270481in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.270583in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.271850in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.273066in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.273218in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.273370in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.273775in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.274079in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.276055in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.276106in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.276967in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{4.277069in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{4.277981in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.277423in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{4.278133in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{4.278184in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{4.279096in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.280971in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.281021in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.281629in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.281781in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.283048in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.284467in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.284518in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.285632in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.285784in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.287051in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.287913in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.288166in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.288217in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.288926in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.290801in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.290852in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.290902in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.291713in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.291814in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.291865in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.292727in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.292119in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.292828in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.293031in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.293943in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.293993in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.294703in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.294753in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.295666in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.295919in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.296274in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.296780in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.296932in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.297034in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.297997in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.298453in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.298959in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.299061in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.300378in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.300429in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.300581in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.301189in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{4.301392in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.301594in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.302658in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.302912in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{4.303064in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{4.303672in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.303773in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{4.303824in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{4.304736in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.306003in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.306256in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{4.306662in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.306864in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.310158in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.310209in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.310614in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{4.310715in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{4.311881in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{4.311982in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{4.312033in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{4.312641in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{4.312996in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{4.313097in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{4.313148in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{4.313857in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{4.313958in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{4.314009in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{4.315073in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{4.315174in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{4.316695in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.316745in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{4.317556in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.317759in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.318823in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.318975in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.319026in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.319076in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.319887in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.320090in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.321154in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.320292in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.321205in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.321255in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.322218in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.322319in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.323586in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.323637in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.324549in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.324600in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.324650in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.325360in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.325410in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.326779in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{4.327589in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.327893in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.328552in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.328856in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.329971in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.330630in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.330984in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.331694in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.331947in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.331998in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.332251in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.333366in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.333518in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.335190in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.337622in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{4.337673in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{4.338180in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{4.338636in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{4.339295in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{4.338737in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{4.339700in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{4.339751in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{4.340105in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{4.340663in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{4.341626in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{4.341068in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{4.341778in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{4.341828in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{4.341879in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{4.342588in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{4.342791in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{4.344159in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.344210in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.344413in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.345426in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.345629in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.346085in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.346338in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.346541in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.346794in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.347453in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.348365in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.347554in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.348517in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.348821in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.349632in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.349682in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.350544in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.350595in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.350696in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.350797in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.351405in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.351456in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.352672in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.351608in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.352723in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.354192in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.353027in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.354243in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.354294in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.354952in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.355104in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.355763in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.356270in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.357435in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.357739in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.357689in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.358449in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.358550in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.359462in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.359513in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.359564in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.360070in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.360425in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.361945in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{4.360526in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.361996in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{4.362047in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{4.362959in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{4.363009in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{4.363871in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{4.363212in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{4.364023in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{4.364073in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{4.364276in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{4.364732in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{4.364935in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{4.365036in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{4.365087in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{4.365594in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{4.365695in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.368533in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.368583in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.369242in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.369343in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.369901in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.370560in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{4.371421in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.371624in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.371674in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{4.372181in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.372637in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.373296in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.374056in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.374259in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.374867in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.375069in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.375120in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.376235in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.375323in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.376286in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.376438in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.376742in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.377400in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.378312in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.377806in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.378515in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.379326in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.378768in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.379630in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.380441in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.380745in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.380897in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.381657in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.382518in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.381910in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.382873in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.384393in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.384444in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.384849in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.385457in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.385508in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.385559in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.385863in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.386572in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.386876in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.387433in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.387484in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.387687in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.388802in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{4.388852in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.389714in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{4.389815in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.389967in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.391437in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{4.391538in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{4.391589in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{4.391943in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{4.392957in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{4.393007in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{4.393058in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{4.393413in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.393565in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.395288in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.395338in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.397011in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.398429in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{4.398581in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{4.398936in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{4.399798in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.399950in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{4.400710in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.400862in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.400963in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.402433in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.402483in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.402534in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.402838in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.403547in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.403649in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.404155in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.404459in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.406993in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{4.407044in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{4.409172in}{3.228422in}}%
\pgfpathlineto{\pgfqpoint{4.409273in}{3.210301in}}%
\pgfpathlineto{\pgfqpoint{4.410439in}{3.273724in}}%
\pgfpathlineto{\pgfqpoint{4.410489in}{3.264663in}}%
\pgfpathlineto{\pgfqpoint{4.410946in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{4.410996in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{4.414543in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.411098in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{4.414645in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.414695in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.415455in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.415759in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.415861in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.416925in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.417077in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.417888in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.417989in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.418698in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.418090in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.419104in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.419154in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.419408in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.419306in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.420168in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.420877in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.420776in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.421181in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.421232in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.422448in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.422499in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.422702in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.423411in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.424171in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.424526in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.424678in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.425489in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.425590in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.425691in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.426502in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.426705in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.428174in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.428276in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.429340in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.429745in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.429897in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.430302in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.430353in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.430758in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.431367in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.432228in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.431721in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.432329in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.433191in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.433647in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.434914in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.434964in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.435927in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.437093in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.437143in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.438258in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.438309in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.438359in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.438815in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.439271in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.440589in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.440640in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.441045in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.441501in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.441653in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.442717in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.442768in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.442920in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.443427in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.443680in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.443731in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.443832in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.445656in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.446112in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.446163in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.447480in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.448139in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.448443in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.448646in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.449558in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.449710in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.449811in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.451281in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.451332in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.451940in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.452142in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.452750in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.452852in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.453206in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.454473in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.454524in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.455436in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.455487in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.455537in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.456449in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.455639in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.456652in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.456703in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.457868in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.457919in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.457970in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.458172in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.458882in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.460149in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.460959in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.461263in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.462327in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.461415in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.462429in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.463493in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.463797in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.464405in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.464658in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.464760in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.465570in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.464912in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.465824in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.466229in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.466939in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.467699in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.468104in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.468357in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.469422in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.470334in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.469979in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.470536in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.471651in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.470942in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.471702in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.471803in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.473070in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.473171in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.473830in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.474286in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.474540in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.475046in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.475300in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.475958in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.475553in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.476212in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.476718in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.477326in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.477377in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.478289in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.477631in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.478391in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.478593in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.479708in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.480418in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.480722in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.480823in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.481026in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.481988in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.482140in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.483103in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.484218in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.484269in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.484319in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.484522in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.484421in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.485333in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.485383in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.486245in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.486397in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.486448in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.487664in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.487968in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.488525in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.488677in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.489083in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.489944in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.490096in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.490805in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.491059in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.491160in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.491565in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.491261in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.492174in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.493187in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.492782in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.493288in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.493643in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.493694in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.494352in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.494403in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.494758in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.495569in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.496734in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.497748in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.497849in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.498356in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.498609in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.498862in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.498913in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.499470in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.499926in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.501497in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.501852in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.502257in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.502359in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.503778in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.504082in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.504487in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.504791in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.505450in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.505146in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.505855in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.505956in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.507071in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.507122in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.507882in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.508135in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.508997in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.508439in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.509250in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.509301in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.509352in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.510365in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.510416in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.510466in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.511328in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.511480in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.512949in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.512037in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.513051in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.513811in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.513557in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.514165in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.515078in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.515230in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.515331in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.515888in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.516192in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.516395in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.517560in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.517662in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.518574in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.518827in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.520043in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.520195in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.520905in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.520398in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.521158in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.521564in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.521969in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.522020in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.523236in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.523286in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.523489in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.524857in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.525009in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.525617in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.525719in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{4.526884in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{4.526935in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{4.528151in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.528303in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{4.528455in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{4.528759in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.529063in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.530229in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.529215in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.530330in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.530837in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.530685in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.531242in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.532560in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.532762in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.533421in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.533674in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.534941in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.534992in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.535853in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.537576in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.537931in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.538488in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.538640in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.539451in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.538843in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.539806in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.539856in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.540819in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.540971in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.541022in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.541529in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.542238in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.543049in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.542745in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{4.543302in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.544468in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.544772in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.545481in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{4.545582in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.546393in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{4.546444in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.547305in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{4.547609in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{4.547660in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{4.548319in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{4.548521in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{4.549535in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{4.548775in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{4.549636in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{4.550194in}{4.234127in}}%
\pgfpathlineto{\pgfqpoint{4.550954in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{4.552068in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{4.552119in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{4.552170in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{4.552677in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{4.552879in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{4.555362in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.555413in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.555463in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.558048in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.558098in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.558859in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{4.558960in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{4.560480in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{4.560531in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{4.560784in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{4.561544in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{4.561646in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{4.562102in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{4.562456in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{4.562659in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{4.564230in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{4.564281in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{4.564331in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{4.565243in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{4.565294in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{4.565446in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{4.566054in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.567321in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.566206in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.567422in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.567473in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.567524in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.567777in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.568334in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.569246in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.568790in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.569348in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.570159in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.569601in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.570412in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.571476in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.571577in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.571831in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.572337in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.572692in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.572743in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.574010in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.574111in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.574212in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.574719in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.574972in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.576290in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.576543in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.576898in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.577405in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.578317in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.578519in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.578570in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.579330in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.579634in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.580496in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.581104in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.581408in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.581509in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.581610in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.581965in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.582573in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.582675in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.583891in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.583992in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.584854in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.584955in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.585006in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.585512in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.585664in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.586120in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.586171in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.586323in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.587184in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.587235in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.588299in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.588147in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.588350in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.588401in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.588857in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.588502in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.589414in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.589515in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.590275in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.590732in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.590884in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.590934in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.591441in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.591948in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.592353in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.592606in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.593062in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.593113in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.594329in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.594583in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.594937in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.595393in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.596204in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.596001in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.596458in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.597572in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.598028in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.598586in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.598636in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.599397in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.599701in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.600815in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.600866in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.600917in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.601677in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.601119in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.602032in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.602082in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.602234in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.602741in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.603146in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.604160in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.603450in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.604261in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.605781in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.606035in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.606693in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.606795in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.607808in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.607656in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.607910in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.608366in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.608670in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.608974in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.609024in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.609734in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.609886in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.610088in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.611102in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.611153in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.611558in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.612318in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.612369in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.612774in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.612926in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.613433in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.613940in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.614345in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.614396in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.614750in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.615510in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.616270in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.615713in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.616575in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.617031in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.617740in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.618500in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.618753in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.618855in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.619818in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.619362in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.619919in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.620020in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.621338in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.621439in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.622605in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.622655in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.623669in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.624581in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.625037in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.625240in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.625797in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.626608in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.626000in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.626912in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.627824in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.627469in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.627874in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.627925in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.628837in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.629293in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.629395in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.630003in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.630053in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.630307in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.630155in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.631016in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.632182in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.632232in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.633246in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.633347in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.634462in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.634209in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.634513in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.635121in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.635526in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.635627in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.635729in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.636590in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.635881in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.636844in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.636945in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.638161in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.638617in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.638972in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.639225in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.640441in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.640492in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.641303in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.641657in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.641759in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.642570in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.642722in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.642772in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.643836in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.644850in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.644900in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.645661in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.645204in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.645965in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.646218in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.646775in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.647079in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.647434in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.648143in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.649208in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.648397in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.649258in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.650120in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.649613in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.650272in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.650474in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.650880in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.651285in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.651488in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.651893in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.652349in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.653413in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.653515in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.654478in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.654275in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.654528in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.655035in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.654630in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.655643in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.655694in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.655998in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.656504in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.657366in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.657619in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.657771in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.658734in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.658937in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.659139in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.660305in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.660356in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.660964in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.661369in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.661470in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.662686in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.663599in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.663244in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.664409in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.664764in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.666183in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.666234in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.666284in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.666994in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.667247in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.667348in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.668717in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.669477in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.669882in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.671149in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.671250in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.671301in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.672416in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.672466in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.673530in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.673581in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.674088in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.674138in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.674595in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.675811in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.676672in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.677077in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.677128in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.677736in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.678040in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.678902in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.678496in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.679104in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.680270in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.680321in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.681283in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.681334in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.681385in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.682094in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.682246in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.683260in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.683361in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.683868in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.684628in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.684729in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.685438in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.685540in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.685742in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.686807in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.686857in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.687009in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.687871in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.687972in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.688073in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.689138in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.689644in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.689340in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.690202in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.690455in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.690759in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.691266in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.691975in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.692482in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.693495in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.694559in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.694762in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.694813in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.695725in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.695776in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.695978in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.696181in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.697194in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.697549in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.698360in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.699576in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.699627in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.700438in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.700285in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.700742in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.701654in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.700995in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.701806in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.701907in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.703123in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.703731in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.703630in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.704187in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.705302in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.704339in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.705353in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.705403in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.706265in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.706062in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.706417in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.706468in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.707228in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.707430in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.708646in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.708748in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.710167in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.708849in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.710268in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.710319in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.710420in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.710775in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.711129in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.712244in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.713207in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.713359in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.713410in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.713562in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.714423in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.715538in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.716653in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.716754in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.717565in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.717768in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.718274in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.718832in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.718882in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.719490in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.719845in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.719896in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.719997in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.720048in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.720656in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.720757in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.722125in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.721061in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.722277in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.722328in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.723696in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.724102in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.723848in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.724710in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.725926in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.726230in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.726534in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.726838in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.727851in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.726939in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.727953in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.728763in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.728307in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.728915in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.730030in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.730638in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.730284in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.731044in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.731094in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.732361in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{4.732513in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.732919in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.733527in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.733628in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{4.734337in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.734439in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.734540in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.736415in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.736466in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.737175in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.737226in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.738594in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.739101in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.739658in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.740165in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.740519in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.740722in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.741786in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.742040in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.742192in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.743002in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.743205in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.744168in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.744421in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.744573in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.744675in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.745739in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.746702in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.746854in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.747918in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.747259in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.747968in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.748070in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.748982in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.748424in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.749184in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.749539in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.749995in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.750249in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.751262in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.751465in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.752377in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.752681in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.753694in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.753492in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.753796in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.753846in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.754758in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.754809in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.756329in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.756481in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.757140in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.757343in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.757647in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.758610in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.758914in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.759623in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.759674in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.759927in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.760788in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.760991in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.761954in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.762815in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.762359in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.763069in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.763119in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.763271in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.764640in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.764690in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.766920in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.767173in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.767629in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.767933in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.768035in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{4.768795in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.768896in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.770315in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.770366in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.770822in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.773710in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{4.774014in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{4.775534in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{4.775585in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{4.776294in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{4.776396in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{4.777865in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.777916in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{4.777966in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{4.778575in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.778676in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.779943in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.780297in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.780804in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.780855in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.782172in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.783895in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.783946in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.783996in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.784554in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{4.784605in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{4.785365in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{4.785770in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{4.785973in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{4.786429in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{4.786581in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{4.788152in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.788202in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.788658in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.788709in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.788760in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.790077in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{4.790128in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{4.790229in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{4.791445in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{4.792611in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{4.792661in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{4.795904in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.796057in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.796766in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.796817in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.796867in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.797374in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.798083in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.798134in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.798894in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.798996in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.799046in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.799654in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.799705in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.799806in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.801022in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.801630in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.801276in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.802137in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.802188in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.802847in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.802897in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.804113in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.804215in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.804722in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.805228in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.806090in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.806343in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.807509in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.807711in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.808218in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.808573in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.809687in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.809738in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.810650in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.809941in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.810853in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.811106in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.811562in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.811714in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.812880in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.813032in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.814147in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.814197in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.815109in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.815160in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.816630in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.817694in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.817136in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.817795in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.817896in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.818606in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.818656in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.819974in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.820633in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.820177in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.821038in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.821089in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.821494in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.821798in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.822204in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.822305in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.822558in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.823268in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.823318in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.823876in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.823926in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.824484in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.825345in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.825649in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.826105in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.826460in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.826713in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.827879in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.828284in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.829095in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.829500in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.830007in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.830210in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.830666in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.831477in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.832186in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.832439in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.832541in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.833757in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.835125in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.835328in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.835733in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.836088in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.837355in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.837507in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.837709in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.837912in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.838621in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.838723in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.839432in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.839534in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.840750in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.841206in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.841662in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.841763in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.843182in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.843334in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.843385in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.843739in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.844297in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.845462in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.846628in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.846780in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.847438in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.847590in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.847692in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.847742in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.848351in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.848503in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.848553in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.848655in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.850175in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.850377in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.851087in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.851188in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.852455in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.852708in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.853367in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.853519in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.854381in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.854634in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.856053in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.856103in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.858333in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.858384in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.858941in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{4.858992in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.860309in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{4.860563in}{3.355268in}}%
\pgfpathlineto{\pgfqpoint{4.860664in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{4.860867in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{4.861424in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{4.862083in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{4.862235in}{3.346207in}}%
\pgfpathlineto{\pgfqpoint{4.862488in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{4.863958in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.864110in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{4.864464in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.867606in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.867657in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{4.867809in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.870748in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.870798in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.871407in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{4.871508in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{4.872876in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{4.873231in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{4.873281in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{4.874092in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{4.874650in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{4.874498in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{4.877031in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{4.877082in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{4.877538in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.877893in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.879565in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.880528in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.880933in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.882605in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.882757in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.883163in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{4.883213in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.884480in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{4.884531in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{4.885392in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{4.885848in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{4.886000in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{4.889294in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.889345in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.889801in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.889902in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.891878in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.892942in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.892486in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{4.892993in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.893044in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.893094in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{4.893804in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.894108in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.894817in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.895324in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.895375in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.895831in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.896489in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.897402in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.897604in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.897655in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.898972in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.900695in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{4.900949in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{4.901455in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{4.901557in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{4.902621in}{4.333792in}}%
\pgfpathlineto{\pgfqpoint{4.902773in}{4.324731in}}%
\pgfpathlineto{\pgfqpoint{4.902975in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{4.903938in}{4.351913in}}%
\pgfpathlineto{\pgfqpoint{4.904293in}{4.333792in}}%
\pgfpathlineto{\pgfqpoint{4.904698in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{4.904901in}{4.388154in}}%
\pgfpathlineto{\pgfqpoint{4.906472in}{4.524060in}}%
\pgfpathlineto{\pgfqpoint{4.906573in}{4.478758in}}%
\pgfpathlineto{\pgfqpoint{4.907587in}{4.505939in}}%
\pgfpathlineto{\pgfqpoint{4.907688in}{4.524060in}}%
\pgfpathlineto{\pgfqpoint{4.908245in}{4.460637in}}%
\pgfpathlineto{\pgfqpoint{4.908397in}{4.460637in}}%
\pgfpathlineto{\pgfqpoint{4.910982in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.911032in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.911387in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.913363in}{3.328086in}}%
\pgfpathlineto{\pgfqpoint{4.913414in}{3.337147in}}%
\pgfpathlineto{\pgfqpoint{4.913971in}{3.273724in}}%
\pgfpathlineto{\pgfqpoint{4.914326in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{4.914377in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{4.915188in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{4.915238in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{4.918988in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.919393in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.922991in}{3.038153in}}%
\pgfpathlineto{\pgfqpoint{4.923143in}{3.047214in}}%
\pgfpathlineto{\pgfqpoint{4.923498in}{2.974730in}}%
\pgfpathlineto{\pgfqpoint{4.923650in}{2.992851in}}%
\pgfpathlineto{\pgfqpoint{4.924511in}{2.956610in}}%
\pgfpathlineto{\pgfqpoint{4.924714in}{2.992851in}}%
\pgfpathlineto{\pgfqpoint{4.924917in}{2.983791in}}%
\pgfpathlineto{\pgfqpoint{4.929984in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.930896in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{4.930136in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.932872in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.932923in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.934190in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{4.934342in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{4.934696in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{4.935507in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.935761in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.935913in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.936470in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.937990in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{4.936571in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.938193in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.939257in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.938446in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.939308in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.939409in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.939460in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{4.940017in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.940220in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.941689in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{4.942652in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.941841in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.942804in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{4.942855in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.943615in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{4.943868in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.943919in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{4.945996in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.946452in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.947111in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.947618in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.947719in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.948226in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.949645in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.949797in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.950354in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.950608in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{4.951266in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{4.951064in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{4.951722in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.951773in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{4.952837in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.953040in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.953091in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.953901in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.953952in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.954003in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.954864in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.956232in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.956283in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.957144in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{4.957296in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.958361in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{4.958614in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.958715in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.959830in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.959881in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.959931in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.960691in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.960134in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.960996in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.961908in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.961350in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{4.962009in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.962060in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.962465in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.962921in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.963124in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.963174in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.963580in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{4.964188in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.964239in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{4.965455in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{4.964340in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{4.965556in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.965607in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{4.965860in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{4.966063in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{4.966468in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{4.966823in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{4.967583in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{4.969052in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{4.969154in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{4.969813in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{4.970015in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{4.971637in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{4.971687in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.971789in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{4.972245in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.972853in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.973714in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{4.973968in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.974221in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{4.974728in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.974880in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.975285in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.976096in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{4.976299in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{4.977261in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{4.977312in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{4.977971in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.978123in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{4.979440in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.979491in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.979542in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.980251in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.980606in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.980656in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{4.981011in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{4.981670in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.981721in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{4.981923in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{4.983241in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{4.983291in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{4.984153in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{4.984761in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{4.984406in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{4.985268in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{4.986585in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{4.986737in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{4.987345in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{4.987497in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{4.988967in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.989068in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{4.990031in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.991095in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{4.991247in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.991298in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.991804in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{4.991855in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{4.992362in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{4.993578in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.992716in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{4.993629in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.994287in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.994135in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.994642in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.994895in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.995301in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{4.995605in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{4.995858in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{4.996365in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.996720in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.997581in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{4.996872in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{4.997784in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{4.997885in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{4.999101in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{4.999203in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{4.999760in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.000064in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.001381in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.002496in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.002547in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.002699in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.003256in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.003459in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.004777in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.004827in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.005233in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.005689in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.005790in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.006550in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{5.007006in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.007107in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.007766in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.007817in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.010300in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.010351in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.010401in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.011516in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.011668in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.011719in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.012479in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.011871in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.012783in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.012884in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{5.014252in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.016026in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.016685in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.017141in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.017647in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.017749in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.018053in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.018205in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.019320in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.019573in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.019776in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.020130in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.020333in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.021448in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.022360in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.022563in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.022613in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.022664in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.023272in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.023323in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.023424in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.024894in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.024944in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.025400in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.025806in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.026870in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.026971in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.027224in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.028137in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.028187in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.029454in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.030518in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.030670in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.030822in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.032038in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.032089in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.032140in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.032697in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.032798in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.033964in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.034217in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.035028in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.036244in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.036396in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.036498in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.037106in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.037207in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.038524in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.038879in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.039285in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.039386in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.039538in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.040450in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.041311in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.041565in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.041818in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.042426in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.042629in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.043693in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.042730in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.043744in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.044909in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.043845in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.045112in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.045163in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.045923in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.046024in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.046075in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.046227in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.047595in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.047696in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.048152in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.048507in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.049014in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.049571in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.050686in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.051750in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.051446in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.051851in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.052105in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.052206in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.052865in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.053321in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.054081in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{5.054942in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.054841in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{5.055094in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{5.056260in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{5.056310in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{5.056665in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{5.057172in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.057273in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.058641in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.059249in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.059351in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.059706in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.059756in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.060314in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.061124in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.061327in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.061682in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.062138in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.062188in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.062797in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.063202in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.063253in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.063405in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.064671in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.064773in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.065533in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.065584in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.065786in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.067509in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.067661in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.068117in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.068269in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.069840in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{5.069891in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{5.069941in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{5.070347in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{5.070752in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{5.070904in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{5.071259in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{5.071816in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{5.071968in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{5.072070in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{5.073336in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.073843in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.073488in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.074097in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.074249in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.075363in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.076073in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.075819in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.076478in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.076579in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.076630in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.077441in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.077593in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.077644in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.078252in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.078404in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.079772in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.080937in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.080988in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.081140in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.082305in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.083572in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.083623in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.084332in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.084383in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.084738in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.084991in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.085143in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.086410in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.086663in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.088234in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.088285in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.088690in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.090109in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.090210in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{5.091781in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{5.091933in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{5.095987in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{5.097051in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{5.096392in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{5.097102in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.097153in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.101105in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{5.101257in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{5.101308in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{5.101814in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{5.102321in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{5.102372in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{5.102473in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{5.102929in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{5.103081in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{5.104500in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.106274in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.106324in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.106983in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.107287in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.107692in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.108452in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.108959in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.109263in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.109517in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.109567in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.109922in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.110682in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.111848in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.112810in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.113114in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.113165in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.113824in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.113925in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.113976in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.114533in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.114635in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.114939in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.115749in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.116205in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.116256in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.116611in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.117371in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.117523in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.118131in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.118384in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.119803in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.118688in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.119854in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.119955in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.121323in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.120259in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.121374in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.121577in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.121678in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.122489in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.122590in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.123502in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.123553in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.124212in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.124313in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.126036in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.126137in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.126897in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.126948in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.128215in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.128265in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.128367in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.129228in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{5.129279in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{5.130444in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{5.130546in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{5.130748in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{5.130951in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{5.131610in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{5.132269in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{5.131812in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{5.132725in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{5.133231in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{5.133890in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{5.134093in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{5.134549in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{5.135005in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{5.137032in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.135157in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{5.137082in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.137133in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.137184in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.137691in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.137741in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.139059in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.139109in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.139869in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.139920in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.140477in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.140528in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.141998in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{5.142200in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{5.143315in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{5.142808in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{5.143366in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{5.143619in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{5.143873in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{5.144227in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{5.145342in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{5.144329in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{5.145393in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{5.146609in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.146862in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.146913in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{5.147369in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.147774in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.149041in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.149447in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.149649in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.150055in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.151220in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.151321in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.151980in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.152132in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.153044in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.152234in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.153247in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.153298in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.154716in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.154818in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.155173in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.155730in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.156895in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.156135in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.156946in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.157098in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.157909in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.158264in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.158517in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.159429in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.159480in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.160544in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.159682in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.160594in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.161811in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.162419in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.161963in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.162723in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.163483in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.163838in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.163888in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.164952in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.165712in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.165256in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.165966in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.166777in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.167081in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.167233in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.168094in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.168195in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.169564in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.169817in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.170121in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.170577in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.170628in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.171236in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.171337in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.171692in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.172604in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.171844in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.172807in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.173161in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.173313in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.173871in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.173921in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.174884in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.175137in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.175644in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.176050in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.176202in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.177418in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.177468in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.178482in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.177620in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.178634in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.178887in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.179343in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.179749in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.180762in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.180914in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.180965in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.181421in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.181877in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.181928in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.182232in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.183093in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.184208in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.183245in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.184259in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.184411in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.184563in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.185171in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.186285in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.186336in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.186387in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.186995in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.187350in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.188363in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.188566in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.188616in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.189579in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.189022in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.189731in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.190238in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.190086in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.190745in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.191454in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.191251in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.191859in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.192772in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.193076in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.193177in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.194089in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.194140in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.194697in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.195052in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.195153in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.195913in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.196268in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.196420in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.197028in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.197129in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.197636in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.197332in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.198954in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.199207in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.199308in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.199359in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.200676in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.201589in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.201386in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{5.201741in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{5.202855in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.202957in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.203007in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.203615in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.203919in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.203970in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.205186in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.205237in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.205642in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.205997in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.207315in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.208024in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.208075in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.208379in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.209544in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.209595in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.209645in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.209848in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.210608in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.210659in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.211166in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.210811in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.211774in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.212686in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.212432in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.212838in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.213497in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.213193in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.213851in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.213902in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.214358in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.215118in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.215878in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.215980in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.216081in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.217094in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.216284in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.217196in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.217246in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.218006in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.218057in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.218412in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.219020in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.219071in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.219172in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.219628in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.219932in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.220185in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.221351in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.220439in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.221401in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.222871in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.222922in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.223276in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.223935in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.225202in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.225709in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.226317in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.226925in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.226621in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.227330in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.228192in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.227837in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.228293in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.229002in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.229154in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.229357in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.230269in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.230523in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.230624in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.231080in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.231384in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.231435in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.232448in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.231637in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.232600in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.232651in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.232752in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.233614in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.234222in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.234627in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.234678in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.234779in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.235843in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.235286in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.235894in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.236857in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.236958in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.237262in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.238073in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.239036in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.238833in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.239086in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.239289in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.239340in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.239998in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.241164in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.241214in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.241975in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.242177in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.242431in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.242380in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.243343in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.243748in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.244457in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.245522in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.244609in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.245572in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.245927in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.246180in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.246586in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.247650in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.246738in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.247751in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.247954in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.248309in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.248815in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.248866in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.250538in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.250589in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.250640in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.251349in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.251400in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.252514in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.251501in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.252717in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.253680in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.253832in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.253883in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.253933in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.254744in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.256264in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.256365in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.257734in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{5.257987in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{5.258038in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{5.258342in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{5.259254in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{5.259355in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{5.260470in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{5.260521in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{5.261331in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.261483in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.262750in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.262852in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.263308in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.263054in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.263814in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.263865in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.264017in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.264878in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.264929in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.265284in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.265993in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.266449in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.266855in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.267007in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.268172in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.267159in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.268223in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.268274in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.269084in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.269135in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.269186in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.269236in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.269743in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.269794in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.271111in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{5.271162in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{5.272429in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{5.272530in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{5.273695in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{5.273797in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{5.274456in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{5.276128in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.276280in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.276330in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.276533in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.277293in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.277344in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.278003in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.278053in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.279624in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{5.279827in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{5.280536in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{5.280790in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{5.281347in}{4.270369in}}%
\pgfpathlineto{\pgfqpoint{5.281499in}{4.279429in}}%
\pgfpathlineto{\pgfqpoint{5.281752in}{4.234127in}}%
\pgfpathlineto{\pgfqpoint{5.282208in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{5.284793in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.287326in}{2.992851in}}%
\pgfpathlineto{\pgfqpoint{5.287428in}{3.020032in}}%
\pgfpathlineto{\pgfqpoint{5.292546in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.287732in}{3.010972in}}%
\pgfpathlineto{\pgfqpoint{5.293204in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.294471in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.295434in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.295485in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.295637in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.297714in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.297765in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.298373in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{5.298424in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{5.299792in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{5.299893in}{4.252248in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.301312in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.303440in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{5.303491in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{5.304758in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{5.305163in}{3.319026in}}%
\pgfpathlineto{\pgfqpoint{5.306582in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.309268in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{5.310180in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{5.309420in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{5.310332in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{5.310382in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{5.310433in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{5.310990in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.311142in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{5.312257in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.312409in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.312460in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.313119in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.313321in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.313473in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.314690in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.314740in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.315298in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.315348in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.315450in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.315500in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.316058in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.318541in}{3.128757in}}%
\pgfpathlineto{\pgfqpoint{5.318591in}{3.164999in}}%
\pgfpathlineto{\pgfqpoint{5.319351in}{3.056274in}}%
\pgfpathlineto{\pgfqpoint{5.319554in}{3.065334in}}%
\pgfpathlineto{\pgfqpoint{5.321125in}{3.183120in}}%
\pgfpathlineto{\pgfqpoint{5.321176in}{3.164999in}}%
\pgfpathlineto{\pgfqpoint{5.321226in}{3.164999in}}%
\pgfpathlineto{\pgfqpoint{5.327003in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{5.327054in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.327256in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{5.328219in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.328270in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.329081in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.329182in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.329435in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.329993in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.330043in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.331107in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{5.331411in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{5.331766in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.331918in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{5.332425in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{5.332830in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.333742in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{5.335516in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.335567in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.337188in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{5.337239in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{5.338607in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{5.338658in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{5.339114in}{3.264663in}}%
\pgfpathlineto{\pgfqpoint{5.339367in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{5.339519in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{5.341141in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.344485in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{5.345194in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{5.348437in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.348691in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.349147in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.349350in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.349400in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.351275in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.351376in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.352035in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.352086in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.352846in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.352238in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.353201in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.353251in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.353555in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.354062in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.354163in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.355532in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.357356in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.358319in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.358471in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.359991in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.360041in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.360802in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.360903in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.362727in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{5.363031in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.363994in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.364197in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.367085in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.367389in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.367997in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.368048in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.368098in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.368960in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.369061in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.369112in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.370531in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.370581in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.372051in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.372101in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.372507in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.372963in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.373064in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{5.374078in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.374128in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.374787in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.376814in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.376865in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.377473in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.377827in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.377878in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.378537in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.378689in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.379804in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.379854in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.379956in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.380057in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.380260in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.380868in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.381425in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.381831in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.381932in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.383300in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.383401in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.383959in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.384060in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.384162in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.385428in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.385479in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.386391in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{5.385631in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.386695in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.387911in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.388114in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.388215in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.388823in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.388925in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.390597in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.391408in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.391154in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.391560in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.391610in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.392421in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.392523in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.393941in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.395766in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.395816in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.396019in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.396779in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.396931in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.398907in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.399059in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.399617in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.399667in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.399718in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.400579in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.400681in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.401086in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.401542in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.401593in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.401644in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.401897in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.402100in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.402657in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.403569in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.403721in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.404735in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.404836in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.404887in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.405951in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.406001in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.406052in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.407370in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.407522in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.408028in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.408282in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.408738in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.409042in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.409244in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.410461in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.410562in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.410613in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.411423in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.413552in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.414768in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.414920in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.415274in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.415426in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{4.370033in}}%
\pgfpathlineto{\pgfqpoint{5.419683in}{4.324731in}}%
\pgfpathlineto{\pgfqpoint{5.421811in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.422419in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.422521in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.423838in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{5.424345in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{5.424446in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{5.425612in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.425865in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.426372in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.427588in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.427841in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.428449in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.428500in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.429361in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.428652in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.429665in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.429767in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.431287in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.431490in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.432250in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.432300in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.433415in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.433567in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.434074in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{5.433871in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.434631in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.435949in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.436557in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.436456in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.436962in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.437013in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.437317in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.437469in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.437874in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.438837in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.438989in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.439445in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.439901in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.440003in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.441523in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.441573in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.442182in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.442587in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.442638in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.442942in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.444006in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.444208in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.444969in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.445121in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.446337in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.448110in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.448262in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.448870in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.448972in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.450492in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{5.450543in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{5.451657in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{5.451708in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{5.453380in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.451911in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{5.453482in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.453684in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.454191in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.454242in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.455407in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.455559in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.456826in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.456927in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.457890in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.457789in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.457991in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.458549in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.459157in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.459208in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.459309in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.460018in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.460120in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.461437in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.463515in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{5.463565in}{4.206946in}}%
\pgfpathlineto{\pgfqpoint{5.463616in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{5.464275in}{4.306611in}}%
\pgfpathlineto{\pgfqpoint{5.464325in}{4.306611in}}%
\pgfpathlineto{\pgfqpoint{5.465694in}{4.442517in}}%
\pgfpathlineto{\pgfqpoint{5.466859in}{4.306611in}}%
\pgfpathlineto{\pgfqpoint{5.466910in}{4.333792in}}%
\pgfpathlineto{\pgfqpoint{5.468481in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{5.468531in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{5.469494in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.471926in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.471977in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.472585in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.474004in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.474156in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.474713in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.474967in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.475017in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.475119in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.476183in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.476335in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.476436in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.477247in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.477500in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.477956in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.478210in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.479274in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{5.479477in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.480338in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.480287in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{5.480541in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{5.480895in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.481402in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.481453in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.482568in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.482618in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.482669in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.482872in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.483226in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.483480in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.485253in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.485304in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.485355in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.485963in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.486013in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.486925in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.486976in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.487179in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.488192in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.488243in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.488294in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.489104in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.489155in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.489206in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.489560in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.489966in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.491334in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.492398in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.492550in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.492601in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.493969in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.495286in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.495337in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.496807in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.496857in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.497617in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.497719in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.497820in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.499087in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.499898in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.500202in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.500962in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{5.501063in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.501266in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.501316in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.501975in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.502076in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.503901in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.504002in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.504559in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.504610in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.504661in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.505421in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.505522in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.506232in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.506738in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.507802in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.507093in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.509019in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.508208in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.509171in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.509981in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.509576in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.510184in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.510235in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.510437in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.510792in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.511248in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.512414in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.512566in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.513224in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.514795in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.514846in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.514897in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.515150in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.515859in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.516822in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.516974in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.517076in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.517177in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.518342in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.518545in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.519153in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.519356in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.520623in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.520775in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.520825in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.521636in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.521737in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.523004in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.523055in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.523562in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.523663in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.524068in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.524423in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.524778in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.525132in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.525234in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.526349in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.526501in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.527159in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.527261in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.528173in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.528375in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.529541in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.529642in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.530453in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.530605in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.531872in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.532024in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.532581in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.532683in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.533240in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.533797in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.534912in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.535014in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.535166in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.536128in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.536382in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.536483in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.537091in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.537243in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.537294in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.538105in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.537395in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.538409in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.539777in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.539827in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.540689in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.540740in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.540993in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.541246in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.541652in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.542361in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.542564in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.542614in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.542868in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.543729in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.544084in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.544489in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.544641in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.544692in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.546263in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.546314in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.547023in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.547276in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.547327in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.548847in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.548898in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.548949in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.549962in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.550063in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.550570in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.550874in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.551026in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.551077in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.551735in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.552090in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.553712in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.554218in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.554320in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.554725in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.554776in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.555131in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.555637in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.555789in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.555840in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.556347in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.557107in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.557360in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.557766in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.557918in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.559083in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.559184in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.559235in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.559286in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.559995in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{5.560147in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{5.560553in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{5.560502in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.561110in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.561718in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.562326in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.562377in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{5.563187in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.563289in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.564454in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.565062in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.564910in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.565518in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.565569in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.566532in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.566735in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.566785in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.567951in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.568052in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.569268in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.568153in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.569319in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.569420in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.570484in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.570636in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.572055in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.572157in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.572359in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.572461in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.573119in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.574538in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{5.574639in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.575704in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.575957in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.576666in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.576768in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.576818in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.578136in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.578187in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.578693in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.578896in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.579757in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.580061in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.580315in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.580365in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.581075in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.581936in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.582291in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.583000in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.583406in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.583913in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.584065in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.584318in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.585635in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.585787in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.585990in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.586700in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.587054in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.587460in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.587764in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.589081in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.589233in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.589791in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.589993in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.591209in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.591817in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.592172in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.592273in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.592578in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.592730in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.593388in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.593439in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.593490in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.594098in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.594402in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.595618in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.595669in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.595821in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.596023in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.596682in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.597898in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.597949in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.599064in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.599216in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.599368in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.600077in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.600229in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.601040in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.600330in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.601243in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.601901in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.602053in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.602155in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.603269in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.602256in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.603320in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.603776in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.603928in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.604384in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.605246in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.604536in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.605448in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.606462in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.606563in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.606614in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.607273in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.607323in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.607475in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.609147in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.609198in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.610009in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.610161in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.610212in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.610921in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.610972in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.611022in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.611326in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.611732in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.611934in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.613151in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.613201in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.613708in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.613809in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.616090in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{5.617103in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{5.616495in}{3.473053in}}%
\pgfpathlineto{\pgfqpoint{5.617204in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{5.617306in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{5.617863in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{5.618066in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{5.618116in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{5.619282in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.619333in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.620498in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.620650in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.620701in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.621714in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.621055in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.621917in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.622272in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.622424in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.622880in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.624248in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.624299in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.624349in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.625160in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.625211in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.627592in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.625312in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.627694in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{5.627744in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.628454in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{5.628606in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{5.629467in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{5.628707in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{5.629720in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{5.629771in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{5.629974in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{5.630531in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{5.630683in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{5.631849in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.631899in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.633521in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.634737in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.634838in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.635548in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{5.635598in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{5.637169in}{4.261308in}}%
\pgfpathlineto{\pgfqpoint{5.637220in}{4.234127in}}%
\pgfpathlineto{\pgfqpoint{5.637980in}{4.333792in}}%
\pgfpathlineto{\pgfqpoint{5.638183in}{4.306611in}}%
\pgfpathlineto{\pgfqpoint{5.638233in}{4.306611in}}%
\pgfpathlineto{\pgfqpoint{5.639956in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.640007in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{5.640412in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.642034in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{5.642085in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{5.643655in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{5.643706in}{3.174059in}}%
\pgfpathlineto{\pgfqpoint{5.644466in}{3.092516in}}%
\pgfpathlineto{\pgfqpoint{5.644720in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{5.644821in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{5.644872in}{3.119697in}}%
\pgfpathlineto{\pgfqpoint{5.645429in}{3.219361in}}%
\pgfpathlineto{\pgfqpoint{5.645581in}{3.219361in}}%
\pgfpathlineto{\pgfqpoint{5.647355in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.647405in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.649280in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.650243in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.649533in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.650294in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.650496in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.650851in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.651155in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.651206in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.652219in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.651408in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.652422in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.652624in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.653080in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.653233in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.654905in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{5.654955in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{5.655411in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{5.655715in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{5.655766in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{5.655817in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{5.656425in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{5.656628in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{5.658401in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.661289in}{3.382449in}}%
\pgfpathlineto{\pgfqpoint{5.661441in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{5.661492in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{5.662911in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.662962in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.663570in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.663620in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.665039in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.665141in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.665191in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.665647in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.666002in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{5.666661in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{5.667117in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.667573in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{5.667928in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.667978in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.668181in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.669954in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.670005in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.671931in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{5.672083in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.672488in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{5.674464in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{5.674515in}{3.119697in}}%
\pgfpathlineto{\pgfqpoint{5.674566in}{3.119697in}}%
\pgfpathlineto{\pgfqpoint{5.674616in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{5.675275in}{3.083455in}}%
\pgfpathlineto{\pgfqpoint{5.675579in}{3.092516in}}%
\pgfpathlineto{\pgfqpoint{5.675680in}{3.074395in}}%
\pgfpathlineto{\pgfqpoint{5.676238in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{5.676339in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{5.678670in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.678721in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.679075in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.679126in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.680697in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{5.682014in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{5.682420in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{5.682572in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{5.683737in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{5.683788in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{5.684497in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{5.684751in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{5.684801in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{5.686018in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.686068in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.687234in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.687284in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.688045in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{5.688247in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.688653in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{5.689261in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.689311in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{5.689362in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{5.690781in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.690832in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.692605in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{5.692656in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{5.693112in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{5.693162in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{5.693923in}{3.364328in}}%
\pgfpathlineto{\pgfqpoint{5.694277in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{5.694531in}{3.373388in}}%
\pgfpathlineto{\pgfqpoint{5.695088in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{5.696507in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.696710in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.697014in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.697064in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.698635in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.698686in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.699953in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{5.701270in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.701371in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.701422in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.703145in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.703246in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.703652in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.704006in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.704969in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.705222in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.707047in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.707097in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.707655in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.707756in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.708009in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.708922in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.710391in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.710442in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.710796in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.711050in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.712469in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.712519in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.712773in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.713077in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.713431in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.713482in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.714445in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.714496in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.714546in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.716776in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.716826in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.717637in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.717840in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.717891in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.718803in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.719816in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.719157in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.719867in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.719918in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.721336in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.721488in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.721792in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.722248in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.723059in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.722755in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.723313in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.723414in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.724782in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.724833in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.726809in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.726910in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.727164in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{5.727670in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.727721in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.728380in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{5.728481in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.728735in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.730812in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.730863in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.731623in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.732434in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.731775in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.732636in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.733802in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.732991in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.733852in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.733903in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.734714in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.734866in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.736183in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.737400in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.737552in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.738312in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.738413in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.740643in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.741200in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.741504in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.742568in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.741605in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.742619in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{5.744443in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.744494in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.745355in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.745406in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.746217in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.745558in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.746369in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.746419in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.746774in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.747230in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.747281in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.748801in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.748902in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.748953in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.749612in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.749916in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.751081in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.751892in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.752247in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.752297in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.753868in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.753919in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.754679in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.754932in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.755591in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.755439in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.755794in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.756858in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.756098in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.756908in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.757111in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.757517in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.757871in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.759037in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.759087in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.759189in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.760810in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.760861in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.762026in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.762178in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.762229in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.762432in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.762888in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.763192in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.763243in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.763445in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.763952in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.764053in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.766283in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.766334in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.766942in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.767195in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.767246in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.768968in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.769019in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.769070in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.769678in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.769729in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.771350in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{5.771502in}{4.089161in}}%
\pgfpathlineto{\pgfqpoint{5.771958in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{5.772110in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{5.773225in}{4.243188in}}%
\pgfpathlineto{\pgfqpoint{5.773326in}{4.216006in}}%
\pgfpathlineto{\pgfqpoint{5.773782in}{4.234127in}}%
\pgfpathlineto{\pgfqpoint{5.774137in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{5.774188in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{5.775911in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.777786in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.778090in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.778140in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.779002in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.779154in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.779306in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.779407in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.779964in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.780066in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.781282in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.781485in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.782194in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.782346in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.782701in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.783461in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.785285in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.785336in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.785994in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.786755in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{5.786197in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{5.787211in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{5.788325in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{5.788477in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{5.789136in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.789237in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.789288in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.790504in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.790555in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.791467in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.791518in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.792531in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.792734in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.793190in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.793038in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.793646in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.793697in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.794659in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.795217in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.794862in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.795724in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.796180in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.796686in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.796838in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.796940in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.798004in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.798055in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.798967in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.799068in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.799727in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.800031in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.800132in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.800436in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.800943in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.801146in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.802007in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.802311in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.803223in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.803679in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.803730in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.804541in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.804237in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.804743in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.804946in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.805858in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.805909in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.806567in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.806922in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.808138in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.808240in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.808290in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.808898in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.809202in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.810520in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.811381in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.811685in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.812446in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.812750in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.813864in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.814371in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.814574in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.814776in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.816854in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.816905in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.817361in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.817513in}{4.061979in}}%
\pgfpathlineto{\pgfqpoint{5.818780in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{4.125402in}}%
\pgfpathlineto{\pgfqpoint{5.819692in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{5.819793in}{4.197886in}}%
\pgfpathlineto{\pgfqpoint{5.820806in}{4.279429in}}%
\pgfpathlineto{\pgfqpoint{5.819945in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{5.821161in}{4.252248in}}%
\pgfpathlineto{\pgfqpoint{5.821212in}{4.252248in}}%
\pgfpathlineto{\pgfqpoint{5.822276in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{5.821415in}{4.270369in}}%
\pgfpathlineto{\pgfqpoint{5.822377in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{5.822428in}{4.225067in}}%
\pgfpathlineto{\pgfqpoint{5.822783in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{5.823391in}{4.179765in}}%
\pgfpathlineto{\pgfqpoint{5.824759in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.824860in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{5.826431in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.826532in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.826989in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.827141in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.828509in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.828559in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.829218in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.829370in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.830789in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.831296in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.831954in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.833120in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.833272in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.833475in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.834488in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.834539in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.835856in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.836008in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.836059in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.836211in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.837123in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.838035in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.838288in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.838390in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.839403in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.838745in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.839555in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.839606in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.840771in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.839758in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.840822in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.840974in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.841126in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.841684in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.842190in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.842900in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.843812in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.843204in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.844014in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.844166in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.844420in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.845028in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.845788in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.845535in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.846041in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.846092in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.846295in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.847004in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.847055in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.847663in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.848068in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.848271in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.848828in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.849031in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.850298in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.850349in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.851413in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{5.851615in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{5.852679in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.852426in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{5.852730in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.852781in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.853034in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{5.853490in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.853541in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.853642in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.853744in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.854453in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.856024in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.856125in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.856176in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.856277in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.857088in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.857240in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.858101in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.858203in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.858253in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.858709in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.858355in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.859318in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.860534in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.859520in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.860635in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.860686in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.862003in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.862105in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.862561in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.862865in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.862915in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.863979in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.863321in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.864081in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.864638in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.864993in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.865044in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.865804in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.865905in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.866108in}{3.989496in}}%
\pgfpathlineto{\pgfqpoint{5.866614in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.867222in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.867729in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.867983in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.868084in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.869705in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.869908in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.870516in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.870567in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.871986in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.872036in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.872695in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{5.872746in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{5.874013in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{5.874874in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{5.874519in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{5.875127in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{5.875583in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{5.875837in}{3.482113in}}%
\pgfpathlineto{\pgfqpoint{5.875938in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{5.877205in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.877306in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.877965in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.878066in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.879536in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.879789in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.880499in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.880549in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.881360in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.880701in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.881664in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.883184in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.883235in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.883438in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.883995in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.885414in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.886377in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.886529in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.886630in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.887897in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.886883in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.887998in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.888100in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.889265in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.890126in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.889518in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.890380in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.890430in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.890633in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.891444in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.892407in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.892153in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.892508in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.892711in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.893369in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.893623in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.894940in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.894991in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.895042in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.895548in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.895852in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.895954in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.897170in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.897525in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.897575in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.898335in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.898994in}{3.917013in}}%
\pgfpathlineto{\pgfqpoint{5.899552in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.899602in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.900362in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.899856in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.900616in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.901781in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.902186in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.902643in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.902845in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.903149in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.903960in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.904619in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.904720in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.904872in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.905126in}{4.016677in}}%
\pgfpathlineto{\pgfqpoint{5.905987in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.906088in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.906190in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.907152in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.907760in}{4.007617in}}%
\pgfpathlineto{\pgfqpoint{5.908217in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.908267in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.908318in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.908774in}{3.998557in}}%
\pgfpathlineto{\pgfqpoint{5.909129in}{3.953255in}}%
\pgfpathlineto{\pgfqpoint{5.909331in}{3.980436in}}%
\pgfpathlineto{\pgfqpoint{5.910750in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.910851in}{3.871711in}}%
\pgfpathlineto{\pgfqpoint{5.912169in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.912422in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.912878in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.913081in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.914044in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.913436in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.914196in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.914247in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.915057in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.915311in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.915361in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.916172in}{3.808288in}}%
\pgfpathlineto{\pgfqpoint{5.915919in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.916476in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.917439in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.917287in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.917743in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.917794in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.918402in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.918706in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.919618in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.919922in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.920023in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.920479in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.920834in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.920885in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.921087in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.921999in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.922050in}{3.645201in}}%
\pgfpathlineto{\pgfqpoint{5.922709in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.922861in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.924077in}{3.500234in}}%
\pgfpathlineto{\pgfqpoint{5.924128in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{5.924229in}{3.518355in}}%
\pgfpathlineto{\pgfqpoint{5.925547in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{5.925952in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{5.925699in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{5.926459in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{5.926509in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{5.927067in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{5.927421in}{3.454932in}}%
\pgfpathlineto{\pgfqpoint{5.928688in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.927523in}{3.445872in}}%
\pgfpathlineto{\pgfqpoint{5.928942in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.929043in}{3.536476in}}%
\pgfpathlineto{\pgfqpoint{5.929651in}{3.590838in}}%
\pgfpathlineto{\pgfqpoint{5.929702in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.931019in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.931070in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.931475in}{3.654261in}}%
\pgfpathlineto{\pgfqpoint{5.932286in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.933147in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.933401in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.933502in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.933755in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.934516in}{3.690503in}}%
\pgfpathlineto{\pgfqpoint{5.934617in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.935782in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.936492in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.936897in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.938113in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.938924in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.938468in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.939177in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.939329in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.940343in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.940951in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.941407in}{3.753926in}}%
\pgfpathlineto{\pgfqpoint{5.942471in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.941559in}{3.744865in}}%
\pgfpathlineto{\pgfqpoint{5.942572in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.943738in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.944853in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.946069in}{3.835469in}}%
\pgfpathlineto{\pgfqpoint{5.946120in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.946930in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.947082in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.948096in}{3.907953in}}%
\pgfpathlineto{\pgfqpoint{5.947640in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.948298in}{3.898892in}}%
\pgfpathlineto{\pgfqpoint{5.950376in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{5.950427in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{5.950680in}{4.052919in}}%
\pgfpathlineto{\pgfqpoint{5.951288in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{5.951389in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{5.952352in}{4.188825in}}%
\pgfpathlineto{\pgfqpoint{5.951643in}{4.134463in}}%
\pgfpathlineto{\pgfqpoint{5.952555in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{5.954329in}{4.025738in}}%
\pgfpathlineto{\pgfqpoint{5.954379in}{4.034798in}}%
\pgfpathlineto{\pgfqpoint{5.954430in}{4.043859in}}%
\pgfpathlineto{\pgfqpoint{5.954937in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.954987in}{3.971375in}}%
\pgfpathlineto{\pgfqpoint{5.956761in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.956862in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.957470in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.957622in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.958484in}{3.627080in}}%
\pgfpathlineto{\pgfqpoint{5.958788in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.958889in}{3.636140in}}%
\pgfpathlineto{\pgfqpoint{5.960054in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.960105in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.960207in}{3.717684in}}%
\pgfpathlineto{\pgfqpoint{5.961473in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{5.962081in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.962335in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.962436in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.963500in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.963602in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.964412in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{5.963703in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.964564in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.965426in}{3.772046in}}%
\pgfpathlineto{\pgfqpoint{5.964666in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.965882in}{3.781107in}}%
\pgfpathlineto{\pgfqpoint{5.965933in}{3.799228in}}%
\pgfpathlineto{\pgfqpoint{5.966338in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.966845in}{3.735805in}}%
\pgfpathlineto{\pgfqpoint{5.968872in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.968922in}{3.581778in}}%
\pgfpathlineto{\pgfqpoint{5.969581in}{3.527415in}}%
\pgfpathlineto{\pgfqpoint{5.969936in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{5.970138in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.970848in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.970898in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.971000in}{3.608959in}}%
\pgfpathlineto{\pgfqpoint{5.972064in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.971202in}{3.599899in}}%
\pgfpathlineto{\pgfqpoint{5.972216in}{3.672382in}}%
\pgfpathlineto{\pgfqpoint{5.972368in}{3.663321in}}%
\pgfpathlineto{\pgfqpoint{5.972773in}{3.726744in}}%
\pgfpathlineto{\pgfqpoint{5.972976in}{3.708624in}}%
\pgfpathlineto{\pgfqpoint{5.974395in}{3.826409in}}%
\pgfpathlineto{\pgfqpoint{5.974750in}{3.817348in}}%
\pgfpathlineto{\pgfqpoint{5.975256in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.975307in}{3.844530in}}%
\pgfpathlineto{\pgfqpoint{5.976574in}{3.889832in}}%
\pgfpathlineto{\pgfqpoint{5.977030in}{3.880771in}}%
\pgfpathlineto{\pgfqpoint{5.977232in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.977435in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.977486in}{3.926073in}}%
\pgfpathlineto{\pgfqpoint{5.979462in}{4.107282in}}%
\pgfpathlineto{\pgfqpoint{5.979513in}{4.098221in}}%
\pgfpathlineto{\pgfqpoint{5.979563in}{4.080100in}}%
\pgfpathlineto{\pgfqpoint{5.980121in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{5.980476in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{5.981033in}{4.170704in}}%
\pgfpathlineto{\pgfqpoint{5.980830in}{4.116342in}}%
\pgfpathlineto{\pgfqpoint{5.981540in}{4.161644in}}%
\pgfpathlineto{\pgfqpoint{5.983921in}{3.699563in}}%
\pgfpathlineto{\pgfqpoint{5.985289in}{3.291845in}}%
\pgfpathlineto{\pgfqpoint{5.985340in}{3.309966in}}%
\pgfpathlineto{\pgfqpoint{5.986607in}{3.020032in}}%
\pgfpathlineto{\pgfqpoint{5.987012in}{3.001912in}}%
\pgfpathlineto{\pgfqpoint{5.987772in}{3.074395in}}%
\pgfpathlineto{\pgfqpoint{5.987823in}{3.056274in}}%
\pgfpathlineto{\pgfqpoint{5.988532in}{3.192180in}}%
\pgfpathlineto{\pgfqpoint{5.990255in}{3.681442in}}%
\pgfpathlineto{\pgfqpoint{5.991623in}{3.944194in}}%
\pgfpathlineto{\pgfqpoint{5.991674in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.991725in}{3.935134in}}%
\pgfpathlineto{\pgfqpoint{5.992029in}{3.962315in}}%
\pgfpathlineto{\pgfqpoint{5.993245in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.993296in}{3.853590in}}%
\pgfpathlineto{\pgfqpoint{5.995475in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{5.995931in}{3.563657in}}%
\pgfpathlineto{\pgfqpoint{5.996488in}{3.618019in}}%
\pgfpathlineto{\pgfqpoint{5.996133in}{3.554597in}}%
\pgfpathlineto{\pgfqpoint{5.996640in}{3.608959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676081in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{0.676081in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676081in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.875972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676081in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676081in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.676081in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.676081in}{0.550972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929441in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929441in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942891in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942891in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956341in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956341in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969791in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969791in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983241in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.983241in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996691in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996691in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463040in,y=0.274861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.250000in,y=0.288750in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676081in}{0.631609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509414in, y=0.583414in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676081in}{0.942699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509414in, y=0.894504in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676081in}{1.253789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509414in, y=1.205594in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676081in}{1.564878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509414in, y=1.516684in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676081in}{1.875968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509414in, y=1.827774in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676081in}{2.187058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509414in, y=2.138864in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453858in,y=1.437986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont t-statistic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676081in}{0.550972in}}{\pgfqpoint{5.573919in}{1.774028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929441in}{1.232334in}}%
\pgfpathlineto{\pgfqpoint{0.930404in}{1.390194in}}%
\pgfpathlineto{\pgfqpoint{0.929643in}{1.220082in}}%
\pgfpathlineto{\pgfqpoint{0.930657in}{1.356334in}}%
\pgfpathlineto{\pgfqpoint{0.931113in}{1.335885in}}%
\pgfpathlineto{\pgfqpoint{0.931366in}{1.459867in}}%
\pgfpathlineto{\pgfqpoint{0.931417in}{1.395502in}}%
\pgfpathlineto{\pgfqpoint{0.931468in}{1.444723in}}%
\pgfpathlineto{\pgfqpoint{0.932380in}{1.269587in}}%
\pgfpathlineto{\pgfqpoint{0.932430in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{0.933849in}{1.124599in}}%
\pgfpathlineto{\pgfqpoint{0.933900in}{1.125254in}}%
\pgfpathlineto{\pgfqpoint{0.935369in}{0.824547in}}%
\pgfpathlineto{\pgfqpoint{0.935521in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{0.936282in}{0.745420in}}%
\pgfpathlineto{\pgfqpoint{0.936332in}{0.779025in}}%
\pgfpathlineto{\pgfqpoint{0.937447in}{0.633456in}}%
\pgfpathlineto{\pgfqpoint{0.936636in}{0.795529in}}%
\pgfpathlineto{\pgfqpoint{0.937802in}{0.637329in}}%
\pgfpathlineto{\pgfqpoint{0.939981in}{0.928744in}}%
\pgfpathlineto{\pgfqpoint{0.940082in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{0.940487in}{0.919951in}}%
\pgfpathlineto{\pgfqpoint{0.941197in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{0.941552in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{0.942109in}{0.787610in}}%
\pgfpathlineto{\pgfqpoint{0.942160in}{0.799204in}}%
\pgfpathlineto{\pgfqpoint{0.943274in}{0.692172in}}%
\pgfpathlineto{\pgfqpoint{0.943325in}{0.702887in}}%
\pgfpathlineto{\pgfqpoint{0.943933in}{0.655656in}}%
\pgfpathlineto{\pgfqpoint{0.943578in}{0.754260in}}%
\pgfpathlineto{\pgfqpoint{0.944339in}{0.670275in}}%
\pgfpathlineto{\pgfqpoint{0.945200in}{0.760340in}}%
\pgfpathlineto{\pgfqpoint{0.944896in}{0.666335in}}%
\pgfpathlineto{\pgfqpoint{0.945504in}{0.729368in}}%
\pgfpathlineto{\pgfqpoint{0.946061in}{0.670761in}}%
\pgfpathlineto{\pgfqpoint{0.946517in}{0.764902in}}%
\pgfpathlineto{\pgfqpoint{0.946568in}{0.767162in}}%
\pgfpathlineto{\pgfqpoint{0.946771in}{0.727176in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{0.690373in}}%
\pgfpathlineto{\pgfqpoint{0.947125in}{0.800970in}}%
\pgfpathlineto{\pgfqpoint{0.947430in}{0.749710in}}%
\pgfpathlineto{\pgfqpoint{0.948342in}{0.873266in}}%
\pgfpathlineto{\pgfqpoint{0.948646in}{0.871133in}}%
\pgfpathlineto{\pgfqpoint{0.948696in}{0.834063in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.915867in}}%
\pgfpathlineto{\pgfqpoint{0.949659in}{0.910634in}}%
\pgfpathlineto{\pgfqpoint{0.951129in}{1.024362in}}%
\pgfpathlineto{\pgfqpoint{0.949963in}{0.876230in}}%
\pgfpathlineto{\pgfqpoint{0.951331in}{1.007143in}}%
\pgfpathlineto{\pgfqpoint{0.951382in}{0.937689in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{1.022711in}}%
\pgfpathlineto{\pgfqpoint{0.952446in}{0.967724in}}%
\pgfpathlineto{\pgfqpoint{0.953105in}{1.047701in}}%
\pgfpathlineto{\pgfqpoint{0.952649in}{0.956435in}}%
\pgfpathlineto{\pgfqpoint{0.953612in}{1.018931in}}%
\pgfpathlineto{\pgfqpoint{0.954524in}{0.992733in}}%
\pgfpathlineto{\pgfqpoint{0.954017in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{0.954625in}{1.020902in}}%
\pgfpathlineto{\pgfqpoint{0.954676in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{0.955588in}{0.957481in}}%
\pgfpathlineto{\pgfqpoint{0.955790in}{0.983458in}}%
\pgfpathlineto{\pgfqpoint{0.955993in}{0.909714in}}%
\pgfpathlineto{\pgfqpoint{0.956145in}{0.934432in}}%
\pgfpathlineto{\pgfqpoint{0.957311in}{0.809673in}}%
\pgfpathlineto{\pgfqpoint{0.956500in}{0.941412in}}%
\pgfpathlineto{\pgfqpoint{0.957361in}{0.829614in}}%
\pgfpathlineto{\pgfqpoint{0.958527in}{0.756056in}}%
\pgfpathlineto{\pgfqpoint{0.957564in}{0.843599in}}%
\pgfpathlineto{\pgfqpoint{0.958729in}{0.777617in}}%
\pgfpathlineto{\pgfqpoint{0.959287in}{0.824049in}}%
\pgfpathlineto{\pgfqpoint{0.959084in}{0.746288in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{0.800590in}}%
\pgfpathlineto{\pgfqpoint{0.959895in}{0.782611in}}%
\pgfpathlineto{\pgfqpoint{0.960655in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{0.960858in}{0.809536in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{0.918251in}}%
\pgfpathlineto{\pgfqpoint{0.962023in}{0.904409in}}%
\pgfpathlineto{\pgfqpoint{0.962631in}{0.869866in}}%
\pgfpathlineto{\pgfqpoint{0.962885in}{0.936870in}}%
\pgfpathlineto{\pgfqpoint{0.963087in}{0.888205in}}%
\pgfpathlineto{\pgfqpoint{0.963847in}{0.954612in}}%
\pgfpathlineto{\pgfqpoint{0.963746in}{0.881756in}}%
\pgfpathlineto{\pgfqpoint{0.964202in}{0.920362in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{0.863925in}}%
\pgfpathlineto{\pgfqpoint{0.964506in}{0.947861in}}%
\pgfpathlineto{\pgfqpoint{0.965621in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{0.965773in}{0.891776in}}%
\pgfpathlineto{\pgfqpoint{0.966229in}{0.818229in}}%
\pgfpathlineto{\pgfqpoint{0.966432in}{0.860453in}}%
\pgfpathlineto{\pgfqpoint{0.966584in}{0.885779in}}%
\pgfpathlineto{\pgfqpoint{0.967699in}{0.756616in}}%
\pgfpathlineto{\pgfqpoint{0.967749in}{0.773631in}}%
\pgfpathlineto{\pgfqpoint{0.968560in}{0.719396in}}%
\pgfpathlineto{\pgfqpoint{0.968661in}{0.745754in}}%
\pgfpathlineto{\pgfqpoint{0.968864in}{0.747431in}}%
\pgfpathlineto{\pgfqpoint{0.969877in}{0.667399in}}%
\pgfpathlineto{\pgfqpoint{0.969928in}{0.668239in}}%
\pgfpathlineto{\pgfqpoint{0.970029in}{0.657365in}}%
\pgfpathlineto{\pgfqpoint{0.970080in}{0.664462in}}%
\pgfpathlineto{\pgfqpoint{0.970992in}{0.632317in}}%
\pgfpathlineto{\pgfqpoint{0.970181in}{0.667427in}}%
\pgfpathlineto{\pgfqpoint{0.971195in}{0.641456in}}%
\pgfpathlineto{\pgfqpoint{0.972360in}{0.705468in}}%
\pgfpathlineto{\pgfqpoint{0.971296in}{0.640250in}}%
\pgfpathlineto{\pgfqpoint{0.972563in}{0.687821in}}%
\pgfpathlineto{\pgfqpoint{0.972664in}{0.659831in}}%
\pgfpathlineto{\pgfqpoint{0.973425in}{0.726862in}}%
\pgfpathlineto{\pgfqpoint{0.973577in}{0.681735in}}%
\pgfpathlineto{\pgfqpoint{0.974793in}{0.784966in}}%
\pgfpathlineto{\pgfqpoint{0.975958in}{0.716005in}}%
\pgfpathlineto{\pgfqpoint{0.976516in}{0.753026in}}%
\pgfpathlineto{\pgfqpoint{0.976262in}{0.707765in}}%
\pgfpathlineto{\pgfqpoint{0.977022in}{0.722840in}}%
\pgfpathlineto{\pgfqpoint{0.977276in}{0.739476in}}%
\pgfpathlineto{\pgfqpoint{0.978796in}{0.633469in}}%
\pgfpathlineto{\pgfqpoint{0.979961in}{0.686912in}}%
\pgfpathlineto{\pgfqpoint{0.980164in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{0.980823in}{0.751677in}}%
\pgfpathlineto{\pgfqpoint{0.981532in}{0.739383in}}%
\pgfpathlineto{\pgfqpoint{0.984116in}{0.971014in}}%
\pgfpathlineto{\pgfqpoint{0.985029in}{1.061139in}}%
\pgfpathlineto{\pgfqpoint{0.984674in}{0.938838in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.042105in}}%
\pgfpathlineto{\pgfqpoint{0.985586in}{1.001034in}}%
\pgfpathlineto{\pgfqpoint{0.986295in}{1.094870in}}%
\pgfpathlineto{\pgfqpoint{0.986346in}{1.098042in}}%
\pgfpathlineto{\pgfqpoint{0.986802in}{1.058698in}}%
\pgfpathlineto{\pgfqpoint{0.987765in}{1.022610in}}%
\pgfpathlineto{\pgfqpoint{0.986903in}{1.112480in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{1.027746in}}%
\pgfpathlineto{\pgfqpoint{0.987968in}{1.041384in}}%
\pgfpathlineto{\pgfqpoint{0.988272in}{0.962255in}}%
\pgfpathlineto{\pgfqpoint{0.988778in}{0.993245in}}%
\pgfpathlineto{\pgfqpoint{0.989944in}{0.877386in}}%
\pgfpathlineto{\pgfqpoint{0.989994in}{0.898907in}}%
\pgfpathlineto{\pgfqpoint{0.990197in}{0.912199in}}%
\pgfpathlineto{\pgfqpoint{0.990552in}{0.853964in}}%
\pgfpathlineto{\pgfqpoint{0.990603in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{0.990755in}{0.838170in}}%
\pgfpathlineto{\pgfqpoint{0.991464in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{0.991667in}{0.871880in}}%
\pgfpathlineto{\pgfqpoint{0.992781in}{1.012927in}}%
\pgfpathlineto{\pgfqpoint{0.992832in}{0.984786in}}%
\pgfpathlineto{\pgfqpoint{0.993339in}{0.959466in}}%
\pgfpathlineto{\pgfqpoint{0.993187in}{1.021792in}}%
\pgfpathlineto{\pgfqpoint{0.993592in}{1.011786in}}%
\pgfpathlineto{\pgfqpoint{0.994403in}{1.042281in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{0.968934in}}%
\pgfpathlineto{\pgfqpoint{0.994555in}{0.984711in}}%
\pgfpathlineto{\pgfqpoint{0.994656in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{0.995771in}{0.919572in}}%
\pgfpathlineto{\pgfqpoint{0.995923in}{0.947169in}}%
\pgfpathlineto{\pgfqpoint{0.996531in}{0.842498in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{0.996785in}{0.867911in}}%
\pgfpathlineto{\pgfqpoint{0.997899in}{0.706113in}}%
\pgfpathlineto{\pgfqpoint{0.998355in}{0.749079in}}%
\pgfpathlineto{\pgfqpoint{0.998710in}{0.638536in}}%
\pgfpathlineto{\pgfqpoint{0.998913in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{0.999420in}{0.633370in}}%
\pgfpathlineto{\pgfqpoint{1.000078in}{0.635531in}}%
\pgfpathlineto{\pgfqpoint{1.001244in}{0.725727in}}%
\pgfpathlineto{\pgfqpoint{1.000990in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{1.001294in}{0.691954in}}%
\pgfpathlineto{\pgfqpoint{1.002207in}{0.636140in}}%
\pgfpathlineto{\pgfqpoint{1.001497in}{0.725197in}}%
\pgfpathlineto{\pgfqpoint{1.002359in}{0.637436in}}%
\pgfpathlineto{\pgfqpoint{1.002713in}{0.755298in}}%
\pgfpathlineto{\pgfqpoint{1.003220in}{0.634095in}}%
\pgfpathlineto{\pgfqpoint{1.003473in}{0.653345in}}%
\pgfpathlineto{\pgfqpoint{1.003524in}{0.632556in}}%
\pgfpathlineto{\pgfqpoint{1.003879in}{0.713201in}}%
\pgfpathlineto{\pgfqpoint{1.004436in}{0.640995in}}%
\pgfpathlineto{\pgfqpoint{1.004487in}{0.709572in}}%
\pgfpathlineto{\pgfqpoint{1.004791in}{0.633316in}}%
\pgfpathlineto{\pgfqpoint{1.005551in}{0.647577in}}%
\pgfpathlineto{\pgfqpoint{1.005906in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{1.006058in}{0.636049in}}%
\pgfpathlineto{\pgfqpoint{1.006615in}{0.652948in}}%
\pgfpathlineto{\pgfqpoint{1.006666in}{0.635338in}}%
\pgfpathlineto{\pgfqpoint{1.007324in}{0.703437in}}%
\pgfpathlineto{\pgfqpoint{1.007730in}{0.645449in}}%
\pgfpathlineto{\pgfqpoint{1.007780in}{0.638721in}}%
\pgfpathlineto{\pgfqpoint{1.008135in}{0.735579in}}%
\pgfpathlineto{\pgfqpoint{1.008287in}{0.714198in}}%
\pgfpathlineto{\pgfqpoint{1.009503in}{0.835741in}}%
\pgfpathlineto{\pgfqpoint{1.008642in}{0.680350in}}%
\pgfpathlineto{\pgfqpoint{1.009554in}{0.787073in}}%
\pgfpathlineto{\pgfqpoint{1.009605in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{1.010567in}{0.859670in}}%
\pgfpathlineto{\pgfqpoint{1.010618in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{1.010922in}{0.800035in}}%
\pgfpathlineto{\pgfqpoint{1.011125in}{0.851217in}}%
\pgfpathlineto{\pgfqpoint{1.011328in}{0.769199in}}%
\pgfpathlineto{\pgfqpoint{1.011277in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{1.012240in}{0.833251in}}%
\pgfpathlineto{\pgfqpoint{1.012341in}{0.879520in}}%
\pgfpathlineto{\pgfqpoint{1.012746in}{0.764920in}}%
\pgfpathlineto{\pgfqpoint{1.013304in}{0.834666in}}%
\pgfpathlineto{\pgfqpoint{1.013760in}{0.762581in}}%
\pgfpathlineto{\pgfqpoint{1.013557in}{0.852066in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{0.765287in}}%
\pgfpathlineto{\pgfqpoint{1.014571in}{0.812112in}}%
\pgfpathlineto{\pgfqpoint{1.015128in}{0.672986in}}%
\pgfpathlineto{\pgfqpoint{1.015432in}{0.750364in}}%
\pgfpathlineto{\pgfqpoint{1.015989in}{0.634654in}}%
\pgfpathlineto{\pgfqpoint{1.016648in}{0.666678in}}%
\pgfpathlineto{\pgfqpoint{1.016699in}{0.666805in}}%
\pgfpathlineto{\pgfqpoint{1.017003in}{0.727496in}}%
\pgfpathlineto{\pgfqpoint{1.017256in}{0.634240in}}%
\pgfpathlineto{\pgfqpoint{1.017763in}{0.638708in}}%
\pgfpathlineto{\pgfqpoint{1.018472in}{0.632867in}}%
\pgfpathlineto{\pgfqpoint{1.018067in}{0.683196in}}%
\pgfpathlineto{\pgfqpoint{1.018574in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{1.018979in}{0.691622in}}%
\pgfpathlineto{\pgfqpoint{1.019030in}{0.634913in}}%
\pgfpathlineto{\pgfqpoint{1.019689in}{0.652823in}}%
\pgfpathlineto{\pgfqpoint{1.019739in}{0.633312in}}%
\pgfpathlineto{\pgfqpoint{1.020449in}{0.667126in}}%
\pgfpathlineto{\pgfqpoint{1.020803in}{0.646472in}}%
\pgfpathlineto{\pgfqpoint{1.020854in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{1.021310in}{0.733425in}}%
\pgfpathlineto{\pgfqpoint{1.021614in}{0.687842in}}%
\pgfpathlineto{\pgfqpoint{1.022830in}{0.913080in}}%
\pgfpathlineto{\pgfqpoint{1.023134in}{0.800912in}}%
\pgfpathlineto{\pgfqpoint{1.023489in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{1.023996in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{1.024705in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{1.024401in}{0.784483in}}%
\pgfpathlineto{\pgfqpoint{1.025110in}{0.857701in}}%
\pgfpathlineto{\pgfqpoint{1.025668in}{0.906276in}}%
\pgfpathlineto{\pgfqpoint{1.025871in}{0.742021in}}%
\pgfpathlineto{\pgfqpoint{1.026175in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{1.027087in}{0.779583in}}%
\pgfpathlineto{\pgfqpoint{1.027391in}{0.794398in}}%
\pgfpathlineto{\pgfqpoint{1.027644in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{1.027745in}{0.749933in}}%
\pgfpathlineto{\pgfqpoint{1.028303in}{0.751846in}}%
\pgfpathlineto{\pgfqpoint{1.029367in}{0.676058in}}%
\pgfpathlineto{\pgfqpoint{1.028556in}{0.801602in}}%
\pgfpathlineto{\pgfqpoint{1.029418in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{1.030482in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{1.030583in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{1.030634in}{0.697525in}}%
\pgfpathlineto{\pgfqpoint{1.030735in}{0.637959in}}%
\pgfpathlineto{\pgfqpoint{1.031698in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{1.033978in}{0.979168in}}%
\pgfpathlineto{\pgfqpoint{1.031951in}{0.632794in}}%
\pgfpathlineto{\pgfqpoint{1.034080in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{1.034130in}{0.885824in}}%
\pgfpathlineto{\pgfqpoint{1.034941in}{0.992350in}}%
\pgfpathlineto{\pgfqpoint{1.035194in}{0.899534in}}%
\pgfpathlineto{\pgfqpoint{1.035904in}{0.818323in}}%
\pgfpathlineto{\pgfqpoint{1.035701in}{0.944531in}}%
\pgfpathlineto{\pgfqpoint{1.036157in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{1.036208in}{0.911925in}}%
\pgfpathlineto{\pgfqpoint{1.036461in}{0.774626in}}%
\pgfpathlineto{\pgfqpoint{1.036816in}{0.803916in}}%
\pgfpathlineto{\pgfqpoint{1.036917in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{1.036968in}{0.798168in}}%
\pgfpathlineto{\pgfqpoint{1.037069in}{0.813451in}}%
\pgfpathlineto{\pgfqpoint{1.037272in}{0.720250in}}%
\pgfpathlineto{\pgfqpoint{1.037171in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{1.038133in}{0.769709in}}%
\pgfpathlineto{\pgfqpoint{1.039045in}{0.953114in}}%
\pgfpathlineto{\pgfqpoint{1.038741in}{0.753655in}}%
\pgfpathlineto{\pgfqpoint{1.039248in}{0.803725in}}%
\pgfpathlineto{\pgfqpoint{1.040008in}{1.052016in}}%
\pgfpathlineto{\pgfqpoint{1.040515in}{0.979813in}}%
\pgfpathlineto{\pgfqpoint{1.041832in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{1.040667in}{0.994593in}}%
\pgfpathlineto{\pgfqpoint{1.041883in}{0.799099in}}%
\pgfpathlineto{\pgfqpoint{1.041934in}{0.825590in}}%
\pgfpathlineto{\pgfqpoint{1.042440in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{1.042745in}{0.731220in}}%
\pgfpathlineto{\pgfqpoint{1.042795in}{0.660594in}}%
\pgfpathlineto{\pgfqpoint{1.043555in}{0.963597in}}%
\pgfpathlineto{\pgfqpoint{1.043657in}{0.942185in}}%
\pgfpathlineto{\pgfqpoint{1.044619in}{1.196325in}}%
\pgfpathlineto{\pgfqpoint{1.043809in}{0.908655in}}%
\pgfpathlineto{\pgfqpoint{1.044974in}{1.150440in}}%
\pgfpathlineto{\pgfqpoint{1.045379in}{1.080735in}}%
\pgfpathlineto{\pgfqpoint{1.045734in}{1.252484in}}%
\pgfpathlineto{\pgfqpoint{1.045988in}{1.164826in}}%
\pgfpathlineto{\pgfqpoint{1.046190in}{1.266049in}}%
\pgfpathlineto{\pgfqpoint{1.046798in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{1.047001in}{1.177189in}}%
\pgfpathlineto{\pgfqpoint{1.047153in}{1.036752in}}%
\pgfpathlineto{\pgfqpoint{1.048166in}{1.057487in}}%
\pgfpathlineto{\pgfqpoint{1.049484in}{0.862016in}}%
\pgfpathlineto{\pgfqpoint{1.048825in}{1.065898in}}%
\pgfpathlineto{\pgfqpoint{1.049737in}{0.882600in}}%
\pgfpathlineto{\pgfqpoint{1.050599in}{0.633789in}}%
\pgfpathlineto{\pgfqpoint{1.049889in}{0.886010in}}%
\pgfpathlineto{\pgfqpoint{1.051257in}{0.688395in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{0.968823in}}%
\pgfpathlineto{\pgfqpoint{1.052474in}{0.924115in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{1.052676in}{0.982232in}}%
\pgfpathlineto{\pgfqpoint{1.053031in}{0.957072in}}%
\pgfpathlineto{\pgfqpoint{1.053284in}{1.017065in}}%
\pgfpathlineto{\pgfqpoint{1.053892in}{0.886399in}}%
\pgfpathlineto{\pgfqpoint{1.053943in}{0.886793in}}%
\pgfpathlineto{\pgfqpoint{1.055159in}{0.635293in}}%
\pgfpathlineto{\pgfqpoint{1.055717in}{0.719877in}}%
\pgfpathlineto{\pgfqpoint{1.057034in}{1.043757in}}%
\pgfpathlineto{\pgfqpoint{1.057085in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{1.057490in}{1.141105in}}%
\pgfpathlineto{\pgfqpoint{1.058098in}{1.096084in}}%
\pgfpathlineto{\pgfqpoint{1.058200in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{1.059568in}{0.873243in}}%
\pgfpathlineto{\pgfqpoint{1.060176in}{1.002798in}}%
\pgfpathlineto{\pgfqpoint{1.060531in}{0.829381in}}%
\pgfpathlineto{\pgfqpoint{1.060683in}{0.891511in}}%
\pgfpathlineto{\pgfqpoint{1.062456in}{0.694435in}}%
\pgfpathlineto{\pgfqpoint{1.060885in}{0.921864in}}%
\pgfpathlineto{\pgfqpoint{1.062659in}{0.736698in}}%
\pgfpathlineto{\pgfqpoint{1.063014in}{0.827343in}}%
\pgfpathlineto{\pgfqpoint{1.063216in}{0.659025in}}%
\pgfpathlineto{\pgfqpoint{1.063875in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{1.064331in}{0.710343in}}%
\pgfpathlineto{\pgfqpoint{1.064787in}{0.852614in}}%
\pgfpathlineto{\pgfqpoint{1.064939in}{0.763770in}}%
\pgfpathlineto{\pgfqpoint{1.065699in}{0.906283in}}%
\pgfpathlineto{\pgfqpoint{1.065294in}{0.749059in}}%
\pgfpathlineto{\pgfqpoint{1.066155in}{0.859920in}}%
\pgfpathlineto{\pgfqpoint{1.067219in}{0.966341in}}%
\pgfpathlineto{\pgfqpoint{1.066257in}{0.841156in}}%
\pgfpathlineto{\pgfqpoint{1.067321in}{0.910508in}}%
\pgfpathlineto{\pgfqpoint{1.068283in}{0.867627in}}%
\pgfpathlineto{\pgfqpoint{1.068131in}{0.993418in}}%
\pgfpathlineto{\pgfqpoint{1.068385in}{0.896496in}}%
\pgfpathlineto{\pgfqpoint{1.069500in}{0.993636in}}%
\pgfpathlineto{\pgfqpoint{1.068486in}{0.880410in}}%
\pgfpathlineto{\pgfqpoint{1.069550in}{0.986848in}}%
\pgfpathlineto{\pgfqpoint{1.069753in}{0.944713in}}%
\pgfpathlineto{\pgfqpoint{1.069956in}{1.064877in}}%
\pgfpathlineto{\pgfqpoint{1.070361in}{1.044892in}}%
\pgfpathlineto{\pgfqpoint{1.070513in}{1.099308in}}%
\pgfpathlineto{\pgfqpoint{1.070614in}{0.965328in}}%
\pgfpathlineto{\pgfqpoint{1.071526in}{1.079551in}}%
\pgfpathlineto{\pgfqpoint{1.073401in}{0.821529in}}%
\pgfpathlineto{\pgfqpoint{1.073452in}{0.841428in}}%
\pgfpathlineto{\pgfqpoint{1.074313in}{0.643670in}}%
\pgfpathlineto{\pgfqpoint{1.074668in}{0.666269in}}%
\pgfpathlineto{\pgfqpoint{1.075631in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{1.075935in}{0.802508in}}%
\pgfpathlineto{\pgfqpoint{1.077202in}{0.888942in}}%
\pgfpathlineto{\pgfqpoint{1.076290in}{0.757485in}}%
\pgfpathlineto{\pgfqpoint{1.077252in}{0.881775in}}%
\pgfpathlineto{\pgfqpoint{1.077455in}{0.955721in}}%
\pgfpathlineto{\pgfqpoint{1.077911in}{0.852325in}}%
\pgfpathlineto{\pgfqpoint{1.077962in}{0.961851in}}%
\pgfpathlineto{\pgfqpoint{1.078925in}{0.802111in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{0.823520in}}%
\pgfpathlineto{\pgfqpoint{1.080850in}{0.650504in}}%
\pgfpathlineto{\pgfqpoint{1.081002in}{0.706523in}}%
\pgfpathlineto{\pgfqpoint{1.082016in}{0.781290in}}%
\pgfpathlineto{\pgfqpoint{1.081306in}{0.666827in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{0.768693in}}%
\pgfpathlineto{\pgfqpoint{1.082472in}{0.718272in}}%
\pgfpathlineto{\pgfqpoint{1.082877in}{0.801226in}}%
\pgfpathlineto{\pgfqpoint{1.083283in}{0.786723in}}%
\pgfpathlineto{\pgfqpoint{1.084296in}{0.871710in}}%
\pgfpathlineto{\pgfqpoint{1.084347in}{0.786109in}}%
\pgfpathlineto{\pgfqpoint{1.084448in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{1.085563in}{0.742635in}}%
\pgfpathlineto{\pgfqpoint{1.084803in}{0.869167in}}%
\pgfpathlineto{\pgfqpoint{1.085715in}{0.757687in}}%
\pgfpathlineto{\pgfqpoint{1.085816in}{0.804008in}}%
\pgfpathlineto{\pgfqpoint{1.086323in}{0.636990in}}%
\pgfpathlineto{\pgfqpoint{1.086678in}{0.639779in}}%
\pgfpathlineto{\pgfqpoint{1.086779in}{0.636235in}}%
\pgfpathlineto{\pgfqpoint{1.086931in}{0.673883in}}%
\pgfpathlineto{\pgfqpoint{1.088603in}{0.935950in}}%
\pgfpathlineto{\pgfqpoint{1.089465in}{0.843542in}}%
\pgfpathlineto{\pgfqpoint{1.089262in}{0.962300in}}%
\pgfpathlineto{\pgfqpoint{1.089819in}{0.877815in}}%
\pgfpathlineto{\pgfqpoint{1.089870in}{0.919305in}}%
\pgfpathlineto{\pgfqpoint{1.090782in}{0.784207in}}%
\pgfpathlineto{\pgfqpoint{1.090883in}{0.777531in}}%
\pgfpathlineto{\pgfqpoint{1.090985in}{0.787058in}}%
\pgfpathlineto{\pgfqpoint{1.092201in}{0.632035in}}%
\pgfpathlineto{\pgfqpoint{1.092252in}{0.647419in}}%
\pgfpathlineto{\pgfqpoint{1.092606in}{0.633999in}}%
\pgfpathlineto{\pgfqpoint{1.092809in}{0.704798in}}%
\pgfpathlineto{\pgfqpoint{1.093113in}{0.691489in}}%
\pgfpathlineto{\pgfqpoint{1.093620in}{0.750379in}}%
\pgfpathlineto{\pgfqpoint{1.093366in}{0.682570in}}%
\pgfpathlineto{\pgfqpoint{1.094228in}{0.693655in}}%
\pgfpathlineto{\pgfqpoint{1.095241in}{0.635855in}}%
\pgfpathlineto{\pgfqpoint{1.094430in}{0.716182in}}%
\pgfpathlineto{\pgfqpoint{1.095444in}{0.670970in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{0.650074in}}%
\pgfpathlineto{\pgfqpoint{1.096812in}{0.833719in}}%
\pgfpathlineto{\pgfqpoint{1.096913in}{0.790781in}}%
\pgfpathlineto{\pgfqpoint{1.097369in}{0.896401in}}%
\pgfpathlineto{\pgfqpoint{1.097826in}{0.875780in}}%
\pgfpathlineto{\pgfqpoint{1.098738in}{0.845041in}}%
\pgfpathlineto{\pgfqpoint{1.098282in}{0.935424in}}%
\pgfpathlineto{\pgfqpoint{1.098788in}{0.861664in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.912761in}}%
\pgfpathlineto{\pgfqpoint{1.099548in}{0.794240in}}%
\pgfpathlineto{\pgfqpoint{1.099903in}{0.868735in}}%
\pgfpathlineto{\pgfqpoint{1.099954in}{0.867832in}}%
\pgfpathlineto{\pgfqpoint{1.100460in}{0.723102in}}%
\pgfpathlineto{\pgfqpoint{1.101221in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{1.101677in}{0.631874in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{0.652359in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{0.635838in}}%
\pgfpathlineto{\pgfqpoint{1.103754in}{0.716563in}}%
\pgfpathlineto{\pgfqpoint{1.104261in}{0.665255in}}%
\pgfpathlineto{\pgfqpoint{1.104565in}{0.763741in}}%
\pgfpathlineto{\pgfqpoint{1.104818in}{0.703972in}}%
\pgfpathlineto{\pgfqpoint{1.106085in}{0.914722in}}%
\pgfpathlineto{\pgfqpoint{1.106186in}{0.892755in}}%
\pgfpathlineto{\pgfqpoint{1.106237in}{0.853894in}}%
\pgfpathlineto{\pgfqpoint{1.106896in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{1.107099in}{0.960243in}}%
\pgfpathlineto{\pgfqpoint{1.107909in}{1.037385in}}%
\pgfpathlineto{\pgfqpoint{1.107504in}{0.929978in}}%
\pgfpathlineto{\pgfqpoint{1.108213in}{0.999096in}}%
\pgfpathlineto{\pgfqpoint{1.108264in}{0.960145in}}%
\pgfpathlineto{\pgfqpoint{1.109176in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{1.109480in}{1.105220in}}%
\pgfpathlineto{\pgfqpoint{1.109784in}{0.990837in}}%
\pgfpathlineto{\pgfqpoint{1.110088in}{1.058822in}}%
\pgfpathlineto{\pgfqpoint{1.110443in}{0.996490in}}%
\pgfpathlineto{\pgfqpoint{1.110798in}{1.081952in}}%
\pgfpathlineto{\pgfqpoint{1.111152in}{1.034353in}}%
\pgfpathlineto{\pgfqpoint{1.111203in}{1.063270in}}%
\pgfpathlineto{\pgfqpoint{1.112115in}{0.953242in}}%
\pgfpathlineto{\pgfqpoint{1.112166in}{0.989879in}}%
\pgfpathlineto{\pgfqpoint{1.113331in}{0.840517in}}%
\pgfpathlineto{\pgfqpoint{1.112318in}{1.000954in}}%
\pgfpathlineto{\pgfqpoint{1.113433in}{0.847722in}}%
\pgfpathlineto{\pgfqpoint{1.113483in}{0.858884in}}%
\pgfpathlineto{\pgfqpoint{1.114041in}{0.760967in}}%
\pgfpathlineto{\pgfqpoint{1.114193in}{0.780599in}}%
\pgfpathlineto{\pgfqpoint{1.115105in}{0.633011in}}%
\pgfpathlineto{\pgfqpoint{1.115612in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{1.116169in}{0.710274in}}%
\pgfpathlineto{\pgfqpoint{1.115713in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{1.116574in}{0.684418in}}%
\pgfpathlineto{\pgfqpoint{1.117385in}{0.633117in}}%
\pgfpathlineto{\pgfqpoint{1.117689in}{0.643877in}}%
\pgfpathlineto{\pgfqpoint{1.118601in}{0.634447in}}%
\pgfpathlineto{\pgfqpoint{1.118247in}{0.718711in}}%
\pgfpathlineto{\pgfqpoint{1.118652in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{1.119311in}{0.737551in}}%
\pgfpathlineto{\pgfqpoint{1.119615in}{0.637042in}}%
\pgfpathlineto{\pgfqpoint{1.119767in}{0.661355in}}%
\pgfpathlineto{\pgfqpoint{1.121034in}{0.744730in}}%
\pgfpathlineto{\pgfqpoint{1.120172in}{0.632149in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{0.706143in}}%
\pgfpathlineto{\pgfqpoint{1.121236in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{1.121895in}{0.789460in}}%
\pgfpathlineto{\pgfqpoint{1.121946in}{0.777963in}}%
\pgfpathlineto{\pgfqpoint{1.122148in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.122199in}{0.799654in}}%
\pgfpathlineto{\pgfqpoint{1.122604in}{0.859694in}}%
\pgfpathlineto{\pgfqpoint{1.123162in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{1.123263in}{0.786635in}}%
\pgfpathlineto{\pgfqpoint{1.123973in}{0.861241in}}%
\pgfpathlineto{\pgfqpoint{1.123770in}{0.746555in}}%
\pgfpathlineto{\pgfqpoint{1.124327in}{0.777636in}}%
\pgfpathlineto{\pgfqpoint{1.125493in}{0.677622in}}%
\pgfpathlineto{\pgfqpoint{1.124429in}{0.826922in}}%
\pgfpathlineto{\pgfqpoint{1.125543in}{0.692541in}}%
\pgfpathlineto{\pgfqpoint{1.125594in}{0.774360in}}%
\pgfpathlineto{\pgfqpoint{1.125898in}{0.647521in}}%
\pgfpathlineto{\pgfqpoint{1.126658in}{0.750188in}}%
\pgfpathlineto{\pgfqpoint{1.127317in}{0.670791in}}%
\pgfpathlineto{\pgfqpoint{1.127570in}{0.762406in}}%
\pgfpathlineto{\pgfqpoint{1.127824in}{0.711978in}}%
\pgfpathlineto{\pgfqpoint{1.128685in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{1.128229in}{0.684585in}}%
\pgfpathlineto{\pgfqpoint{1.128989in}{0.749295in}}%
\pgfpathlineto{\pgfqpoint{1.129040in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{1.129648in}{0.918843in}}%
\pgfpathlineto{\pgfqpoint{1.129749in}{0.884786in}}%
\pgfpathlineto{\pgfqpoint{1.130408in}{0.874814in}}%
\pgfpathlineto{\pgfqpoint{1.130965in}{1.022806in}}%
\pgfpathlineto{\pgfqpoint{1.131928in}{0.913857in}}%
\pgfpathlineto{\pgfqpoint{1.131877in}{1.074765in}}%
\pgfpathlineto{\pgfqpoint{1.132131in}{0.938406in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{0.964423in}}%
\pgfpathlineto{\pgfqpoint{1.132283in}{0.896564in}}%
\pgfpathlineto{\pgfqpoint{1.132485in}{0.969139in}}%
\pgfpathlineto{\pgfqpoint{1.133600in}{0.637907in}}%
\pgfpathlineto{\pgfqpoint{1.133803in}{0.636862in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{1.135881in}{1.025090in}}%
\pgfpathlineto{\pgfqpoint{1.134867in}{0.849457in}}%
\pgfpathlineto{\pgfqpoint{1.135931in}{1.007285in}}%
\pgfpathlineto{\pgfqpoint{1.136134in}{1.048763in}}%
\pgfpathlineto{\pgfqpoint{1.136894in}{0.915706in}}%
\pgfpathlineto{\pgfqpoint{1.136995in}{1.007199in}}%
\pgfpathlineto{\pgfqpoint{1.138313in}{0.762891in}}%
\pgfpathlineto{\pgfqpoint{1.138516in}{0.866551in}}%
\pgfpathlineto{\pgfqpoint{1.139225in}{0.700432in}}%
\pgfpathlineto{\pgfqpoint{1.139377in}{0.796001in}}%
\pgfpathlineto{\pgfqpoint{1.140390in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{1.140542in}{0.667132in}}%
\pgfpathlineto{\pgfqpoint{1.142468in}{1.114274in}}%
\pgfpathlineto{\pgfqpoint{1.142620in}{1.082975in}}%
\pgfpathlineto{\pgfqpoint{1.142671in}{1.036894in}}%
\pgfpathlineto{\pgfqpoint{1.142873in}{1.211807in}}%
\pgfpathlineto{\pgfqpoint{1.143633in}{1.138967in}}%
\pgfpathlineto{\pgfqpoint{1.143684in}{1.186494in}}%
\pgfpathlineto{\pgfqpoint{1.144596in}{1.013566in}}%
\pgfpathlineto{\pgfqpoint{1.144647in}{1.069322in}}%
\pgfpathlineto{\pgfqpoint{1.144799in}{1.143283in}}%
\pgfpathlineto{\pgfqpoint{1.145407in}{0.962490in}}%
\pgfpathlineto{\pgfqpoint{1.145508in}{1.021425in}}%
\pgfpathlineto{\pgfqpoint{1.146978in}{0.646018in}}%
\pgfpathlineto{\pgfqpoint{1.147079in}{0.667420in}}%
\pgfpathlineto{\pgfqpoint{1.147535in}{0.631726in}}%
\pgfpathlineto{\pgfqpoint{1.148194in}{0.804207in}}%
\pgfpathlineto{\pgfqpoint{1.149207in}{0.939897in}}%
\pgfpathlineto{\pgfqpoint{1.148346in}{0.736640in}}%
\pgfpathlineto{\pgfqpoint{1.149511in}{0.931686in}}%
\pgfpathlineto{\pgfqpoint{1.150525in}{0.848562in}}%
\pgfpathlineto{\pgfqpoint{1.149968in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{1.150677in}{0.852878in}}%
\pgfpathlineto{\pgfqpoint{1.150778in}{0.899054in}}%
\pgfpathlineto{\pgfqpoint{1.151437in}{0.785341in}}%
\pgfpathlineto{\pgfqpoint{1.151488in}{0.808883in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{0.637240in}}%
\pgfpathlineto{\pgfqpoint{1.152704in}{0.766211in}}%
\pgfpathlineto{\pgfqpoint{1.152754in}{0.767741in}}%
\pgfpathlineto{\pgfqpoint{1.152856in}{0.686716in}}%
\pgfpathlineto{\pgfqpoint{1.153565in}{0.919277in}}%
\pgfpathlineto{\pgfqpoint{1.153717in}{0.853721in}}%
\pgfpathlineto{\pgfqpoint{1.154781in}{1.046045in}}%
\pgfpathlineto{\pgfqpoint{1.155085in}{1.034008in}}%
\pgfpathlineto{\pgfqpoint{1.156150in}{0.906879in}}%
\pgfpathlineto{\pgfqpoint{1.155187in}{1.038090in}}%
\pgfpathlineto{\pgfqpoint{1.156302in}{0.907020in}}%
\pgfpathlineto{\pgfqpoint{1.156352in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{1.156758in}{0.821260in}}%
\pgfpathlineto{\pgfqpoint{1.157112in}{0.835763in}}%
\pgfpathlineto{\pgfqpoint{1.158633in}{0.639787in}}%
\pgfpathlineto{\pgfqpoint{1.158835in}{0.634998in}}%
\pgfpathlineto{\pgfqpoint{1.159899in}{0.850837in}}%
\pgfpathlineto{\pgfqpoint{1.161014in}{0.749231in}}%
\pgfpathlineto{\pgfqpoint{1.160001in}{0.869099in}}%
\pgfpathlineto{\pgfqpoint{1.161115in}{0.783749in}}%
\pgfpathlineto{\pgfqpoint{1.161217in}{0.754902in}}%
\pgfpathlineto{\pgfqpoint{1.161267in}{0.758335in}}%
\pgfpathlineto{\pgfqpoint{1.162332in}{0.632559in}}%
\pgfpathlineto{\pgfqpoint{1.161572in}{0.763027in}}%
\pgfpathlineto{\pgfqpoint{1.162534in}{0.646991in}}%
\pgfpathlineto{\pgfqpoint{1.162585in}{0.634607in}}%
\pgfpathlineto{\pgfqpoint{1.163092in}{0.753757in}}%
\pgfpathlineto{\pgfqpoint{1.163396in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{1.164359in}{0.818900in}}%
\pgfpathlineto{\pgfqpoint{1.164612in}{0.804601in}}%
\pgfpathlineto{\pgfqpoint{1.164663in}{0.825896in}}%
\pgfpathlineto{\pgfqpoint{1.165321in}{0.731355in}}%
\pgfpathlineto{\pgfqpoint{1.165676in}{0.790630in}}%
\pgfpathlineto{\pgfqpoint{1.166031in}{0.732240in}}%
\pgfpathlineto{\pgfqpoint{1.166588in}{0.843367in}}%
\pgfpathlineto{\pgfqpoint{1.166689in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{1.167348in}{0.887875in}}%
\pgfpathlineto{\pgfqpoint{1.166791in}{0.812062in}}%
\pgfpathlineto{\pgfqpoint{1.167855in}{0.856359in}}%
\pgfpathlineto{\pgfqpoint{1.168058in}{0.814308in}}%
\pgfpathlineto{\pgfqpoint{1.168514in}{0.946395in}}%
\pgfpathlineto{\pgfqpoint{1.168767in}{0.908152in}}%
\pgfpathlineto{\pgfqpoint{1.169730in}{0.968492in}}%
\pgfpathlineto{\pgfqpoint{1.169375in}{0.903098in}}%
\pgfpathlineto{\pgfqpoint{1.169932in}{0.937663in}}%
\pgfpathlineto{\pgfqpoint{1.170490in}{0.873187in}}%
\pgfpathlineto{\pgfqpoint{1.170845in}{0.962745in}}%
\pgfpathlineto{\pgfqpoint{1.170997in}{0.937293in}}%
\pgfpathlineto{\pgfqpoint{1.171047in}{0.967388in}}%
\pgfpathlineto{\pgfqpoint{1.172010in}{0.883608in}}%
\pgfpathlineto{\pgfqpoint{1.172061in}{0.914346in}}%
\pgfpathlineto{\pgfqpoint{1.172922in}{0.955012in}}%
\pgfpathlineto{\pgfqpoint{1.172314in}{0.895113in}}%
\pgfpathlineto{\pgfqpoint{1.173074in}{0.908937in}}%
\pgfpathlineto{\pgfqpoint{1.174594in}{0.784835in}}%
\pgfpathlineto{\pgfqpoint{1.173277in}{0.929364in}}%
\pgfpathlineto{\pgfqpoint{1.174696in}{0.788128in}}%
\pgfpathlineto{\pgfqpoint{1.174746in}{0.824977in}}%
\pgfpathlineto{\pgfqpoint{1.175354in}{0.729319in}}%
\pgfpathlineto{\pgfqpoint{1.175709in}{0.749922in}}%
\pgfpathlineto{\pgfqpoint{1.176672in}{0.633253in}}%
\pgfpathlineto{\pgfqpoint{1.177027in}{0.666220in}}%
\pgfpathlineto{\pgfqpoint{1.177432in}{0.640474in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{0.733773in}}%
\pgfpathlineto{\pgfqpoint{1.177888in}{0.723314in}}%
\pgfpathlineto{\pgfqpoint{1.179763in}{0.942101in}}%
\pgfpathlineto{\pgfqpoint{1.179915in}{0.913158in}}%
\pgfpathlineto{\pgfqpoint{1.180675in}{0.953903in}}%
\pgfpathlineto{\pgfqpoint{1.181182in}{0.820136in}}%
\pgfpathlineto{\pgfqpoint{1.181638in}{0.858385in}}%
\pgfpathlineto{\pgfqpoint{1.182043in}{0.760604in}}%
\pgfpathlineto{\pgfqpoint{1.182145in}{0.766519in}}%
\pgfpathlineto{\pgfqpoint{1.182955in}{0.728925in}}%
\pgfpathlineto{\pgfqpoint{1.182601in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{1.183259in}{0.749682in}}%
\pgfpathlineto{\pgfqpoint{1.183411in}{0.789150in}}%
\pgfpathlineto{\pgfqpoint{1.184070in}{0.702344in}}%
\pgfpathlineto{\pgfqpoint{1.184222in}{0.705027in}}%
\pgfpathlineto{\pgfqpoint{1.184273in}{0.683299in}}%
\pgfpathlineto{\pgfqpoint{1.184425in}{0.767893in}}%
\pgfpathlineto{\pgfqpoint{1.185185in}{0.692168in}}%
\pgfpathlineto{\pgfqpoint{1.186350in}{0.806618in}}%
\pgfpathlineto{\pgfqpoint{1.186452in}{0.791772in}}%
\pgfpathlineto{\pgfqpoint{1.186502in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{1.186553in}{0.778392in}}%
\pgfpathlineto{\pgfqpoint{1.187516in}{0.857826in}}%
\pgfpathlineto{\pgfqpoint{1.188580in}{0.913763in}}%
\pgfpathlineto{\pgfqpoint{1.187617in}{0.845811in}}%
\pgfpathlineto{\pgfqpoint{1.188732in}{0.912954in}}%
\pgfpathlineto{\pgfqpoint{1.188884in}{0.883964in}}%
\pgfpathlineto{\pgfqpoint{1.188935in}{0.936091in}}%
\pgfpathlineto{\pgfqpoint{1.189239in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.977294in}}%
\pgfpathlineto{\pgfqpoint{1.189593in}{0.877947in}}%
\pgfpathlineto{\pgfqpoint{1.190404in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{1.190506in}{0.934729in}}%
\pgfpathlineto{\pgfqpoint{1.190658in}{0.990174in}}%
\pgfpathlineto{\pgfqpoint{1.191012in}{0.938994in}}%
\pgfpathlineto{\pgfqpoint{1.191924in}{1.073307in}}%
\pgfpathlineto{\pgfqpoint{1.192228in}{1.052218in}}%
\pgfpathlineto{\pgfqpoint{1.192380in}{1.021004in}}%
\pgfpathlineto{\pgfqpoint{1.193039in}{1.121110in}}%
\pgfpathlineto{\pgfqpoint{1.194407in}{1.292203in}}%
\pgfpathlineto{\pgfqpoint{1.194458in}{1.210298in}}%
\pgfpathlineto{\pgfqpoint{1.195167in}{1.338103in}}%
\pgfpathlineto{\pgfqpoint{1.195471in}{1.275648in}}%
\pgfpathlineto{\pgfqpoint{1.195877in}{1.347948in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.226052in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{1.257406in}}%
\pgfpathlineto{\pgfqpoint{1.196992in}{1.306452in}}%
\pgfpathlineto{\pgfqpoint{1.198360in}{0.821448in}}%
\pgfpathlineto{\pgfqpoint{1.198765in}{0.631852in}}%
\pgfpathlineto{\pgfqpoint{1.199525in}{0.763232in}}%
\pgfpathlineto{\pgfqpoint{1.199627in}{0.748406in}}%
\pgfpathlineto{\pgfqpoint{1.200133in}{0.828451in}}%
\pgfpathlineto{\pgfqpoint{1.200235in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{1.201349in}{1.121449in}}%
\pgfpathlineto{\pgfqpoint{1.201451in}{1.097942in}}%
\pgfpathlineto{\pgfqpoint{1.201501in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{1.201704in}{1.182468in}}%
\pgfpathlineto{\pgfqpoint{1.202414in}{1.002830in}}%
\pgfpathlineto{\pgfqpoint{1.202515in}{1.034522in}}%
\pgfpathlineto{\pgfqpoint{1.204694in}{0.633561in}}%
\pgfpathlineto{\pgfqpoint{1.202616in}{1.041711in}}%
\pgfpathlineto{\pgfqpoint{1.204744in}{0.666215in}}%
\pgfpathlineto{\pgfqpoint{1.204998in}{0.663682in}}%
\pgfpathlineto{\pgfqpoint{1.205910in}{0.816014in}}%
\pgfpathlineto{\pgfqpoint{1.205961in}{0.767001in}}%
\pgfpathlineto{\pgfqpoint{1.206518in}{0.887020in}}%
\pgfpathlineto{\pgfqpoint{1.206974in}{0.812305in}}%
\pgfpathlineto{\pgfqpoint{1.207177in}{0.889753in}}%
\pgfpathlineto{\pgfqpoint{1.207785in}{0.729367in}}%
\pgfpathlineto{\pgfqpoint{1.207937in}{0.772206in}}%
\pgfpathlineto{\pgfqpoint{1.208748in}{0.631858in}}%
\pgfpathlineto{\pgfqpoint{1.209052in}{0.720219in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.127236in}}%
\pgfpathlineto{\pgfqpoint{1.210622in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{1.210673in}{1.093168in}}%
\pgfpathlineto{\pgfqpoint{1.211332in}{1.222158in}}%
\pgfpathlineto{\pgfqpoint{1.211535in}{1.161171in}}%
\pgfpathlineto{\pgfqpoint{1.211585in}{1.212482in}}%
\pgfpathlineto{\pgfqpoint{1.212497in}{1.062868in}}%
\pgfpathlineto{\pgfqpoint{1.212548in}{1.081385in}}%
\pgfpathlineto{\pgfqpoint{1.212751in}{1.093142in}}%
\pgfpathlineto{\pgfqpoint{1.213866in}{0.915273in}}%
\pgfpathlineto{\pgfqpoint{1.215386in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{1.215690in}{0.698203in}}%
\pgfpathlineto{\pgfqpoint{1.215892in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.216501in}{0.660303in}}%
\pgfpathlineto{\pgfqpoint{1.216551in}{0.657173in}}%
\pgfpathlineto{\pgfqpoint{1.216805in}{0.707837in}}%
\pgfpathlineto{\pgfqpoint{1.217919in}{0.815458in}}%
\pgfpathlineto{\pgfqpoint{1.217210in}{0.673551in}}%
\pgfpathlineto{\pgfqpoint{1.218021in}{0.766735in}}%
\pgfpathlineto{\pgfqpoint{1.218071in}{0.764838in}}%
\pgfpathlineto{\pgfqpoint{1.218274in}{0.796383in}}%
\pgfpathlineto{\pgfqpoint{1.218325in}{0.781065in}}%
\pgfpathlineto{\pgfqpoint{1.219085in}{0.876204in}}%
\pgfpathlineto{\pgfqpoint{1.218882in}{0.779789in}}%
\pgfpathlineto{\pgfqpoint{1.219440in}{0.818818in}}%
\pgfpathlineto{\pgfqpoint{1.219794in}{0.891913in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.749392in}}%
\pgfpathlineto{\pgfqpoint{1.220808in}{0.822356in}}%
\pgfpathlineto{\pgfqpoint{1.221517in}{0.645907in}}%
\pgfpathlineto{\pgfqpoint{1.221568in}{0.656343in}}%
\pgfpathlineto{\pgfqpoint{1.221720in}{0.632012in}}%
\pgfpathlineto{\pgfqpoint{1.222074in}{0.705798in}}%
\pgfpathlineto{\pgfqpoint{1.223645in}{0.953046in}}%
\pgfpathlineto{\pgfqpoint{1.224051in}{0.919694in}}%
\pgfpathlineto{\pgfqpoint{1.224203in}{0.927281in}}%
\pgfpathlineto{\pgfqpoint{1.225470in}{0.739551in}}%
\pgfpathlineto{\pgfqpoint{1.226584in}{0.772153in}}%
\pgfpathlineto{\pgfqpoint{1.226027in}{0.639899in}}%
\pgfpathlineto{\pgfqpoint{1.226635in}{0.769515in}}%
\pgfpathlineto{\pgfqpoint{1.226686in}{0.764068in}}%
\pgfpathlineto{\pgfqpoint{1.226888in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{1.226939in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{1.228814in}{1.214774in}}%
\pgfpathlineto{\pgfqpoint{1.229118in}{1.332108in}}%
\pgfpathlineto{\pgfqpoint{1.229422in}{1.323248in}}%
\pgfpathlineto{\pgfqpoint{1.229979in}{1.398718in}}%
\pgfpathlineto{\pgfqpoint{1.230537in}{1.327870in}}%
\pgfpathlineto{\pgfqpoint{1.230841in}{1.367136in}}%
\pgfpathlineto{\pgfqpoint{1.233476in}{0.849536in}}%
\pgfpathlineto{\pgfqpoint{1.234135in}{0.637625in}}%
\pgfpathlineto{\pgfqpoint{1.234692in}{0.732509in}}%
\pgfpathlineto{\pgfqpoint{1.234793in}{0.678471in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{0.802048in}}%
\pgfpathlineto{\pgfqpoint{1.235705in}{0.785267in}}%
\pgfpathlineto{\pgfqpoint{1.236161in}{0.810156in}}%
\pgfpathlineto{\pgfqpoint{1.236719in}{0.756803in}}%
\pgfpathlineto{\pgfqpoint{1.237580in}{0.635008in}}%
\pgfpathlineto{\pgfqpoint{1.236922in}{0.773716in}}%
\pgfpathlineto{\pgfqpoint{1.237834in}{0.720150in}}%
\pgfpathlineto{\pgfqpoint{1.239556in}{1.196847in}}%
\pgfpathlineto{\pgfqpoint{1.239607in}{1.136480in}}%
\pgfpathlineto{\pgfqpoint{1.240367in}{1.373254in}}%
\pgfpathlineto{\pgfqpoint{1.240570in}{1.276703in}}%
\pgfpathlineto{\pgfqpoint{1.240925in}{1.347043in}}%
\pgfpathlineto{\pgfqpoint{1.241482in}{1.224203in}}%
\pgfpathlineto{\pgfqpoint{1.241634in}{1.252752in}}%
\pgfpathlineto{\pgfqpoint{1.241887in}{1.169392in}}%
\pgfpathlineto{\pgfqpoint{1.243560in}{0.636081in}}%
\pgfpathlineto{\pgfqpoint{1.242039in}{1.172359in}}%
\pgfpathlineto{\pgfqpoint{1.243762in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{1.243813in}{0.640371in}}%
\pgfpathlineto{\pgfqpoint{1.243864in}{0.722878in}}%
\pgfpathlineto{\pgfqpoint{1.243965in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{1.245384in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{1.245587in}{1.071117in}}%
\pgfpathlineto{\pgfqpoint{1.246397in}{1.275610in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.227164in}}%
\pgfpathlineto{\pgfqpoint{1.246904in}{1.350207in}}%
\pgfpathlineto{\pgfqpoint{1.247411in}{1.311060in}}%
\pgfpathlineto{\pgfqpoint{1.247461in}{1.361738in}}%
\pgfpathlineto{\pgfqpoint{1.248424in}{1.239371in}}%
\pgfpathlineto{\pgfqpoint{1.248475in}{1.275240in}}%
\pgfpathlineto{\pgfqpoint{1.249742in}{1.131554in}}%
\pgfpathlineto{\pgfqpoint{1.249995in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{1.250400in}{1.028602in}}%
\pgfpathlineto{\pgfqpoint{1.250603in}{1.075273in}}%
\pgfpathlineto{\pgfqpoint{1.251769in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{1.251870in}{0.910209in}}%
\pgfpathlineto{\pgfqpoint{1.252225in}{0.956899in}}%
\pgfpathlineto{\pgfqpoint{1.252377in}{0.846408in}}%
\pgfpathlineto{\pgfqpoint{1.252985in}{0.934443in}}%
\pgfpathlineto{\pgfqpoint{1.254302in}{0.654841in}}%
\pgfpathlineto{\pgfqpoint{1.255214in}{0.861210in}}%
\pgfpathlineto{\pgfqpoint{1.255518in}{0.815005in}}%
\pgfpathlineto{\pgfqpoint{1.255772in}{0.928962in}}%
\pgfpathlineto{\pgfqpoint{1.255924in}{0.796490in}}%
\pgfpathlineto{\pgfqpoint{1.256684in}{0.896030in}}%
\pgfpathlineto{\pgfqpoint{1.256734in}{0.809047in}}%
\pgfpathlineto{\pgfqpoint{1.257596in}{1.025417in}}%
\pgfpathlineto{\pgfqpoint{1.257748in}{0.963155in}}%
\pgfpathlineto{\pgfqpoint{1.258964in}{1.096025in}}%
\pgfpathlineto{\pgfqpoint{1.257849in}{0.926096in}}%
\pgfpathlineto{\pgfqpoint{1.259015in}{1.041869in}}%
\pgfpathlineto{\pgfqpoint{1.259876in}{0.903938in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{1.260434in}{0.922008in}}%
\pgfpathlineto{\pgfqpoint{1.261244in}{1.108187in}}%
\pgfpathlineto{\pgfqpoint{1.260535in}{0.917217in}}%
\pgfpathlineto{\pgfqpoint{1.261599in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{1.263727in}{1.287844in}}%
\pgfpathlineto{\pgfqpoint{1.263981in}{1.192518in}}%
\pgfpathlineto{\pgfqpoint{1.265349in}{1.009759in}}%
\pgfpathlineto{\pgfqpoint{1.264133in}{1.207929in}}%
\pgfpathlineto{\pgfqpoint{1.265399in}{1.019626in}}%
\pgfpathlineto{\pgfqpoint{1.265450in}{1.036689in}}%
\pgfpathlineto{\pgfqpoint{1.265856in}{0.843046in}}%
\pgfpathlineto{\pgfqpoint{1.265906in}{0.857434in}}%
\pgfpathlineto{\pgfqpoint{1.266565in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{1.267021in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{1.357544in}}%
\pgfpathlineto{\pgfqpoint{1.268795in}{1.339684in}}%
\pgfpathlineto{\pgfqpoint{1.269301in}{1.455554in}}%
\pgfpathlineto{\pgfqpoint{1.269656in}{1.415899in}}%
\pgfpathlineto{\pgfqpoint{1.269707in}{1.418131in}}%
\pgfpathlineto{\pgfqpoint{1.269757in}{1.373638in}}%
\pgfpathlineto{\pgfqpoint{1.269808in}{1.375622in}}%
\pgfpathlineto{\pgfqpoint{1.269960in}{1.380967in}}%
\pgfpathlineto{\pgfqpoint{1.271987in}{1.000536in}}%
\pgfpathlineto{\pgfqpoint{1.272696in}{0.646776in}}%
\pgfpathlineto{\pgfqpoint{1.273152in}{0.876007in}}%
\pgfpathlineto{\pgfqpoint{1.274571in}{1.341276in}}%
\pgfpathlineto{\pgfqpoint{1.274622in}{1.305766in}}%
\pgfpathlineto{\pgfqpoint{1.275483in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.276243in}{1.399826in}}%
\pgfpathlineto{\pgfqpoint{1.278676in}{0.632067in}}%
\pgfpathlineto{\pgfqpoint{1.276497in}{1.409172in}}%
\pgfpathlineto{\pgfqpoint{1.278878in}{0.684358in}}%
\pgfpathlineto{\pgfqpoint{1.280652in}{1.174252in}}%
\pgfpathlineto{\pgfqpoint{1.280703in}{1.172565in}}%
\pgfpathlineto{\pgfqpoint{1.280753in}{1.192657in}}%
\pgfpathlineto{\pgfqpoint{1.282324in}{1.470215in}}%
\pgfpathlineto{\pgfqpoint{1.280905in}{1.188824in}}%
\pgfpathlineto{\pgfqpoint{1.282527in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.282577in}{1.409052in}}%
\pgfpathlineto{\pgfqpoint{1.282932in}{1.499658in}}%
\pgfpathlineto{\pgfqpoint{1.283490in}{1.458532in}}%
\pgfpathlineto{\pgfqpoint{1.283540in}{1.483689in}}%
\pgfpathlineto{\pgfqpoint{1.284250in}{1.305386in}}%
\pgfpathlineto{\pgfqpoint{1.284351in}{1.357987in}}%
\pgfpathlineto{\pgfqpoint{1.285922in}{0.949060in}}%
\pgfpathlineto{\pgfqpoint{1.286226in}{0.977552in}}%
\pgfpathlineto{\pgfqpoint{1.286631in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{1.286682in}{0.838147in}}%
\pgfpathlineto{\pgfqpoint{1.287138in}{0.643453in}}%
\pgfpathlineto{\pgfqpoint{1.287797in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{1.287949in}{0.797919in}}%
\pgfpathlineto{\pgfqpoint{1.288050in}{0.885993in}}%
\pgfpathlineto{\pgfqpoint{1.289672in}{1.201302in}}%
\pgfpathlineto{\pgfqpoint{1.289925in}{1.145254in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.064095in}}%
\pgfpathlineto{\pgfqpoint{1.290128in}{1.205253in}}%
\pgfpathlineto{\pgfqpoint{1.291090in}{1.087905in}}%
\pgfpathlineto{\pgfqpoint{1.291141in}{1.136785in}}%
\pgfpathlineto{\pgfqpoint{1.292003in}{0.932190in}}%
\pgfpathlineto{\pgfqpoint{1.293117in}{0.644748in}}%
\pgfpathlineto{\pgfqpoint{1.292256in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{1.293472in}{0.685365in}}%
\pgfpathlineto{\pgfqpoint{1.295347in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{1.295398in}{1.149225in}}%
\pgfpathlineto{\pgfqpoint{1.295448in}{1.150750in}}%
\pgfpathlineto{\pgfqpoint{1.295499in}{1.109903in}}%
\pgfpathlineto{\pgfqpoint{1.296158in}{1.206667in}}%
\pgfpathlineto{\pgfqpoint{1.296563in}{1.141501in}}%
\pgfpathlineto{\pgfqpoint{1.296867in}{1.201616in}}%
\pgfpathlineto{\pgfqpoint{1.297374in}{1.046582in}}%
\pgfpathlineto{\pgfqpoint{1.297424in}{1.094562in}}%
\pgfpathlineto{\pgfqpoint{1.298641in}{0.791549in}}%
\pgfpathlineto{\pgfqpoint{1.298691in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{1.299350in}{0.636823in}}%
\pgfpathlineto{\pgfqpoint{1.299907in}{0.730132in}}%
\pgfpathlineto{\pgfqpoint{1.300820in}{0.907814in}}%
\pgfpathlineto{\pgfqpoint{1.300009in}{0.728521in}}%
\pgfpathlineto{\pgfqpoint{1.301124in}{0.850159in}}%
\pgfpathlineto{\pgfqpoint{1.302340in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{1.302492in}{1.043679in}}%
\pgfpathlineto{\pgfqpoint{1.302593in}{1.118597in}}%
\pgfpathlineto{\pgfqpoint{1.303657in}{0.964696in}}%
\pgfpathlineto{\pgfqpoint{1.303708in}{1.006784in}}%
\pgfpathlineto{\pgfqpoint{1.304620in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{0.892672in}}%
\pgfpathlineto{\pgfqpoint{1.305076in}{0.790863in}}%
\pgfpathlineto{\pgfqpoint{1.305177in}{0.800303in}}%
\pgfpathlineto{\pgfqpoint{1.306089in}{0.634586in}}%
\pgfpathlineto{\pgfqpoint{1.305380in}{0.804353in}}%
\pgfpathlineto{\pgfqpoint{1.306444in}{0.652925in}}%
\pgfpathlineto{\pgfqpoint{1.307914in}{0.824725in}}%
\pgfpathlineto{\pgfqpoint{1.308066in}{0.749205in}}%
\pgfpathlineto{\pgfqpoint{1.308674in}{0.865455in}}%
\pgfpathlineto{\pgfqpoint{1.309028in}{0.765030in}}%
\pgfpathlineto{\pgfqpoint{1.309535in}{0.807141in}}%
\pgfpathlineto{\pgfqpoint{1.309789in}{0.690254in}}%
\pgfpathlineto{\pgfqpoint{1.309839in}{0.750969in}}%
\pgfpathlineto{\pgfqpoint{1.310853in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{1.311005in}{0.640158in}}%
\pgfpathlineto{\pgfqpoint{1.311157in}{0.633138in}}%
\pgfpathlineto{\pgfqpoint{1.312778in}{0.927532in}}%
\pgfpathlineto{\pgfqpoint{1.312880in}{0.869655in}}%
\pgfpathlineto{\pgfqpoint{1.313741in}{1.057035in}}%
\pgfpathlineto{\pgfqpoint{1.313842in}{1.003302in}}%
\pgfpathlineto{\pgfqpoint{1.313994in}{1.113569in}}%
\pgfpathlineto{\pgfqpoint{1.314096in}{1.110104in}}%
\pgfpathlineto{\pgfqpoint{1.314298in}{1.083735in}}%
\pgfpathlineto{\pgfqpoint{1.315464in}{1.239350in}}%
\pgfpathlineto{\pgfqpoint{1.316275in}{1.279192in}}%
\pgfpathlineto{\pgfqpoint{1.316680in}{1.080842in}}%
\pgfpathlineto{\pgfqpoint{1.316781in}{1.169534in}}%
\pgfpathlineto{\pgfqpoint{1.317339in}{0.949120in}}%
\pgfpathlineto{\pgfqpoint{1.317389in}{0.971453in}}%
\pgfpathlineto{\pgfqpoint{1.318656in}{0.633864in}}%
\pgfpathlineto{\pgfqpoint{1.318808in}{0.646215in}}%
\pgfpathlineto{\pgfqpoint{1.318910in}{0.640781in}}%
\pgfpathlineto{\pgfqpoint{1.320785in}{0.932133in}}%
\pgfpathlineto{\pgfqpoint{1.320835in}{0.831001in}}%
\pgfpathlineto{\pgfqpoint{1.321190in}{0.978946in}}%
\pgfpathlineto{\pgfqpoint{1.321899in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{1.322001in}{0.884345in}}%
\pgfpathlineto{\pgfqpoint{1.323470in}{0.659524in}}%
\pgfpathlineto{\pgfqpoint{1.323521in}{0.653241in}}%
\pgfpathlineto{\pgfqpoint{1.323825in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{1.325801in}{1.118338in}}%
\pgfpathlineto{\pgfqpoint{1.325852in}{1.077847in}}%
\pgfpathlineto{\pgfqpoint{1.326713in}{1.188350in}}%
\pgfpathlineto{\pgfqpoint{1.326865in}{1.152189in}}%
\pgfpathlineto{\pgfqpoint{1.326916in}{1.184950in}}%
\pgfpathlineto{\pgfqpoint{1.327676in}{0.988468in}}%
\pgfpathlineto{\pgfqpoint{1.329247in}{0.641335in}}%
\pgfpathlineto{\pgfqpoint{1.327929in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{1.329602in}{0.687717in}}%
\pgfpathlineto{\pgfqpoint{1.331172in}{1.072865in}}%
\pgfpathlineto{\pgfqpoint{1.331426in}{0.993518in}}%
\pgfpathlineto{\pgfqpoint{1.332895in}{0.642058in}}%
\pgfpathlineto{\pgfqpoint{1.331628in}{1.054121in}}%
\pgfpathlineto{\pgfqpoint{1.333301in}{0.690174in}}%
\pgfpathlineto{\pgfqpoint{1.334973in}{0.959551in}}%
\pgfpathlineto{\pgfqpoint{1.335226in}{0.880056in}}%
\pgfpathlineto{\pgfqpoint{1.335480in}{0.976078in}}%
\pgfpathlineto{\pgfqpoint{1.336088in}{0.938539in}}%
\pgfpathlineto{\pgfqpoint{1.336898in}{0.631839in}}%
\pgfpathlineto{\pgfqpoint{1.337608in}{0.792023in}}%
\pgfpathlineto{\pgfqpoint{1.338064in}{0.898709in}}%
\pgfpathlineto{\pgfqpoint{1.337861in}{0.740211in}}%
\pgfpathlineto{\pgfqpoint{1.338773in}{0.840727in}}%
\pgfpathlineto{\pgfqpoint{1.338824in}{0.776396in}}%
\pgfpathlineto{\pgfqpoint{1.339533in}{0.887175in}}%
\pgfpathlineto{\pgfqpoint{1.339837in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{0.907563in}}%
\pgfpathlineto{\pgfqpoint{1.341307in}{0.749457in}}%
\pgfpathlineto{\pgfqpoint{1.342016in}{0.822741in}}%
\pgfpathlineto{\pgfqpoint{1.341814in}{0.699494in}}%
\pgfpathlineto{\pgfqpoint{1.342422in}{0.809494in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{0.709201in}}%
\pgfpathlineto{\pgfqpoint{1.342624in}{0.822352in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.717977in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.800158in}}%
\pgfpathlineto{\pgfqpoint{1.344499in}{0.693156in}}%
\pgfpathlineto{\pgfqpoint{1.344651in}{0.776153in}}%
\pgfpathlineto{\pgfqpoint{1.344803in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{1.345462in}{0.801764in}}%
\pgfpathlineto{\pgfqpoint{1.345715in}{0.752099in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{0.854342in}}%
\pgfpathlineto{\pgfqpoint{1.346729in}{0.718009in}}%
\pgfpathlineto{\pgfqpoint{1.346932in}{0.843385in}}%
\pgfpathlineto{\pgfqpoint{1.347236in}{0.768587in}}%
\pgfpathlineto{\pgfqpoint{1.347844in}{0.954789in}}%
\pgfpathlineto{\pgfqpoint{1.347945in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{1.348249in}{1.021179in}}%
\pgfpathlineto{\pgfqpoint{1.348908in}{0.908864in}}%
\pgfpathlineto{\pgfqpoint{1.348958in}{0.999691in}}%
\pgfpathlineto{\pgfqpoint{1.349921in}{0.763036in}}%
\pgfpathlineto{\pgfqpoint{1.350276in}{0.862135in}}%
\pgfpathlineto{\pgfqpoint{1.350631in}{0.726678in}}%
\pgfpathlineto{\pgfqpoint{1.351036in}{0.772456in}}%
\pgfpathlineto{\pgfqpoint{1.352607in}{0.632650in}}%
\pgfpathlineto{\pgfqpoint{1.351492in}{0.837683in}}%
\pgfpathlineto{\pgfqpoint{1.352759in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{1.353924in}{0.760930in}}%
\pgfpathlineto{\pgfqpoint{1.355191in}{0.634969in}}%
\pgfpathlineto{\pgfqpoint{1.355292in}{0.634347in}}%
\pgfpathlineto{\pgfqpoint{1.356509in}{0.838430in}}%
\pgfpathlineto{\pgfqpoint{1.356610in}{0.806045in}}%
\pgfpathlineto{\pgfqpoint{1.357015in}{0.952919in}}%
\pgfpathlineto{\pgfqpoint{1.357218in}{0.911487in}}%
\pgfpathlineto{\pgfqpoint{1.357826in}{1.056601in}}%
\pgfpathlineto{\pgfqpoint{1.357623in}{0.904188in}}%
\pgfpathlineto{\pgfqpoint{1.358333in}{0.968225in}}%
\pgfpathlineto{\pgfqpoint{1.359600in}{0.671830in}}%
\pgfpathlineto{\pgfqpoint{1.358434in}{0.972682in}}%
\pgfpathlineto{\pgfqpoint{1.359701in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{1.360157in}{0.633879in}}%
\pgfpathlineto{\pgfqpoint{1.359853in}{0.741108in}}%
\pgfpathlineto{\pgfqpoint{1.360816in}{0.636985in}}%
\pgfpathlineto{\pgfqpoint{1.361018in}{0.708869in}}%
\pgfpathlineto{\pgfqpoint{1.361829in}{0.634158in}}%
\pgfpathlineto{\pgfqpoint{1.361931in}{0.679431in}}%
\pgfpathlineto{\pgfqpoint{1.362741in}{0.632307in}}%
\pgfpathlineto{\pgfqpoint{1.362893in}{0.758859in}}%
\pgfpathlineto{\pgfqpoint{1.362995in}{0.684717in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{0.957512in}}%
\pgfpathlineto{\pgfqpoint{1.364566in}{0.852673in}}%
\pgfpathlineto{\pgfqpoint{1.365174in}{1.007591in}}%
\pgfpathlineto{\pgfqpoint{1.365630in}{0.908417in}}%
\pgfpathlineto{\pgfqpoint{1.366086in}{0.833421in}}%
\pgfpathlineto{\pgfqpoint{1.365731in}{0.925993in}}%
\pgfpathlineto{\pgfqpoint{1.366440in}{0.844507in}}%
\pgfpathlineto{\pgfqpoint{1.366491in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{1.367505in}{0.819008in}}%
\pgfpathlineto{\pgfqpoint{1.367657in}{0.860314in}}%
\pgfpathlineto{\pgfqpoint{1.367859in}{0.803889in}}%
\pgfpathlineto{\pgfqpoint{1.367910in}{0.812802in}}%
\pgfpathlineto{\pgfqpoint{1.368923in}{0.632452in}}%
\pgfpathlineto{\pgfqpoint{1.369126in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{1.370545in}{0.978145in}}%
\pgfpathlineto{\pgfqpoint{1.370697in}{0.948055in}}%
\pgfpathlineto{\pgfqpoint{1.370798in}{0.894300in}}%
\pgfpathlineto{\pgfqpoint{1.371305in}{1.040775in}}%
\pgfpathlineto{\pgfqpoint{1.371406in}{1.032306in}}%
\pgfpathlineto{\pgfqpoint{1.372217in}{1.074836in}}%
\pgfpathlineto{\pgfqpoint{1.371558in}{0.990477in}}%
\pgfpathlineto{\pgfqpoint{1.372470in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{1.373940in}{0.752042in}}%
\pgfpathlineto{\pgfqpoint{1.374041in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{1.374092in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{1.374953in}{0.684893in}}%
\pgfpathlineto{\pgfqpoint{1.375055in}{0.700293in}}%
\pgfpathlineto{\pgfqpoint{1.375156in}{0.727213in}}%
\pgfpathlineto{\pgfqpoint{1.375460in}{0.633700in}}%
\pgfpathlineto{\pgfqpoint{1.376018in}{0.642646in}}%
\pgfpathlineto{\pgfqpoint{1.376068in}{0.642482in}}%
\pgfpathlineto{\pgfqpoint{1.377183in}{0.828782in}}%
\pgfpathlineto{\pgfqpoint{1.377487in}{0.785034in}}%
\pgfpathlineto{\pgfqpoint{1.378703in}{0.656132in}}%
\pgfpathlineto{\pgfqpoint{1.379818in}{0.822076in}}%
\pgfpathlineto{\pgfqpoint{1.378957in}{0.637601in}}%
\pgfpathlineto{\pgfqpoint{1.380071in}{0.772230in}}%
\pgfpathlineto{\pgfqpoint{1.380578in}{0.846115in}}%
\pgfpathlineto{\pgfqpoint{1.380325in}{0.723225in}}%
\pgfpathlineto{\pgfqpoint{1.381135in}{0.791089in}}%
\pgfpathlineto{\pgfqpoint{1.381744in}{0.639469in}}%
\pgfpathlineto{\pgfqpoint{1.382352in}{0.695694in}}%
\pgfpathlineto{\pgfqpoint{1.382909in}{0.808604in}}%
\pgfpathlineto{\pgfqpoint{1.383264in}{0.689498in}}%
\pgfpathlineto{\pgfqpoint{1.383416in}{0.771661in}}%
\pgfpathlineto{\pgfqpoint{1.384125in}{0.636450in}}%
\pgfpathlineto{\pgfqpoint{1.384531in}{0.652319in}}%
\pgfpathlineto{\pgfqpoint{1.385696in}{0.820101in}}%
\pgfpathlineto{\pgfqpoint{1.386709in}{0.646189in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{0.826697in}}%
\pgfpathlineto{\pgfqpoint{1.386861in}{0.677090in}}%
\pgfpathlineto{\pgfqpoint{1.386963in}{0.661024in}}%
\pgfpathlineto{\pgfqpoint{1.388331in}{1.066026in}}%
\pgfpathlineto{\pgfqpoint{1.388483in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.388939in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.389091in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{1.390763in}{1.307440in}}%
\pgfpathlineto{\pgfqpoint{1.389192in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{1.390865in}{1.280428in}}%
\pgfpathlineto{\pgfqpoint{1.392233in}{0.846984in}}%
\pgfpathlineto{\pgfqpoint{1.392283in}{0.866036in}}%
\pgfpathlineto{\pgfqpoint{1.392739in}{0.710489in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{0.736400in}}%
\pgfpathlineto{\pgfqpoint{1.393145in}{0.632338in}}%
\pgfpathlineto{\pgfqpoint{1.393854in}{0.842219in}}%
\pgfpathlineto{\pgfqpoint{1.394969in}{1.073989in}}%
\pgfpathlineto{\pgfqpoint{1.394057in}{0.776475in}}%
\pgfpathlineto{\pgfqpoint{1.395070in}{1.044293in}}%
\pgfpathlineto{\pgfqpoint{1.395324in}{1.009520in}}%
\pgfpathlineto{\pgfqpoint{1.395830in}{1.200672in}}%
\pgfpathlineto{\pgfqpoint{1.395932in}{1.158780in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.355197in}}%
\pgfpathlineto{\pgfqpoint{1.396033in}{1.118625in}}%
\pgfpathlineto{\pgfqpoint{1.397047in}{1.242344in}}%
\pgfpathlineto{\pgfqpoint{1.398009in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{1.397604in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{1.398161in}{1.157329in}}%
\pgfpathlineto{\pgfqpoint{1.398212in}{1.244116in}}%
\pgfpathlineto{\pgfqpoint{1.398922in}{1.023616in}}%
\pgfpathlineto{\pgfqpoint{1.399175in}{1.033569in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.792991in}}%
\pgfpathlineto{\pgfqpoint{1.399378in}{1.086626in}}%
\pgfpathlineto{\pgfqpoint{1.400847in}{0.832065in}}%
\pgfpathlineto{\pgfqpoint{1.400898in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{1.401050in}{0.718986in}}%
\pgfpathlineto{\pgfqpoint{1.401151in}{0.722069in}}%
\pgfpathlineto{\pgfqpoint{1.401404in}{0.634372in}}%
\pgfpathlineto{\pgfqpoint{1.402114in}{0.913688in}}%
\pgfpathlineto{\pgfqpoint{1.402165in}{0.883684in}}%
\pgfpathlineto{\pgfqpoint{1.402773in}{1.163029in}}%
\pgfpathlineto{\pgfqpoint{1.402823in}{1.162341in}}%
\pgfpathlineto{\pgfqpoint{1.404242in}{1.585836in}}%
\pgfpathlineto{\pgfqpoint{1.404293in}{1.597439in}}%
\pgfpathlineto{\pgfqpoint{1.404800in}{1.470531in}}%
\pgfpathlineto{\pgfqpoint{1.405104in}{1.538212in}}%
\pgfpathlineto{\pgfqpoint{1.406573in}{1.122911in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{1.150544in}}%
\pgfpathlineto{\pgfqpoint{1.408144in}{0.658637in}}%
\pgfpathlineto{\pgfqpoint{1.410779in}{1.272301in}}%
\pgfpathlineto{\pgfqpoint{1.411387in}{1.190224in}}%
\pgfpathlineto{\pgfqpoint{1.412958in}{0.712362in}}%
\pgfpathlineto{\pgfqpoint{1.414073in}{0.836543in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{0.632628in}}%
\pgfpathlineto{\pgfqpoint{1.414123in}{0.792628in}}%
\pgfpathlineto{\pgfqpoint{1.415491in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{1.416657in}{0.935439in}}%
\pgfpathlineto{\pgfqpoint{1.415947in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{1.416708in}{0.943954in}}%
\pgfpathlineto{\pgfqpoint{1.418025in}{0.632172in}}%
\pgfpathlineto{\pgfqpoint{1.418278in}{0.690535in}}%
\pgfpathlineto{\pgfqpoint{1.419545in}{1.026729in}}%
\pgfpathlineto{\pgfqpoint{1.419596in}{1.005162in}}%
\pgfpathlineto{\pgfqpoint{1.419647in}{0.992566in}}%
\pgfpathlineto{\pgfqpoint{1.420103in}{1.135623in}}%
\pgfpathlineto{\pgfqpoint{1.420153in}{1.108773in}}%
\pgfpathlineto{\pgfqpoint{1.420863in}{1.289861in}}%
\pgfpathlineto{\pgfqpoint{1.421521in}{1.276361in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{1.074713in}}%
\pgfpathlineto{\pgfqpoint{1.423092in}{1.127025in}}%
\pgfpathlineto{\pgfqpoint{1.423903in}{0.868164in}}%
\pgfpathlineto{\pgfqpoint{1.423954in}{0.895610in}}%
\pgfpathlineto{\pgfqpoint{1.425221in}{0.633812in}}%
\pgfpathlineto{\pgfqpoint{1.427298in}{1.155437in}}%
\pgfpathlineto{\pgfqpoint{1.428362in}{1.249774in}}%
\pgfpathlineto{\pgfqpoint{1.427399in}{1.115955in}}%
\pgfpathlineto{\pgfqpoint{1.428565in}{1.198610in}}%
\pgfpathlineto{\pgfqpoint{1.429882in}{0.905986in}}%
\pgfpathlineto{\pgfqpoint{1.430034in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{1.431707in}{0.634260in}}%
\pgfpathlineto{\pgfqpoint{1.431757in}{0.640120in}}%
\pgfpathlineto{\pgfqpoint{1.432720in}{0.744900in}}%
\pgfpathlineto{\pgfqpoint{1.431909in}{0.638337in}}%
\pgfpathlineto{\pgfqpoint{1.432973in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{1.433734in}{0.632007in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{0.681967in}}%
\pgfpathlineto{\pgfqpoint{1.435254in}{0.792901in}}%
\pgfpathlineto{\pgfqpoint{1.434494in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.435456in}{0.784415in}}%
\pgfpathlineto{\pgfqpoint{1.435558in}{0.751893in}}%
\pgfpathlineto{\pgfqpoint{1.436267in}{0.888707in}}%
\pgfpathlineto{\pgfqpoint{1.436368in}{0.837802in}}%
\pgfpathlineto{\pgfqpoint{1.437534in}{1.064353in}}%
\pgfpathlineto{\pgfqpoint{1.437635in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{1.440270in}{0.645743in}}%
\pgfpathlineto{\pgfqpoint{1.438041in}{1.099996in}}%
\pgfpathlineto{\pgfqpoint{1.440726in}{0.762371in}}%
\pgfpathlineto{\pgfqpoint{1.440929in}{0.745612in}}%
\pgfpathlineto{\pgfqpoint{1.443868in}{1.352474in}}%
\pgfpathlineto{\pgfqpoint{1.445338in}{1.020355in}}%
\pgfpathlineto{\pgfqpoint{1.445490in}{1.102529in}}%
\pgfpathlineto{\pgfqpoint{1.445895in}{0.936338in}}%
\pgfpathlineto{\pgfqpoint{1.446706in}{0.638396in}}%
\pgfpathlineto{\pgfqpoint{1.447162in}{0.768824in}}%
\pgfpathlineto{\pgfqpoint{1.448885in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{1.448935in}{1.212501in}}%
\pgfpathlineto{\pgfqpoint{1.450050in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{1.449695in}{1.249094in}}%
\pgfpathlineto{\pgfqpoint{1.450101in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{1.450151in}{1.216623in}}%
\pgfpathlineto{\pgfqpoint{1.450962in}{0.889255in}}%
\pgfpathlineto{\pgfqpoint{1.451672in}{0.635008in}}%
\pgfpathlineto{\pgfqpoint{1.451165in}{0.898038in}}%
\pgfpathlineto{\pgfqpoint{1.452482in}{0.706485in}}%
\pgfpathlineto{\pgfqpoint{1.452888in}{0.701919in}}%
\pgfpathlineto{\pgfqpoint{1.453698in}{0.919505in}}%
\pgfpathlineto{\pgfqpoint{1.453952in}{0.889652in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{0.962348in}}%
\pgfpathlineto{\pgfqpoint{1.454560in}{0.953126in}}%
\pgfpathlineto{\pgfqpoint{1.455269in}{1.031672in}}%
\pgfpathlineto{\pgfqpoint{1.455523in}{0.922802in}}%
\pgfpathlineto{\pgfqpoint{1.455624in}{0.925867in}}%
\pgfpathlineto{\pgfqpoint{1.455675in}{0.930138in}}%
\pgfpathlineto{\pgfqpoint{1.455725in}{0.889261in}}%
\pgfpathlineto{\pgfqpoint{1.455776in}{0.927149in}}%
\pgfpathlineto{\pgfqpoint{1.456688in}{0.642005in}}%
\pgfpathlineto{\pgfqpoint{1.456992in}{0.650474in}}%
\pgfpathlineto{\pgfqpoint{1.457752in}{0.786410in}}%
\pgfpathlineto{\pgfqpoint{1.458158in}{0.743416in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{0.639388in}}%
\pgfpathlineto{\pgfqpoint{1.458310in}{0.754340in}}%
\pgfpathlineto{\pgfqpoint{1.459272in}{0.651098in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{0.905099in}}%
\pgfpathlineto{\pgfqpoint{1.460742in}{0.840520in}}%
\pgfpathlineto{\pgfqpoint{1.461350in}{1.056961in}}%
\pgfpathlineto{\pgfqpoint{1.461654in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{1.461907in}{1.042440in}}%
\pgfpathlineto{\pgfqpoint{1.462059in}{0.965683in}}%
\pgfpathlineto{\pgfqpoint{1.462313in}{1.105267in}}%
\pgfpathlineto{\pgfqpoint{1.463174in}{0.997548in}}%
\pgfpathlineto{\pgfqpoint{1.463326in}{1.065098in}}%
\pgfpathlineto{\pgfqpoint{1.463985in}{0.906492in}}%
\pgfpathlineto{\pgfqpoint{1.464036in}{0.944639in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{0.632345in}}%
\pgfpathlineto{\pgfqpoint{1.465454in}{0.686567in}}%
\pgfpathlineto{\pgfqpoint{1.465556in}{0.646967in}}%
\pgfpathlineto{\pgfqpoint{1.466215in}{0.793225in}}%
\pgfpathlineto{\pgfqpoint{1.466316in}{0.776928in}}%
\pgfpathlineto{\pgfqpoint{1.467481in}{0.889409in}}%
\pgfpathlineto{\pgfqpoint{1.466823in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{1.467532in}{0.822002in}}%
\pgfpathlineto{\pgfqpoint{1.467937in}{0.777984in}}%
\pgfpathlineto{\pgfqpoint{1.467836in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{1.468393in}{0.892724in}}%
\pgfpathlineto{\pgfqpoint{1.468444in}{0.919981in}}%
\pgfpathlineto{\pgfqpoint{1.468647in}{0.829846in}}%
\pgfpathlineto{\pgfqpoint{1.469407in}{0.858266in}}%
\pgfpathlineto{\pgfqpoint{1.469458in}{0.858298in}}%
\pgfpathlineto{\pgfqpoint{1.469559in}{0.793298in}}%
\pgfpathlineto{\pgfqpoint{1.469812in}{0.830066in}}%
\pgfpathlineto{\pgfqpoint{1.470522in}{0.954306in}}%
\pgfpathlineto{\pgfqpoint{1.470319in}{0.827427in}}%
\pgfpathlineto{\pgfqpoint{1.470927in}{0.904664in}}%
\pgfpathlineto{\pgfqpoint{1.470978in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{1.471890in}{0.981706in}}%
\pgfpathlineto{\pgfqpoint{1.472295in}{0.891553in}}%
\pgfpathlineto{\pgfqpoint{1.472954in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{1.473967in}{1.026154in}}%
\pgfpathlineto{\pgfqpoint{1.473106in}{0.890060in}}%
\pgfpathlineto{\pgfqpoint{1.474069in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{1.475133in}{0.863640in}}%
\pgfpathlineto{\pgfqpoint{1.474373in}{1.016500in}}%
\pgfpathlineto{\pgfqpoint{1.475234in}{0.916594in}}%
\pgfpathlineto{\pgfqpoint{1.475285in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{1.475944in}{0.825171in}}%
\pgfpathlineto{\pgfqpoint{1.476298in}{0.883939in}}%
\pgfpathlineto{\pgfqpoint{1.477261in}{0.812467in}}%
\pgfpathlineto{\pgfqpoint{1.477160in}{0.904054in}}%
\pgfpathlineto{\pgfqpoint{1.477413in}{0.842815in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{0.638624in}}%
\pgfpathlineto{\pgfqpoint{1.478781in}{0.771330in}}%
\pgfpathlineto{\pgfqpoint{1.480150in}{1.073969in}}%
\pgfpathlineto{\pgfqpoint{1.480200in}{1.061106in}}%
\pgfpathlineto{\pgfqpoint{1.480251in}{1.008220in}}%
\pgfpathlineto{\pgfqpoint{1.481062in}{1.112780in}}%
\pgfpathlineto{\pgfqpoint{1.481315in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{1.482075in}{1.181183in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{1.483089in}{1.158633in}}%
\pgfpathlineto{\pgfqpoint{1.483747in}{1.028746in}}%
\pgfpathlineto{\pgfqpoint{1.485571in}{0.648959in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{0.632636in}}%
\pgfpathlineto{\pgfqpoint{1.486636in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{1.486940in}{0.634647in}}%
\pgfpathlineto{\pgfqpoint{1.487548in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{1.487750in}{0.647089in}}%
\pgfpathlineto{\pgfqpoint{1.487801in}{0.641601in}}%
\pgfpathlineto{\pgfqpoint{1.487953in}{0.703673in}}%
\pgfpathlineto{\pgfqpoint{1.488206in}{0.667572in}}%
\pgfpathlineto{\pgfqpoint{1.488358in}{0.655936in}}%
\pgfpathlineto{\pgfqpoint{1.489575in}{0.972577in}}%
\pgfpathlineto{\pgfqpoint{1.489676in}{0.860143in}}%
\pgfpathlineto{\pgfqpoint{1.490588in}{1.102706in}}%
\pgfpathlineto{\pgfqpoint{1.490639in}{1.135928in}}%
\pgfpathlineto{\pgfqpoint{1.490993in}{1.006063in}}%
\pgfpathlineto{\pgfqpoint{1.491551in}{1.008369in}}%
\pgfpathlineto{\pgfqpoint{1.492919in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{1.491855in}{1.026224in}}%
\pgfpathlineto{\pgfqpoint{1.493375in}{0.816114in}}%
\pgfpathlineto{\pgfqpoint{1.494997in}{1.365898in}}%
\pgfpathlineto{\pgfqpoint{1.496466in}{1.663955in}}%
\pgfpathlineto{\pgfqpoint{1.496517in}{1.656244in}}%
\pgfpathlineto{\pgfqpoint{1.497581in}{1.504451in}}%
\pgfpathlineto{\pgfqpoint{1.496719in}{1.712479in}}%
\pgfpathlineto{\pgfqpoint{1.497682in}{1.526777in}}%
\pgfpathlineto{\pgfqpoint{1.499506in}{0.952600in}}%
\pgfpathlineto{\pgfqpoint{1.497834in}{1.569024in}}%
\pgfpathlineto{\pgfqpoint{1.499557in}{0.980692in}}%
\pgfpathlineto{\pgfqpoint{1.499608in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{1.500165in}{0.859567in}}%
\pgfpathlineto{\pgfqpoint{1.500266in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{1.500672in}{0.639907in}}%
\pgfpathlineto{\pgfqpoint{1.501331in}{0.837970in}}%
\pgfpathlineto{\pgfqpoint{1.502293in}{1.131262in}}%
\pgfpathlineto{\pgfqpoint{1.502547in}{1.039594in}}%
\pgfpathlineto{\pgfqpoint{1.502699in}{1.129382in}}%
\pgfpathlineto{\pgfqpoint{1.503662in}{0.970737in}}%
\pgfpathlineto{\pgfqpoint{1.503915in}{1.083036in}}%
\pgfpathlineto{\pgfqpoint{1.504371in}{0.934443in}}%
\pgfpathlineto{\pgfqpoint{1.504726in}{0.972340in}}%
\pgfpathlineto{\pgfqpoint{1.504928in}{0.919009in}}%
\pgfpathlineto{\pgfqpoint{1.504827in}{0.975300in}}%
\pgfpathlineto{\pgfqpoint{1.505030in}{0.962927in}}%
\pgfpathlineto{\pgfqpoint{1.505739in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{1.505131in}{0.963381in}}%
\pgfpathlineto{\pgfqpoint{1.506246in}{0.756024in}}%
\pgfpathlineto{\pgfqpoint{1.506297in}{0.758008in}}%
\pgfpathlineto{\pgfqpoint{1.506347in}{0.726137in}}%
\pgfpathlineto{\pgfqpoint{1.507006in}{0.634217in}}%
\pgfpathlineto{\pgfqpoint{1.506449in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{1.507563in}{0.639950in}}%
\pgfpathlineto{\pgfqpoint{1.507715in}{0.698291in}}%
\pgfpathlineto{\pgfqpoint{1.508779in}{0.680610in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{0.632981in}}%
\pgfpathlineto{\pgfqpoint{1.509540in}{0.793151in}}%
\pgfpathlineto{\pgfqpoint{1.509641in}{0.730401in}}%
\pgfpathlineto{\pgfqpoint{1.510958in}{0.984174in}}%
\pgfpathlineto{\pgfqpoint{1.511161in}{0.932804in}}%
\pgfpathlineto{\pgfqpoint{1.511566in}{1.147673in}}%
\pgfpathlineto{\pgfqpoint{1.511718in}{1.143800in}}%
\pgfpathlineto{\pgfqpoint{1.512884in}{1.335629in}}%
\pgfpathlineto{\pgfqpoint{1.511871in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{1.512985in}{1.254710in}}%
\pgfpathlineto{\pgfqpoint{1.513087in}{1.311764in}}%
\pgfpathlineto{\pgfqpoint{1.513999in}{1.133137in}}%
\pgfpathlineto{\pgfqpoint{1.514201in}{1.163171in}}%
\pgfpathlineto{\pgfqpoint{1.515367in}{0.783604in}}%
\pgfpathlineto{\pgfqpoint{1.515418in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{1.516279in}{0.646666in}}%
\pgfpathlineto{\pgfqpoint{1.516380in}{0.649127in}}%
\pgfpathlineto{\pgfqpoint{1.517292in}{0.791571in}}%
\pgfpathlineto{\pgfqpoint{1.516684in}{0.635584in}}%
\pgfpathlineto{\pgfqpoint{1.517546in}{0.742981in}}%
\pgfpathlineto{\pgfqpoint{1.517596in}{0.674478in}}%
\pgfpathlineto{\pgfqpoint{1.518458in}{0.819882in}}%
\pgfpathlineto{\pgfqpoint{1.518559in}{0.763583in}}%
\pgfpathlineto{\pgfqpoint{1.518610in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{1.519015in}{0.706506in}}%
\pgfpathlineto{\pgfqpoint{1.519623in}{0.724503in}}%
\pgfpathlineto{\pgfqpoint{1.520079in}{0.633999in}}%
\pgfpathlineto{\pgfqpoint{1.519775in}{0.749627in}}%
\pgfpathlineto{\pgfqpoint{1.520738in}{0.697641in}}%
\pgfpathlineto{\pgfqpoint{1.520789in}{0.785000in}}%
\pgfpathlineto{\pgfqpoint{1.521498in}{0.634361in}}%
\pgfpathlineto{\pgfqpoint{1.521802in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{1.521904in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{1.523170in}{0.923846in}}%
\pgfpathlineto{\pgfqpoint{1.523221in}{0.925110in}}%
\pgfpathlineto{\pgfqpoint{1.524437in}{1.144045in}}%
\pgfpathlineto{\pgfqpoint{1.523322in}{0.920234in}}%
\pgfpathlineto{\pgfqpoint{1.524488in}{1.104199in}}%
\pgfpathlineto{\pgfqpoint{1.524589in}{1.139726in}}%
\pgfpathlineto{\pgfqpoint{1.524640in}{1.084010in}}%
\pgfpathlineto{\pgfqpoint{1.525603in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{1.525755in}{1.166306in}}%
\pgfpathlineto{\pgfqpoint{1.525856in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{1.525907in}{1.107599in}}%
\pgfpathlineto{\pgfqpoint{1.525957in}{1.149511in}}%
\pgfpathlineto{\pgfqpoint{1.526160in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{1.527731in}{0.640929in}}%
\pgfpathlineto{\pgfqpoint{1.528136in}{0.769220in}}%
\pgfpathlineto{\pgfqpoint{1.528238in}{0.707866in}}%
\pgfpathlineto{\pgfqpoint{1.529454in}{1.061204in}}%
\pgfpathlineto{\pgfqpoint{1.530619in}{1.231417in}}%
\pgfpathlineto{\pgfqpoint{1.529555in}{1.051058in}}%
\pgfpathlineto{\pgfqpoint{1.531075in}{1.141252in}}%
\pgfpathlineto{\pgfqpoint{1.532393in}{0.722354in}}%
\pgfpathlineto{\pgfqpoint{1.533457in}{0.765430in}}%
\pgfpathlineto{\pgfqpoint{1.532950in}{0.641460in}}%
\pgfpathlineto{\pgfqpoint{1.533558in}{0.759782in}}%
\pgfpathlineto{\pgfqpoint{1.533761in}{0.706423in}}%
\pgfpathlineto{\pgfqpoint{1.534369in}{0.833026in}}%
\pgfpathlineto{\pgfqpoint{1.534470in}{0.805819in}}%
\pgfpathlineto{\pgfqpoint{1.534521in}{0.804381in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.974124in}}%
\pgfpathlineto{\pgfqpoint{1.534724in}{0.786769in}}%
\pgfpathlineto{\pgfqpoint{1.535788in}{0.952171in}}%
\pgfpathlineto{\pgfqpoint{1.535839in}{0.988842in}}%
\pgfpathlineto{\pgfqpoint{1.536751in}{0.849749in}}%
\pgfpathlineto{\pgfqpoint{1.537561in}{0.631775in}}%
\pgfpathlineto{\pgfqpoint{1.538271in}{0.763694in}}%
\pgfpathlineto{\pgfqpoint{1.539082in}{0.894849in}}%
\pgfpathlineto{\pgfqpoint{1.538372in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{1.539538in}{0.871626in}}%
\pgfpathlineto{\pgfqpoint{1.540703in}{0.637653in}}%
\pgfpathlineto{\pgfqpoint{1.540855in}{0.672402in}}%
\pgfpathlineto{\pgfqpoint{1.540906in}{0.640009in}}%
\pgfpathlineto{\pgfqpoint{1.541666in}{0.804951in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.794666in}}%
\pgfpathlineto{\pgfqpoint{1.544757in}{1.127696in}}%
\pgfpathlineto{\pgfqpoint{1.541818in}{0.762677in}}%
\pgfpathlineto{\pgfqpoint{1.545213in}{1.081070in}}%
\pgfpathlineto{\pgfqpoint{1.545872in}{1.117508in}}%
\pgfpathlineto{\pgfqpoint{1.546632in}{0.977732in}}%
\pgfpathlineto{\pgfqpoint{1.546683in}{1.002922in}}%
\pgfpathlineto{\pgfqpoint{1.547493in}{0.857777in}}%
\pgfpathlineto{\pgfqpoint{1.547544in}{0.858414in}}%
\pgfpathlineto{\pgfqpoint{1.547595in}{0.873628in}}%
\pgfpathlineto{\pgfqpoint{1.548253in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{1.548963in}{0.644120in}}%
\pgfpathlineto{\pgfqpoint{1.549267in}{0.779568in}}%
\pgfpathlineto{\pgfqpoint{1.549317in}{0.731749in}}%
\pgfpathlineto{\pgfqpoint{1.550990in}{1.143371in}}%
\pgfpathlineto{\pgfqpoint{1.551648in}{1.105780in}}%
\pgfpathlineto{\pgfqpoint{1.551902in}{1.136130in}}%
\pgfpathlineto{\pgfqpoint{1.552966in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{1.554081in}{0.681361in}}%
\pgfpathlineto{\pgfqpoint{1.553118in}{0.901597in}}%
\pgfpathlineto{\pgfqpoint{1.554283in}{0.711141in}}%
\pgfpathlineto{\pgfqpoint{1.554537in}{0.662176in}}%
\pgfpathlineto{\pgfqpoint{1.555145in}{0.782228in}}%
\pgfpathlineto{\pgfqpoint{1.555297in}{0.756922in}}%
\pgfpathlineto{\pgfqpoint{1.555348in}{0.747502in}}%
\pgfpathlineto{\pgfqpoint{1.555601in}{0.870675in}}%
\pgfpathlineto{\pgfqpoint{1.555702in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{1.556260in}{0.956660in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{0.766716in}}%
\pgfpathlineto{\pgfqpoint{1.556766in}{0.870228in}}%
\pgfpathlineto{\pgfqpoint{1.557476in}{0.636825in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{0.646102in}}%
\pgfpathlineto{\pgfqpoint{1.559959in}{1.129895in}}%
\pgfpathlineto{\pgfqpoint{1.560161in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{1.560212in}{0.988364in}}%
\pgfpathlineto{\pgfqpoint{1.561023in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{1.561276in}{1.020362in}}%
\pgfpathlineto{\pgfqpoint{1.561631in}{1.122319in}}%
\pgfpathlineto{\pgfqpoint{1.562087in}{0.972898in}}%
\pgfpathlineto{\pgfqpoint{1.562188in}{1.027502in}}%
\pgfpathlineto{\pgfqpoint{1.562999in}{0.869275in}}%
\pgfpathlineto{\pgfqpoint{1.562847in}{1.046060in}}%
\pgfpathlineto{\pgfqpoint{1.563303in}{0.903456in}}%
\pgfpathlineto{\pgfqpoint{1.563455in}{0.941845in}}%
\pgfpathlineto{\pgfqpoint{1.564114in}{0.698096in}}%
\pgfpathlineto{\pgfqpoint{1.564418in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{1.564671in}{0.636006in}}%
\pgfpathlineto{\pgfqpoint{1.565229in}{0.709532in}}%
\pgfpathlineto{\pgfqpoint{1.565685in}{0.632486in}}%
\pgfpathlineto{\pgfqpoint{1.566242in}{0.787886in}}%
\pgfpathlineto{\pgfqpoint{1.566293in}{0.744153in}}%
\pgfpathlineto{\pgfqpoint{1.566343in}{0.746648in}}%
\pgfpathlineto{\pgfqpoint{1.566394in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{1.567458in}{0.956714in}}%
\pgfpathlineto{\pgfqpoint{1.567560in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.567712in}{0.977949in}}%
\pgfpathlineto{\pgfqpoint{1.567864in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{1.568725in}{0.889003in}}%
\pgfpathlineto{\pgfqpoint{1.569282in}{0.690110in}}%
\pgfpathlineto{\pgfqpoint{1.569738in}{0.858543in}}%
\pgfpathlineto{\pgfqpoint{1.570195in}{0.633267in}}%
\pgfpathlineto{\pgfqpoint{1.570296in}{0.694018in}}%
\pgfpathlineto{\pgfqpoint{1.570347in}{0.639611in}}%
\pgfpathlineto{\pgfqpoint{1.571259in}{0.849622in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{1.118376in}}%
\pgfpathlineto{\pgfqpoint{1.571613in}{0.784941in}}%
\pgfpathlineto{\pgfqpoint{1.572779in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{1.572830in}{0.992913in}}%
\pgfpathlineto{\pgfqpoint{1.573286in}{1.171560in}}%
\pgfpathlineto{\pgfqpoint{1.573742in}{1.113183in}}%
\pgfpathlineto{\pgfqpoint{1.574299in}{1.223780in}}%
\pgfpathlineto{\pgfqpoint{1.574502in}{1.056388in}}%
\pgfpathlineto{\pgfqpoint{1.574806in}{1.155855in}}%
\pgfpathlineto{\pgfqpoint{1.575312in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{1.574907in}{1.180533in}}%
\pgfpathlineto{\pgfqpoint{1.575921in}{1.073087in}}%
\pgfpathlineto{\pgfqpoint{1.576630in}{1.144032in}}%
\pgfpathlineto{\pgfqpoint{1.576883in}{1.000890in}}%
\pgfpathlineto{\pgfqpoint{1.576985in}{1.042189in}}%
\pgfpathlineto{\pgfqpoint{1.577643in}{0.962706in}}%
\pgfpathlineto{\pgfqpoint{1.578251in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{1.579062in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{1.579417in}{1.016520in}}%
\pgfpathlineto{\pgfqpoint{1.580025in}{1.095625in}}%
\pgfpathlineto{\pgfqpoint{1.579772in}{0.973500in}}%
\pgfpathlineto{\pgfqpoint{1.580582in}{1.064277in}}%
\pgfpathlineto{\pgfqpoint{1.580633in}{1.019249in}}%
\pgfpathlineto{\pgfqpoint{1.581495in}{1.179508in}}%
\pgfpathlineto{\pgfqpoint{1.581596in}{1.133658in}}%
\pgfpathlineto{\pgfqpoint{1.581647in}{1.133903in}}%
\pgfpathlineto{\pgfqpoint{1.582457in}{1.254514in}}%
\pgfpathlineto{\pgfqpoint{1.581799in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{1.582863in}{1.196540in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.031267in}}%
\pgfpathlineto{\pgfqpoint{1.583167in}{1.213489in}}%
\pgfpathlineto{\pgfqpoint{1.584332in}{1.042685in}}%
\pgfpathlineto{\pgfqpoint{1.584484in}{1.088705in}}%
\pgfpathlineto{\pgfqpoint{1.584687in}{0.993701in}}%
\pgfpathlineto{\pgfqpoint{1.584991in}{1.002717in}}%
\pgfpathlineto{\pgfqpoint{1.585143in}{1.086668in}}%
\pgfpathlineto{\pgfqpoint{1.586156in}{0.934927in}}%
\pgfpathlineto{\pgfqpoint{1.586612in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{1.586258in}{0.872706in}}%
\pgfpathlineto{\pgfqpoint{1.587170in}{0.921920in}}%
\pgfpathlineto{\pgfqpoint{1.587373in}{1.014198in}}%
\pgfpathlineto{\pgfqpoint{1.588335in}{0.835793in}}%
\pgfpathlineto{\pgfqpoint{1.588386in}{0.903529in}}%
\pgfpathlineto{\pgfqpoint{1.588994in}{0.713707in}}%
\pgfpathlineto{\pgfqpoint{1.589450in}{0.863905in}}%
\pgfpathlineto{\pgfqpoint{1.589501in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{1.589906in}{0.725437in}}%
\pgfpathlineto{\pgfqpoint{1.590413in}{0.850628in}}%
\pgfpathlineto{\pgfqpoint{1.591325in}{0.636887in}}%
\pgfpathlineto{\pgfqpoint{1.591629in}{0.657090in}}%
\pgfpathlineto{\pgfqpoint{1.591933in}{0.639880in}}%
\pgfpathlineto{\pgfqpoint{1.591984in}{0.685400in}}%
\pgfpathlineto{\pgfqpoint{1.593251in}{0.816065in}}%
\pgfpathlineto{\pgfqpoint{1.592592in}{0.633181in}}%
\pgfpathlineto{\pgfqpoint{1.593301in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{1.593504in}{0.859580in}}%
\pgfpathlineto{\pgfqpoint{1.593555in}{0.736010in}}%
\pgfpathlineto{\pgfqpoint{1.594112in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{1.594264in}{0.780588in}}%
\pgfpathlineto{\pgfqpoint{1.594213in}{0.687823in}}%
\pgfpathlineto{\pgfqpoint{1.594365in}{0.762898in}}%
\pgfpathlineto{\pgfqpoint{1.594517in}{0.829578in}}%
\pgfpathlineto{\pgfqpoint{1.595277in}{0.664495in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{0.690642in}}%
\pgfpathlineto{\pgfqpoint{1.596291in}{0.638813in}}%
\pgfpathlineto{\pgfqpoint{1.596038in}{0.754431in}}%
\pgfpathlineto{\pgfqpoint{1.596443in}{0.678924in}}%
\pgfpathlineto{\pgfqpoint{1.597406in}{0.779712in}}%
\pgfpathlineto{\pgfqpoint{1.597203in}{0.642325in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.757983in}}%
\pgfpathlineto{\pgfqpoint{1.597963in}{0.686707in}}%
\pgfpathlineto{\pgfqpoint{1.598064in}{0.827463in}}%
\pgfpathlineto{\pgfqpoint{1.598520in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{1.599331in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{1.598622in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{1.599686in}{0.904906in}}%
\pgfpathlineto{\pgfqpoint{1.600750in}{0.804681in}}%
\pgfpathlineto{\pgfqpoint{1.600345in}{0.966146in}}%
\pgfpathlineto{\pgfqpoint{1.600801in}{0.864247in}}%
\pgfpathlineto{\pgfqpoint{1.600851in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{1.601510in}{0.731412in}}%
\pgfpathlineto{\pgfqpoint{1.601662in}{0.788059in}}%
\pgfpathlineto{\pgfqpoint{1.602068in}{0.639690in}}%
\pgfpathlineto{\pgfqpoint{1.602777in}{0.749111in}}%
\pgfpathlineto{\pgfqpoint{1.602828in}{0.743104in}}%
\pgfpathlineto{\pgfqpoint{1.603182in}{0.820863in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{0.890922in}}%
\pgfpathlineto{\pgfqpoint{1.603892in}{0.806898in}}%
\pgfpathlineto{\pgfqpoint{1.604196in}{0.850332in}}%
\pgfpathlineto{\pgfqpoint{1.605311in}{0.679524in}}%
\pgfpathlineto{\pgfqpoint{1.604449in}{0.888223in}}%
\pgfpathlineto{\pgfqpoint{1.605361in}{0.702330in}}%
\pgfpathlineto{\pgfqpoint{1.605412in}{0.703101in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{0.690401in}}%
\pgfpathlineto{\pgfqpoint{1.606020in}{0.632044in}}%
\pgfpathlineto{\pgfqpoint{1.606375in}{0.712031in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{1.607337in}{0.773200in}}%
\pgfpathlineto{\pgfqpoint{1.606729in}{0.638408in}}%
\pgfpathlineto{\pgfqpoint{1.607490in}{0.742506in}}%
\pgfpathlineto{\pgfqpoint{1.608148in}{0.665680in}}%
\pgfpathlineto{\pgfqpoint{1.608402in}{0.748543in}}%
\pgfpathlineto{\pgfqpoint{1.608604in}{0.735771in}}%
\pgfpathlineto{\pgfqpoint{1.608655in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{1.608807in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{1.609263in}{0.795646in}}%
\pgfpathlineto{\pgfqpoint{1.610581in}{0.969984in}}%
\pgfpathlineto{\pgfqpoint{1.609364in}{0.791354in}}%
\pgfpathlineto{\pgfqpoint{1.610631in}{0.959099in}}%
\pgfpathlineto{\pgfqpoint{1.610834in}{0.888619in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{0.995674in}}%
\pgfpathlineto{\pgfqpoint{1.611695in}{0.929140in}}%
\pgfpathlineto{\pgfqpoint{1.611898in}{0.990083in}}%
\pgfpathlineto{\pgfqpoint{1.612759in}{0.904306in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{0.951864in}}%
\pgfpathlineto{\pgfqpoint{1.612962in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{1.614330in}{0.737430in}}%
\pgfpathlineto{\pgfqpoint{1.614533in}{0.770230in}}%
\pgfpathlineto{\pgfqpoint{1.614888in}{0.639353in}}%
\pgfpathlineto{\pgfqpoint{1.615192in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{0.651486in}}%
\pgfpathlineto{\pgfqpoint{1.615800in}{0.764893in}}%
\pgfpathlineto{\pgfqpoint{1.615901in}{0.747808in}}%
\pgfpathlineto{\pgfqpoint{1.616864in}{0.827441in}}%
\pgfpathlineto{\pgfqpoint{1.617067in}{0.773163in}}%
\pgfpathlineto{\pgfqpoint{1.617117in}{0.770308in}}%
\pgfpathlineto{\pgfqpoint{1.617168in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{1.618131in}{0.683046in}}%
\pgfpathlineto{\pgfqpoint{1.618992in}{0.710265in}}%
\pgfpathlineto{\pgfqpoint{1.618739in}{0.634539in}}%
\pgfpathlineto{\pgfqpoint{1.619195in}{0.678160in}}%
\pgfpathlineto{\pgfqpoint{1.619246in}{0.677960in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{0.876361in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{0.818470in}}%
\pgfpathlineto{\pgfqpoint{1.620766in}{0.980605in}}%
\pgfpathlineto{\pgfqpoint{1.621424in}{0.812670in}}%
\pgfpathlineto{\pgfqpoint{1.621627in}{0.894833in}}%
\pgfpathlineto{\pgfqpoint{1.622083in}{0.737812in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{0.909833in}}%
\pgfpathlineto{\pgfqpoint{1.622742in}{0.740306in}}%
\pgfpathlineto{\pgfqpoint{1.622793in}{0.855061in}}%
\pgfpathlineto{\pgfqpoint{1.623705in}{0.695208in}}%
\pgfpathlineto{\pgfqpoint{1.623806in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{1.623907in}{0.774721in}}%
\pgfpathlineto{\pgfqpoint{1.624515in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.624617in}{0.651440in}}%
\pgfpathlineto{\pgfqpoint{1.624820in}{0.643545in}}%
\pgfpathlineto{\pgfqpoint{1.624870in}{0.722556in}}%
\pgfpathlineto{\pgfqpoint{1.625326in}{0.674335in}}%
\pgfpathlineto{\pgfqpoint{1.626796in}{0.904222in}}%
\pgfpathlineto{\pgfqpoint{1.626846in}{0.884754in}}%
\pgfpathlineto{\pgfqpoint{1.627049in}{1.047497in}}%
\pgfpathlineto{\pgfqpoint{1.627556in}{0.972471in}}%
\pgfpathlineto{\pgfqpoint{1.628316in}{1.099498in}}%
\pgfpathlineto{\pgfqpoint{1.628721in}{1.027949in}}%
\pgfpathlineto{\pgfqpoint{1.629532in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{1.629127in}{1.056238in}}%
\pgfpathlineto{\pgfqpoint{1.629633in}{1.008522in}}%
\pgfpathlineto{\pgfqpoint{1.629684in}{1.071363in}}%
\pgfpathlineto{\pgfqpoint{1.630089in}{0.975562in}}%
\pgfpathlineto{\pgfqpoint{1.630748in}{1.028156in}}%
\pgfpathlineto{\pgfqpoint{1.630799in}{1.026233in}}%
\pgfpathlineto{\pgfqpoint{1.630850in}{1.064635in}}%
\pgfpathlineto{\pgfqpoint{1.631914in}{0.923551in}}%
\pgfpathlineto{\pgfqpoint{1.631964in}{0.940669in}}%
\pgfpathlineto{\pgfqpoint{1.632370in}{1.005456in}}%
\pgfpathlineto{\pgfqpoint{1.632116in}{0.855482in}}%
\pgfpathlineto{\pgfqpoint{1.632826in}{0.921054in}}%
\pgfpathlineto{\pgfqpoint{1.633028in}{0.983919in}}%
\pgfpathlineto{\pgfqpoint{1.633991in}{0.813451in}}%
\pgfpathlineto{\pgfqpoint{1.634751in}{0.773088in}}%
\pgfpathlineto{\pgfqpoint{1.634549in}{0.913308in}}%
\pgfpathlineto{\pgfqpoint{1.634853in}{0.843665in}}%
\pgfpathlineto{\pgfqpoint{1.634903in}{0.975166in}}%
\pgfpathlineto{\pgfqpoint{1.635613in}{0.748810in}}%
\pgfpathlineto{\pgfqpoint{1.635917in}{0.880455in}}%
\pgfpathlineto{\pgfqpoint{1.636322in}{0.838588in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{1.005722in}}%
\pgfpathlineto{\pgfqpoint{1.636829in}{0.999351in}}%
\pgfpathlineto{\pgfqpoint{1.637184in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{1.637690in}{1.061019in}}%
\pgfpathlineto{\pgfqpoint{1.637741in}{1.061950in}}%
\pgfpathlineto{\pgfqpoint{1.638298in}{0.967719in}}%
\pgfpathlineto{\pgfqpoint{1.637994in}{1.077384in}}%
\pgfpathlineto{\pgfqpoint{1.638805in}{1.062719in}}%
\pgfpathlineto{\pgfqpoint{1.639312in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{1.639413in}{0.961428in}}%
\pgfpathlineto{\pgfqpoint{1.639667in}{1.007936in}}%
\pgfpathlineto{\pgfqpoint{1.639869in}{1.106552in}}%
\pgfpathlineto{\pgfqpoint{1.640933in}{0.899425in}}%
\pgfpathlineto{\pgfqpoint{1.641187in}{0.879208in}}%
\pgfpathlineto{\pgfqpoint{1.641035in}{0.942686in}}%
\pgfpathlineto{\pgfqpoint{1.641389in}{0.920400in}}%
\pgfpathlineto{\pgfqpoint{1.641440in}{0.944157in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.820376in}}%
\pgfpathlineto{\pgfqpoint{1.642149in}{0.831691in}}%
\pgfpathlineto{\pgfqpoint{1.642504in}{0.716414in}}%
\pgfpathlineto{\pgfqpoint{1.642656in}{0.851085in}}%
\pgfpathlineto{\pgfqpoint{1.643264in}{0.790377in}}%
\pgfpathlineto{\pgfqpoint{1.643416in}{0.760156in}}%
\pgfpathlineto{\pgfqpoint{1.643467in}{0.669439in}}%
\pgfpathlineto{\pgfqpoint{1.643923in}{0.788854in}}%
\pgfpathlineto{\pgfqpoint{1.644531in}{0.727913in}}%
\pgfpathlineto{\pgfqpoint{1.644886in}{0.752927in}}%
\pgfpathlineto{\pgfqpoint{1.644987in}{0.664988in}}%
\pgfpathlineto{\pgfqpoint{1.645342in}{0.685196in}}%
\pgfpathlineto{\pgfqpoint{1.645443in}{0.632060in}}%
\pgfpathlineto{\pgfqpoint{1.645849in}{0.725101in}}%
\pgfpathlineto{\pgfqpoint{1.646457in}{0.643098in}}%
\pgfpathlineto{\pgfqpoint{1.647571in}{0.831489in}}%
\pgfpathlineto{\pgfqpoint{1.647622in}{0.806987in}}%
\pgfpathlineto{\pgfqpoint{1.647875in}{0.731981in}}%
\pgfpathlineto{\pgfqpoint{1.648534in}{0.888021in}}%
\pgfpathlineto{\pgfqpoint{1.648737in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{1.649700in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{1.648940in}{0.748356in}}%
\pgfpathlineto{\pgfqpoint{1.649852in}{0.837019in}}%
\pgfpathlineto{\pgfqpoint{1.649902in}{0.757805in}}%
\pgfpathlineto{\pgfqpoint{1.650409in}{1.038493in}}%
\pgfpathlineto{\pgfqpoint{1.650865in}{0.934662in}}%
\pgfpathlineto{\pgfqpoint{1.651423in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{1.651271in}{1.048644in}}%
\pgfpathlineto{\pgfqpoint{1.651473in}{0.972374in}}%
\pgfpathlineto{\pgfqpoint{1.651980in}{1.145329in}}%
\pgfpathlineto{\pgfqpoint{1.652183in}{0.877910in}}%
\pgfpathlineto{\pgfqpoint{1.652588in}{1.043548in}}%
\pgfpathlineto{\pgfqpoint{1.653145in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.195492in}}%
\pgfpathlineto{\pgfqpoint{1.653652in}{1.089299in}}%
\pgfpathlineto{\pgfqpoint{1.653804in}{1.245927in}}%
\pgfpathlineto{\pgfqpoint{1.654463in}{1.054691in}}%
\pgfpathlineto{\pgfqpoint{1.654767in}{1.157117in}}%
\pgfpathlineto{\pgfqpoint{1.654868in}{1.196337in}}%
\pgfpathlineto{\pgfqpoint{1.656135in}{0.731623in}}%
\pgfpathlineto{\pgfqpoint{1.656236in}{0.858107in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{0.636881in}}%
\pgfpathlineto{\pgfqpoint{1.657199in}{0.670639in}}%
\pgfpathlineto{\pgfqpoint{1.658466in}{0.791609in}}%
\pgfpathlineto{\pgfqpoint{1.657807in}{0.634197in}}%
\pgfpathlineto{\pgfqpoint{1.658517in}{0.788075in}}%
\pgfpathlineto{\pgfqpoint{1.658618in}{0.914030in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{0.677982in}}%
\pgfpathlineto{\pgfqpoint{1.660189in}{0.789202in}}%
\pgfpathlineto{\pgfqpoint{1.660594in}{0.633106in}}%
\pgfpathlineto{\pgfqpoint{1.660797in}{0.707315in}}%
\pgfpathlineto{\pgfqpoint{1.660848in}{0.684442in}}%
\pgfpathlineto{\pgfqpoint{1.661456in}{0.873978in}}%
\pgfpathlineto{\pgfqpoint{1.662571in}{1.016872in}}%
\pgfpathlineto{\pgfqpoint{1.661810in}{0.735753in}}%
\pgfpathlineto{\pgfqpoint{1.662621in}{1.013508in}}%
\pgfpathlineto{\pgfqpoint{1.662672in}{1.014115in}}%
\pgfpathlineto{\pgfqpoint{1.662723in}{1.081380in}}%
\pgfpathlineto{\pgfqpoint{1.663077in}{0.854813in}}%
\pgfpathlineto{\pgfqpoint{1.663736in}{1.006492in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{0.820405in}}%
\pgfpathlineto{\pgfqpoint{1.664395in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{1.664851in}{0.969330in}}%
\pgfpathlineto{\pgfqpoint{1.666574in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{1.666776in}{0.666906in}}%
\pgfpathlineto{\pgfqpoint{1.667587in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{1.666928in}{0.637649in}}%
\pgfpathlineto{\pgfqpoint{1.667790in}{0.753483in}}%
\pgfpathlineto{\pgfqpoint{1.667840in}{0.644427in}}%
\pgfpathlineto{\pgfqpoint{1.668753in}{1.061222in}}%
\pgfpathlineto{\pgfqpoint{1.669107in}{0.939272in}}%
\pgfpathlineto{\pgfqpoint{1.669563in}{1.157858in}}%
\pgfpathlineto{\pgfqpoint{1.669766in}{1.056404in}}%
\pgfpathlineto{\pgfqpoint{1.670019in}{1.190292in}}%
\pgfpathlineto{\pgfqpoint{1.670374in}{1.014713in}}%
\pgfpathlineto{\pgfqpoint{1.670881in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{1.671996in}{0.723931in}}%
\pgfpathlineto{\pgfqpoint{1.672148in}{0.772317in}}%
\pgfpathlineto{\pgfqpoint{1.672198in}{0.853058in}}%
\pgfpathlineto{\pgfqpoint{1.672401in}{0.640921in}}%
\pgfpathlineto{\pgfqpoint{1.673212in}{0.698591in}}%
\pgfpathlineto{\pgfqpoint{1.674225in}{0.631906in}}%
\pgfpathlineto{\pgfqpoint{1.673718in}{0.735310in}}%
\pgfpathlineto{\pgfqpoint{1.674377in}{0.658525in}}%
\pgfpathlineto{\pgfqpoint{1.675847in}{0.938715in}}%
\pgfpathlineto{\pgfqpoint{1.674681in}{0.637091in}}%
\pgfpathlineto{\pgfqpoint{1.675897in}{0.899810in}}%
\pgfpathlineto{\pgfqpoint{1.676151in}{0.649143in}}%
\pgfpathlineto{\pgfqpoint{1.677012in}{0.881685in}}%
\pgfpathlineto{\pgfqpoint{1.677063in}{0.891848in}}%
\pgfpathlineto{\pgfqpoint{1.677164in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{0.642117in}}%
\pgfpathlineto{\pgfqpoint{1.678178in}{0.921207in}}%
\pgfpathlineto{\pgfqpoint{1.678228in}{0.790106in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{1.678887in}{0.727796in}}%
\pgfpathlineto{\pgfqpoint{1.679394in}{0.917373in}}%
\pgfpathlineto{\pgfqpoint{1.680154in}{0.809558in}}%
\pgfpathlineto{\pgfqpoint{1.680002in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{1.680357in}{0.916521in}}%
\pgfpathlineto{\pgfqpoint{1.681471in}{1.079034in}}%
\pgfpathlineto{\pgfqpoint{1.680711in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{1.681522in}{1.057174in}}%
\pgfpathlineto{\pgfqpoint{1.682231in}{0.886568in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{1.682383in}{0.997826in}}%
\pgfpathlineto{\pgfqpoint{1.683144in}{1.131996in}}%
\pgfpathlineto{\pgfqpoint{1.683245in}{0.750919in}}%
\pgfpathlineto{\pgfqpoint{1.683448in}{0.968696in}}%
\pgfpathlineto{\pgfqpoint{1.684512in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{1.683802in}{1.092155in}}%
\pgfpathlineto{\pgfqpoint{1.684613in}{0.865820in}}%
\pgfpathlineto{\pgfqpoint{1.685272in}{0.636813in}}%
\pgfpathlineto{\pgfqpoint{1.685931in}{0.736994in}}%
\pgfpathlineto{\pgfqpoint{1.686995in}{1.073581in}}%
\pgfpathlineto{\pgfqpoint{1.686032in}{0.680137in}}%
\pgfpathlineto{\pgfqpoint{1.687147in}{0.917762in}}%
\pgfpathlineto{\pgfqpoint{1.687248in}{0.789081in}}%
\pgfpathlineto{\pgfqpoint{1.687603in}{1.114779in}}%
\pgfpathlineto{\pgfqpoint{1.687653in}{1.161308in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{1.688566in}{1.039746in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{1.689123in}{1.193231in}}%
\pgfpathlineto{\pgfqpoint{1.689427in}{1.039374in}}%
\pgfpathlineto{\pgfqpoint{1.689478in}{1.134830in}}%
\pgfpathlineto{\pgfqpoint{1.690187in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{1.690390in}{0.888693in}}%
\pgfpathlineto{\pgfqpoint{1.691048in}{0.634151in}}%
\pgfpathlineto{\pgfqpoint{1.691555in}{0.637895in}}%
\pgfpathlineto{\pgfqpoint{1.692467in}{0.819135in}}%
\pgfpathlineto{\pgfqpoint{1.691809in}{0.632702in}}%
\pgfpathlineto{\pgfqpoint{1.692721in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{1.692771in}{0.687843in}}%
\pgfpathlineto{\pgfqpoint{1.693379in}{0.930964in}}%
\pgfpathlineto{\pgfqpoint{1.693785in}{0.737242in}}%
\pgfpathlineto{\pgfqpoint{1.693886in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{1.694291in}{0.688510in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{0.802977in}}%
\pgfpathlineto{\pgfqpoint{1.695558in}{0.642670in}}%
\pgfpathlineto{\pgfqpoint{1.695609in}{0.834673in}}%
\pgfpathlineto{\pgfqpoint{1.696014in}{0.731630in}}%
\pgfpathlineto{\pgfqpoint{1.696825in}{0.867582in}}%
\pgfpathlineto{\pgfqpoint{1.696977in}{0.648904in}}%
\pgfpathlineto{\pgfqpoint{1.697129in}{0.796891in}}%
\pgfpathlineto{\pgfqpoint{1.697180in}{0.693339in}}%
\pgfpathlineto{\pgfqpoint{1.698041in}{0.960289in}}%
\pgfpathlineto{\pgfqpoint{1.698143in}{0.929360in}}%
\pgfpathlineto{\pgfqpoint{1.698193in}{0.932365in}}%
\pgfpathlineto{\pgfqpoint{1.698903in}{0.770947in}}%
\pgfpathlineto{\pgfqpoint{1.699207in}{1.000043in}}%
\pgfpathlineto{\pgfqpoint{1.699308in}{0.823350in}}%
\pgfpathlineto{\pgfqpoint{1.700119in}{1.036907in}}%
\pgfpathlineto{\pgfqpoint{1.699916in}{0.742346in}}%
\pgfpathlineto{\pgfqpoint{1.700474in}{0.933622in}}%
\pgfpathlineto{\pgfqpoint{1.701588in}{0.635340in}}%
\pgfpathlineto{\pgfqpoint{1.700879in}{0.952789in}}%
\pgfpathlineto{\pgfqpoint{1.701639in}{0.728813in}}%
\pgfpathlineto{\pgfqpoint{1.701892in}{0.642161in}}%
\pgfpathlineto{\pgfqpoint{1.702754in}{0.820628in}}%
\pgfpathlineto{\pgfqpoint{1.703109in}{0.657134in}}%
\pgfpathlineto{\pgfqpoint{1.703362in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{1.703717in}{0.898644in}}%
\pgfpathlineto{\pgfqpoint{1.703767in}{1.097949in}}%
\pgfpathlineto{\pgfqpoint{1.704223in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{1.704730in}{0.719102in}}%
\pgfpathlineto{\pgfqpoint{1.705237in}{0.643601in}}%
\pgfpathlineto{\pgfqpoint{1.704882in}{0.820029in}}%
\pgfpathlineto{\pgfqpoint{1.705541in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{1.707314in}{1.500629in}}%
\pgfpathlineto{\pgfqpoint{1.707365in}{1.402779in}}%
\pgfpathlineto{\pgfqpoint{1.707618in}{1.606134in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{1.260735in}}%
\pgfpathlineto{\pgfqpoint{1.708429in}{1.413559in}}%
\pgfpathlineto{\pgfqpoint{1.709595in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{1.709696in}{0.969684in}}%
\pgfpathlineto{\pgfqpoint{1.709797in}{0.949149in}}%
\pgfpathlineto{\pgfqpoint{1.710659in}{0.636708in}}%
\pgfpathlineto{\pgfqpoint{1.710203in}{1.016552in}}%
\pgfpathlineto{\pgfqpoint{1.711064in}{0.689065in}}%
\pgfpathlineto{\pgfqpoint{1.712179in}{0.863635in}}%
\pgfpathlineto{\pgfqpoint{1.711520in}{0.636128in}}%
\pgfpathlineto{\pgfqpoint{1.712230in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{1.713040in}{0.945121in}}%
\pgfpathlineto{\pgfqpoint{1.713395in}{0.634783in}}%
\pgfpathlineto{\pgfqpoint{1.714510in}{0.831998in}}%
\pgfpathlineto{\pgfqpoint{1.714560in}{0.632135in}}%
\pgfpathlineto{\pgfqpoint{1.715625in}{0.716070in}}%
\pgfpathlineto{\pgfqpoint{1.716283in}{0.911929in}}%
\pgfpathlineto{\pgfqpoint{1.715777in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.872289in}}%
\pgfpathlineto{\pgfqpoint{1.717702in}{0.639583in}}%
\pgfpathlineto{\pgfqpoint{1.717601in}{0.896652in}}%
\pgfpathlineto{\pgfqpoint{1.717854in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{1.717956in}{0.945653in}}%
\pgfpathlineto{\pgfqpoint{1.718716in}{0.687663in}}%
\pgfpathlineto{\pgfqpoint{1.718868in}{0.732524in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{0.731110in}}%
\pgfpathlineto{\pgfqpoint{1.719020in}{0.867858in}}%
\pgfpathlineto{\pgfqpoint{1.719273in}{0.682880in}}%
\pgfpathlineto{\pgfqpoint{1.719982in}{0.720959in}}%
\pgfpathlineto{\pgfqpoint{1.720641in}{0.811826in}}%
\pgfpathlineto{\pgfqpoint{1.721148in}{0.631810in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{0.809238in}}%
\pgfpathlineto{\pgfqpoint{1.722313in}{0.749021in}}%
\pgfpathlineto{\pgfqpoint{1.722719in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{1.722567in}{0.788743in}}%
\pgfpathlineto{\pgfqpoint{1.723276in}{0.648606in}}%
\pgfpathlineto{\pgfqpoint{1.723682in}{0.637475in}}%
\pgfpathlineto{\pgfqpoint{1.724442in}{0.867045in}}%
\pgfpathlineto{\pgfqpoint{1.724644in}{0.938059in}}%
\pgfpathlineto{\pgfqpoint{1.724898in}{0.743067in}}%
\pgfpathlineto{\pgfqpoint{1.725100in}{0.936000in}}%
\pgfpathlineto{\pgfqpoint{1.725151in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{1.726114in}{0.976093in}}%
\pgfpathlineto{\pgfqpoint{1.726215in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{1.726317in}{0.739716in}}%
\pgfpathlineto{\pgfqpoint{1.726418in}{0.696992in}}%
\pgfpathlineto{\pgfqpoint{1.726469in}{0.708675in}}%
\pgfpathlineto{\pgfqpoint{1.727229in}{1.005597in}}%
\pgfpathlineto{\pgfqpoint{1.727583in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{0.638429in}}%
\pgfpathlineto{\pgfqpoint{1.728749in}{0.744706in}}%
\pgfpathlineto{\pgfqpoint{1.729458in}{0.829396in}}%
\pgfpathlineto{\pgfqpoint{1.729610in}{0.639244in}}%
\pgfpathlineto{\pgfqpoint{1.729661in}{0.649575in}}%
\pgfpathlineto{\pgfqpoint{1.729914in}{0.639293in}}%
\pgfpathlineto{\pgfqpoint{1.730016in}{0.706863in}}%
\pgfpathlineto{\pgfqpoint{1.730218in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{1.731333in}{0.981848in}}%
\pgfpathlineto{\pgfqpoint{1.731384in}{0.975905in}}%
\pgfpathlineto{\pgfqpoint{1.731536in}{0.782782in}}%
\pgfpathlineto{\pgfqpoint{1.731992in}{1.041699in}}%
\pgfpathlineto{\pgfqpoint{1.732347in}{0.966904in}}%
\pgfpathlineto{\pgfqpoint{1.732397in}{1.059044in}}%
\pgfpathlineto{\pgfqpoint{1.733107in}{0.743139in}}%
\pgfpathlineto{\pgfqpoint{1.733411in}{0.981738in}}%
\pgfpathlineto{\pgfqpoint{1.734779in}{0.634285in}}%
\pgfpathlineto{\pgfqpoint{1.734829in}{0.636408in}}%
\pgfpathlineto{\pgfqpoint{1.737008in}{1.260507in}}%
\pgfpathlineto{\pgfqpoint{1.737262in}{1.127530in}}%
\pgfpathlineto{\pgfqpoint{1.737312in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{1.737819in}{1.293657in}}%
\pgfpathlineto{\pgfqpoint{1.738377in}{1.006029in}}%
\pgfpathlineto{\pgfqpoint{1.739137in}{1.272099in}}%
\pgfpathlineto{\pgfqpoint{1.739542in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{1.740555in}{0.907167in}}%
\pgfpathlineto{\pgfqpoint{1.740099in}{1.148223in}}%
\pgfpathlineto{\pgfqpoint{1.740657in}{1.103024in}}%
\pgfpathlineto{\pgfqpoint{1.740708in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{0.835538in}}%
\pgfpathlineto{\pgfqpoint{1.741468in}{1.027357in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{1.741620in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{1.742582in}{0.957557in}}%
\pgfpathlineto{\pgfqpoint{1.742886in}{1.048005in}}%
\pgfpathlineto{\pgfqpoint{1.743393in}{0.863017in}}%
\pgfpathlineto{\pgfqpoint{1.743697in}{0.996026in}}%
\pgfpathlineto{\pgfqpoint{1.743748in}{1.013399in}}%
\pgfpathlineto{\pgfqpoint{1.743951in}{0.819295in}}%
\pgfpathlineto{\pgfqpoint{1.744407in}{0.917316in}}%
\pgfpathlineto{\pgfqpoint{1.745217in}{0.712962in}}%
\pgfpathlineto{\pgfqpoint{1.745015in}{1.025024in}}%
\pgfpathlineto{\pgfqpoint{1.745623in}{0.770582in}}%
\pgfpathlineto{\pgfqpoint{1.746180in}{0.842932in}}%
\pgfpathlineto{\pgfqpoint{1.746636in}{0.667682in}}%
\pgfpathlineto{\pgfqpoint{1.748004in}{0.938767in}}%
\pgfpathlineto{\pgfqpoint{1.746940in}{0.663800in}}%
\pgfpathlineto{\pgfqpoint{1.748410in}{0.854629in}}%
\pgfpathlineto{\pgfqpoint{1.750335in}{0.632614in}}%
\pgfpathlineto{\pgfqpoint{1.748511in}{0.898905in}}%
\pgfpathlineto{\pgfqpoint{1.750589in}{0.670927in}}%
\pgfpathlineto{\pgfqpoint{1.751703in}{0.981235in}}%
\pgfpathlineto{\pgfqpoint{1.750690in}{0.649035in}}%
\pgfpathlineto{\pgfqpoint{1.751855in}{0.964801in}}%
\pgfpathlineto{\pgfqpoint{1.751906in}{0.882643in}}%
\pgfpathlineto{\pgfqpoint{1.752464in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{1.752869in}{1.037147in}}%
\pgfpathlineto{\pgfqpoint{1.753882in}{1.192742in}}%
\pgfpathlineto{\pgfqpoint{1.753021in}{0.961794in}}%
\pgfpathlineto{\pgfqpoint{1.754136in}{1.065321in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{0.995228in}}%
\pgfpathlineto{\pgfqpoint{1.754946in}{1.220434in}}%
\pgfpathlineto{\pgfqpoint{1.755149in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.756061in}{1.235361in}}%
\pgfpathlineto{\pgfqpoint{1.755656in}{1.063345in}}%
\pgfpathlineto{\pgfqpoint{1.756264in}{1.135513in}}%
\pgfpathlineto{\pgfqpoint{1.756619in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{1.756973in}{1.231037in}}%
\pgfpathlineto{\pgfqpoint{1.757429in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{1.758038in}{0.892210in}}%
\pgfpathlineto{\pgfqpoint{1.758088in}{0.975320in}}%
\pgfpathlineto{\pgfqpoint{1.759203in}{0.641466in}}%
\pgfpathlineto{\pgfqpoint{1.759304in}{0.680522in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{0.638375in}}%
\pgfpathlineto{\pgfqpoint{1.760166in}{0.780233in}}%
\pgfpathlineto{\pgfqpoint{1.760368in}{0.728242in}}%
\pgfpathlineto{\pgfqpoint{1.761483in}{0.949575in}}%
\pgfpathlineto{\pgfqpoint{1.761635in}{0.904963in}}%
\pgfpathlineto{\pgfqpoint{1.762142in}{1.030057in}}%
\pgfpathlineto{\pgfqpoint{1.763105in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{1.762446in}{0.907071in}}%
\pgfpathlineto{\pgfqpoint{1.763206in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{1.763307in}{0.907776in}}%
\pgfpathlineto{\pgfqpoint{1.764017in}{1.175340in}}%
\pgfpathlineto{\pgfqpoint{1.764270in}{1.005661in}}%
\pgfpathlineto{\pgfqpoint{1.765030in}{1.215581in}}%
\pgfpathlineto{\pgfqpoint{1.765436in}{1.188308in}}%
\pgfpathlineto{\pgfqpoint{1.766398in}{1.087443in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{1.253922in}}%
\pgfpathlineto{\pgfqpoint{1.766500in}{1.144114in}}%
\pgfpathlineto{\pgfqpoint{1.766550in}{1.216214in}}%
\pgfpathlineto{\pgfqpoint{1.767361in}{0.959744in}}%
\pgfpathlineto{\pgfqpoint{1.767463in}{0.999852in}}%
\pgfpathlineto{\pgfqpoint{1.767615in}{1.032165in}}%
\pgfpathlineto{\pgfqpoint{1.768729in}{0.728682in}}%
\pgfpathlineto{\pgfqpoint{1.769287in}{0.899913in}}%
\pgfpathlineto{\pgfqpoint{1.769844in}{0.788250in}}%
\pgfpathlineto{\pgfqpoint{1.771060in}{0.632571in}}%
\pgfpathlineto{\pgfqpoint{1.772074in}{0.786068in}}%
\pgfpathlineto{\pgfqpoint{1.771516in}{0.632296in}}%
\pgfpathlineto{\pgfqpoint{1.772175in}{0.662026in}}%
\pgfpathlineto{\pgfqpoint{1.773543in}{0.907801in}}%
\pgfpathlineto{\pgfqpoint{1.773746in}{0.926192in}}%
\pgfpathlineto{\pgfqpoint{1.773847in}{0.887779in}}%
\pgfpathlineto{\pgfqpoint{1.775063in}{1.087159in}}%
\pgfpathlineto{\pgfqpoint{1.775367in}{1.044364in}}%
\pgfpathlineto{\pgfqpoint{1.776381in}{1.195509in}}%
\pgfpathlineto{\pgfqpoint{1.777800in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{1.777850in}{0.953484in}}%
\pgfpathlineto{\pgfqpoint{1.777901in}{1.053495in}}%
\pgfpathlineto{\pgfqpoint{1.778813in}{0.805224in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{0.876515in}}%
\pgfpathlineto{\pgfqpoint{1.779928in}{0.636839in}}%
\pgfpathlineto{\pgfqpoint{1.780181in}{0.664407in}}%
\pgfpathlineto{\pgfqpoint{1.781347in}{0.918173in}}%
\pgfpathlineto{\pgfqpoint{1.780333in}{0.643749in}}%
\pgfpathlineto{\pgfqpoint{1.781904in}{0.876851in}}%
\pgfpathlineto{\pgfqpoint{1.782259in}{0.786302in}}%
\pgfpathlineto{\pgfqpoint{1.782158in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{1.782968in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{1.783171in}{0.768063in}}%
\pgfpathlineto{\pgfqpoint{1.784083in}{0.987741in}}%
\pgfpathlineto{\pgfqpoint{1.784945in}{0.836445in}}%
\pgfpathlineto{\pgfqpoint{1.785249in}{0.848846in}}%
\pgfpathlineto{\pgfqpoint{1.785755in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{1.786009in}{0.781109in}}%
\pgfpathlineto{\pgfqpoint{1.786313in}{0.857539in}}%
\pgfpathlineto{\pgfqpoint{1.787529in}{0.721321in}}%
\pgfpathlineto{\pgfqpoint{1.786566in}{0.931686in}}%
\pgfpathlineto{\pgfqpoint{1.787580in}{0.722803in}}%
\pgfpathlineto{\pgfqpoint{1.787630in}{0.744017in}}%
\pgfpathlineto{\pgfqpoint{1.788137in}{0.645133in}}%
\pgfpathlineto{\pgfqpoint{1.788441in}{0.657757in}}%
\pgfpathlineto{\pgfqpoint{1.788492in}{0.633518in}}%
\pgfpathlineto{\pgfqpoint{1.789201in}{0.727601in}}%
\pgfpathlineto{\pgfqpoint{1.789505in}{0.669947in}}%
\pgfpathlineto{\pgfqpoint{1.791076in}{0.923430in}}%
\pgfpathlineto{\pgfqpoint{1.789809in}{0.638861in}}%
\pgfpathlineto{\pgfqpoint{1.791228in}{0.811566in}}%
\pgfpathlineto{\pgfqpoint{1.791279in}{0.776673in}}%
\pgfpathlineto{\pgfqpoint{1.792039in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{1.792089in}{0.960559in}}%
\pgfpathlineto{\pgfqpoint{1.792545in}{0.938268in}}%
\pgfpathlineto{\pgfqpoint{1.793306in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.794674in}{1.427108in}}%
\pgfpathlineto{\pgfqpoint{1.793458in}{1.124998in}}%
\pgfpathlineto{\pgfqpoint{1.794826in}{1.356214in}}%
\pgfpathlineto{\pgfqpoint{1.794927in}{1.195452in}}%
\pgfpathlineto{\pgfqpoint{1.795231in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{1.795890in}{1.331029in}}%
\pgfpathlineto{\pgfqpoint{1.795941in}{1.388760in}}%
\pgfpathlineto{\pgfqpoint{1.796447in}{1.213853in}}%
\pgfpathlineto{\pgfqpoint{1.796903in}{1.269946in}}%
\pgfpathlineto{\pgfqpoint{1.797005in}{1.251282in}}%
\pgfpathlineto{\pgfqpoint{1.797866in}{1.099529in}}%
\pgfpathlineto{\pgfqpoint{1.797967in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{1.798119in}{1.132260in}}%
\pgfpathlineto{\pgfqpoint{1.798170in}{1.160192in}}%
\pgfpathlineto{\pgfqpoint{1.798525in}{0.963791in}}%
\pgfpathlineto{\pgfqpoint{1.798880in}{1.072801in}}%
\pgfpathlineto{\pgfqpoint{1.799032in}{1.127272in}}%
\pgfpathlineto{\pgfqpoint{1.800045in}{0.879571in}}%
\pgfpathlineto{\pgfqpoint{1.800146in}{0.978351in}}%
\pgfpathlineto{\pgfqpoint{1.800197in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{0.814155in}}%
\pgfpathlineto{\pgfqpoint{1.801210in}{0.817666in}}%
\pgfpathlineto{\pgfqpoint{1.801362in}{0.963108in}}%
\pgfpathlineto{\pgfqpoint{1.802173in}{0.689906in}}%
\pgfpathlineto{\pgfqpoint{1.802224in}{0.695185in}}%
\pgfpathlineto{\pgfqpoint{1.802933in}{0.633601in}}%
\pgfpathlineto{\pgfqpoint{1.803035in}{0.769342in}}%
\pgfpathlineto{\pgfqpoint{1.803187in}{0.643465in}}%
\pgfpathlineto{\pgfqpoint{1.804099in}{0.835687in}}%
\pgfpathlineto{\pgfqpoint{1.804301in}{0.788144in}}%
\pgfpathlineto{\pgfqpoint{1.804758in}{0.861697in}}%
\pgfpathlineto{\pgfqpoint{1.804859in}{0.666199in}}%
\pgfpathlineto{\pgfqpoint{1.805214in}{0.674623in}}%
\pgfpathlineto{\pgfqpoint{1.805416in}{0.720928in}}%
\pgfpathlineto{\pgfqpoint{1.805923in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{1.805974in}{0.809468in}}%
\pgfpathlineto{\pgfqpoint{1.807038in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{1.807697in}{0.632462in}}%
\pgfpathlineto{\pgfqpoint{1.808203in}{0.652153in}}%
\pgfpathlineto{\pgfqpoint{1.808254in}{0.638431in}}%
\pgfpathlineto{\pgfqpoint{1.808558in}{0.733009in}}%
\pgfpathlineto{\pgfqpoint{1.808963in}{0.643836in}}%
\pgfpathlineto{\pgfqpoint{1.809267in}{0.806391in}}%
\pgfpathlineto{\pgfqpoint{1.809419in}{0.641585in}}%
\pgfpathlineto{\pgfqpoint{1.810078in}{0.748064in}}%
\pgfpathlineto{\pgfqpoint{1.810737in}{0.699581in}}%
\pgfpathlineto{\pgfqpoint{1.810180in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{1.811193in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{1.811497in}{0.862381in}}%
\pgfpathlineto{\pgfqpoint{1.811953in}{0.668866in}}%
\pgfpathlineto{\pgfqpoint{1.812308in}{0.747658in}}%
\pgfpathlineto{\pgfqpoint{1.813321in}{0.880220in}}%
\pgfpathlineto{\pgfqpoint{1.812764in}{0.640040in}}%
\pgfpathlineto{\pgfqpoint{1.813423in}{0.755312in}}%
\pgfpathlineto{\pgfqpoint{1.814335in}{0.658579in}}%
\pgfpathlineto{\pgfqpoint{1.813980in}{0.821507in}}%
\pgfpathlineto{\pgfqpoint{1.814537in}{0.695798in}}%
\pgfpathlineto{\pgfqpoint{1.814588in}{0.812002in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{1.815652in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{1.815703in}{0.809528in}}%
\pgfpathlineto{\pgfqpoint{1.815855in}{0.779554in}}%
\pgfpathlineto{\pgfqpoint{1.815905in}{0.734285in}}%
\pgfpathlineto{\pgfqpoint{1.816362in}{0.925368in}}%
\pgfpathlineto{\pgfqpoint{1.816716in}{0.878436in}}%
\pgfpathlineto{\pgfqpoint{1.816767in}{0.960410in}}%
\pgfpathlineto{\pgfqpoint{1.817730in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{1.817831in}{0.934355in}}%
\pgfpathlineto{\pgfqpoint{1.818946in}{0.636995in}}%
\pgfpathlineto{\pgfqpoint{1.819047in}{0.706364in}}%
\pgfpathlineto{\pgfqpoint{1.820213in}{0.884307in}}%
\pgfpathlineto{\pgfqpoint{1.819301in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{1.820263in}{0.854364in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.857621in}}%
\pgfpathlineto{\pgfqpoint{1.820415in}{0.810605in}}%
\pgfpathlineto{\pgfqpoint{1.820517in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{1.820567in}{0.795466in}}%
\pgfpathlineto{\pgfqpoint{1.820821in}{0.952825in}}%
\pgfpathlineto{\pgfqpoint{1.821378in}{0.950647in}}%
\pgfpathlineto{\pgfqpoint{1.822392in}{1.117262in}}%
\pgfpathlineto{\pgfqpoint{1.821631in}{0.874531in}}%
\pgfpathlineto{\pgfqpoint{1.822645in}{1.114486in}}%
\pgfpathlineto{\pgfqpoint{1.822848in}{1.002765in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{1.178270in}}%
\pgfpathlineto{\pgfqpoint{1.823709in}{1.129940in}}%
\pgfpathlineto{\pgfqpoint{1.824368in}{1.273259in}}%
\pgfpathlineto{\pgfqpoint{1.824824in}{1.156692in}}%
\pgfpathlineto{\pgfqpoint{1.825888in}{1.025575in}}%
\pgfpathlineto{\pgfqpoint{1.825128in}{1.236860in}}%
\pgfpathlineto{\pgfqpoint{1.825989in}{1.081003in}}%
\pgfpathlineto{\pgfqpoint{1.826445in}{1.154159in}}%
\pgfpathlineto{\pgfqpoint{1.826597in}{1.047471in}}%
\pgfpathlineto{\pgfqpoint{1.826851in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.828067in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{1.829992in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{1.830601in}{0.722534in}}%
\pgfpathlineto{\pgfqpoint{1.830398in}{0.631830in}}%
\pgfpathlineto{\pgfqpoint{1.831107in}{0.661080in}}%
\pgfpathlineto{\pgfqpoint{1.831259in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{1.831462in}{0.726115in}}%
\pgfpathlineto{\pgfqpoint{1.831513in}{0.744486in}}%
\pgfpathlineto{\pgfqpoint{1.832171in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{1.832323in}{0.644243in}}%
\pgfpathlineto{\pgfqpoint{1.832475in}{0.745093in}}%
\pgfpathlineto{\pgfqpoint{1.832931in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{1.833388in}{0.673232in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{1.834148in}{0.782004in}}%
\pgfpathlineto{\pgfqpoint{1.834502in}{0.670811in}}%
\pgfpathlineto{\pgfqpoint{1.835364in}{0.831486in}}%
\pgfpathlineto{\pgfqpoint{1.834604in}{0.644422in}}%
\pgfpathlineto{\pgfqpoint{1.835769in}{0.803380in}}%
\pgfpathlineto{\pgfqpoint{1.837188in}{0.631757in}}%
\pgfpathlineto{\pgfqpoint{1.838303in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{1.838455in}{0.821796in}}%
\pgfpathlineto{\pgfqpoint{1.838556in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{1.838708in}{0.896099in}}%
\pgfpathlineto{\pgfqpoint{1.838759in}{0.865254in}}%
\pgfpathlineto{\pgfqpoint{1.839924in}{1.015080in}}%
\pgfpathlineto{\pgfqpoint{1.839975in}{0.979837in}}%
\pgfpathlineto{\pgfqpoint{1.841444in}{0.740989in}}%
\pgfpathlineto{\pgfqpoint{1.840076in}{0.980395in}}%
\pgfpathlineto{\pgfqpoint{1.841495in}{0.789886in}}%
\pgfpathlineto{\pgfqpoint{1.841546in}{0.790989in}}%
\pgfpathlineto{\pgfqpoint{1.841596in}{0.777982in}}%
\pgfpathlineto{\pgfqpoint{1.842407in}{0.637111in}}%
\pgfpathlineto{\pgfqpoint{1.841748in}{0.797275in}}%
\pgfpathlineto{\pgfqpoint{1.842762in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{1.843623in}{0.769317in}}%
\pgfpathlineto{\pgfqpoint{1.843573in}{0.631876in}}%
\pgfpathlineto{\pgfqpoint{1.843877in}{0.763560in}}%
\pgfpathlineto{\pgfqpoint{1.844941in}{0.633123in}}%
\pgfpathlineto{\pgfqpoint{1.844992in}{0.686938in}}%
\pgfpathlineto{\pgfqpoint{1.845600in}{0.760026in}}%
\pgfpathlineto{\pgfqpoint{1.845346in}{0.659018in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{0.740284in}}%
\pgfpathlineto{\pgfqpoint{1.845701in}{0.633445in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{0.926960in}}%
\pgfpathlineto{\pgfqpoint{1.846613in}{0.919997in}}%
\pgfpathlineto{\pgfqpoint{1.847829in}{1.170176in}}%
\pgfpathlineto{\pgfqpoint{1.846816in}{0.904393in}}%
\pgfpathlineto{\pgfqpoint{1.847880in}{1.160957in}}%
\pgfpathlineto{\pgfqpoint{1.848792in}{1.243656in}}%
\pgfpathlineto{\pgfqpoint{1.847981in}{1.078181in}}%
\pgfpathlineto{\pgfqpoint{1.848843in}{1.149365in}}%
\pgfpathlineto{\pgfqpoint{1.850718in}{0.711560in}}%
\pgfpathlineto{\pgfqpoint{1.849552in}{1.176421in}}%
\pgfpathlineto{\pgfqpoint{1.850870in}{0.744592in}}%
\pgfpathlineto{\pgfqpoint{1.850920in}{0.831054in}}%
\pgfpathlineto{\pgfqpoint{1.851680in}{0.635805in}}%
\pgfpathlineto{\pgfqpoint{1.851934in}{0.681870in}}%
\pgfpathlineto{\pgfqpoint{1.852035in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{1.852795in}{0.643289in}}%
\pgfpathlineto{\pgfqpoint{1.852896in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{1.853758in}{0.631949in}}%
\pgfpathlineto{\pgfqpoint{1.853504in}{0.729807in}}%
\pgfpathlineto{\pgfqpoint{1.853961in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{1.854265in}{0.738515in}}%
\pgfpathlineto{\pgfqpoint{1.854417in}{0.632554in}}%
\pgfpathlineto{\pgfqpoint{1.855025in}{0.645022in}}%
\pgfpathlineto{\pgfqpoint{1.855177in}{0.638787in}}%
\pgfpathlineto{\pgfqpoint{1.855278in}{0.697913in}}%
\pgfpathlineto{\pgfqpoint{1.855379in}{0.644360in}}%
\pgfpathlineto{\pgfqpoint{1.856596in}{0.888436in}}%
\pgfpathlineto{\pgfqpoint{1.857457in}{0.730533in}}%
\pgfpathlineto{\pgfqpoint{1.857761in}{0.771120in}}%
\pgfpathlineto{\pgfqpoint{1.857812in}{0.800126in}}%
\pgfpathlineto{\pgfqpoint{1.858622in}{0.634934in}}%
\pgfpathlineto{\pgfqpoint{1.858724in}{0.708126in}}%
\pgfpathlineto{\pgfqpoint{1.858876in}{0.633030in}}%
\pgfpathlineto{\pgfqpoint{1.859484in}{0.759720in}}%
\pgfpathlineto{\pgfqpoint{1.859889in}{0.655914in}}%
\pgfpathlineto{\pgfqpoint{1.860345in}{0.721069in}}%
\pgfpathlineto{\pgfqpoint{1.860953in}{0.637529in}}%
\pgfpathlineto{\pgfqpoint{1.861004in}{0.670214in}}%
\pgfpathlineto{\pgfqpoint{1.861409in}{0.642951in}}%
\pgfpathlineto{\pgfqpoint{1.861612in}{0.783789in}}%
\pgfpathlineto{\pgfqpoint{1.861865in}{0.701181in}}%
\pgfpathlineto{\pgfqpoint{1.862119in}{0.842803in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{0.695866in}}%
\pgfpathlineto{\pgfqpoint{1.863943in}{0.644205in}}%
\pgfpathlineto{\pgfqpoint{1.863132in}{0.743658in}}%
\pgfpathlineto{\pgfqpoint{1.864095in}{0.652574in}}%
\pgfpathlineto{\pgfqpoint{1.864652in}{0.710971in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{0.640588in}}%
\pgfpathlineto{\pgfqpoint{1.865311in}{0.705586in}}%
\pgfpathlineto{\pgfqpoint{1.865514in}{0.666954in}}%
\pgfpathlineto{\pgfqpoint{1.866223in}{0.776535in}}%
\pgfpathlineto{\pgfqpoint{1.867490in}{1.044232in}}%
\pgfpathlineto{\pgfqpoint{1.867642in}{1.038126in}}%
\pgfpathlineto{\pgfqpoint{1.868706in}{0.903702in}}%
\pgfpathlineto{\pgfqpoint{1.868808in}{0.911090in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{0.943734in}}%
\pgfpathlineto{\pgfqpoint{1.869517in}{0.798133in}}%
\pgfpathlineto{\pgfqpoint{1.869720in}{0.815438in}}%
\pgfpathlineto{\pgfqpoint{1.869821in}{0.810511in}}%
\pgfpathlineto{\pgfqpoint{1.869872in}{0.827209in}}%
\pgfpathlineto{\pgfqpoint{1.869922in}{0.707047in}}%
\pgfpathlineto{\pgfqpoint{1.870277in}{0.847249in}}%
\pgfpathlineto{\pgfqpoint{1.870987in}{0.740201in}}%
\pgfpathlineto{\pgfqpoint{1.871595in}{0.646213in}}%
\pgfpathlineto{\pgfqpoint{1.871797in}{0.800843in}}%
\pgfpathlineto{\pgfqpoint{1.872608in}{0.940843in}}%
\pgfpathlineto{\pgfqpoint{1.872101in}{0.750394in}}%
\pgfpathlineto{\pgfqpoint{1.873013in}{0.888783in}}%
\pgfpathlineto{\pgfqpoint{1.873064in}{0.888416in}}%
\pgfpathlineto{\pgfqpoint{1.873115in}{0.892659in}}%
\pgfpathlineto{\pgfqpoint{1.873976in}{0.836263in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{0.942691in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.924891in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{0.866282in}}%
\pgfpathlineto{\pgfqpoint{1.875344in}{1.042509in}}%
\pgfpathlineto{\pgfqpoint{1.875547in}{0.961863in}}%
\pgfpathlineto{\pgfqpoint{1.875952in}{1.072067in}}%
\pgfpathlineto{\pgfqpoint{1.876307in}{1.058289in}}%
\pgfpathlineto{\pgfqpoint{1.876358in}{1.139968in}}%
\pgfpathlineto{\pgfqpoint{1.877169in}{0.864358in}}%
\pgfpathlineto{\pgfqpoint{1.877270in}{0.901822in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{0.643052in}}%
\pgfpathlineto{\pgfqpoint{1.878435in}{0.690857in}}%
\pgfpathlineto{\pgfqpoint{1.878638in}{0.641890in}}%
\pgfpathlineto{\pgfqpoint{1.879753in}{0.901677in}}%
\pgfpathlineto{\pgfqpoint{1.879804in}{0.866389in}}%
\pgfpathlineto{\pgfqpoint{1.880361in}{1.072290in}}%
\pgfpathlineto{\pgfqpoint{1.880716in}{0.996196in}}%
\pgfpathlineto{\pgfqpoint{1.881729in}{1.117807in}}%
\pgfpathlineto{\pgfqpoint{1.881932in}{1.075946in}}%
\pgfpathlineto{\pgfqpoint{1.882540in}{1.078254in}}%
\pgfpathlineto{\pgfqpoint{1.883351in}{0.846342in}}%
\pgfpathlineto{\pgfqpoint{1.883401in}{0.946852in}}%
\pgfpathlineto{\pgfqpoint{1.884009in}{0.770216in}}%
\pgfpathlineto{\pgfqpoint{1.884465in}{0.860066in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{0.635483in}}%
\pgfpathlineto{\pgfqpoint{1.884617in}{0.921477in}}%
\pgfpathlineto{\pgfqpoint{1.886087in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{1.887455in}{0.940093in}}%
\pgfpathlineto{\pgfqpoint{1.887607in}{0.911044in}}%
\pgfpathlineto{\pgfqpoint{1.888469in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{1.888114in}{0.954273in}}%
\pgfpathlineto{\pgfqpoint{1.888823in}{0.843359in}}%
\pgfpathlineto{\pgfqpoint{1.888925in}{0.902241in}}%
\pgfpathlineto{\pgfqpoint{1.889685in}{0.746766in}}%
\pgfpathlineto{\pgfqpoint{1.889938in}{0.857498in}}%
\pgfpathlineto{\pgfqpoint{1.889989in}{0.877374in}}%
\pgfpathlineto{\pgfqpoint{1.890647in}{0.749927in}}%
\pgfpathlineto{\pgfqpoint{1.891357in}{0.632464in}}%
\pgfpathlineto{\pgfqpoint{1.891053in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{1.891762in}{0.684496in}}%
\pgfpathlineto{\pgfqpoint{1.892725in}{0.632801in}}%
\pgfpathlineto{\pgfqpoint{1.892269in}{0.726418in}}%
\pgfpathlineto{\pgfqpoint{1.893029in}{0.652122in}}%
\pgfpathlineto{\pgfqpoint{1.893384in}{0.640260in}}%
\pgfpathlineto{\pgfqpoint{1.894245in}{0.768393in}}%
\pgfpathlineto{\pgfqpoint{1.894296in}{0.733921in}}%
\pgfpathlineto{\pgfqpoint{1.894853in}{0.874726in}}%
\pgfpathlineto{\pgfqpoint{1.895208in}{0.849994in}}%
\pgfpathlineto{\pgfqpoint{1.896069in}{0.972995in}}%
\pgfpathlineto{\pgfqpoint{1.896373in}{0.929883in}}%
\pgfpathlineto{\pgfqpoint{1.896475in}{0.894962in}}%
\pgfpathlineto{\pgfqpoint{1.896677in}{0.953779in}}%
\pgfpathlineto{\pgfqpoint{1.896981in}{0.913998in}}%
\pgfpathlineto{\pgfqpoint{1.897083in}{0.977883in}}%
\pgfpathlineto{\pgfqpoint{1.897742in}{0.815286in}}%
\pgfpathlineto{\pgfqpoint{1.898046in}{0.914271in}}%
\pgfpathlineto{\pgfqpoint{1.899312in}{0.693138in}}%
\pgfpathlineto{\pgfqpoint{1.899718in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{1.899971in}{0.633297in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{0.739985in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{0.639355in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{0.678138in}}%
\pgfpathlineto{\pgfqpoint{1.903062in}{0.971774in}}%
\pgfpathlineto{\pgfqpoint{1.903164in}{0.947858in}}%
\pgfpathlineto{\pgfqpoint{1.903366in}{1.042017in}}%
\pgfpathlineto{\pgfqpoint{1.904025in}{0.962107in}}%
\pgfpathlineto{\pgfqpoint{1.904734in}{1.092124in}}%
\pgfpathlineto{\pgfqpoint{1.904836in}{0.930015in}}%
\pgfpathlineto{\pgfqpoint{1.905140in}{1.040063in}}%
\pgfpathlineto{\pgfqpoint{1.905190in}{1.044916in}}%
\pgfpathlineto{\pgfqpoint{1.905241in}{0.997816in}}%
\pgfpathlineto{\pgfqpoint{1.906559in}{0.727654in}}%
\pgfpathlineto{\pgfqpoint{1.906964in}{0.632609in}}%
\pgfpathlineto{\pgfqpoint{1.907775in}{0.905199in}}%
\pgfpathlineto{\pgfqpoint{1.907876in}{0.889679in}}%
\pgfpathlineto{\pgfqpoint{1.908383in}{1.017772in}}%
\pgfpathlineto{\pgfqpoint{1.909802in}{1.257595in}}%
\pgfpathlineto{\pgfqpoint{1.909852in}{1.216928in}}%
\pgfpathlineto{\pgfqpoint{1.910612in}{1.318460in}}%
\pgfpathlineto{\pgfqpoint{1.910207in}{1.204725in}}%
\pgfpathlineto{\pgfqpoint{1.911119in}{1.291516in}}%
\pgfpathlineto{\pgfqpoint{1.912082in}{1.215957in}}%
\pgfpathlineto{\pgfqpoint{1.911575in}{1.292360in}}%
\pgfpathlineto{\pgfqpoint{1.912335in}{1.260058in}}%
\pgfpathlineto{\pgfqpoint{1.912386in}{1.280700in}}%
\pgfpathlineto{\pgfqpoint{1.913045in}{1.138646in}}%
\pgfpathlineto{\pgfqpoint{1.913146in}{1.171728in}}%
\pgfpathlineto{\pgfqpoint{1.915122in}{0.691963in}}%
\pgfpathlineto{\pgfqpoint{1.915224in}{0.635916in}}%
\pgfpathlineto{\pgfqpoint{1.915984in}{0.835359in}}%
\pgfpathlineto{\pgfqpoint{1.917250in}{1.234206in}}%
\pgfpathlineto{\pgfqpoint{1.917403in}{1.225690in}}%
\pgfpathlineto{\pgfqpoint{1.918669in}{1.333454in}}%
\pgfpathlineto{\pgfqpoint{1.919581in}{1.294076in}}%
\pgfpathlineto{\pgfqpoint{1.921760in}{0.803115in}}%
\pgfpathlineto{\pgfqpoint{1.922470in}{0.632858in}}%
\pgfpathlineto{\pgfqpoint{1.923078in}{0.761690in}}%
\pgfpathlineto{\pgfqpoint{1.924446in}{0.892491in}}%
\pgfpathlineto{\pgfqpoint{1.924953in}{0.891981in}}%
\pgfpathlineto{\pgfqpoint{1.926169in}{0.834057in}}%
\pgfpathlineto{\pgfqpoint{1.926372in}{0.840439in}}%
\pgfpathlineto{\pgfqpoint{1.926473in}{0.807022in}}%
\pgfpathlineto{\pgfqpoint{1.926574in}{0.819714in}}%
\pgfpathlineto{\pgfqpoint{1.927841in}{0.656072in}}%
\pgfpathlineto{\pgfqpoint{1.927892in}{0.684379in}}%
\pgfpathlineto{\pgfqpoint{1.927942in}{0.693747in}}%
\pgfpathlineto{\pgfqpoint{1.928702in}{0.635840in}}%
\pgfpathlineto{\pgfqpoint{1.928804in}{0.663133in}}%
\pgfpathlineto{\pgfqpoint{1.929209in}{0.631965in}}%
\pgfpathlineto{\pgfqpoint{1.929716in}{0.673281in}}%
\pgfpathlineto{\pgfqpoint{1.929919in}{0.643910in}}%
\pgfpathlineto{\pgfqpoint{1.929969in}{0.641577in}}%
\pgfpathlineto{\pgfqpoint{1.930020in}{0.653381in}}%
\pgfpathlineto{\pgfqpoint{1.930071in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.930831in}{0.631703in}}%
\pgfpathlineto{\pgfqpoint{1.931084in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{1.931489in}{0.637758in}}%
\pgfpathlineto{\pgfqpoint{1.931540in}{0.690619in}}%
\pgfpathlineto{\pgfqpoint{1.931591in}{0.645009in}}%
\pgfpathlineto{\pgfqpoint{1.932858in}{0.931177in}}%
\pgfpathlineto{\pgfqpoint{1.933364in}{0.864470in}}%
\pgfpathlineto{\pgfqpoint{1.933719in}{0.991635in}}%
\pgfpathlineto{\pgfqpoint{1.933922in}{0.936777in}}%
\pgfpathlineto{\pgfqpoint{1.933972in}{0.976299in}}%
\pgfpathlineto{\pgfqpoint{1.934580in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{1.934986in}{0.906095in}}%
\pgfpathlineto{\pgfqpoint{1.936354in}{0.804920in}}%
\pgfpathlineto{\pgfqpoint{1.935341in}{0.936898in}}%
\pgfpathlineto{\pgfqpoint{1.936455in}{0.812773in}}%
\pgfpathlineto{\pgfqpoint{1.936506in}{0.825810in}}%
\pgfpathlineto{\pgfqpoint{1.937013in}{0.713926in}}%
\pgfpathlineto{\pgfqpoint{1.937165in}{0.741911in}}%
\pgfpathlineto{\pgfqpoint{1.937925in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{1.937367in}{0.804445in}}%
\pgfpathlineto{\pgfqpoint{1.938128in}{0.797313in}}%
\pgfpathlineto{\pgfqpoint{1.938685in}{0.767457in}}%
\pgfpathlineto{\pgfqpoint{1.938736in}{0.864492in}}%
\pgfpathlineto{\pgfqpoint{1.938888in}{0.845664in}}%
\pgfpathlineto{\pgfqpoint{1.939040in}{0.802541in}}%
\pgfpathlineto{\pgfqpoint{1.940205in}{1.045752in}}%
\pgfpathlineto{\pgfqpoint{1.940256in}{0.943204in}}%
\pgfpathlineto{\pgfqpoint{1.941016in}{1.213262in}}%
\pgfpathlineto{\pgfqpoint{1.941269in}{1.107793in}}%
\pgfpathlineto{\pgfqpoint{1.941371in}{1.219191in}}%
\pgfpathlineto{\pgfqpoint{1.942384in}{1.191946in}}%
\pgfpathlineto{\pgfqpoint{1.943347in}{1.047530in}}%
\pgfpathlineto{\pgfqpoint{1.942485in}{1.204067in}}%
\pgfpathlineto{\pgfqpoint{1.943600in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{1.943955in}{1.085065in}}%
\pgfpathlineto{\pgfqpoint{1.944360in}{1.009332in}}%
\pgfpathlineto{\pgfqpoint{1.945576in}{0.829837in}}%
\pgfpathlineto{\pgfqpoint{1.945728in}{0.787774in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{1.945779in}{0.805513in}}%
\pgfpathlineto{\pgfqpoint{1.946235in}{0.733799in}}%
\pgfpathlineto{\pgfqpoint{1.945982in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{1.946894in}{0.745749in}}%
\pgfpathlineto{\pgfqpoint{1.948059in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.948211in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{1.948414in}{0.801388in}}%
\pgfpathlineto{\pgfqpoint{1.949174in}{0.910142in}}%
\pgfpathlineto{\pgfqpoint{1.949225in}{0.887850in}}%
\pgfpathlineto{\pgfqpoint{1.950340in}{1.022459in}}%
\pgfpathlineto{\pgfqpoint{1.949377in}{0.877299in}}%
\pgfpathlineto{\pgfqpoint{1.950796in}{1.017880in}}%
\pgfpathlineto{\pgfqpoint{1.950897in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{1.951404in}{1.088224in}}%
\pgfpathlineto{\pgfqpoint{1.951809in}{1.023615in}}%
\pgfpathlineto{\pgfqpoint{1.951961in}{1.121121in}}%
\pgfpathlineto{\pgfqpoint{1.952873in}{1.013284in}}%
\pgfpathlineto{\pgfqpoint{1.952924in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{1.953025in}{1.025492in}}%
\pgfpathlineto{\pgfqpoint{1.953076in}{1.083100in}}%
\pgfpathlineto{\pgfqpoint{1.953177in}{1.062282in}}%
\pgfpathlineto{\pgfqpoint{1.953228in}{1.107970in}}%
\pgfpathlineto{\pgfqpoint{1.953937in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{1.954089in}{0.942979in}}%
\pgfpathlineto{\pgfqpoint{1.954951in}{0.643492in}}%
\pgfpathlineto{\pgfqpoint{1.955407in}{0.779212in}}%
\pgfpathlineto{\pgfqpoint{1.956826in}{1.188808in}}%
\pgfpathlineto{\pgfqpoint{1.956876in}{1.160042in}}%
\pgfpathlineto{\pgfqpoint{1.957434in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{1.957687in}{1.302574in}}%
\pgfpathlineto{\pgfqpoint{1.958245in}{1.421294in}}%
\pgfpathlineto{\pgfqpoint{1.958295in}{1.292315in}}%
\pgfpathlineto{\pgfqpoint{1.958802in}{1.362842in}}%
\pgfpathlineto{\pgfqpoint{1.960069in}{1.243738in}}%
\pgfpathlineto{\pgfqpoint{1.960119in}{1.334628in}}%
\pgfpathlineto{\pgfqpoint{1.961082in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{1.961184in}{1.257486in}}%
\pgfpathlineto{\pgfqpoint{1.961640in}{1.132885in}}%
\pgfpathlineto{\pgfqpoint{1.962349in}{1.156443in}}%
\pgfpathlineto{\pgfqpoint{1.962400in}{1.156902in}}%
\pgfpathlineto{\pgfqpoint{1.962501in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{1.963667in}{1.219791in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{1.147240in}}%
\pgfpathlineto{\pgfqpoint{1.963717in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{1.963920in}{1.176432in}}%
\pgfpathlineto{\pgfqpoint{1.964173in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{1.964731in}{1.222290in}}%
\pgfpathlineto{\pgfqpoint{1.964933in}{1.246939in}}%
\pgfpathlineto{\pgfqpoint{1.964883in}{1.189545in}}%
\pgfpathlineto{\pgfqpoint{1.965693in}{1.204587in}}%
\pgfpathlineto{\pgfqpoint{1.965744in}{1.205621in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{1.247000in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{1.187844in}}%
\pgfpathlineto{\pgfqpoint{1.966910in}{1.242810in}}%
\pgfpathlineto{\pgfqpoint{1.967822in}{1.269142in}}%
\pgfpathlineto{\pgfqpoint{1.967974in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.968328in}{1.291690in}}%
\pgfpathlineto{\pgfqpoint{1.969038in}{1.224877in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{1.972636in}{0.696947in}}%
\pgfpathlineto{\pgfqpoint{1.974105in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{1.974156in}{1.033511in}}%
\pgfpathlineto{\pgfqpoint{1.974358in}{1.077556in}}%
\pgfpathlineto{\pgfqpoint{1.974460in}{1.075229in}}%
\pgfpathlineto{\pgfqpoint{1.975828in}{1.276153in}}%
\pgfpathlineto{\pgfqpoint{1.975929in}{1.266206in}}%
\pgfpathlineto{\pgfqpoint{1.976031in}{1.256014in}}%
\pgfpathlineto{\pgfqpoint{1.976436in}{1.294527in}}%
\pgfpathlineto{\pgfqpoint{1.976639in}{1.274087in}}%
\pgfpathlineto{\pgfqpoint{1.977855in}{1.347843in}}%
\pgfpathlineto{\pgfqpoint{1.978818in}{1.357186in}}%
\pgfpathlineto{\pgfqpoint{1.978057in}{1.308178in}}%
\pgfpathlineto{\pgfqpoint{1.978919in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.979223in}{1.352830in}}%
\pgfpathlineto{\pgfqpoint{1.980236in}{1.221948in}}%
\pgfpathlineto{\pgfqpoint{1.982111in}{0.784704in}}%
\pgfpathlineto{\pgfqpoint{1.980338in}{1.223140in}}%
\pgfpathlineto{\pgfqpoint{1.982162in}{0.785831in}}%
\pgfpathlineto{\pgfqpoint{1.982517in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{1.983023in}{0.857267in}}%
\pgfpathlineto{\pgfqpoint{1.985354in}{1.627437in}}%
\pgfpathlineto{\pgfqpoint{1.985506in}{1.594212in}}%
\pgfpathlineto{\pgfqpoint{1.987888in}{1.112927in}}%
\pgfpathlineto{\pgfqpoint{1.985912in}{1.617482in}}%
\pgfpathlineto{\pgfqpoint{1.987939in}{1.116742in}}%
\pgfpathlineto{\pgfqpoint{1.988091in}{1.123511in}}%
\pgfpathlineto{\pgfqpoint{1.989459in}{0.732961in}}%
\pgfpathlineto{\pgfqpoint{1.989509in}{0.750993in}}%
\pgfpathlineto{\pgfqpoint{1.990118in}{0.651905in}}%
\pgfpathlineto{\pgfqpoint{1.990371in}{0.682068in}}%
\pgfpathlineto{\pgfqpoint{1.991435in}{0.632917in}}%
\pgfpathlineto{\pgfqpoint{1.991739in}{0.645086in}}%
\pgfpathlineto{\pgfqpoint{1.992550in}{0.692920in}}%
\pgfpathlineto{\pgfqpoint{1.992702in}{0.632723in}}%
\pgfpathlineto{\pgfqpoint{1.992803in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{1.993614in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{1.992955in}{0.707917in}}%
\pgfpathlineto{\pgfqpoint{1.993867in}{0.694171in}}%
\pgfpathlineto{\pgfqpoint{1.995134in}{0.911833in}}%
\pgfpathlineto{\pgfqpoint{1.993969in}{0.669690in}}%
\pgfpathlineto{\pgfqpoint{1.995337in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{1.995387in}{0.852351in}}%
\pgfpathlineto{\pgfqpoint{1.996198in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{1.997516in}{1.259544in}}%
\pgfpathlineto{\pgfqpoint{1.996350in}{1.088429in}}%
\pgfpathlineto{\pgfqpoint{1.997617in}{1.238060in}}%
\pgfpathlineto{\pgfqpoint{1.997870in}{1.258339in}}%
\pgfpathlineto{\pgfqpoint{1.999289in}{0.948719in}}%
\pgfpathlineto{\pgfqpoint{1.999391in}{0.985441in}}%
\pgfpathlineto{\pgfqpoint{1.999999in}{0.745578in}}%
\pgfpathlineto{\pgfqpoint{2.000049in}{0.777543in}}%
\pgfpathlineto{\pgfqpoint{2.000303in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{0.932188in}}%
\pgfpathlineto{\pgfqpoint{2.002330in}{1.199296in}}%
\pgfpathlineto{\pgfqpoint{2.001316in}{0.910070in}}%
\pgfpathlineto{\pgfqpoint{2.002634in}{1.152895in}}%
\pgfpathlineto{\pgfqpoint{2.002988in}{1.109266in}}%
\pgfpathlineto{\pgfqpoint{2.003039in}{1.176616in}}%
\pgfpathlineto{\pgfqpoint{2.003242in}{1.125543in}}%
\pgfpathlineto{\pgfqpoint{2.003292in}{1.218777in}}%
\pgfpathlineto{\pgfqpoint{2.004205in}{1.049912in}}%
\pgfpathlineto{\pgfqpoint{2.004255in}{1.077318in}}%
\pgfpathlineto{\pgfqpoint{2.005522in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{2.006789in}{0.638356in}}%
\pgfpathlineto{\pgfqpoint{2.005674in}{0.884011in}}%
\pgfpathlineto{\pgfqpoint{2.007194in}{0.721941in}}%
\pgfpathlineto{\pgfqpoint{2.008208in}{0.855304in}}%
\pgfpathlineto{\pgfqpoint{2.007296in}{0.712231in}}%
\pgfpathlineto{\pgfqpoint{2.008360in}{0.798906in}}%
\pgfpathlineto{\pgfqpoint{2.008765in}{0.869331in}}%
\pgfpathlineto{\pgfqpoint{2.009018in}{0.776401in}}%
\pgfpathlineto{\pgfqpoint{2.010184in}{0.634011in}}%
\pgfpathlineto{\pgfqpoint{2.009322in}{0.849877in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{0.643548in}}%
\pgfpathlineto{\pgfqpoint{2.010539in}{0.635764in}}%
\pgfpathlineto{\pgfqpoint{2.012413in}{1.016640in}}%
\pgfpathlineto{\pgfqpoint{2.012464in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{2.013427in}{1.110496in}}%
\pgfpathlineto{\pgfqpoint{2.013478in}{1.040901in}}%
\pgfpathlineto{\pgfqpoint{2.014035in}{1.144077in}}%
\pgfpathlineto{\pgfqpoint{2.014339in}{1.008649in}}%
\pgfpathlineto{\pgfqpoint{2.014592in}{1.089564in}}%
\pgfpathlineto{\pgfqpoint{2.015555in}{0.944698in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{0.952697in}}%
\pgfpathlineto{\pgfqpoint{2.015859in}{1.046569in}}%
\pgfpathlineto{\pgfqpoint{2.016619in}{0.803938in}}%
\pgfpathlineto{\pgfqpoint{2.016822in}{0.841563in}}%
\pgfpathlineto{\pgfqpoint{2.016974in}{0.867106in}}%
\pgfpathlineto{\pgfqpoint{2.017430in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{2.017785in}{0.804960in}}%
\pgfpathlineto{\pgfqpoint{2.018342in}{0.696700in}}%
\pgfpathlineto{\pgfqpoint{2.018697in}{0.998030in}}%
\pgfpathlineto{\pgfqpoint{2.018748in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{2.020116in}{1.619005in}}%
\pgfpathlineto{\pgfqpoint{2.021028in}{1.967928in}}%
\pgfpathlineto{\pgfqpoint{2.021484in}{1.905749in}}%
\pgfpathlineto{\pgfqpoint{2.021534in}{1.927874in}}%
\pgfpathlineto{\pgfqpoint{2.022041in}{1.795997in}}%
\pgfpathlineto{\pgfqpoint{2.022143in}{1.804230in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{1.034222in}}%
\pgfpathlineto{\pgfqpoint{2.023865in}{0.937091in}}%
\pgfpathlineto{\pgfqpoint{2.024372in}{0.636506in}}%
\pgfpathlineto{\pgfqpoint{2.024930in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{2.026247in}{1.323484in}}%
\pgfpathlineto{\pgfqpoint{2.027919in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{2.028426in}{0.961550in}}%
\pgfpathlineto{\pgfqpoint{2.029287in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{2.029591in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{2.031061in}{0.667721in}}%
\pgfpathlineto{\pgfqpoint{2.031112in}{0.682523in}}%
\pgfpathlineto{\pgfqpoint{2.031162in}{0.681798in}}%
\pgfpathlineto{\pgfqpoint{2.031213in}{0.661135in}}%
\pgfpathlineto{\pgfqpoint{2.031568in}{0.953815in}}%
\pgfpathlineto{\pgfqpoint{2.033392in}{1.681745in}}%
\pgfpathlineto{\pgfqpoint{2.033443in}{1.653769in}}%
\pgfpathlineto{\pgfqpoint{2.033544in}{1.698227in}}%
\pgfpathlineto{\pgfqpoint{2.034000in}{1.592703in}}%
\pgfpathlineto{\pgfqpoint{2.034456in}{1.614405in}}%
\pgfpathlineto{\pgfqpoint{2.036584in}{0.635275in}}%
\pgfpathlineto{\pgfqpoint{2.036686in}{0.645376in}}%
\pgfpathlineto{\pgfqpoint{2.038155in}{1.193741in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.172644in}}%
\pgfpathlineto{\pgfqpoint{2.038408in}{1.142595in}}%
\pgfpathlineto{\pgfqpoint{2.038915in}{1.282855in}}%
\pgfpathlineto{\pgfqpoint{2.039371in}{1.203611in}}%
\pgfpathlineto{\pgfqpoint{2.039473in}{1.278793in}}%
\pgfpathlineto{\pgfqpoint{2.040334in}{1.085293in}}%
\pgfpathlineto{\pgfqpoint{2.040385in}{1.135806in}}%
\pgfpathlineto{\pgfqpoint{2.041702in}{0.632846in}}%
\pgfpathlineto{\pgfqpoint{2.042158in}{0.907322in}}%
\pgfpathlineto{\pgfqpoint{2.043729in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.043780in}{1.601822in}}%
\pgfpathlineto{\pgfqpoint{2.044641in}{1.876855in}}%
\pgfpathlineto{\pgfqpoint{2.045199in}{1.851678in}}%
\pgfpathlineto{\pgfqpoint{2.045503in}{1.896286in}}%
\pgfpathlineto{\pgfqpoint{2.046516in}{1.461498in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{1.461831in}}%
\pgfpathlineto{\pgfqpoint{2.046617in}{1.525394in}}%
\pgfpathlineto{\pgfqpoint{2.047377in}{1.174220in}}%
\pgfpathlineto{\pgfqpoint{2.047479in}{1.214479in}}%
\pgfpathlineto{\pgfqpoint{2.048796in}{0.906268in}}%
\pgfpathlineto{\pgfqpoint{2.049810in}{0.829206in}}%
\pgfpathlineto{\pgfqpoint{2.049911in}{1.017505in}}%
\pgfpathlineto{\pgfqpoint{2.050164in}{0.868600in}}%
\pgfpathlineto{\pgfqpoint{2.050621in}{1.108968in}}%
\pgfpathlineto{\pgfqpoint{2.050874in}{1.072185in}}%
\pgfpathlineto{\pgfqpoint{2.051837in}{1.203891in}}%
\pgfpathlineto{\pgfqpoint{2.051786in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{2.052039in}{1.128347in}}%
\pgfpathlineto{\pgfqpoint{2.052445in}{1.055209in}}%
\pgfpathlineto{\pgfqpoint{2.052495in}{1.214192in}}%
\pgfpathlineto{\pgfqpoint{2.052647in}{1.194243in}}%
\pgfpathlineto{\pgfqpoint{2.052901in}{1.237999in}}%
\pgfpathlineto{\pgfqpoint{2.053255in}{1.040984in}}%
\pgfpathlineto{\pgfqpoint{2.053357in}{1.081568in}}%
\pgfpathlineto{\pgfqpoint{2.054421in}{0.817384in}}%
\pgfpathlineto{\pgfqpoint{2.053965in}{1.210973in}}%
\pgfpathlineto{\pgfqpoint{2.054573in}{0.937176in}}%
\pgfpathlineto{\pgfqpoint{2.054624in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{2.055434in}{0.679371in}}%
\pgfpathlineto{\pgfqpoint{2.055485in}{0.695381in}}%
\pgfpathlineto{\pgfqpoint{2.055789in}{0.646175in}}%
\pgfpathlineto{\pgfqpoint{2.056296in}{0.813565in}}%
\pgfpathlineto{\pgfqpoint{2.056347in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{2.056397in}{0.808270in}}%
\pgfpathlineto{\pgfqpoint{2.056955in}{0.635282in}}%
\pgfpathlineto{\pgfqpoint{2.057461in}{0.729649in}}%
\pgfpathlineto{\pgfqpoint{2.058323in}{0.911640in}}%
\pgfpathlineto{\pgfqpoint{2.057613in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{2.058576in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{2.058728in}{0.662095in}}%
\pgfpathlineto{\pgfqpoint{2.059184in}{0.968516in}}%
\pgfpathlineto{\pgfqpoint{2.059640in}{0.786108in}}%
\pgfpathlineto{\pgfqpoint{2.060704in}{0.990699in}}%
\pgfpathlineto{\pgfqpoint{2.059944in}{0.735591in}}%
\pgfpathlineto{\pgfqpoint{2.060755in}{0.867293in}}%
\pgfpathlineto{\pgfqpoint{2.060806in}{0.735771in}}%
\pgfpathlineto{\pgfqpoint{2.061059in}{0.993850in}}%
\pgfpathlineto{\pgfqpoint{2.061870in}{0.825827in}}%
\pgfpathlineto{\pgfqpoint{2.062225in}{0.977752in}}%
\pgfpathlineto{\pgfqpoint{2.062630in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{2.062985in}{0.881671in}}%
\pgfpathlineto{\pgfqpoint{2.063187in}{0.783697in}}%
\pgfpathlineto{\pgfqpoint{2.063491in}{1.004195in}}%
\pgfpathlineto{\pgfqpoint{2.063694in}{0.900787in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{1.324600in}}%
\pgfpathlineto{\pgfqpoint{2.065062in}{1.270642in}}%
\pgfpathlineto{\pgfqpoint{2.065113in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{2.065620in}{1.510180in}}%
\pgfpathlineto{\pgfqpoint{2.066126in}{1.388138in}}%
\pgfpathlineto{\pgfqpoint{2.066177in}{1.354762in}}%
\pgfpathlineto{\pgfqpoint{2.066886in}{1.562926in}}%
\pgfpathlineto{\pgfqpoint{2.067038in}{1.384102in}}%
\pgfpathlineto{\pgfqpoint{2.067444in}{1.622528in}}%
\pgfpathlineto{\pgfqpoint{2.068153in}{1.589347in}}%
\pgfpathlineto{\pgfqpoint{2.069015in}{1.261826in}}%
\pgfpathlineto{\pgfqpoint{2.068711in}{1.661329in}}%
\pgfpathlineto{\pgfqpoint{2.069268in}{1.389662in}}%
\pgfpathlineto{\pgfqpoint{2.069825in}{1.563327in}}%
\pgfpathlineto{\pgfqpoint{2.069623in}{1.288005in}}%
\pgfpathlineto{\pgfqpoint{2.070180in}{1.300083in}}%
\pgfpathlineto{\pgfqpoint{2.073372in}{0.644803in}}%
\pgfpathlineto{\pgfqpoint{2.070433in}{1.342433in}}%
\pgfpathlineto{\pgfqpoint{2.073626in}{0.766282in}}%
\pgfpathlineto{\pgfqpoint{2.075653in}{2.146477in}}%
\pgfpathlineto{\pgfqpoint{2.075703in}{2.060684in}}%
\pgfpathlineto{\pgfqpoint{2.075754in}{2.014393in}}%
\pgfpathlineto{\pgfqpoint{2.076159in}{2.244362in}}%
\pgfpathlineto{\pgfqpoint{2.076717in}{2.076566in}}%
\pgfpathlineto{\pgfqpoint{2.076768in}{2.106171in}}%
\pgfpathlineto{\pgfqpoint{2.077224in}{1.936247in}}%
\pgfpathlineto{\pgfqpoint{2.077528in}{1.965084in}}%
\pgfpathlineto{\pgfqpoint{2.080163in}{0.767758in}}%
\pgfpathlineto{\pgfqpoint{2.080264in}{0.849062in}}%
\pgfpathlineto{\pgfqpoint{2.080517in}{0.685602in}}%
\pgfpathlineto{\pgfqpoint{2.081227in}{0.711276in}}%
\pgfpathlineto{\pgfqpoint{2.081429in}{0.727509in}}%
\pgfpathlineto{\pgfqpoint{2.081683in}{0.631680in}}%
\pgfpathlineto{\pgfqpoint{2.082088in}{0.649762in}}%
\pgfpathlineto{\pgfqpoint{2.082139in}{0.643982in}}%
\pgfpathlineto{\pgfqpoint{2.082341in}{0.722918in}}%
\pgfpathlineto{\pgfqpoint{2.082443in}{0.673445in}}%
\pgfpathlineto{\pgfqpoint{2.083304in}{0.776038in}}%
\pgfpathlineto{\pgfqpoint{2.083102in}{0.651613in}}%
\pgfpathlineto{\pgfqpoint{2.083507in}{0.655261in}}%
\pgfpathlineto{\pgfqpoint{2.084470in}{0.832170in}}%
\pgfpathlineto{\pgfqpoint{2.083862in}{0.632384in}}%
\pgfpathlineto{\pgfqpoint{2.084571in}{0.718056in}}%
\pgfpathlineto{\pgfqpoint{2.084622in}{0.634931in}}%
\pgfpathlineto{\pgfqpoint{2.084824in}{0.947266in}}%
\pgfpathlineto{\pgfqpoint{2.085635in}{0.728547in}}%
\pgfpathlineto{\pgfqpoint{2.086091in}{0.907380in}}%
\pgfpathlineto{\pgfqpoint{2.085990in}{0.672561in}}%
\pgfpathlineto{\pgfqpoint{2.086598in}{0.690866in}}%
\pgfpathlineto{\pgfqpoint{2.086649in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{2.087054in}{0.934371in}}%
\pgfpathlineto{\pgfqpoint{2.087611in}{0.796922in}}%
\pgfpathlineto{\pgfqpoint{2.087662in}{0.942442in}}%
\pgfpathlineto{\pgfqpoint{2.088321in}{0.632955in}}%
\pgfpathlineto{\pgfqpoint{2.088676in}{0.742126in}}%
\pgfpathlineto{\pgfqpoint{2.089638in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{2.088828in}{0.634211in}}%
\pgfpathlineto{\pgfqpoint{2.089689in}{0.687322in}}%
\pgfpathlineto{\pgfqpoint{2.089740in}{0.634376in}}%
\pgfpathlineto{\pgfqpoint{2.090297in}{0.983378in}}%
\pgfpathlineto{\pgfqpoint{2.090601in}{0.792528in}}%
\pgfpathlineto{\pgfqpoint{2.090753in}{0.901601in}}%
\pgfpathlineto{\pgfqpoint{2.091463in}{0.636371in}}%
\pgfpathlineto{\pgfqpoint{2.091615in}{0.675672in}}%
\pgfpathlineto{\pgfqpoint{2.091817in}{0.655603in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{0.854913in}}%
\pgfpathlineto{\pgfqpoint{2.092121in}{0.666331in}}%
\pgfpathlineto{\pgfqpoint{2.092425in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{2.093337in}{1.040538in}}%
\pgfpathlineto{\pgfqpoint{2.093388in}{0.938010in}}%
\pgfpathlineto{\pgfqpoint{2.093996in}{1.156986in}}%
\pgfpathlineto{\pgfqpoint{2.094351in}{1.077445in}}%
\pgfpathlineto{\pgfqpoint{2.094402in}{1.163323in}}%
\pgfpathlineto{\pgfqpoint{2.095111in}{0.841416in}}%
\pgfpathlineto{\pgfqpoint{2.095364in}{0.979249in}}%
\pgfpathlineto{\pgfqpoint{2.096530in}{0.634026in}}%
\pgfpathlineto{\pgfqpoint{2.097594in}{0.941646in}}%
\pgfpathlineto{\pgfqpoint{2.097695in}{0.885672in}}%
\pgfpathlineto{\pgfqpoint{2.097746in}{0.827179in}}%
\pgfpathlineto{\pgfqpoint{2.098354in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{2.098607in}{1.060912in}}%
\pgfpathlineto{\pgfqpoint{2.099063in}{1.202891in}}%
\pgfpathlineto{\pgfqpoint{2.099367in}{1.003521in}}%
\pgfpathlineto{\pgfqpoint{2.099621in}{1.040184in}}%
\pgfpathlineto{\pgfqpoint{2.100330in}{0.822954in}}%
\pgfpathlineto{\pgfqpoint{2.099773in}{1.156760in}}%
\pgfpathlineto{\pgfqpoint{2.100736in}{0.883616in}}%
\pgfpathlineto{\pgfqpoint{2.101242in}{1.059062in}}%
\pgfpathlineto{\pgfqpoint{2.101040in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{2.101850in}{1.016523in}}%
\pgfpathlineto{\pgfqpoint{2.102458in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{2.102104in}{1.033792in}}%
\pgfpathlineto{\pgfqpoint{2.102915in}{0.960540in}}%
\pgfpathlineto{\pgfqpoint{2.103979in}{1.100882in}}%
\pgfpathlineto{\pgfqpoint{2.103675in}{0.893530in}}%
\pgfpathlineto{\pgfqpoint{2.104029in}{1.009458in}}%
\pgfpathlineto{\pgfqpoint{2.105397in}{1.281873in}}%
\pgfpathlineto{\pgfqpoint{2.104131in}{0.977288in}}%
\pgfpathlineto{\pgfqpoint{2.105550in}{1.173067in}}%
\pgfpathlineto{\pgfqpoint{2.106512in}{1.203911in}}%
\pgfpathlineto{\pgfqpoint{2.106664in}{1.110304in}}%
\pgfpathlineto{\pgfqpoint{2.106816in}{1.212404in}}%
\pgfpathlineto{\pgfqpoint{2.107424in}{1.057774in}}%
\pgfpathlineto{\pgfqpoint{2.107576in}{1.120734in}}%
\pgfpathlineto{\pgfqpoint{2.108641in}{0.821110in}}%
\pgfpathlineto{\pgfqpoint{2.108742in}{0.852567in}}%
\pgfpathlineto{\pgfqpoint{2.108793in}{0.903738in}}%
\pgfpathlineto{\pgfqpoint{2.109603in}{0.731885in}}%
\pgfpathlineto{\pgfqpoint{2.109755in}{0.754762in}}%
\pgfpathlineto{\pgfqpoint{2.109907in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{0.734165in}}%
\pgfpathlineto{\pgfqpoint{2.110870in}{0.775100in}}%
\pgfpathlineto{\pgfqpoint{2.111174in}{0.750497in}}%
\pgfpathlineto{\pgfqpoint{2.111428in}{0.876519in}}%
\pgfpathlineto{\pgfqpoint{2.111580in}{0.822598in}}%
\pgfpathlineto{\pgfqpoint{2.111732in}{0.862640in}}%
\pgfpathlineto{\pgfqpoint{2.112289in}{0.632447in}}%
\pgfpathlineto{\pgfqpoint{2.112390in}{0.771145in}}%
\pgfpathlineto{\pgfqpoint{2.112593in}{0.837735in}}%
\pgfpathlineto{\pgfqpoint{2.113556in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{2.116647in}{1.149349in}}%
\pgfpathlineto{\pgfqpoint{2.117559in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{2.117103in}{1.191589in}}%
\pgfpathlineto{\pgfqpoint{2.117762in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{2.118015in}{1.163093in}}%
\pgfpathlineto{\pgfqpoint{2.117863in}{0.968121in}}%
\pgfpathlineto{\pgfqpoint{2.118319in}{1.047871in}}%
\pgfpathlineto{\pgfqpoint{2.119079in}{0.639064in}}%
\pgfpathlineto{\pgfqpoint{2.118724in}{1.051356in}}%
\pgfpathlineto{\pgfqpoint{2.119484in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{2.119535in}{0.899310in}}%
\pgfpathlineto{\pgfqpoint{2.119586in}{0.638400in}}%
\pgfpathlineto{\pgfqpoint{2.120549in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{2.121359in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{2.121258in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{2.121663in}{0.704846in}}%
\pgfpathlineto{\pgfqpoint{2.122677in}{1.066072in}}%
\pgfpathlineto{\pgfqpoint{2.121917in}{0.639317in}}%
\pgfpathlineto{\pgfqpoint{2.123032in}{0.873642in}}%
\pgfpathlineto{\pgfqpoint{2.123386in}{0.744948in}}%
\pgfpathlineto{\pgfqpoint{2.123133in}{1.093835in}}%
\pgfpathlineto{\pgfqpoint{2.123893in}{0.863722in}}%
\pgfpathlineto{\pgfqpoint{2.124298in}{1.069788in}}%
\pgfpathlineto{\pgfqpoint{2.124045in}{0.827327in}}%
\pgfpathlineto{\pgfqpoint{2.125008in}{0.880554in}}%
\pgfpathlineto{\pgfqpoint{2.125666in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{2.125312in}{0.919437in}}%
\pgfpathlineto{\pgfqpoint{2.126173in}{0.767928in}}%
\pgfpathlineto{\pgfqpoint{2.126224in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{2.126933in}{0.725585in}}%
\pgfpathlineto{\pgfqpoint{2.127288in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{2.127693in}{0.666363in}}%
\pgfpathlineto{\pgfqpoint{2.128048in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{2.128200in}{0.738951in}}%
\pgfpathlineto{\pgfqpoint{2.129112in}{0.921107in}}%
\pgfpathlineto{\pgfqpoint{2.128656in}{0.703581in}}%
\pgfpathlineto{\pgfqpoint{2.129366in}{0.915438in}}%
\pgfpathlineto{\pgfqpoint{2.129416in}{0.817602in}}%
\pgfpathlineto{\pgfqpoint{2.130328in}{1.120879in}}%
\pgfpathlineto{\pgfqpoint{2.130430in}{0.992031in}}%
\pgfpathlineto{\pgfqpoint{2.131190in}{1.205007in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{0.928800in}}%
\pgfpathlineto{\pgfqpoint{2.131392in}{0.946625in}}%
\pgfpathlineto{\pgfqpoint{2.131443in}{0.877419in}}%
\pgfpathlineto{\pgfqpoint{2.132001in}{1.114353in}}%
\pgfpathlineto{\pgfqpoint{2.132457in}{1.003292in}}%
\pgfpathlineto{\pgfqpoint{2.132507in}{1.075540in}}%
\pgfpathlineto{\pgfqpoint{2.133166in}{0.815133in}}%
\pgfpathlineto{\pgfqpoint{2.133369in}{0.818361in}}%
\pgfpathlineto{\pgfqpoint{2.134281in}{0.634186in}}%
\pgfpathlineto{\pgfqpoint{2.133926in}{0.904619in}}%
\pgfpathlineto{\pgfqpoint{2.134483in}{0.782556in}}%
\pgfpathlineto{\pgfqpoint{2.134788in}{0.688315in}}%
\pgfpathlineto{\pgfqpoint{2.135092in}{0.810828in}}%
\pgfpathlineto{\pgfqpoint{2.135852in}{0.632331in}}%
\pgfpathlineto{\pgfqpoint{2.136409in}{0.843269in}}%
\pgfpathlineto{\pgfqpoint{2.137017in}{0.800997in}}%
\pgfpathlineto{\pgfqpoint{2.137118in}{0.840729in}}%
\pgfpathlineto{\pgfqpoint{2.137169in}{0.809350in}}%
\pgfpathlineto{\pgfqpoint{2.137625in}{0.686100in}}%
\pgfpathlineto{\pgfqpoint{2.137473in}{0.814457in}}%
\pgfpathlineto{\pgfqpoint{2.138284in}{0.733952in}}%
\pgfpathlineto{\pgfqpoint{2.138436in}{0.632981in}}%
\pgfpathlineto{\pgfqpoint{2.138689in}{0.749146in}}%
\pgfpathlineto{\pgfqpoint{2.139044in}{0.647392in}}%
\pgfpathlineto{\pgfqpoint{2.140260in}{0.940900in}}%
\pgfpathlineto{\pgfqpoint{2.140362in}{0.823122in}}%
\pgfpathlineto{\pgfqpoint{2.141020in}{1.087591in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{1.087474in}}%
\pgfpathlineto{\pgfqpoint{2.141527in}{1.307723in}}%
\pgfpathlineto{\pgfqpoint{2.141882in}{0.992911in}}%
\pgfpathlineto{\pgfqpoint{2.142135in}{1.008775in}}%
\pgfpathlineto{\pgfqpoint{2.143402in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{2.143453in}{0.712647in}}%
\pgfpathlineto{\pgfqpoint{2.144010in}{0.632977in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{0.635856in}}%
\pgfpathlineto{\pgfqpoint{2.146797in}{0.903472in}}%
\pgfpathlineto{\pgfqpoint{2.146848in}{0.799892in}}%
\pgfpathlineto{\pgfqpoint{2.147456in}{1.120701in}}%
\pgfpathlineto{\pgfqpoint{2.147760in}{1.079892in}}%
\pgfpathlineto{\pgfqpoint{2.148266in}{1.232428in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{1.127438in}}%
\pgfpathlineto{\pgfqpoint{2.149837in}{0.634129in}}%
\pgfpathlineto{\pgfqpoint{2.150040in}{0.659026in}}%
\pgfpathlineto{\pgfqpoint{2.151053in}{0.807009in}}%
\pgfpathlineto{\pgfqpoint{2.150547in}{0.640043in}}%
\pgfpathlineto{\pgfqpoint{2.151205in}{0.770008in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{0.632368in}}%
\pgfpathlineto{\pgfqpoint{2.153486in}{0.726716in}}%
\pgfpathlineto{\pgfqpoint{2.152624in}{0.632017in}}%
\pgfpathlineto{\pgfqpoint{2.153536in}{0.679430in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{0.635467in}}%
\pgfpathlineto{\pgfqpoint{2.154398in}{0.742832in}}%
\pgfpathlineto{\pgfqpoint{2.154448in}{0.707093in}}%
\pgfpathlineto{\pgfqpoint{2.155665in}{1.052910in}}%
\pgfpathlineto{\pgfqpoint{2.156121in}{1.098223in}}%
\pgfpathlineto{\pgfqpoint{2.156931in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{2.157033in}{0.848836in}}%
\pgfpathlineto{\pgfqpoint{2.157742in}{0.650280in}}%
\pgfpathlineto{\pgfqpoint{2.158046in}{0.746974in}}%
\pgfpathlineto{\pgfqpoint{2.158300in}{0.634249in}}%
\pgfpathlineto{\pgfqpoint{2.158806in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{2.159110in}{0.715491in}}%
\pgfpathlineto{\pgfqpoint{2.160225in}{0.843238in}}%
\pgfpathlineto{\pgfqpoint{2.160326in}{0.828012in}}%
\pgfpathlineto{\pgfqpoint{2.160377in}{0.804053in}}%
\pgfpathlineto{\pgfqpoint{2.160985in}{0.918032in}}%
\pgfpathlineto{\pgfqpoint{2.161289in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{2.161441in}{0.921765in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{0.787649in}}%
\pgfpathlineto{\pgfqpoint{2.162303in}{0.808164in}}%
\pgfpathlineto{\pgfqpoint{2.163468in}{0.631939in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.644113in}}%
\pgfpathlineto{\pgfqpoint{2.164431in}{0.634188in}}%
\pgfpathlineto{\pgfqpoint{2.165292in}{0.800987in}}%
\pgfpathlineto{\pgfqpoint{2.166002in}{0.657746in}}%
\pgfpathlineto{\pgfqpoint{2.166407in}{0.712361in}}%
\pgfpathlineto{\pgfqpoint{2.167015in}{0.758785in}}%
\pgfpathlineto{\pgfqpoint{2.166813in}{0.671905in}}%
\pgfpathlineto{\pgfqpoint{2.167471in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{2.168333in}{0.632951in}}%
\pgfpathlineto{\pgfqpoint{2.167725in}{0.730283in}}%
\pgfpathlineto{\pgfqpoint{2.168535in}{0.656837in}}%
\pgfpathlineto{\pgfqpoint{2.169245in}{0.717388in}}%
\pgfpathlineto{\pgfqpoint{2.168637in}{0.653735in}}%
\pgfpathlineto{\pgfqpoint{2.169650in}{0.670403in}}%
\pgfpathlineto{\pgfqpoint{2.169701in}{0.641472in}}%
\pgfpathlineto{\pgfqpoint{2.170461in}{0.720895in}}%
\pgfpathlineto{\pgfqpoint{2.170765in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{2.170866in}{0.683285in}}%
\pgfpathlineto{\pgfqpoint{2.171272in}{0.737096in}}%
\pgfpathlineto{\pgfqpoint{2.171677in}{0.633266in}}%
\pgfpathlineto{\pgfqpoint{2.171778in}{0.656070in}}%
\pgfpathlineto{\pgfqpoint{2.172032in}{0.632449in}}%
\pgfpathlineto{\pgfqpoint{2.172691in}{0.716044in}}%
\pgfpathlineto{\pgfqpoint{2.173704in}{0.889089in}}%
\pgfpathlineto{\pgfqpoint{2.172843in}{0.635447in}}%
\pgfpathlineto{\pgfqpoint{2.173907in}{0.774664in}}%
\pgfpathlineto{\pgfqpoint{2.174160in}{0.737312in}}%
\pgfpathlineto{\pgfqpoint{2.174312in}{0.869469in}}%
\pgfpathlineto{\pgfqpoint{2.174667in}{0.799957in}}%
\pgfpathlineto{\pgfqpoint{2.175427in}{0.878073in}}%
\pgfpathlineto{\pgfqpoint{2.175579in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{2.175782in}{0.841980in}}%
\pgfpathlineto{\pgfqpoint{2.175832in}{0.851201in}}%
\pgfpathlineto{\pgfqpoint{2.176035in}{0.741806in}}%
\pgfpathlineto{\pgfqpoint{2.176440in}{0.822942in}}%
\pgfpathlineto{\pgfqpoint{2.177606in}{0.650556in}}%
\pgfpathlineto{\pgfqpoint{2.177656in}{0.651417in}}%
\pgfpathlineto{\pgfqpoint{2.178569in}{0.771922in}}%
\pgfpathlineto{\pgfqpoint{2.178366in}{0.643176in}}%
\pgfpathlineto{\pgfqpoint{2.178822in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{2.179481in}{0.724740in}}%
\pgfpathlineto{\pgfqpoint{2.179886in}{0.631945in}}%
\pgfpathlineto{\pgfqpoint{2.180950in}{0.821639in}}%
\pgfpathlineto{\pgfqpoint{2.181052in}{0.737726in}}%
\pgfpathlineto{\pgfqpoint{2.181102in}{0.687315in}}%
\pgfpathlineto{\pgfqpoint{2.181457in}{0.874178in}}%
\pgfpathlineto{\pgfqpoint{2.182116in}{0.743840in}}%
\pgfpathlineto{\pgfqpoint{2.182369in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{2.182217in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{2.183230in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{2.184244in}{0.667457in}}%
\pgfpathlineto{\pgfqpoint{2.183991in}{0.906875in}}%
\pgfpathlineto{\pgfqpoint{2.184345in}{0.728131in}}%
\pgfpathlineto{\pgfqpoint{2.185409in}{0.961906in}}%
\pgfpathlineto{\pgfqpoint{2.184751in}{0.644650in}}%
\pgfpathlineto{\pgfqpoint{2.185511in}{0.803765in}}%
\pgfpathlineto{\pgfqpoint{2.186169in}{0.632168in}}%
\pgfpathlineto{\pgfqpoint{2.185612in}{0.849521in}}%
\pgfpathlineto{\pgfqpoint{2.186625in}{0.700594in}}%
\pgfpathlineto{\pgfqpoint{2.186980in}{0.636178in}}%
\pgfpathlineto{\pgfqpoint{2.187791in}{0.867561in}}%
\pgfpathlineto{\pgfqpoint{2.188703in}{0.634852in}}%
\pgfpathlineto{\pgfqpoint{2.188348in}{0.893210in}}%
\pgfpathlineto{\pgfqpoint{2.188855in}{0.641949in}}%
\pgfpathlineto{\pgfqpoint{2.189058in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{2.189970in}{0.680453in}}%
\pgfpathlineto{\pgfqpoint{2.190578in}{0.914501in}}%
\pgfpathlineto{\pgfqpoint{2.191085in}{0.844820in}}%
\pgfpathlineto{\pgfqpoint{2.191845in}{0.778278in}}%
\pgfpathlineto{\pgfqpoint{2.191287in}{0.973608in}}%
\pgfpathlineto{\pgfqpoint{2.192047in}{0.857992in}}%
\pgfpathlineto{\pgfqpoint{2.193061in}{1.005606in}}%
\pgfpathlineto{\pgfqpoint{2.192351in}{0.836770in}}%
\pgfpathlineto{\pgfqpoint{2.193162in}{0.932075in}}%
\pgfpathlineto{\pgfqpoint{2.193213in}{0.929988in}}%
\pgfpathlineto{\pgfqpoint{2.194226in}{1.127633in}}%
\pgfpathlineto{\pgfqpoint{2.193416in}{0.913008in}}%
\pgfpathlineto{\pgfqpoint{2.194429in}{1.101807in}}%
\pgfpathlineto{\pgfqpoint{2.194480in}{1.048697in}}%
\pgfpathlineto{\pgfqpoint{2.195290in}{1.267239in}}%
\pgfpathlineto{\pgfqpoint{2.195392in}{1.140789in}}%
\pgfpathlineto{\pgfqpoint{2.196405in}{1.021257in}}%
\pgfpathlineto{\pgfqpoint{2.196507in}{1.245900in}}%
\pgfpathlineto{\pgfqpoint{2.197621in}{0.884742in}}%
\pgfpathlineto{\pgfqpoint{2.197672in}{0.965784in}}%
\pgfpathlineto{\pgfqpoint{2.198179in}{1.050538in}}%
\pgfpathlineto{\pgfqpoint{2.198331in}{0.812852in}}%
\pgfpathlineto{\pgfqpoint{2.198635in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{2.198838in}{0.933702in}}%
\pgfpathlineto{\pgfqpoint{2.198888in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{2.198990in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{2.199395in}{0.897469in}}%
\pgfpathlineto{\pgfqpoint{2.200206in}{0.642986in}}%
\pgfpathlineto{\pgfqpoint{2.201675in}{0.824462in}}%
\pgfpathlineto{\pgfqpoint{2.200560in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{2.202030in}{0.732653in}}%
\pgfpathlineto{\pgfqpoint{2.202891in}{0.695952in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{0.830074in}}%
\pgfpathlineto{\pgfqpoint{2.203094in}{0.729223in}}%
\pgfpathlineto{\pgfqpoint{2.203246in}{0.713096in}}%
\pgfpathlineto{\pgfqpoint{2.203297in}{0.746909in}}%
\pgfpathlineto{\pgfqpoint{2.203651in}{0.634311in}}%
\pgfpathlineto{\pgfqpoint{2.204462in}{0.643133in}}%
\pgfpathlineto{\pgfqpoint{2.205780in}{0.753921in}}%
\pgfpathlineto{\pgfqpoint{2.205374in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{2.205830in}{0.729313in}}%
\pgfpathlineto{\pgfqpoint{2.205982in}{0.674347in}}%
\pgfpathlineto{\pgfqpoint{2.206793in}{0.798635in}}%
\pgfpathlineto{\pgfqpoint{2.206844in}{0.759365in}}%
\pgfpathlineto{\pgfqpoint{2.207908in}{0.942663in}}%
\pgfpathlineto{\pgfqpoint{2.208212in}{0.933822in}}%
\pgfpathlineto{\pgfqpoint{2.209377in}{1.085407in}}%
\pgfpathlineto{\pgfqpoint{2.209783in}{1.063214in}}%
\pgfpathlineto{\pgfqpoint{2.210898in}{0.946099in}}%
\pgfpathlineto{\pgfqpoint{2.210239in}{1.097098in}}%
\pgfpathlineto{\pgfqpoint{2.210948in}{1.023600in}}%
\pgfpathlineto{\pgfqpoint{2.211100in}{1.072650in}}%
\pgfpathlineto{\pgfqpoint{2.211202in}{0.991600in}}%
\pgfpathlineto{\pgfqpoint{2.211252in}{0.999105in}}%
\pgfpathlineto{\pgfqpoint{2.212316in}{0.746349in}}%
\pgfpathlineto{\pgfqpoint{2.211455in}{1.040306in}}%
\pgfpathlineto{\pgfqpoint{2.212468in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{2.212874in}{0.645516in}}%
\pgfpathlineto{\pgfqpoint{2.212671in}{0.760040in}}%
\pgfpathlineto{\pgfqpoint{2.213533in}{0.728259in}}%
\pgfpathlineto{\pgfqpoint{2.214698in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{2.213685in}{0.708609in}}%
\pgfpathlineto{\pgfqpoint{2.214749in}{0.785370in}}%
\pgfpathlineto{\pgfqpoint{2.215610in}{0.774437in}}%
\pgfpathlineto{\pgfqpoint{2.215458in}{0.820610in}}%
\pgfpathlineto{\pgfqpoint{2.215712in}{0.806364in}}%
\pgfpathlineto{\pgfqpoint{2.215762in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{2.217029in}{0.695195in}}%
\pgfpathlineto{\pgfqpoint{2.217485in}{0.739773in}}%
\pgfpathlineto{\pgfqpoint{2.218093in}{0.681077in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{0.665928in}}%
\pgfpathlineto{\pgfqpoint{2.218448in}{0.724173in}}%
\pgfpathlineto{\pgfqpoint{2.219056in}{0.723460in}}%
\pgfpathlineto{\pgfqpoint{2.220069in}{0.752412in}}%
\pgfpathlineto{\pgfqpoint{2.219411in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{2.220120in}{0.735785in}}%
\pgfpathlineto{\pgfqpoint{2.221133in}{0.638228in}}%
\pgfpathlineto{\pgfqpoint{2.221285in}{0.656199in}}%
\pgfpathlineto{\pgfqpoint{2.222856in}{0.803058in}}%
\pgfpathlineto{\pgfqpoint{2.221640in}{0.636659in}}%
\pgfpathlineto{\pgfqpoint{2.222958in}{0.749394in}}%
\pgfpathlineto{\pgfqpoint{2.223971in}{0.684279in}}%
\pgfpathlineto{\pgfqpoint{2.223363in}{0.788507in}}%
\pgfpathlineto{\pgfqpoint{2.224072in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{2.224123in}{0.708196in}}%
\pgfpathlineto{\pgfqpoint{2.224377in}{0.748798in}}%
\pgfpathlineto{\pgfqpoint{2.225086in}{0.660754in}}%
\pgfpathlineto{\pgfqpoint{2.225137in}{0.690122in}}%
\pgfpathlineto{\pgfqpoint{2.225491in}{0.657388in}}%
\pgfpathlineto{\pgfqpoint{2.225289in}{0.751377in}}%
\pgfpathlineto{\pgfqpoint{2.226099in}{0.739833in}}%
\pgfpathlineto{\pgfqpoint{2.227265in}{0.854137in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{0.728740in}}%
\pgfpathlineto{\pgfqpoint{2.227366in}{0.816700in}}%
\pgfpathlineto{\pgfqpoint{2.228785in}{0.999693in}}%
\pgfpathlineto{\pgfqpoint{2.228937in}{0.973585in}}%
\pgfpathlineto{\pgfqpoint{2.229241in}{0.983140in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{0.674305in}}%
\pgfpathlineto{\pgfqpoint{2.230812in}{0.759367in}}%
\pgfpathlineto{\pgfqpoint{2.231471in}{0.634346in}}%
\pgfpathlineto{\pgfqpoint{2.231673in}{0.704752in}}%
\pgfpathlineto{\pgfqpoint{2.232028in}{0.638264in}}%
\pgfpathlineto{\pgfqpoint{2.231825in}{0.778232in}}%
\pgfpathlineto{\pgfqpoint{2.232737in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{2.235068in}{1.169819in}}%
\pgfpathlineto{\pgfqpoint{2.235372in}{1.139211in}}%
\pgfpathlineto{\pgfqpoint{2.236031in}{1.223199in}}%
\pgfpathlineto{\pgfqpoint{2.236082in}{1.201224in}}%
\pgfpathlineto{\pgfqpoint{2.236133in}{1.211353in}}%
\pgfpathlineto{\pgfqpoint{2.236741in}{1.145573in}}%
\pgfpathlineto{\pgfqpoint{2.236791in}{1.176580in}}%
\pgfpathlineto{\pgfqpoint{2.238159in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{2.239021in}{0.632416in}}%
\pgfpathlineto{\pgfqpoint{2.239578in}{0.764536in}}%
\pgfpathlineto{\pgfqpoint{2.241960in}{1.181465in}}%
\pgfpathlineto{\pgfqpoint{2.242163in}{1.106499in}}%
\pgfpathlineto{\pgfqpoint{2.242264in}{1.133884in}}%
\pgfpathlineto{\pgfqpoint{2.243581in}{0.802894in}}%
\pgfpathlineto{\pgfqpoint{2.243632in}{0.809745in}}%
\pgfpathlineto{\pgfqpoint{2.243733in}{0.701764in}}%
\pgfpathlineto{\pgfqpoint{2.243835in}{0.751782in}}%
\pgfpathlineto{\pgfqpoint{2.244139in}{0.636326in}}%
\pgfpathlineto{\pgfqpoint{2.244747in}{0.803039in}}%
\pgfpathlineto{\pgfqpoint{2.244848in}{0.802015in}}%
\pgfpathlineto{\pgfqpoint{2.246115in}{1.092904in}}%
\pgfpathlineto{\pgfqpoint{2.246166in}{1.043231in}}%
\pgfpathlineto{\pgfqpoint{2.246267in}{1.009535in}}%
\pgfpathlineto{\pgfqpoint{2.246470in}{1.100327in}}%
\pgfpathlineto{\pgfqpoint{2.246875in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{2.247280in}{1.095985in}}%
\pgfpathlineto{\pgfqpoint{2.247585in}{1.149899in}}%
\pgfpathlineto{\pgfqpoint{2.248243in}{1.222376in}}%
\pgfpathlineto{\pgfqpoint{2.248801in}{0.997544in}}%
\pgfpathlineto{\pgfqpoint{2.248851in}{1.082289in}}%
\pgfpathlineto{\pgfqpoint{2.249611in}{0.813730in}}%
\pgfpathlineto{\pgfqpoint{2.249713in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{2.250422in}{0.637109in}}%
\pgfpathlineto{\pgfqpoint{2.250828in}{0.821523in}}%
\pgfpathlineto{\pgfqpoint{2.251689in}{0.644662in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{0.663720in}}%
\pgfpathlineto{\pgfqpoint{2.252804in}{0.780247in}}%
\pgfpathlineto{\pgfqpoint{2.252449in}{0.651090in}}%
\pgfpathlineto{\pgfqpoint{2.253108in}{0.680630in}}%
\pgfpathlineto{\pgfqpoint{2.254527in}{0.886397in}}%
\pgfpathlineto{\pgfqpoint{2.254577in}{0.813933in}}%
\pgfpathlineto{\pgfqpoint{2.255591in}{0.897529in}}%
\pgfpathlineto{\pgfqpoint{2.255945in}{0.888978in}}%
\pgfpathlineto{\pgfqpoint{2.255996in}{0.924963in}}%
\pgfpathlineto{\pgfqpoint{2.257263in}{1.101777in}}%
\pgfpathlineto{\pgfqpoint{2.257314in}{1.074349in}}%
\pgfpathlineto{\pgfqpoint{2.258935in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{2.258986in}{1.231688in}}%
\pgfpathlineto{\pgfqpoint{2.259138in}{1.198602in}}%
\pgfpathlineto{\pgfqpoint{2.259543in}{1.280500in}}%
\pgfpathlineto{\pgfqpoint{2.260101in}{1.213809in}}%
\pgfpathlineto{\pgfqpoint{2.260810in}{1.250775in}}%
\pgfpathlineto{\pgfqpoint{2.260962in}{1.200249in}}%
\pgfpathlineto{\pgfqpoint{2.261063in}{1.219485in}}%
\pgfpathlineto{\pgfqpoint{2.262330in}{1.080003in}}%
\pgfpathlineto{\pgfqpoint{2.263698in}{0.914909in}}%
\pgfpathlineto{\pgfqpoint{2.262533in}{1.095752in}}%
\pgfpathlineto{\pgfqpoint{2.263749in}{0.941427in}}%
\pgfpathlineto{\pgfqpoint{2.263850in}{0.972306in}}%
\pgfpathlineto{\pgfqpoint{2.264458in}{0.890071in}}%
\pgfpathlineto{\pgfqpoint{2.264560in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{2.265523in}{0.830390in}}%
\pgfpathlineto{\pgfqpoint{2.264712in}{0.938153in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{2.265827in}{0.892878in}}%
\pgfpathlineto{\pgfqpoint{2.266536in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{2.266891in}{0.889524in}}%
\pgfpathlineto{\pgfqpoint{2.268512in}{0.650203in}}%
\pgfpathlineto{\pgfqpoint{2.268563in}{0.708764in}}%
\pgfpathlineto{\pgfqpoint{2.268664in}{0.632271in}}%
\pgfpathlineto{\pgfqpoint{2.269576in}{0.640606in}}%
\pgfpathlineto{\pgfqpoint{2.269678in}{0.650313in}}%
\pgfpathlineto{\pgfqpoint{2.271299in}{0.756262in}}%
\pgfpathlineto{\pgfqpoint{2.269830in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{2.271553in}{0.735613in}}%
\pgfpathlineto{\pgfqpoint{2.272769in}{0.925769in}}%
\pgfpathlineto{\pgfqpoint{2.272819in}{0.918307in}}%
\pgfpathlineto{\pgfqpoint{2.272870in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{2.273782in}{0.993785in}}%
\pgfpathlineto{\pgfqpoint{2.274948in}{1.070432in}}%
\pgfpathlineto{\pgfqpoint{2.274036in}{0.987862in}}%
\pgfpathlineto{\pgfqpoint{2.274998in}{1.050431in}}%
\pgfpathlineto{\pgfqpoint{2.276316in}{0.964601in}}%
\pgfpathlineto{\pgfqpoint{2.275353in}{1.071569in}}%
\pgfpathlineto{\pgfqpoint{2.276417in}{0.967920in}}%
\pgfpathlineto{\pgfqpoint{2.276873in}{1.024085in}}%
\pgfpathlineto{\pgfqpoint{2.277127in}{0.926569in}}%
\pgfpathlineto{\pgfqpoint{2.277431in}{0.952010in}}%
\pgfpathlineto{\pgfqpoint{2.277735in}{0.846863in}}%
\pgfpathlineto{\pgfqpoint{2.277532in}{0.964014in}}%
\pgfpathlineto{\pgfqpoint{2.278596in}{0.892807in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{1.086941in}}%
\pgfpathlineto{\pgfqpoint{2.279964in}{1.028519in}}%
\pgfpathlineto{\pgfqpoint{2.280724in}{1.175782in}}%
\pgfpathlineto{\pgfqpoint{2.280826in}{1.121528in}}%
\pgfpathlineto{\pgfqpoint{2.281484in}{1.205738in}}%
\pgfpathlineto{\pgfqpoint{2.281890in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{2.282346in}{1.162097in}}%
\pgfpathlineto{\pgfqpoint{2.283055in}{1.030578in}}%
\pgfpathlineto{\pgfqpoint{2.283106in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{2.283613in}{0.907935in}}%
\pgfpathlineto{\pgfqpoint{2.283815in}{0.972346in}}%
\pgfpathlineto{\pgfqpoint{2.284981in}{0.746695in}}%
\pgfpathlineto{\pgfqpoint{2.285133in}{0.759638in}}%
\pgfpathlineto{\pgfqpoint{2.285184in}{0.789788in}}%
\pgfpathlineto{\pgfqpoint{2.285741in}{0.713080in}}%
\pgfpathlineto{\pgfqpoint{2.286248in}{0.763297in}}%
\pgfpathlineto{\pgfqpoint{2.286298in}{0.731741in}}%
\pgfpathlineto{\pgfqpoint{2.287210in}{0.809526in}}%
\pgfpathlineto{\pgfqpoint{2.287261in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{2.287768in}{0.834622in}}%
\pgfpathlineto{\pgfqpoint{2.288325in}{0.754801in}}%
\pgfpathlineto{\pgfqpoint{2.288376in}{0.783329in}}%
\pgfpathlineto{\pgfqpoint{2.288427in}{0.794362in}}%
\pgfpathlineto{\pgfqpoint{2.288731in}{0.725644in}}%
\pgfpathlineto{\pgfqpoint{2.289237in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{2.290453in}{0.638036in}}%
\pgfpathlineto{\pgfqpoint{2.290555in}{0.639389in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{0.633569in}}%
\pgfpathlineto{\pgfqpoint{2.291872in}{0.739279in}}%
\pgfpathlineto{\pgfqpoint{2.291923in}{0.738482in}}%
\pgfpathlineto{\pgfqpoint{2.293038in}{0.812515in}}%
\pgfpathlineto{\pgfqpoint{2.293088in}{0.807250in}}%
\pgfpathlineto{\pgfqpoint{2.293443in}{0.767247in}}%
\pgfpathlineto{\pgfqpoint{2.293595in}{0.864233in}}%
\pgfpathlineto{\pgfqpoint{2.294102in}{0.829753in}}%
\pgfpathlineto{\pgfqpoint{2.294153in}{0.830663in}}%
\pgfpathlineto{\pgfqpoint{2.294761in}{0.855602in}}%
\pgfpathlineto{\pgfqpoint{2.295166in}{0.790581in}}%
\pgfpathlineto{\pgfqpoint{2.295217in}{0.869687in}}%
\pgfpathlineto{\pgfqpoint{2.296129in}{0.703989in}}%
\pgfpathlineto{\pgfqpoint{2.296179in}{0.729525in}}%
\pgfpathlineto{\pgfqpoint{2.296483in}{0.637522in}}%
\pgfpathlineto{\pgfqpoint{2.297193in}{0.778171in}}%
\pgfpathlineto{\pgfqpoint{2.297244in}{0.731715in}}%
\pgfpathlineto{\pgfqpoint{2.298206in}{0.977259in}}%
\pgfpathlineto{\pgfqpoint{2.298460in}{0.947775in}}%
\pgfpathlineto{\pgfqpoint{2.298510in}{0.930017in}}%
\pgfpathlineto{\pgfqpoint{2.298865in}{1.042927in}}%
\pgfpathlineto{\pgfqpoint{2.299422in}{0.996769in}}%
\pgfpathlineto{\pgfqpoint{2.299473in}{1.027777in}}%
\pgfpathlineto{\pgfqpoint{2.300183in}{0.810652in}}%
\pgfpathlineto{\pgfqpoint{2.300233in}{0.810294in}}%
\pgfpathlineto{\pgfqpoint{2.300841in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{2.301399in}{0.765964in}}%
\pgfpathlineto{\pgfqpoint{2.302463in}{0.942530in}}%
\pgfpathlineto{\pgfqpoint{2.301551in}{0.754181in}}%
\pgfpathlineto{\pgfqpoint{2.302564in}{0.870865in}}%
\pgfpathlineto{\pgfqpoint{2.303476in}{0.974957in}}%
\pgfpathlineto{\pgfqpoint{2.302919in}{0.865779in}}%
\pgfpathlineto{\pgfqpoint{2.303730in}{0.964574in}}%
\pgfpathlineto{\pgfqpoint{2.305250in}{0.653627in}}%
\pgfpathlineto{\pgfqpoint{2.305300in}{0.665408in}}%
\pgfpathlineto{\pgfqpoint{2.305402in}{0.639827in}}%
\pgfpathlineto{\pgfqpoint{2.305554in}{0.686347in}}%
\pgfpathlineto{\pgfqpoint{2.306415in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{2.306821in}{0.943351in}}%
\pgfpathlineto{\pgfqpoint{2.306871in}{0.942453in}}%
\pgfpathlineto{\pgfqpoint{2.306973in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{2.308037in}{0.984478in}}%
\pgfpathlineto{\pgfqpoint{2.310874in}{0.639168in}}%
\pgfpathlineto{\pgfqpoint{2.308392in}{1.039731in}}%
\pgfpathlineto{\pgfqpoint{2.311179in}{0.668292in}}%
\pgfpathlineto{\pgfqpoint{2.312800in}{0.982592in}}%
\pgfpathlineto{\pgfqpoint{2.312851in}{0.961116in}}%
\pgfpathlineto{\pgfqpoint{2.312952in}{0.938473in}}%
\pgfpathlineto{\pgfqpoint{2.313560in}{1.066069in}}%
\pgfpathlineto{\pgfqpoint{2.313611in}{1.130203in}}%
\pgfpathlineto{\pgfqpoint{2.314574in}{0.989803in}}%
\pgfpathlineto{\pgfqpoint{2.315638in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{2.315840in}{0.816244in}}%
\pgfpathlineto{\pgfqpoint{2.315891in}{0.859252in}}%
\pgfpathlineto{\pgfqpoint{2.316550in}{0.702601in}}%
\pgfpathlineto{\pgfqpoint{2.316752in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{2.317715in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{2.317817in}{0.738188in}}%
\pgfpathlineto{\pgfqpoint{2.317867in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{2.318019in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{2.318779in}{0.665551in}}%
\pgfpathlineto{\pgfqpoint{2.319590in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{2.319235in}{0.756133in}}%
\pgfpathlineto{\pgfqpoint{2.319894in}{0.650791in}}%
\pgfpathlineto{\pgfqpoint{2.320908in}{0.728822in}}%
\pgfpathlineto{\pgfqpoint{2.320502in}{0.639334in}}%
\pgfpathlineto{\pgfqpoint{2.321009in}{0.688039in}}%
\pgfpathlineto{\pgfqpoint{2.321060in}{0.635090in}}%
\pgfpathlineto{\pgfqpoint{2.321921in}{0.829238in}}%
\pgfpathlineto{\pgfqpoint{2.322022in}{0.753697in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{0.814927in}}%
\pgfpathlineto{\pgfqpoint{2.322630in}{0.727057in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{0.758448in}}%
\pgfpathlineto{\pgfqpoint{2.323999in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{2.323948in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{2.324151in}{0.721045in}}%
\pgfpathlineto{\pgfqpoint{2.324860in}{0.796380in}}%
\pgfpathlineto{\pgfqpoint{2.324911in}{0.656536in}}%
\pgfpathlineto{\pgfqpoint{2.325265in}{0.775471in}}%
\pgfpathlineto{\pgfqpoint{2.326178in}{0.646714in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{0.749557in}}%
\pgfpathlineto{\pgfqpoint{2.326735in}{0.771326in}}%
\pgfpathlineto{\pgfqpoint{2.327546in}{0.636231in}}%
\pgfpathlineto{\pgfqpoint{2.328711in}{0.715168in}}%
\pgfpathlineto{\pgfqpoint{2.328255in}{0.631682in}}%
\pgfpathlineto{\pgfqpoint{2.328914in}{0.688043in}}%
\pgfpathlineto{\pgfqpoint{2.328965in}{0.688143in}}%
\pgfpathlineto{\pgfqpoint{2.329015in}{0.686996in}}%
\pgfpathlineto{\pgfqpoint{2.329066in}{0.684302in}}%
\pgfpathlineto{\pgfqpoint{2.329218in}{0.733996in}}%
\pgfpathlineto{\pgfqpoint{2.330181in}{0.807796in}}%
\pgfpathlineto{\pgfqpoint{2.329319in}{0.682036in}}%
\pgfpathlineto{\pgfqpoint{2.330485in}{0.790215in}}%
\pgfpathlineto{\pgfqpoint{2.330687in}{0.743451in}}%
\pgfpathlineto{\pgfqpoint{2.331194in}{0.863439in}}%
\pgfpathlineto{\pgfqpoint{2.331498in}{0.814735in}}%
\pgfpathlineto{\pgfqpoint{2.331802in}{0.816923in}}%
\pgfpathlineto{\pgfqpoint{2.331600in}{0.773569in}}%
\pgfpathlineto{\pgfqpoint{2.331853in}{0.788762in}}%
\pgfpathlineto{\pgfqpoint{2.332106in}{0.829425in}}%
\pgfpathlineto{\pgfqpoint{2.333677in}{0.667393in}}%
\pgfpathlineto{\pgfqpoint{2.333728in}{0.709061in}}%
\pgfpathlineto{\pgfqpoint{2.334539in}{0.648149in}}%
\pgfpathlineto{\pgfqpoint{2.334741in}{0.671974in}}%
\pgfpathlineto{\pgfqpoint{2.334893in}{0.636485in}}%
\pgfpathlineto{\pgfqpoint{2.335501in}{0.697015in}}%
\pgfpathlineto{\pgfqpoint{2.335805in}{0.677128in}}%
\pgfpathlineto{\pgfqpoint{2.335907in}{0.668335in}}%
\pgfpathlineto{\pgfqpoint{2.337021in}{0.711272in}}%
\pgfpathlineto{\pgfqpoint{2.337731in}{0.665829in}}%
\pgfpathlineto{\pgfqpoint{2.338035in}{0.735757in}}%
\pgfpathlineto{\pgfqpoint{2.338086in}{0.719308in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{0.678951in}}%
\pgfpathlineto{\pgfqpoint{2.338896in}{0.751503in}}%
\pgfpathlineto{\pgfqpoint{2.339048in}{0.724487in}}%
\pgfpathlineto{\pgfqpoint{2.339403in}{0.709820in}}%
\pgfpathlineto{\pgfqpoint{2.340265in}{0.803189in}}%
\pgfpathlineto{\pgfqpoint{2.341430in}{0.690851in}}%
\pgfpathlineto{\pgfqpoint{2.340569in}{0.837209in}}%
\pgfpathlineto{\pgfqpoint{2.341531in}{0.724015in}}%
\pgfpathlineto{\pgfqpoint{2.341633in}{0.794666in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{0.647751in}}%
\pgfpathlineto{\pgfqpoint{2.342494in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{2.343153in}{0.633088in}}%
\pgfpathlineto{\pgfqpoint{2.342646in}{0.718279in}}%
\pgfpathlineto{\pgfqpoint{2.343609in}{0.681962in}}%
\pgfpathlineto{\pgfqpoint{2.344420in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{2.343812in}{0.640603in}}%
\pgfpathlineto{\pgfqpoint{2.345028in}{0.740290in}}%
\pgfpathlineto{\pgfqpoint{2.345433in}{0.674543in}}%
\pgfpathlineto{\pgfqpoint{2.345484in}{0.759384in}}%
\pgfpathlineto{\pgfqpoint{2.346143in}{0.704093in}}%
\pgfpathlineto{\pgfqpoint{2.347257in}{0.767795in}}%
\pgfpathlineto{\pgfqpoint{2.346801in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{2.347359in}{0.745487in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{0.745324in}}%
\pgfpathlineto{\pgfqpoint{2.348271in}{0.726508in}}%
\pgfpathlineto{\pgfqpoint{2.347865in}{0.806838in}}%
\pgfpathlineto{\pgfqpoint{2.348321in}{0.781043in}}%
\pgfpathlineto{\pgfqpoint{2.348372in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{2.348473in}{0.729671in}}%
\pgfpathlineto{\pgfqpoint{2.349386in}{0.773386in}}%
\pgfpathlineto{\pgfqpoint{2.349487in}{0.737701in}}%
\pgfpathlineto{\pgfqpoint{2.349740in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{2.349892in}{0.817052in}}%
\pgfpathlineto{\pgfqpoint{2.350348in}{0.841286in}}%
\pgfpathlineto{\pgfqpoint{2.350703in}{0.757898in}}%
\pgfpathlineto{\pgfqpoint{2.350906in}{0.817584in}}%
\pgfpathlineto{\pgfqpoint{2.351919in}{0.706293in}}%
\pgfpathlineto{\pgfqpoint{2.351869in}{0.819423in}}%
\pgfpathlineto{\pgfqpoint{2.352071in}{0.753419in}}%
\pgfpathlineto{\pgfqpoint{2.352122in}{0.794409in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{0.719473in}}%
\pgfpathlineto{\pgfqpoint{2.353135in}{0.736731in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{0.634847in}}%
\pgfpathlineto{\pgfqpoint{2.354503in}{0.697010in}}%
\pgfpathlineto{\pgfqpoint{2.355669in}{0.870370in}}%
\pgfpathlineto{\pgfqpoint{2.354757in}{0.685236in}}%
\pgfpathlineto{\pgfqpoint{2.355821in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{2.356328in}{0.812067in}}%
\pgfpathlineto{\pgfqpoint{2.356784in}{0.924512in}}%
\pgfpathlineto{\pgfqpoint{2.356834in}{0.901347in}}%
\pgfpathlineto{\pgfqpoint{2.356986in}{0.959133in}}%
\pgfpathlineto{\pgfqpoint{2.357645in}{0.894518in}}%
\pgfpathlineto{\pgfqpoint{2.357899in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{2.358608in}{0.807587in}}%
\pgfpathlineto{\pgfqpoint{2.358101in}{0.914640in}}%
\pgfpathlineto{\pgfqpoint{2.359317in}{0.848541in}}%
\pgfpathlineto{\pgfqpoint{2.359368in}{0.867546in}}%
\pgfpathlineto{\pgfqpoint{2.360179in}{0.760182in}}%
\pgfpathlineto{\pgfqpoint{2.360229in}{0.759858in}}%
\pgfpathlineto{\pgfqpoint{2.360280in}{0.771620in}}%
\pgfpathlineto{\pgfqpoint{2.360381in}{0.710568in}}%
\pgfpathlineto{\pgfqpoint{2.361142in}{0.719395in}}%
\pgfpathlineto{\pgfqpoint{2.361192in}{0.720785in}}%
\pgfpathlineto{\pgfqpoint{2.362307in}{0.633054in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{0.633483in}}%
\pgfpathlineto{\pgfqpoint{2.362763in}{0.664459in}}%
\pgfpathlineto{\pgfqpoint{2.363118in}{0.631909in}}%
\pgfpathlineto{\pgfqpoint{2.363422in}{0.661884in}}%
\pgfpathlineto{\pgfqpoint{2.363473in}{0.635337in}}%
\pgfpathlineto{\pgfqpoint{2.364081in}{0.703911in}}%
\pgfpathlineto{\pgfqpoint{2.364385in}{0.703459in}}%
\pgfpathlineto{\pgfqpoint{2.365651in}{0.776614in}}%
\pgfpathlineto{\pgfqpoint{2.365753in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{2.366513in}{0.780993in}}%
\pgfpathlineto{\pgfqpoint{2.366766in}{0.733508in}}%
\pgfpathlineto{\pgfqpoint{2.367425in}{0.775888in}}%
\pgfpathlineto{\pgfqpoint{2.367577in}{0.749198in}}%
\pgfpathlineto{\pgfqpoint{2.368692in}{0.680141in}}%
\pgfpathlineto{\pgfqpoint{2.367881in}{0.753004in}}%
\pgfpathlineto{\pgfqpoint{2.368742in}{0.685256in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{0.701961in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{0.637312in}}%
\pgfpathlineto{\pgfqpoint{2.369655in}{0.648729in}}%
\pgfpathlineto{\pgfqpoint{2.370212in}{0.700203in}}%
\pgfpathlineto{\pgfqpoint{2.369857in}{0.632375in}}%
\pgfpathlineto{\pgfqpoint{2.370364in}{0.698665in}}%
\pgfpathlineto{\pgfqpoint{2.371529in}{0.854063in}}%
\pgfpathlineto{\pgfqpoint{2.371681in}{0.848604in}}%
\pgfpathlineto{\pgfqpoint{2.371783in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{2.372087in}{0.927795in}}%
\pgfpathlineto{\pgfqpoint{2.372290in}{0.919996in}}%
\pgfpathlineto{\pgfqpoint{2.373607in}{1.046127in}}%
\pgfpathlineto{\pgfqpoint{2.373708in}{1.044483in}}%
\pgfpathlineto{\pgfqpoint{2.374570in}{0.978371in}}%
\pgfpathlineto{\pgfqpoint{2.374114in}{1.071015in}}%
\pgfpathlineto{\pgfqpoint{2.374823in}{1.039661in}}%
\pgfpathlineto{\pgfqpoint{2.374975in}{1.042818in}}%
\pgfpathlineto{\pgfqpoint{2.376394in}{0.854113in}}%
\pgfpathlineto{\pgfqpoint{2.376445in}{0.932313in}}%
\pgfpathlineto{\pgfqpoint{2.377458in}{0.787496in}}%
\pgfpathlineto{\pgfqpoint{2.377762in}{0.811884in}}%
\pgfpathlineto{\pgfqpoint{2.377610in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{2.378168in}{0.752430in}}%
\pgfpathlineto{\pgfqpoint{2.378421in}{0.765792in}}%
\pgfpathlineto{\pgfqpoint{2.379992in}{0.636163in}}%
\pgfpathlineto{\pgfqpoint{2.380245in}{0.712326in}}%
\pgfpathlineto{\pgfqpoint{2.381107in}{0.670693in}}%
\pgfpathlineto{\pgfqpoint{2.381411in}{0.649175in}}%
\pgfpathlineto{\pgfqpoint{2.381816in}{0.756139in}}%
\pgfpathlineto{\pgfqpoint{2.381917in}{0.752528in}}%
\pgfpathlineto{\pgfqpoint{2.383336in}{0.942330in}}%
\pgfpathlineto{\pgfqpoint{2.382829in}{0.751462in}}%
\pgfpathlineto{\pgfqpoint{2.383488in}{0.881097in}}%
\pgfpathlineto{\pgfqpoint{2.383640in}{0.802920in}}%
\pgfpathlineto{\pgfqpoint{2.383944in}{1.021908in}}%
\pgfpathlineto{\pgfqpoint{2.384299in}{0.865131in}}%
\pgfpathlineto{\pgfqpoint{2.385262in}{1.100510in}}%
\pgfpathlineto{\pgfqpoint{2.385464in}{1.068815in}}%
\pgfpathlineto{\pgfqpoint{2.386630in}{0.863601in}}%
\pgfpathlineto{\pgfqpoint{2.386681in}{0.882377in}}%
\pgfpathlineto{\pgfqpoint{2.387947in}{0.641391in}}%
\pgfpathlineto{\pgfqpoint{2.387086in}{1.029498in}}%
\pgfpathlineto{\pgfqpoint{2.388201in}{0.651214in}}%
\pgfpathlineto{\pgfqpoint{2.388302in}{0.639212in}}%
\pgfpathlineto{\pgfqpoint{2.389670in}{0.976404in}}%
\pgfpathlineto{\pgfqpoint{2.390785in}{1.080291in}}%
\pgfpathlineto{\pgfqpoint{2.389924in}{0.934883in}}%
\pgfpathlineto{\pgfqpoint{2.390988in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{2.391241in}{0.988059in}}%
\pgfpathlineto{\pgfqpoint{2.391697in}{1.096430in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{1.030648in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{1.118122in}}%
\pgfpathlineto{\pgfqpoint{2.392305in}{0.998993in}}%
\pgfpathlineto{\pgfqpoint{2.393116in}{1.028458in}}%
\pgfpathlineto{\pgfqpoint{2.393217in}{1.089552in}}%
\pgfpathlineto{\pgfqpoint{2.394383in}{0.897789in}}%
\pgfpathlineto{\pgfqpoint{2.394433in}{0.931156in}}%
\pgfpathlineto{\pgfqpoint{2.395295in}{0.774750in}}%
\pgfpathlineto{\pgfqpoint{2.395346in}{0.816294in}}%
\pgfpathlineto{\pgfqpoint{2.396511in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{2.396562in}{0.667795in}}%
\pgfpathlineto{\pgfqpoint{2.396916in}{0.635737in}}%
\pgfpathlineto{\pgfqpoint{2.397271in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{2.397524in}{0.697248in}}%
\pgfpathlineto{\pgfqpoint{2.397727in}{0.746072in}}%
\pgfpathlineto{\pgfqpoint{2.397626in}{0.681630in}}%
\pgfpathlineto{\pgfqpoint{2.398639in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{0.632239in}}%
\pgfpathlineto{\pgfqpoint{2.398791in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{2.400058in}{0.637414in}}%
\pgfpathlineto{\pgfqpoint{2.400109in}{0.632083in}}%
\pgfpathlineto{\pgfqpoint{2.400615in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{2.400767in}{0.662602in}}%
\pgfpathlineto{\pgfqpoint{2.401528in}{0.659120in}}%
\pgfpathlineto{\pgfqpoint{2.402085in}{0.722633in}}%
\pgfpathlineto{\pgfqpoint{2.402136in}{0.715809in}}%
\pgfpathlineto{\pgfqpoint{2.402541in}{0.765169in}}%
\pgfpathlineto{\pgfqpoint{2.402845in}{0.747266in}}%
\pgfpathlineto{\pgfqpoint{2.404061in}{0.835476in}}%
\pgfpathlineto{\pgfqpoint{2.405379in}{0.742544in}}%
\pgfpathlineto{\pgfqpoint{2.405429in}{0.760708in}}%
\pgfpathlineto{\pgfqpoint{2.406341in}{0.690775in}}%
\pgfpathlineto{\pgfqpoint{2.406392in}{0.713495in}}%
\pgfpathlineto{\pgfqpoint{2.408115in}{0.631662in}}%
\pgfpathlineto{\pgfqpoint{2.406544in}{0.734632in}}%
\pgfpathlineto{\pgfqpoint{2.408622in}{0.660715in}}%
\pgfpathlineto{\pgfqpoint{2.409584in}{0.686552in}}%
\pgfpathlineto{\pgfqpoint{2.409128in}{0.634481in}}%
\pgfpathlineto{\pgfqpoint{2.409635in}{0.642138in}}%
\pgfpathlineto{\pgfqpoint{2.409990in}{0.689527in}}%
\pgfpathlineto{\pgfqpoint{2.409838in}{0.631837in}}%
\pgfpathlineto{\pgfqpoint{2.410547in}{0.678031in}}%
\pgfpathlineto{\pgfqpoint{2.411409in}{0.778283in}}%
\pgfpathlineto{\pgfqpoint{2.410699in}{0.661860in}}%
\pgfpathlineto{\pgfqpoint{2.411662in}{0.728685in}}%
\pgfpathlineto{\pgfqpoint{2.411814in}{0.755111in}}%
\pgfpathlineto{\pgfqpoint{2.412777in}{0.640519in}}%
\pgfpathlineto{\pgfqpoint{2.412828in}{0.722710in}}%
\pgfpathlineto{\pgfqpoint{2.413233in}{0.635719in}}%
\pgfpathlineto{\pgfqpoint{2.413892in}{0.695021in}}%
\pgfpathlineto{\pgfqpoint{2.414348in}{0.655748in}}%
\pgfpathlineto{\pgfqpoint{2.414956in}{0.682056in}}%
\pgfpathlineto{\pgfqpoint{2.415108in}{0.717304in}}%
\pgfpathlineto{\pgfqpoint{2.416020in}{0.667338in}}%
\pgfpathlineto{\pgfqpoint{2.416071in}{0.695540in}}%
\pgfpathlineto{\pgfqpoint{2.417236in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{2.417337in}{0.649778in}}%
\pgfpathlineto{\pgfqpoint{2.417641in}{0.633477in}}%
\pgfpathlineto{\pgfqpoint{2.418199in}{0.665325in}}%
\pgfpathlineto{\pgfqpoint{2.419162in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{2.418655in}{0.657410in}}%
\pgfpathlineto{\pgfqpoint{2.419364in}{0.713215in}}%
\pgfpathlineto{\pgfqpoint{2.420276in}{0.636276in}}%
\pgfpathlineto{\pgfqpoint{2.419516in}{0.720647in}}%
\pgfpathlineto{\pgfqpoint{2.420530in}{0.665918in}}%
\pgfpathlineto{\pgfqpoint{2.422050in}{0.917080in}}%
\pgfpathlineto{\pgfqpoint{2.420732in}{0.663875in}}%
\pgfpathlineto{\pgfqpoint{2.422202in}{0.908197in}}%
\pgfpathlineto{\pgfqpoint{2.422911in}{0.891167in}}%
\pgfpathlineto{\pgfqpoint{2.422810in}{0.942608in}}%
\pgfpathlineto{\pgfqpoint{2.423063in}{0.942217in}}%
\pgfpathlineto{\pgfqpoint{2.424128in}{0.983831in}}%
\pgfpathlineto{\pgfqpoint{2.423317in}{0.918036in}}%
\pgfpathlineto{\pgfqpoint{2.424178in}{0.949452in}}%
\pgfpathlineto{\pgfqpoint{2.425394in}{0.733303in}}%
\pgfpathlineto{\pgfqpoint{2.425445in}{0.791389in}}%
\pgfpathlineto{\pgfqpoint{2.425496in}{0.798965in}}%
\pgfpathlineto{\pgfqpoint{2.425850in}{0.686466in}}%
\pgfpathlineto{\pgfqpoint{2.426256in}{0.632458in}}%
\pgfpathlineto{\pgfqpoint{2.426813in}{0.786259in}}%
\pgfpathlineto{\pgfqpoint{2.426864in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{2.427016in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{2.427725in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{2.428739in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{2.427827in}{0.837141in}}%
\pgfpathlineto{\pgfqpoint{2.428840in}{0.955686in}}%
\pgfpathlineto{\pgfqpoint{2.428891in}{0.912309in}}%
\pgfpathlineto{\pgfqpoint{2.429701in}{1.001011in}}%
\pgfpathlineto{\pgfqpoint{2.429904in}{0.988925in}}%
\pgfpathlineto{\pgfqpoint{2.431678in}{0.632795in}}%
\pgfpathlineto{\pgfqpoint{2.431779in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{2.434262in}{0.981968in}}%
\pgfpathlineto{\pgfqpoint{2.431880in}{0.632729in}}%
\pgfpathlineto{\pgfqpoint{2.434870in}{0.888551in}}%
\pgfpathlineto{\pgfqpoint{2.436238in}{0.663542in}}%
\pgfpathlineto{\pgfqpoint{2.435022in}{0.916069in}}%
\pgfpathlineto{\pgfqpoint{2.436289in}{0.678274in}}%
\pgfpathlineto{\pgfqpoint{2.436340in}{0.734828in}}%
\pgfpathlineto{\pgfqpoint{2.437150in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{2.437404in}{0.732972in}}%
\pgfpathlineto{\pgfqpoint{2.437556in}{0.632496in}}%
\pgfpathlineto{\pgfqpoint{2.438012in}{0.767887in}}%
\pgfpathlineto{\pgfqpoint{2.438468in}{0.719078in}}%
\pgfpathlineto{\pgfqpoint{2.439025in}{0.876214in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{0.728003in}}%
\pgfpathlineto{\pgfqpoint{2.440241in}{0.846880in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{2.440545in}{0.701890in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{0.635781in}}%
\pgfpathlineto{\pgfqpoint{2.441610in}{0.750940in}}%
\pgfpathlineto{\pgfqpoint{2.444397in}{1.223622in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{0.674118in}}%
\pgfpathlineto{\pgfqpoint{2.444751in}{1.113790in}}%
\pgfpathlineto{\pgfqpoint{2.445106in}{1.176450in}}%
\pgfpathlineto{\pgfqpoint{2.446018in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{2.446069in}{0.976719in}}%
\pgfpathlineto{\pgfqpoint{2.447031in}{0.634679in}}%
\pgfpathlineto{\pgfqpoint{2.447082in}{0.758833in}}%
\pgfpathlineto{\pgfqpoint{2.448146in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{2.447183in}{0.798161in}}%
\pgfpathlineto{\pgfqpoint{2.448248in}{0.688288in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{0.895954in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{0.646496in}}%
\pgfpathlineto{\pgfqpoint{2.449920in}{0.892409in}}%
\pgfpathlineto{\pgfqpoint{2.450781in}{0.739471in}}%
\pgfpathlineto{\pgfqpoint{2.450224in}{0.910856in}}%
\pgfpathlineto{\pgfqpoint{2.451085in}{0.812195in}}%
\pgfpathlineto{\pgfqpoint{2.452605in}{0.637664in}}%
\pgfpathlineto{\pgfqpoint{2.452909in}{0.715096in}}%
\pgfpathlineto{\pgfqpoint{2.453061in}{0.801054in}}%
\pgfpathlineto{\pgfqpoint{2.453315in}{0.663978in}}%
\pgfpathlineto{\pgfqpoint{2.454024in}{0.756670in}}%
\pgfpathlineto{\pgfqpoint{2.454531in}{0.837157in}}%
\pgfpathlineto{\pgfqpoint{2.454278in}{0.642067in}}%
\pgfpathlineto{\pgfqpoint{2.454835in}{0.700057in}}%
\pgfpathlineto{\pgfqpoint{2.455392in}{0.636332in}}%
\pgfpathlineto{\pgfqpoint{2.454936in}{0.751860in}}%
\pgfpathlineto{\pgfqpoint{2.455899in}{0.653933in}}%
\pgfpathlineto{\pgfqpoint{2.456913in}{0.836305in}}%
\pgfpathlineto{\pgfqpoint{2.457065in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{2.457875in}{0.900988in}}%
\pgfpathlineto{\pgfqpoint{2.458331in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{2.459244in}{0.928117in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{0.848150in}}%
\pgfpathlineto{\pgfqpoint{2.459700in}{0.895816in}}%
\pgfpathlineto{\pgfqpoint{2.461017in}{0.755211in}}%
\pgfpathlineto{\pgfqpoint{2.459852in}{0.913452in}}%
\pgfpathlineto{\pgfqpoint{2.461118in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{2.461422in}{0.799423in}}%
\pgfpathlineto{\pgfqpoint{2.461524in}{0.725427in}}%
\pgfpathlineto{\pgfqpoint{2.461676in}{0.745746in}}%
\pgfpathlineto{\pgfqpoint{2.462284in}{0.633954in}}%
\pgfpathlineto{\pgfqpoint{2.462740in}{0.717964in}}%
\pgfpathlineto{\pgfqpoint{2.463753in}{0.926092in}}%
\pgfpathlineto{\pgfqpoint{2.464007in}{0.881461in}}%
\pgfpathlineto{\pgfqpoint{2.464513in}{0.934900in}}%
\pgfpathlineto{\pgfqpoint{2.465020in}{0.873439in}}%
\pgfpathlineto{\pgfqpoint{2.465122in}{0.896172in}}%
\pgfpathlineto{\pgfqpoint{2.465172in}{0.902095in}}%
\pgfpathlineto{\pgfqpoint{2.465679in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{2.465730in}{0.849547in}}%
\pgfpathlineto{\pgfqpoint{2.467909in}{0.631726in}}%
\pgfpathlineto{\pgfqpoint{2.468061in}{0.650790in}}%
\pgfpathlineto{\pgfqpoint{2.469023in}{0.719075in}}%
\pgfpathlineto{\pgfqpoint{2.469378in}{0.696335in}}%
\pgfpathlineto{\pgfqpoint{2.470442in}{0.631749in}}%
\pgfpathlineto{\pgfqpoint{2.469479in}{0.700164in}}%
\pgfpathlineto{\pgfqpoint{2.470544in}{0.632123in}}%
\pgfpathlineto{\pgfqpoint{2.471709in}{0.693444in}}%
\pgfpathlineto{\pgfqpoint{2.471760in}{0.684235in}}%
\pgfpathlineto{\pgfqpoint{2.472013in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{2.473837in}{0.855877in}}%
\pgfpathlineto{\pgfqpoint{2.473888in}{0.841212in}}%
\pgfpathlineto{\pgfqpoint{2.474648in}{0.898343in}}%
\pgfpathlineto{\pgfqpoint{2.474800in}{0.886495in}}%
\pgfpathlineto{\pgfqpoint{2.475357in}{0.975529in}}%
\pgfpathlineto{\pgfqpoint{2.475965in}{0.957105in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{0.939226in}}%
\pgfpathlineto{\pgfqpoint{2.476371in}{0.978508in}}%
\pgfpathlineto{\pgfqpoint{2.477030in}{0.952150in}}%
\pgfpathlineto{\pgfqpoint{2.477435in}{0.985218in}}%
\pgfpathlineto{\pgfqpoint{2.477638in}{0.931901in}}%
\pgfpathlineto{\pgfqpoint{2.477992in}{0.946810in}}%
\pgfpathlineto{\pgfqpoint{2.479310in}{0.785043in}}%
\pgfpathlineto{\pgfqpoint{2.479361in}{0.794934in}}%
\pgfpathlineto{\pgfqpoint{2.479766in}{0.689208in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{0.716215in}}%
\pgfpathlineto{\pgfqpoint{2.480425in}{0.633521in}}%
\pgfpathlineto{\pgfqpoint{2.480881in}{0.741833in}}%
\pgfpathlineto{\pgfqpoint{2.480931in}{0.697401in}}%
\pgfpathlineto{\pgfqpoint{2.482249in}{0.904147in}}%
\pgfpathlineto{\pgfqpoint{2.482300in}{0.884665in}}%
\pgfpathlineto{\pgfqpoint{2.484073in}{0.992957in}}%
\pgfpathlineto{\pgfqpoint{2.484326in}{0.973985in}}%
\pgfpathlineto{\pgfqpoint{2.484580in}{0.925761in}}%
\pgfpathlineto{\pgfqpoint{2.484529in}{1.001935in}}%
\pgfpathlineto{\pgfqpoint{2.485441in}{0.930360in}}%
\pgfpathlineto{\pgfqpoint{2.486607in}{1.042474in}}%
\pgfpathlineto{\pgfqpoint{2.486657in}{1.008621in}}%
\pgfpathlineto{\pgfqpoint{2.486759in}{0.985010in}}%
\pgfpathlineto{\pgfqpoint{2.487012in}{1.061316in}}%
\pgfpathlineto{\pgfqpoint{2.487874in}{1.026036in}}%
\pgfpathlineto{\pgfqpoint{2.488127in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{2.488583in}{1.074806in}}%
\pgfpathlineto{\pgfqpoint{2.488887in}{1.028729in}}%
\pgfpathlineto{\pgfqpoint{2.489546in}{1.116546in}}%
\pgfpathlineto{\pgfqpoint{2.490002in}{1.040070in}}%
\pgfpathlineto{\pgfqpoint{2.491218in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{2.491421in}{0.875160in}}%
\pgfpathlineto{\pgfqpoint{2.491471in}{0.895304in}}%
\pgfpathlineto{\pgfqpoint{2.492079in}{0.756737in}}%
\pgfpathlineto{\pgfqpoint{2.492282in}{0.776384in}}%
\pgfpathlineto{\pgfqpoint{2.493042in}{0.637906in}}%
\pgfpathlineto{\pgfqpoint{2.493447in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{2.494765in}{0.994484in}}%
\pgfpathlineto{\pgfqpoint{2.494866in}{0.981042in}}%
\pgfpathlineto{\pgfqpoint{2.495981in}{1.119364in}}%
\pgfpathlineto{\pgfqpoint{2.495069in}{0.969099in}}%
\pgfpathlineto{\pgfqpoint{2.496488in}{1.079027in}}%
\pgfpathlineto{\pgfqpoint{2.496691in}{1.090216in}}%
\pgfpathlineto{\pgfqpoint{2.497653in}{0.976065in}}%
\pgfpathlineto{\pgfqpoint{2.497704in}{1.036775in}}%
\pgfpathlineto{\pgfqpoint{2.498464in}{0.887965in}}%
\pgfpathlineto{\pgfqpoint{2.498717in}{0.921070in}}%
\pgfpathlineto{\pgfqpoint{2.500187in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{2.500238in}{0.732267in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{0.644637in}}%
\pgfpathlineto{\pgfqpoint{2.501200in}{0.677604in}}%
\pgfpathlineto{\pgfqpoint{2.501302in}{0.668897in}}%
\pgfpathlineto{\pgfqpoint{2.503987in}{0.993893in}}%
\pgfpathlineto{\pgfqpoint{2.504899in}{0.887211in}}%
\pgfpathlineto{\pgfqpoint{2.504139in}{0.998351in}}%
\pgfpathlineto{\pgfqpoint{2.505153in}{0.919326in}}%
\pgfpathlineto{\pgfqpoint{2.505558in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{2.505862in}{0.875628in}}%
\pgfpathlineto{\pgfqpoint{2.506166in}{0.921831in}}%
\pgfpathlineto{\pgfqpoint{2.507129in}{0.820940in}}%
\pgfpathlineto{\pgfqpoint{2.506420in}{0.948567in}}%
\pgfpathlineto{\pgfqpoint{2.507281in}{0.858511in}}%
\pgfpathlineto{\pgfqpoint{2.507332in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{2.508143in}{0.727482in}}%
\pgfpathlineto{\pgfqpoint{2.508295in}{0.815937in}}%
\pgfpathlineto{\pgfqpoint{2.509156in}{0.692065in}}%
\pgfpathlineto{\pgfqpoint{2.509460in}{0.750807in}}%
\pgfpathlineto{\pgfqpoint{2.510321in}{0.832937in}}%
\pgfpathlineto{\pgfqpoint{2.509663in}{0.710496in}}%
\pgfpathlineto{\pgfqpoint{2.510676in}{0.827261in}}%
\pgfpathlineto{\pgfqpoint{2.510879in}{0.763225in}}%
\pgfpathlineto{\pgfqpoint{2.510929in}{0.870298in}}%
\pgfpathlineto{\pgfqpoint{2.511436in}{0.848821in}}%
\pgfpathlineto{\pgfqpoint{2.512602in}{0.992697in}}%
\pgfpathlineto{\pgfqpoint{2.511588in}{0.831198in}}%
\pgfpathlineto{\pgfqpoint{2.512652in}{0.970237in}}%
\pgfpathlineto{\pgfqpoint{2.512703in}{0.968799in}}%
\pgfpathlineto{\pgfqpoint{2.513159in}{0.892598in}}%
\pgfpathlineto{\pgfqpoint{2.513564in}{1.013710in}}%
\pgfpathlineto{\pgfqpoint{2.513767in}{0.919351in}}%
\pgfpathlineto{\pgfqpoint{2.514933in}{1.035776in}}%
\pgfpathlineto{\pgfqpoint{2.515895in}{0.893758in}}%
\pgfpathlineto{\pgfqpoint{2.516199in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{2.516250in}{0.907461in}}%
\pgfpathlineto{\pgfqpoint{2.517314in}{0.648153in}}%
\pgfpathlineto{\pgfqpoint{2.516351in}{0.909862in}}%
\pgfpathlineto{\pgfqpoint{2.517618in}{0.687443in}}%
\pgfpathlineto{\pgfqpoint{2.517669in}{0.690039in}}%
\pgfpathlineto{\pgfqpoint{2.517770in}{0.656126in}}%
\pgfpathlineto{\pgfqpoint{2.517821in}{0.663184in}}%
\pgfpathlineto{\pgfqpoint{2.517872in}{0.632330in}}%
\pgfpathlineto{\pgfqpoint{2.518784in}{0.695578in}}%
\pgfpathlineto{\pgfqpoint{2.518834in}{0.692807in}}%
\pgfpathlineto{\pgfqpoint{2.518885in}{0.750300in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{0.632924in}}%
\pgfpathlineto{\pgfqpoint{2.519899in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{2.521013in}{0.634291in}}%
\pgfpathlineto{\pgfqpoint{2.521064in}{0.647796in}}%
\pgfpathlineto{\pgfqpoint{2.521469in}{0.633143in}}%
\pgfpathlineto{\pgfqpoint{2.521875in}{0.682586in}}%
\pgfpathlineto{\pgfqpoint{2.522027in}{0.677192in}}%
\pgfpathlineto{\pgfqpoint{2.523344in}{0.821995in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{0.795783in}}%
\pgfpathlineto{\pgfqpoint{2.523547in}{0.776755in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{0.853843in}}%
\pgfpathlineto{\pgfqpoint{2.524459in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{2.525726in}{0.783290in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.859896in}}%
\pgfpathlineto{\pgfqpoint{2.525777in}{0.792310in}}%
\pgfpathlineto{\pgfqpoint{2.525827in}{0.799991in}}%
\pgfpathlineto{\pgfqpoint{2.526334in}{0.717417in}}%
\pgfpathlineto{\pgfqpoint{2.526537in}{0.746962in}}%
\pgfpathlineto{\pgfqpoint{2.527702in}{0.633646in}}%
\pgfpathlineto{\pgfqpoint{2.527753in}{0.656451in}}%
\pgfpathlineto{\pgfqpoint{2.529222in}{0.754865in}}%
\pgfpathlineto{\pgfqpoint{2.527854in}{0.647879in}}%
\pgfpathlineto{\pgfqpoint{2.529324in}{0.747550in}}%
\pgfpathlineto{\pgfqpoint{2.529374in}{0.745471in}}%
\pgfpathlineto{\pgfqpoint{2.529425in}{0.773442in}}%
\pgfpathlineto{\pgfqpoint{2.529678in}{0.770806in}}%
\pgfpathlineto{\pgfqpoint{2.531046in}{0.916182in}}%
\pgfpathlineto{\pgfqpoint{2.531198in}{0.900593in}}%
\pgfpathlineto{\pgfqpoint{2.532060in}{0.858621in}}%
\pgfpathlineto{\pgfqpoint{2.531959in}{0.923070in}}%
\pgfpathlineto{\pgfqpoint{2.532313in}{0.897840in}}%
\pgfpathlineto{\pgfqpoint{2.533073in}{0.903884in}}%
\pgfpathlineto{\pgfqpoint{2.532465in}{0.871417in}}%
\pgfpathlineto{\pgfqpoint{2.533124in}{0.901737in}}%
\pgfpathlineto{\pgfqpoint{2.533783in}{0.869343in}}%
\pgfpathlineto{\pgfqpoint{2.533428in}{0.924846in}}%
\pgfpathlineto{\pgfqpoint{2.534239in}{0.898327in}}%
\pgfpathlineto{\pgfqpoint{2.535354in}{0.848089in}}%
\pgfpathlineto{\pgfqpoint{2.534695in}{0.915459in}}%
\pgfpathlineto{\pgfqpoint{2.535404in}{0.873337in}}%
\pgfpathlineto{\pgfqpoint{2.537381in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{2.535506in}{0.876603in}}%
\pgfpathlineto{\pgfqpoint{2.537431in}{0.640556in}}%
\pgfpathlineto{\pgfqpoint{2.538039in}{0.713730in}}%
\pgfpathlineto{\pgfqpoint{2.537685in}{0.636312in}}%
\pgfpathlineto{\pgfqpoint{2.538647in}{0.690474in}}%
\pgfpathlineto{\pgfqpoint{2.539813in}{0.632410in}}%
\pgfpathlineto{\pgfqpoint{2.541080in}{0.742030in}}%
\pgfpathlineto{\pgfqpoint{2.541232in}{0.714341in}}%
\pgfpathlineto{\pgfqpoint{2.541536in}{0.770126in}}%
\pgfpathlineto{\pgfqpoint{2.542144in}{0.748354in}}%
\pgfpathlineto{\pgfqpoint{2.543360in}{0.829201in}}%
\pgfpathlineto{\pgfqpoint{2.544120in}{0.781086in}}%
\pgfpathlineto{\pgfqpoint{2.543867in}{0.837795in}}%
\pgfpathlineto{\pgfqpoint{2.544475in}{0.814711in}}%
\pgfpathlineto{\pgfqpoint{2.545691in}{0.735362in}}%
\pgfpathlineto{\pgfqpoint{2.545843in}{0.737526in}}%
\pgfpathlineto{\pgfqpoint{2.545944in}{0.765594in}}%
\pgfpathlineto{\pgfqpoint{2.546806in}{0.688094in}}%
\pgfpathlineto{\pgfqpoint{2.546958in}{0.682853in}}%
\pgfpathlineto{\pgfqpoint{2.547008in}{0.690056in}}%
\pgfpathlineto{\pgfqpoint{2.547566in}{0.633693in}}%
\pgfpathlineto{\pgfqpoint{2.547971in}{0.715468in}}%
\pgfpathlineto{\pgfqpoint{2.548022in}{0.694683in}}%
\pgfpathlineto{\pgfqpoint{2.549137in}{0.805216in}}%
\pgfpathlineto{\pgfqpoint{2.549187in}{0.791535in}}%
\pgfpathlineto{\pgfqpoint{2.550707in}{0.925568in}}%
\pgfpathlineto{\pgfqpoint{2.549441in}{0.790688in}}%
\pgfpathlineto{\pgfqpoint{2.551214in}{0.886848in}}%
\pgfpathlineto{\pgfqpoint{2.552278in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{2.551467in}{0.899828in}}%
\pgfpathlineto{\pgfqpoint{2.552430in}{0.816476in}}%
\pgfpathlineto{\pgfqpoint{2.554660in}{0.670849in}}%
\pgfpathlineto{\pgfqpoint{2.552633in}{0.849243in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{0.705565in}}%
\pgfpathlineto{\pgfqpoint{2.556281in}{0.810380in}}%
\pgfpathlineto{\pgfqpoint{2.555167in}{0.704566in}}%
\pgfpathlineto{\pgfqpoint{2.556535in}{0.770631in}}%
\pgfpathlineto{\pgfqpoint{2.557852in}{0.657909in}}%
\pgfpathlineto{\pgfqpoint{2.556687in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{2.557903in}{0.694664in}}%
\pgfpathlineto{\pgfqpoint{2.557954in}{0.717983in}}%
\pgfpathlineto{\pgfqpoint{2.558410in}{0.633699in}}%
\pgfpathlineto{\pgfqpoint{2.558967in}{0.680443in}}%
\pgfpathlineto{\pgfqpoint{2.561197in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{2.559119in}{0.671906in}}%
\pgfpathlineto{\pgfqpoint{2.561247in}{0.804673in}}%
\pgfpathlineto{\pgfqpoint{2.561602in}{0.785296in}}%
\pgfpathlineto{\pgfqpoint{2.561349in}{0.849837in}}%
\pgfpathlineto{\pgfqpoint{2.562311in}{0.804132in}}%
\pgfpathlineto{\pgfqpoint{2.562869in}{0.832938in}}%
\pgfpathlineto{\pgfqpoint{2.562919in}{0.758018in}}%
\pgfpathlineto{\pgfqpoint{2.562970in}{0.768953in}}%
\pgfpathlineto{\pgfqpoint{2.563832in}{0.712264in}}%
\pgfpathlineto{\pgfqpoint{2.563578in}{0.803450in}}%
\pgfpathlineto{\pgfqpoint{2.563984in}{0.778900in}}%
\pgfpathlineto{\pgfqpoint{2.564034in}{0.802942in}}%
\pgfpathlineto{\pgfqpoint{2.564338in}{0.677639in}}%
\pgfpathlineto{\pgfqpoint{2.564946in}{0.711199in}}%
\pgfpathlineto{\pgfqpoint{2.565858in}{0.678763in}}%
\pgfpathlineto{\pgfqpoint{2.565048in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{2.565909in}{0.692118in}}%
\pgfpathlineto{\pgfqpoint{2.565960in}{0.717548in}}%
\pgfpathlineto{\pgfqpoint{2.566669in}{0.632278in}}%
\pgfpathlineto{\pgfqpoint{2.566923in}{0.662850in}}%
\pgfpathlineto{\pgfqpoint{2.566973in}{0.654528in}}%
\pgfpathlineto{\pgfqpoint{2.567277in}{0.763244in}}%
\pgfpathlineto{\pgfqpoint{2.567429in}{0.741232in}}%
\pgfpathlineto{\pgfqpoint{2.567581in}{0.722836in}}%
\pgfpathlineto{\pgfqpoint{2.568797in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{2.568848in}{0.912999in}}%
\pgfpathlineto{\pgfqpoint{2.569355in}{1.037077in}}%
\pgfpathlineto{\pgfqpoint{2.569710in}{1.036320in}}%
\pgfpathlineto{\pgfqpoint{2.570318in}{1.014676in}}%
\pgfpathlineto{\pgfqpoint{2.570419in}{1.084945in}}%
\pgfpathlineto{\pgfqpoint{2.570571in}{1.068435in}}%
\pgfpathlineto{\pgfqpoint{2.570622in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{2.571483in}{0.997910in}}%
\pgfpathlineto{\pgfqpoint{2.571534in}{1.012108in}}%
\pgfpathlineto{\pgfqpoint{2.571635in}{1.023638in}}%
\pgfpathlineto{\pgfqpoint{2.573307in}{0.856824in}}%
\pgfpathlineto{\pgfqpoint{2.573358in}{0.924599in}}%
\pgfpathlineto{\pgfqpoint{2.573713in}{0.837426in}}%
\pgfpathlineto{\pgfqpoint{2.574422in}{0.864502in}}%
\pgfpathlineto{\pgfqpoint{2.574980in}{0.839883in}}%
\pgfpathlineto{\pgfqpoint{2.575030in}{0.928633in}}%
\pgfpathlineto{\pgfqpoint{2.575233in}{0.880504in}}%
\pgfpathlineto{\pgfqpoint{2.575385in}{0.985560in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{0.870476in}}%
\pgfpathlineto{\pgfqpoint{2.576348in}{0.924265in}}%
\pgfpathlineto{\pgfqpoint{2.576652in}{0.960061in}}%
\pgfpathlineto{\pgfqpoint{2.577108in}{0.870889in}}%
\pgfpathlineto{\pgfqpoint{2.577260in}{0.892329in}}%
\pgfpathlineto{\pgfqpoint{2.577310in}{0.890127in}}%
\pgfpathlineto{\pgfqpoint{2.577361in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{2.578223in}{0.842987in}}%
\pgfpathlineto{\pgfqpoint{2.578375in}{0.868996in}}%
\pgfpathlineto{\pgfqpoint{2.578476in}{0.843895in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{0.914208in}}%
\pgfpathlineto{\pgfqpoint{2.579388in}{0.883097in}}%
\pgfpathlineto{\pgfqpoint{2.579439in}{0.883157in}}%
\pgfpathlineto{\pgfqpoint{2.579945in}{0.842125in}}%
\pgfpathlineto{\pgfqpoint{2.580351in}{0.931941in}}%
\pgfpathlineto{\pgfqpoint{2.580503in}{0.899887in}}%
\pgfpathlineto{\pgfqpoint{2.581263in}{1.006834in}}%
\pgfpathlineto{\pgfqpoint{2.580604in}{0.892029in}}%
\pgfpathlineto{\pgfqpoint{2.581719in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{2.581922in}{1.024384in}}%
\pgfpathlineto{\pgfqpoint{2.581820in}{0.959943in}}%
\pgfpathlineto{\pgfqpoint{2.581972in}{1.013898in}}%
\pgfpathlineto{\pgfqpoint{2.582884in}{0.890337in}}%
\pgfpathlineto{\pgfqpoint{2.583087in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{2.585823in}{0.632728in}}%
\pgfpathlineto{\pgfqpoint{2.586229in}{0.673441in}}%
\pgfpathlineto{\pgfqpoint{2.586685in}{0.713266in}}%
\pgfpathlineto{\pgfqpoint{2.587242in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{2.587293in}{0.657015in}}%
\pgfpathlineto{\pgfqpoint{2.587496in}{0.677911in}}%
\pgfpathlineto{\pgfqpoint{2.588458in}{0.633130in}}%
\pgfpathlineto{\pgfqpoint{2.589675in}{0.706068in}}%
\pgfpathlineto{\pgfqpoint{2.589725in}{0.705864in}}%
\pgfpathlineto{\pgfqpoint{2.590992in}{0.653615in}}%
\pgfpathlineto{\pgfqpoint{2.590029in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{2.591043in}{0.675496in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{2.591397in}{0.632593in}}%
\pgfpathlineto{\pgfqpoint{2.591904in}{0.642396in}}%
\pgfpathlineto{\pgfqpoint{2.591955in}{0.640135in}}%
\pgfpathlineto{\pgfqpoint{2.592208in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{2.592360in}{0.647386in}}%
\pgfpathlineto{\pgfqpoint{2.593627in}{0.807121in}}%
\pgfpathlineto{\pgfqpoint{2.593678in}{0.785316in}}%
\pgfpathlineto{\pgfqpoint{2.594539in}{0.875785in}}%
\pgfpathlineto{\pgfqpoint{2.594590in}{0.869928in}}%
\pgfpathlineto{\pgfqpoint{2.595806in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{2.596667in}{0.894387in}}%
\pgfpathlineto{\pgfqpoint{2.595958in}{0.954860in}}%
\pgfpathlineto{\pgfqpoint{2.596921in}{0.928406in}}%
\pgfpathlineto{\pgfqpoint{2.597022in}{0.950540in}}%
\pgfpathlineto{\pgfqpoint{2.597225in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{2.598441in}{0.825514in}}%
\pgfpathlineto{\pgfqpoint{2.599302in}{0.883828in}}%
\pgfpathlineto{\pgfqpoint{2.599252in}{0.808942in}}%
\pgfpathlineto{\pgfqpoint{2.599505in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{2.600670in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{2.600417in}{0.861050in}}%
\pgfpathlineto{\pgfqpoint{2.600721in}{0.794244in}}%
\pgfpathlineto{\pgfqpoint{2.601025in}{0.832832in}}%
\pgfpathlineto{\pgfqpoint{2.601684in}{0.735331in}}%
\pgfpathlineto{\pgfqpoint{2.601785in}{0.768246in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{2.602647in}{0.810809in}}%
\pgfpathlineto{\pgfqpoint{2.602900in}{0.760379in}}%
\pgfpathlineto{\pgfqpoint{2.604319in}{0.999563in}}%
\pgfpathlineto{\pgfqpoint{2.604471in}{0.986597in}}%
\pgfpathlineto{\pgfqpoint{2.604522in}{0.936167in}}%
\pgfpathlineto{\pgfqpoint{2.605282in}{1.109945in}}%
\pgfpathlineto{\pgfqpoint{2.605434in}{1.098039in}}%
\pgfpathlineto{\pgfqpoint{2.605484in}{1.095533in}}%
\pgfpathlineto{\pgfqpoint{2.605535in}{1.102142in}}%
\pgfpathlineto{\pgfqpoint{2.605636in}{1.099293in}}%
\pgfpathlineto{\pgfqpoint{2.605890in}{1.188644in}}%
\pgfpathlineto{\pgfqpoint{2.606143in}{1.098949in}}%
\pgfpathlineto{\pgfqpoint{2.606751in}{1.146293in}}%
\pgfpathlineto{\pgfqpoint{2.607005in}{1.186024in}}%
\pgfpathlineto{\pgfqpoint{2.606954in}{1.140855in}}%
\pgfpathlineto{\pgfqpoint{2.607055in}{1.150622in}}%
\pgfpathlineto{\pgfqpoint{2.608221in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{2.608271in}{1.059307in}}%
\pgfpathlineto{\pgfqpoint{2.609234in}{0.937277in}}%
\pgfpathlineto{\pgfqpoint{2.608423in}{1.092173in}}%
\pgfpathlineto{\pgfqpoint{2.609488in}{0.947864in}}%
\pgfpathlineto{\pgfqpoint{2.609538in}{1.010787in}}%
\pgfpathlineto{\pgfqpoint{2.609944in}{0.877497in}}%
\pgfpathlineto{\pgfqpoint{2.610501in}{0.894973in}}%
\pgfpathlineto{\pgfqpoint{2.611616in}{0.779056in}}%
\pgfpathlineto{\pgfqpoint{2.610805in}{0.948297in}}%
\pgfpathlineto{\pgfqpoint{2.611717in}{0.816266in}}%
\pgfpathlineto{\pgfqpoint{2.611768in}{0.857739in}}%
\pgfpathlineto{\pgfqpoint{2.612579in}{0.678590in}}%
\pgfpathlineto{\pgfqpoint{2.612680in}{0.744364in}}%
\pgfpathlineto{\pgfqpoint{2.613035in}{0.645161in}}%
\pgfpathlineto{\pgfqpoint{2.613693in}{0.691159in}}%
\pgfpathlineto{\pgfqpoint{2.614808in}{0.964787in}}%
\pgfpathlineto{\pgfqpoint{2.614909in}{0.927659in}}%
\pgfpathlineto{\pgfqpoint{2.615923in}{1.078054in}}%
\pgfpathlineto{\pgfqpoint{2.615213in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{2.616126in}{1.012128in}}%
\pgfpathlineto{\pgfqpoint{2.617443in}{0.898218in}}%
\pgfpathlineto{\pgfqpoint{2.616278in}{1.020266in}}%
\pgfpathlineto{\pgfqpoint{2.617595in}{0.899160in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{2.618102in}{0.864182in}}%
\pgfpathlineto{\pgfqpoint{2.618305in}{0.884799in}}%
\pgfpathlineto{\pgfqpoint{2.619267in}{0.800732in}}%
\pgfpathlineto{\pgfqpoint{2.618406in}{0.890191in}}%
\pgfpathlineto{\pgfqpoint{2.619470in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{2.619521in}{0.819233in}}%
\pgfpathlineto{\pgfqpoint{2.620230in}{0.750046in}}%
\pgfpathlineto{\pgfqpoint{2.620483in}{0.783233in}}%
\pgfpathlineto{\pgfqpoint{2.620635in}{0.732342in}}%
\pgfpathlineto{\pgfqpoint{2.620737in}{0.786730in}}%
\pgfpathlineto{\pgfqpoint{2.621598in}{0.780365in}}%
\pgfpathlineto{\pgfqpoint{2.621649in}{0.780243in}}%
\pgfpathlineto{\pgfqpoint{2.622004in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{2.622206in}{0.815890in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{0.793480in}}%
\pgfpathlineto{\pgfqpoint{2.623220in}{0.782232in}}%
\pgfpathlineto{\pgfqpoint{2.624183in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{2.624385in}{0.844000in}}%
\pgfpathlineto{\pgfqpoint{2.625044in}{0.911453in}}%
\pgfpathlineto{\pgfqpoint{2.625247in}{0.879344in}}%
\pgfpathlineto{\pgfqpoint{2.625297in}{0.889996in}}%
\pgfpathlineto{\pgfqpoint{2.625804in}{0.847883in}}%
\pgfpathlineto{\pgfqpoint{2.626209in}{0.886190in}}%
\pgfpathlineto{\pgfqpoint{2.626463in}{0.832241in}}%
\pgfpathlineto{\pgfqpoint{2.626868in}{0.898293in}}%
\pgfpathlineto{\pgfqpoint{2.627274in}{0.871119in}}%
\pgfpathlineto{\pgfqpoint{2.628034in}{0.934321in}}%
\pgfpathlineto{\pgfqpoint{2.627679in}{0.854517in}}%
\pgfpathlineto{\pgfqpoint{2.628490in}{0.913156in}}%
\pgfpathlineto{\pgfqpoint{2.628540in}{0.896484in}}%
\pgfpathlineto{\pgfqpoint{2.629250in}{0.957128in}}%
\pgfpathlineto{\pgfqpoint{2.629402in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{2.630365in}{0.984910in}}%
\pgfpathlineto{\pgfqpoint{2.629757in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{2.630517in}{0.979554in}}%
\pgfpathlineto{\pgfqpoint{2.630821in}{0.943548in}}%
\pgfpathlineto{\pgfqpoint{2.631125in}{1.008354in}}%
\pgfpathlineto{\pgfqpoint{2.631530in}{0.984094in}}%
\pgfpathlineto{\pgfqpoint{2.631631in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{2.632239in}{0.948328in}}%
\pgfpathlineto{\pgfqpoint{2.632543in}{0.982564in}}%
\pgfpathlineto{\pgfqpoint{2.633608in}{0.885265in}}%
\pgfpathlineto{\pgfqpoint{2.632848in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{2.633658in}{0.933627in}}%
\pgfpathlineto{\pgfqpoint{2.633709in}{0.980980in}}%
\pgfpathlineto{\pgfqpoint{2.634469in}{0.852607in}}%
\pgfpathlineto{\pgfqpoint{2.634621in}{0.864401in}}%
\pgfpathlineto{\pgfqpoint{2.634722in}{0.873780in}}%
\pgfpathlineto{\pgfqpoint{2.635939in}{0.694132in}}%
\pgfpathlineto{\pgfqpoint{2.636395in}{0.783560in}}%
\pgfpathlineto{\pgfqpoint{2.636901in}{0.632510in}}%
\pgfpathlineto{\pgfqpoint{2.637003in}{0.693288in}}%
\pgfpathlineto{\pgfqpoint{2.637205in}{0.668724in}}%
\pgfpathlineto{\pgfqpoint{2.637104in}{0.710250in}}%
\pgfpathlineto{\pgfqpoint{2.637256in}{0.686871in}}%
\pgfpathlineto{\pgfqpoint{2.638574in}{0.907176in}}%
\pgfpathlineto{\pgfqpoint{2.638726in}{0.756449in}}%
\pgfpathlineto{\pgfqpoint{2.638878in}{0.914659in}}%
\pgfpathlineto{\pgfqpoint{2.639739in}{0.770904in}}%
\pgfpathlineto{\pgfqpoint{2.639891in}{0.848262in}}%
\pgfpathlineto{\pgfqpoint{2.640550in}{0.664082in}}%
\pgfpathlineto{\pgfqpoint{2.640752in}{0.807916in}}%
\pgfpathlineto{\pgfqpoint{2.641614in}{0.680410in}}%
\pgfpathlineto{\pgfqpoint{2.641158in}{0.817159in}}%
\pgfpathlineto{\pgfqpoint{2.641817in}{0.776907in}}%
\pgfpathlineto{\pgfqpoint{2.641969in}{0.821782in}}%
\pgfpathlineto{\pgfqpoint{2.642070in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{2.642881in}{0.787891in}}%
\pgfpathlineto{\pgfqpoint{2.644046in}{0.636143in}}%
\pgfpathlineto{\pgfqpoint{2.642982in}{0.797823in}}%
\pgfpathlineto{\pgfqpoint{2.644147in}{0.689908in}}%
\pgfpathlineto{\pgfqpoint{2.644350in}{0.636133in}}%
\pgfpathlineto{\pgfqpoint{2.644806in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.644958in}{0.733845in}}%
\pgfpathlineto{\pgfqpoint{2.647137in}{0.903804in}}%
\pgfpathlineto{\pgfqpoint{2.645060in}{0.706002in}}%
\pgfpathlineto{\pgfqpoint{2.647391in}{0.881533in}}%
\pgfpathlineto{\pgfqpoint{2.648505in}{0.798021in}}%
\pgfpathlineto{\pgfqpoint{2.647847in}{0.895544in}}%
\pgfpathlineto{\pgfqpoint{2.648607in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{2.650431in}{0.633838in}}%
\pgfpathlineto{\pgfqpoint{2.648860in}{0.811816in}}%
\pgfpathlineto{\pgfqpoint{2.651343in}{0.660751in}}%
\pgfpathlineto{\pgfqpoint{2.652660in}{0.737497in}}%
\pgfpathlineto{\pgfqpoint{2.651596in}{0.658825in}}%
\pgfpathlineto{\pgfqpoint{2.652812in}{0.723505in}}%
\pgfpathlineto{\pgfqpoint{2.652863in}{0.719827in}}%
\pgfpathlineto{\pgfqpoint{2.653117in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{2.653522in}{0.740886in}}%
\pgfpathlineto{\pgfqpoint{2.654333in}{0.825908in}}%
\pgfpathlineto{\pgfqpoint{2.653623in}{0.739566in}}%
\pgfpathlineto{\pgfqpoint{2.654991in}{0.822308in}}%
\pgfpathlineto{\pgfqpoint{2.655194in}{0.842330in}}%
\pgfpathlineto{\pgfqpoint{2.656157in}{0.783048in}}%
\pgfpathlineto{\pgfqpoint{2.656208in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{2.657069in}{0.727777in}}%
\pgfpathlineto{\pgfqpoint{2.657120in}{0.751894in}}%
\pgfpathlineto{\pgfqpoint{2.658640in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{2.657576in}{0.767319in}}%
\pgfpathlineto{\pgfqpoint{2.658741in}{0.734314in}}%
\pgfpathlineto{\pgfqpoint{2.659957in}{0.802199in}}%
\pgfpathlineto{\pgfqpoint{2.659248in}{0.727788in}}%
\pgfpathlineto{\pgfqpoint{2.660008in}{0.790017in}}%
\pgfpathlineto{\pgfqpoint{2.661832in}{0.973909in}}%
\pgfpathlineto{\pgfqpoint{2.663302in}{1.150583in}}%
\pgfpathlineto{\pgfqpoint{2.661934in}{0.966933in}}%
\pgfpathlineto{\pgfqpoint{2.663352in}{1.149307in}}%
\pgfpathlineto{\pgfqpoint{2.663403in}{1.119899in}}%
\pgfpathlineto{\pgfqpoint{2.664366in}{1.195024in}}%
\pgfpathlineto{\pgfqpoint{2.664416in}{1.176548in}}%
\pgfpathlineto{\pgfqpoint{2.664467in}{1.187832in}}%
\pgfpathlineto{\pgfqpoint{2.665075in}{1.112296in}}%
\pgfpathlineto{\pgfqpoint{2.665177in}{1.139402in}}%
\pgfpathlineto{\pgfqpoint{2.666798in}{0.742482in}}%
\pgfpathlineto{\pgfqpoint{2.667406in}{0.642112in}}%
\pgfpathlineto{\pgfqpoint{2.667862in}{0.719756in}}%
\pgfpathlineto{\pgfqpoint{2.669129in}{0.885878in}}%
\pgfpathlineto{\pgfqpoint{2.669534in}{0.889980in}}%
\pgfpathlineto{\pgfqpoint{2.670244in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{2.671156in}{0.877206in}}%
\pgfpathlineto{\pgfqpoint{2.671207in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{2.671308in}{0.817731in}}%
\pgfpathlineto{\pgfqpoint{2.672625in}{0.724513in}}%
\pgfpathlineto{\pgfqpoint{2.673538in}{0.758062in}}%
\pgfpathlineto{\pgfqpoint{2.673487in}{0.714291in}}%
\pgfpathlineto{\pgfqpoint{2.673690in}{0.733801in}}%
\pgfpathlineto{\pgfqpoint{2.673740in}{0.711072in}}%
\pgfpathlineto{\pgfqpoint{2.674399in}{0.780104in}}%
\pgfpathlineto{\pgfqpoint{2.674652in}{0.734981in}}%
\pgfpathlineto{\pgfqpoint{2.675666in}{0.867562in}}%
\pgfpathlineto{\pgfqpoint{2.675868in}{0.854988in}}%
\pgfpathlineto{\pgfqpoint{2.677034in}{0.979988in}}%
\pgfpathlineto{\pgfqpoint{2.677186in}{0.934001in}}%
\pgfpathlineto{\pgfqpoint{2.677439in}{0.982308in}}%
\pgfpathlineto{\pgfqpoint{2.677743in}{0.911909in}}%
\pgfpathlineto{\pgfqpoint{2.677895in}{0.927630in}}%
\pgfpathlineto{\pgfqpoint{2.679061in}{0.830655in}}%
\pgfpathlineto{\pgfqpoint{2.678047in}{0.951991in}}%
\pgfpathlineto{\pgfqpoint{2.679112in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{2.680581in}{0.654225in}}%
\pgfpathlineto{\pgfqpoint{2.680682in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{2.680936in}{0.690243in}}%
\pgfpathlineto{\pgfqpoint{2.681240in}{0.633213in}}%
\pgfpathlineto{\pgfqpoint{2.681392in}{0.634431in}}%
\pgfpathlineto{\pgfqpoint{2.681442in}{0.634579in}}%
\pgfpathlineto{\pgfqpoint{2.682051in}{0.685067in}}%
\pgfpathlineto{\pgfqpoint{2.682608in}{0.667280in}}%
\pgfpathlineto{\pgfqpoint{2.682709in}{0.649023in}}%
\pgfpathlineto{\pgfqpoint{2.682811in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{2.682963in}{0.693025in}}%
\pgfpathlineto{\pgfqpoint{2.684331in}{0.928802in}}%
\pgfpathlineto{\pgfqpoint{2.684381in}{0.881296in}}%
\pgfpathlineto{\pgfqpoint{2.685243in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{2.685294in}{1.021120in}}%
\pgfpathlineto{\pgfqpoint{2.685952in}{1.106968in}}%
\pgfpathlineto{\pgfqpoint{2.686358in}{0.999469in}}%
\pgfpathlineto{\pgfqpoint{2.688233in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{2.688334in}{0.691560in}}%
\pgfpathlineto{\pgfqpoint{2.689753in}{1.095786in}}%
\pgfpathlineto{\pgfqpoint{2.689905in}{1.070954in}}%
\pgfpathlineto{\pgfqpoint{2.689955in}{1.050076in}}%
\pgfpathlineto{\pgfqpoint{2.690158in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{2.690716in}{1.161188in}}%
\pgfpathlineto{\pgfqpoint{2.690868in}{1.237371in}}%
\pgfpathlineto{\pgfqpoint{2.691476in}{1.147470in}}%
\pgfpathlineto{\pgfqpoint{2.691830in}{1.198314in}}%
\pgfpathlineto{\pgfqpoint{2.693655in}{0.747054in}}%
\pgfpathlineto{\pgfqpoint{2.693705in}{0.790686in}}%
\pgfpathlineto{\pgfqpoint{2.694263in}{0.640468in}}%
\pgfpathlineto{\pgfqpoint{2.694617in}{0.793813in}}%
\pgfpathlineto{\pgfqpoint{2.694719in}{0.776604in}}%
\pgfpathlineto{\pgfqpoint{2.695985in}{1.054434in}}%
\pgfpathlineto{\pgfqpoint{2.694820in}{0.740390in}}%
\pgfpathlineto{\pgfqpoint{2.696087in}{1.040529in}}%
\pgfpathlineto{\pgfqpoint{2.696847in}{1.175590in}}%
\pgfpathlineto{\pgfqpoint{2.697252in}{0.968532in}}%
\pgfpathlineto{\pgfqpoint{2.697404in}{1.102329in}}%
\pgfpathlineto{\pgfqpoint{2.698114in}{0.869274in}}%
\pgfpathlineto{\pgfqpoint{2.698468in}{0.995935in}}%
\pgfpathlineto{\pgfqpoint{2.699431in}{0.635472in}}%
\pgfpathlineto{\pgfqpoint{2.700597in}{0.868243in}}%
\pgfpathlineto{\pgfqpoint{2.700749in}{0.641595in}}%
\pgfpathlineto{\pgfqpoint{2.701711in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{2.702674in}{0.822109in}}%
\pgfpathlineto{\pgfqpoint{2.702269in}{0.640668in}}%
\pgfpathlineto{\pgfqpoint{2.702725in}{0.748986in}}%
\pgfpathlineto{\pgfqpoint{2.702776in}{0.636457in}}%
\pgfpathlineto{\pgfqpoint{2.703181in}{0.827505in}}%
\pgfpathlineto{\pgfqpoint{2.703840in}{0.676230in}}%
\pgfpathlineto{\pgfqpoint{2.703941in}{0.638643in}}%
\pgfpathlineto{\pgfqpoint{2.703992in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{2.704346in}{0.680725in}}%
\pgfpathlineto{\pgfqpoint{2.705360in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{2.704954in}{0.662983in}}%
\pgfpathlineto{\pgfqpoint{2.705411in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{2.706475in}{0.631775in}}%
\pgfpathlineto{\pgfqpoint{2.705512in}{0.800107in}}%
\pgfpathlineto{\pgfqpoint{2.706576in}{0.647453in}}%
\pgfpathlineto{\pgfqpoint{2.706627in}{0.634426in}}%
\pgfpathlineto{\pgfqpoint{2.707133in}{0.729297in}}%
\pgfpathlineto{\pgfqpoint{2.707336in}{0.725712in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{1.097204in}}%
\pgfpathlineto{\pgfqpoint{2.709008in}{1.093359in}}%
\pgfpathlineto{\pgfqpoint{2.709566in}{1.066335in}}%
\pgfpathlineto{\pgfqpoint{2.709616in}{1.144183in}}%
\pgfpathlineto{\pgfqpoint{2.710072in}{1.209494in}}%
\pgfpathlineto{\pgfqpoint{2.709920in}{1.112767in}}%
\pgfpathlineto{\pgfqpoint{2.710680in}{1.152425in}}%
\pgfpathlineto{\pgfqpoint{2.711137in}{1.158277in}}%
\pgfpathlineto{\pgfqpoint{2.712099in}{0.786330in}}%
\pgfpathlineto{\pgfqpoint{2.712150in}{0.788107in}}%
\pgfpathlineto{\pgfqpoint{2.712555in}{0.631876in}}%
\pgfpathlineto{\pgfqpoint{2.713214in}{0.828598in}}%
\pgfpathlineto{\pgfqpoint{2.714633in}{1.149765in}}%
\pgfpathlineto{\pgfqpoint{2.714684in}{1.137162in}}%
\pgfpathlineto{\pgfqpoint{2.715342in}{1.218245in}}%
\pgfpathlineto{\pgfqpoint{2.715494in}{1.187381in}}%
\pgfpathlineto{\pgfqpoint{2.716153in}{1.228409in}}%
\pgfpathlineto{\pgfqpoint{2.716254in}{1.169974in}}%
\pgfpathlineto{\pgfqpoint{2.716508in}{1.171116in}}%
\pgfpathlineto{\pgfqpoint{2.721676in}{0.631678in}}%
\pgfpathlineto{\pgfqpoint{2.722284in}{0.651586in}}%
\pgfpathlineto{\pgfqpoint{2.722335in}{0.691908in}}%
\pgfpathlineto{\pgfqpoint{2.722893in}{0.643218in}}%
\pgfpathlineto{\pgfqpoint{2.723349in}{0.654141in}}%
\pgfpathlineto{\pgfqpoint{2.723450in}{0.652301in}}%
\pgfpathlineto{\pgfqpoint{2.723754in}{0.632594in}}%
\pgfpathlineto{\pgfqpoint{2.724007in}{0.669972in}}%
\pgfpathlineto{\pgfqpoint{2.724565in}{0.643011in}}%
\pgfpathlineto{\pgfqpoint{2.724767in}{0.646608in}}%
\pgfpathlineto{\pgfqpoint{2.725781in}{0.698493in}}%
\pgfpathlineto{\pgfqpoint{2.725325in}{0.646542in}}%
\pgfpathlineto{\pgfqpoint{2.725933in}{0.686185in}}%
\pgfpathlineto{\pgfqpoint{2.726237in}{0.706134in}}%
\pgfpathlineto{\pgfqpoint{2.726794in}{0.643457in}}%
\pgfpathlineto{\pgfqpoint{2.726896in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{2.727453in}{0.633857in}}%
\pgfpathlineto{\pgfqpoint{2.727757in}{0.699853in}}%
\pgfpathlineto{\pgfqpoint{2.727960in}{0.685854in}}%
\pgfpathlineto{\pgfqpoint{2.729480in}{0.941375in}}%
\pgfpathlineto{\pgfqpoint{2.729531in}{0.926259in}}%
\pgfpathlineto{\pgfqpoint{2.730037in}{1.022716in}}%
\pgfpathlineto{\pgfqpoint{2.730189in}{1.017932in}}%
\pgfpathlineto{\pgfqpoint{2.731304in}{1.193029in}}%
\pgfpathlineto{\pgfqpoint{2.731406in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{2.732723in}{1.297592in}}%
\pgfpathlineto{\pgfqpoint{2.731760in}{1.180171in}}%
\pgfpathlineto{\pgfqpoint{2.732875in}{1.289970in}}%
\pgfpathlineto{\pgfqpoint{2.733990in}{1.204583in}}%
\pgfpathlineto{\pgfqpoint{2.734041in}{1.205939in}}%
\pgfpathlineto{\pgfqpoint{2.736827in}{0.713198in}}%
\pgfpathlineto{\pgfqpoint{2.734294in}{1.225010in}}%
\pgfpathlineto{\pgfqpoint{2.736980in}{0.719716in}}%
\pgfpathlineto{\pgfqpoint{2.737030in}{0.752790in}}%
\pgfpathlineto{\pgfqpoint{2.737790in}{0.631995in}}%
\pgfpathlineto{\pgfqpoint{2.737942in}{0.641925in}}%
\pgfpathlineto{\pgfqpoint{2.738854in}{0.678843in}}%
\pgfpathlineto{\pgfqpoint{2.738804in}{0.632088in}}%
\pgfpathlineto{\pgfqpoint{2.739006in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.739412in}{0.633115in}}%
\pgfpathlineto{\pgfqpoint{2.739108in}{0.670638in}}%
\pgfpathlineto{\pgfqpoint{2.739919in}{0.639392in}}%
\pgfpathlineto{\pgfqpoint{2.740831in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{2.741084in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{2.741185in}{0.663362in}}%
\pgfpathlineto{\pgfqpoint{2.741945in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{2.743263in}{0.946496in}}%
\pgfpathlineto{\pgfqpoint{2.743314in}{0.940977in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{0.918999in}}%
\pgfpathlineto{\pgfqpoint{2.744124in}{1.021478in}}%
\pgfpathlineto{\pgfqpoint{2.744226in}{1.008748in}}%
\pgfpathlineto{\pgfqpoint{2.745492in}{1.130877in}}%
\pgfpathlineto{\pgfqpoint{2.745797in}{1.088683in}}%
\pgfpathlineto{\pgfqpoint{2.746202in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{2.746557in}{1.134760in}}%
\pgfpathlineto{\pgfqpoint{2.747469in}{1.195165in}}%
\pgfpathlineto{\pgfqpoint{2.747165in}{1.089798in}}%
\pgfpathlineto{\pgfqpoint{2.747671in}{1.152656in}}%
\pgfpathlineto{\pgfqpoint{2.747975in}{1.102829in}}%
\pgfpathlineto{\pgfqpoint{2.748178in}{1.177497in}}%
\pgfpathlineto{\pgfqpoint{2.748431in}{1.151577in}}%
\pgfpathlineto{\pgfqpoint{2.748584in}{1.173093in}}%
\pgfpathlineto{\pgfqpoint{2.749192in}{1.057184in}}%
\pgfpathlineto{\pgfqpoint{2.749293in}{1.073398in}}%
\pgfpathlineto{\pgfqpoint{2.750712in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{2.751016in}{0.930271in}}%
\pgfpathlineto{\pgfqpoint{2.751675in}{0.770897in}}%
\pgfpathlineto{\pgfqpoint{2.751776in}{0.863191in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.661909in}}%
\pgfpathlineto{\pgfqpoint{2.753245in}{0.674563in}}%
\pgfpathlineto{\pgfqpoint{2.754614in}{1.116293in}}%
\pgfpathlineto{\pgfqpoint{2.754715in}{1.113584in}}%
\pgfpathlineto{\pgfqpoint{2.754968in}{1.082574in}}%
\pgfpathlineto{\pgfqpoint{2.754918in}{1.139229in}}%
\pgfpathlineto{\pgfqpoint{2.755070in}{1.136609in}}%
\pgfpathlineto{\pgfqpoint{2.755424in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{2.756336in}{1.239278in}}%
\pgfpathlineto{\pgfqpoint{2.757401in}{1.025636in}}%
\pgfpathlineto{\pgfqpoint{2.757553in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{2.757603in}{1.078085in}}%
\pgfpathlineto{\pgfqpoint{2.757907in}{0.938938in}}%
\pgfpathlineto{\pgfqpoint{2.758110in}{1.030592in}}%
\pgfpathlineto{\pgfqpoint{2.759326in}{0.641877in}}%
\pgfpathlineto{\pgfqpoint{2.760289in}{0.737173in}}%
\pgfpathlineto{\pgfqpoint{2.760441in}{0.716129in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{0.631856in}}%
\pgfpathlineto{\pgfqpoint{2.760998in}{0.730802in}}%
\pgfpathlineto{\pgfqpoint{2.761505in}{0.661047in}}%
\pgfpathlineto{\pgfqpoint{2.761860in}{0.639225in}}%
\pgfpathlineto{\pgfqpoint{2.762670in}{0.780850in}}%
\pgfpathlineto{\pgfqpoint{2.762721in}{0.781311in}}%
\pgfpathlineto{\pgfqpoint{2.762822in}{0.733653in}}%
\pgfpathlineto{\pgfqpoint{2.763633in}{0.906708in}}%
\pgfpathlineto{\pgfqpoint{2.763684in}{0.889969in}}%
\pgfpathlineto{\pgfqpoint{2.764849in}{1.145486in}}%
\pgfpathlineto{\pgfqpoint{2.765052in}{1.075600in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{1.194081in}}%
\pgfpathlineto{\pgfqpoint{2.766218in}{1.126688in}}%
\pgfpathlineto{\pgfqpoint{2.767738in}{0.962835in}}%
\pgfpathlineto{\pgfqpoint{2.766319in}{1.134961in}}%
\pgfpathlineto{\pgfqpoint{2.767788in}{0.980179in}}%
\pgfpathlineto{\pgfqpoint{2.767839in}{1.025455in}}%
\pgfpathlineto{\pgfqpoint{2.768498in}{0.847526in}}%
\pgfpathlineto{\pgfqpoint{2.768700in}{0.868249in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{0.686460in}}%
\pgfpathlineto{\pgfqpoint{2.768853in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{2.770119in}{0.702511in}}%
\pgfpathlineto{\pgfqpoint{2.770474in}{0.734896in}}%
\pgfpathlineto{\pgfqpoint{2.770626in}{0.632893in}}%
\pgfpathlineto{\pgfqpoint{2.771082in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{2.771538in}{0.633802in}}%
\pgfpathlineto{\pgfqpoint{2.771842in}{0.698846in}}%
\pgfpathlineto{\pgfqpoint{2.772096in}{0.677730in}}%
\pgfpathlineto{\pgfqpoint{2.772957in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{2.772501in}{0.634425in}}%
\pgfpathlineto{\pgfqpoint{2.773210in}{0.691258in}}%
\pgfpathlineto{\pgfqpoint{2.774021in}{0.631651in}}%
\pgfpathlineto{\pgfqpoint{2.773312in}{0.696983in}}%
\pgfpathlineto{\pgfqpoint{2.774528in}{0.643302in}}%
\pgfpathlineto{\pgfqpoint{2.775085in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{2.775136in}{0.638977in}}%
\pgfpathlineto{\pgfqpoint{2.775541in}{0.646016in}}%
\pgfpathlineto{\pgfqpoint{2.775744in}{0.633400in}}%
\pgfpathlineto{\pgfqpoint{2.775795in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{2.776605in}{0.649967in}}%
\pgfpathlineto{\pgfqpoint{2.777872in}{0.844885in}}%
\pgfpathlineto{\pgfqpoint{2.776707in}{0.635456in}}%
\pgfpathlineto{\pgfqpoint{2.777923in}{0.827884in}}%
\pgfpathlineto{\pgfqpoint{2.778075in}{0.796915in}}%
\pgfpathlineto{\pgfqpoint{2.778379in}{0.903666in}}%
\pgfpathlineto{\pgfqpoint{2.778632in}{0.892178in}}%
\pgfpathlineto{\pgfqpoint{2.779798in}{1.033848in}}%
\pgfpathlineto{\pgfqpoint{2.779848in}{1.010771in}}%
\pgfpathlineto{\pgfqpoint{2.780152in}{1.052152in}}%
\pgfpathlineto{\pgfqpoint{2.780811in}{1.005646in}}%
\pgfpathlineto{\pgfqpoint{2.782534in}{0.865774in}}%
\pgfpathlineto{\pgfqpoint{2.781115in}{1.032045in}}%
\pgfpathlineto{\pgfqpoint{2.782585in}{0.877926in}}%
\pgfpathlineto{\pgfqpoint{2.782635in}{0.912200in}}%
\pgfpathlineto{\pgfqpoint{2.783497in}{0.810876in}}%
\pgfpathlineto{\pgfqpoint{2.783548in}{0.816593in}}%
\pgfpathlineto{\pgfqpoint{2.784713in}{0.687801in}}%
\pgfpathlineto{\pgfqpoint{2.784764in}{0.705210in}}%
\pgfpathlineto{\pgfqpoint{2.785574in}{0.636070in}}%
\pgfpathlineto{\pgfqpoint{2.784865in}{0.716770in}}%
\pgfpathlineto{\pgfqpoint{2.786233in}{0.656822in}}%
\pgfpathlineto{\pgfqpoint{2.787196in}{0.713801in}}%
\pgfpathlineto{\pgfqpoint{2.787399in}{0.700998in}}%
\pgfpathlineto{\pgfqpoint{2.788159in}{0.683765in}}%
\pgfpathlineto{\pgfqpoint{2.788057in}{0.725112in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{0.695794in}}%
\pgfpathlineto{\pgfqpoint{2.788463in}{0.733993in}}%
\pgfpathlineto{\pgfqpoint{2.789426in}{0.675193in}}%
\pgfpathlineto{\pgfqpoint{2.789476in}{0.685863in}}%
\pgfpathlineto{\pgfqpoint{2.790338in}{0.634468in}}%
\pgfpathlineto{\pgfqpoint{2.792466in}{0.815609in}}%
\pgfpathlineto{\pgfqpoint{2.790439in}{0.631800in}}%
\pgfpathlineto{\pgfqpoint{2.792669in}{0.808613in}}%
\pgfpathlineto{\pgfqpoint{2.792922in}{0.800591in}}%
\pgfpathlineto{\pgfqpoint{2.793378in}{0.850236in}}%
\pgfpathlineto{\pgfqpoint{2.793530in}{0.836641in}}%
\pgfpathlineto{\pgfqpoint{2.794391in}{0.858561in}}%
\pgfpathlineto{\pgfqpoint{2.794290in}{0.816039in}}%
\pgfpathlineto{\pgfqpoint{2.794594in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{0.787233in}}%
\pgfpathlineto{\pgfqpoint{2.794746in}{0.844953in}}%
\pgfpathlineto{\pgfqpoint{2.795760in}{0.813469in}}%
\pgfpathlineto{\pgfqpoint{2.795810in}{0.815809in}}%
\pgfpathlineto{\pgfqpoint{2.796013in}{0.773967in}}%
\pgfpathlineto{\pgfqpoint{2.796824in}{0.632171in}}%
\pgfpathlineto{\pgfqpoint{2.797178in}{0.738687in}}%
\pgfpathlineto{\pgfqpoint{2.799712in}{1.240990in}}%
\pgfpathlineto{\pgfqpoint{2.799763in}{1.234395in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{1.202873in}}%
\pgfpathlineto{\pgfqpoint{2.800675in}{1.273129in}}%
\pgfpathlineto{\pgfqpoint{2.800776in}{1.249833in}}%
\pgfpathlineto{\pgfqpoint{2.800827in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{2.801334in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{2.801384in}{1.191059in}}%
\pgfpathlineto{\pgfqpoint{2.803310in}{0.717758in}}%
\pgfpathlineto{\pgfqpoint{2.803614in}{0.636776in}}%
\pgfpathlineto{\pgfqpoint{2.804475in}{0.771841in}}%
\pgfpathlineto{\pgfqpoint{2.805033in}{0.801022in}}%
\pgfpathlineto{\pgfqpoint{2.805590in}{0.750151in}}%
\pgfpathlineto{\pgfqpoint{2.805742in}{0.772537in}}%
\pgfpathlineto{\pgfqpoint{2.806299in}{0.688496in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{0.632035in}}%
\pgfpathlineto{\pgfqpoint{2.807465in}{0.634180in}}%
\pgfpathlineto{\pgfqpoint{2.807566in}{0.644888in}}%
\pgfpathlineto{\pgfqpoint{2.808884in}{0.818065in}}%
\pgfpathlineto{\pgfqpoint{2.809745in}{0.782453in}}%
\pgfpathlineto{\pgfqpoint{2.809340in}{0.843410in}}%
\pgfpathlineto{\pgfqpoint{2.809999in}{0.810932in}}%
\pgfpathlineto{\pgfqpoint{2.810049in}{0.812323in}}%
\pgfpathlineto{\pgfqpoint{2.810100in}{0.795792in}}%
\pgfpathlineto{\pgfqpoint{2.810151in}{0.802323in}}%
\pgfpathlineto{\pgfqpoint{2.811417in}{0.633185in}}%
\pgfpathlineto{\pgfqpoint{2.811569in}{0.641799in}}%
\pgfpathlineto{\pgfqpoint{2.812938in}{0.862658in}}%
\pgfpathlineto{\pgfqpoint{2.813951in}{0.966773in}}%
\pgfpathlineto{\pgfqpoint{2.813191in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{0.944188in}}%
\pgfpathlineto{\pgfqpoint{2.815421in}{0.805254in}}%
\pgfpathlineto{\pgfqpoint{2.814356in}{0.963842in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.811199in}}%
\pgfpathlineto{\pgfqpoint{2.815775in}{0.835019in}}%
\pgfpathlineto{\pgfqpoint{2.816130in}{0.734279in}}%
\pgfpathlineto{\pgfqpoint{2.816333in}{0.744031in}}%
\pgfpathlineto{\pgfqpoint{2.817245in}{0.636657in}}%
\pgfpathlineto{\pgfqpoint{2.816637in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{2.817498in}{0.660174in}}%
\pgfpathlineto{\pgfqpoint{2.817903in}{0.715813in}}%
\pgfpathlineto{\pgfqpoint{2.818410in}{0.637777in}}%
\pgfpathlineto{\pgfqpoint{2.818461in}{0.670579in}}%
\pgfpathlineto{\pgfqpoint{2.818512in}{0.632494in}}%
\pgfpathlineto{\pgfqpoint{2.819373in}{0.705977in}}%
\pgfpathlineto{\pgfqpoint{2.819576in}{0.642511in}}%
\pgfpathlineto{\pgfqpoint{2.822464in}{1.010495in}}%
\pgfpathlineto{\pgfqpoint{2.823224in}{0.977584in}}%
\pgfpathlineto{\pgfqpoint{2.824440in}{0.805831in}}%
\pgfpathlineto{\pgfqpoint{2.824491in}{0.831652in}}%
\pgfpathlineto{\pgfqpoint{2.825200in}{0.724599in}}%
\pgfpathlineto{\pgfqpoint{2.825352in}{0.735989in}}%
\pgfpathlineto{\pgfqpoint{2.825808in}{0.632075in}}%
\pgfpathlineto{\pgfqpoint{2.826518in}{0.635885in}}%
\pgfpathlineto{\pgfqpoint{2.827734in}{0.728042in}}%
\pgfpathlineto{\pgfqpoint{2.828798in}{0.631670in}}%
\pgfpathlineto{\pgfqpoint{2.828595in}{0.735034in}}%
\pgfpathlineto{\pgfqpoint{2.828899in}{0.635364in}}%
\pgfpathlineto{\pgfqpoint{2.830470in}{0.764882in}}%
\pgfpathlineto{\pgfqpoint{2.829102in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{2.830622in}{0.680401in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{0.636821in}}%
\pgfpathlineto{\pgfqpoint{2.831433in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{2.831534in}{0.705472in}}%
\pgfpathlineto{\pgfqpoint{2.832599in}{0.814981in}}%
\pgfpathlineto{\pgfqpoint{2.832700in}{0.781089in}}%
\pgfpathlineto{\pgfqpoint{2.832751in}{0.713089in}}%
\pgfpathlineto{\pgfqpoint{2.833612in}{0.841371in}}%
\pgfpathlineto{\pgfqpoint{2.833815in}{0.756448in}}%
\pgfpathlineto{\pgfqpoint{2.834524in}{0.843914in}}%
\pgfpathlineto{\pgfqpoint{2.834828in}{0.713109in}}%
\pgfpathlineto{\pgfqpoint{2.834929in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{2.835031in}{0.802270in}}%
\pgfpathlineto{\pgfqpoint{2.835639in}{0.669055in}}%
\pgfpathlineto{\pgfqpoint{2.835842in}{0.694067in}}%
\pgfpathlineto{\pgfqpoint{2.836551in}{0.631819in}}%
\pgfpathlineto{\pgfqpoint{2.836095in}{0.713592in}}%
\pgfpathlineto{\pgfqpoint{2.836956in}{0.676847in}}%
\pgfpathlineto{\pgfqpoint{2.838172in}{0.948896in}}%
\pgfpathlineto{\pgfqpoint{2.838426in}{0.932692in}}%
\pgfpathlineto{\pgfqpoint{2.839135in}{1.031416in}}%
\pgfpathlineto{\pgfqpoint{2.839490in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{2.839591in}{1.023440in}}%
\pgfpathlineto{\pgfqpoint{2.840301in}{0.808025in}}%
\pgfpathlineto{\pgfqpoint{2.840453in}{0.860711in}}%
\pgfpathlineto{\pgfqpoint{2.841264in}{0.632281in}}%
\pgfpathlineto{\pgfqpoint{2.841669in}{0.666973in}}%
\pgfpathlineto{\pgfqpoint{2.842936in}{0.902303in}}%
\pgfpathlineto{\pgfqpoint{2.841872in}{0.652791in}}%
\pgfpathlineto{\pgfqpoint{2.843037in}{0.878926in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{0.840766in}}%
\pgfpathlineto{\pgfqpoint{2.843898in}{0.968171in}}%
\pgfpathlineto{\pgfqpoint{2.844000in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{2.845064in}{1.021856in}}%
\pgfpathlineto{\pgfqpoint{2.844203in}{0.940877in}}%
\pgfpathlineto{\pgfqpoint{2.845672in}{0.998995in}}%
\pgfpathlineto{\pgfqpoint{2.847142in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{2.847243in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{2.849574in}{0.635084in}}%
\pgfpathlineto{\pgfqpoint{2.847395in}{0.853519in}}%
\pgfpathlineto{\pgfqpoint{2.849624in}{0.638649in}}%
\pgfpathlineto{\pgfqpoint{2.851347in}{0.832136in}}%
\pgfpathlineto{\pgfqpoint{2.851499in}{0.821235in}}%
\pgfpathlineto{\pgfqpoint{2.852209in}{0.882575in}}%
\pgfpathlineto{\pgfqpoint{2.852259in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{2.852766in}{0.892296in}}%
\pgfpathlineto{\pgfqpoint{2.853222in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{2.853324in}{0.857654in}}%
\pgfpathlineto{\pgfqpoint{2.854540in}{0.723063in}}%
\pgfpathlineto{\pgfqpoint{2.854590in}{0.747171in}}%
\pgfpathlineto{\pgfqpoint{2.855908in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{2.855959in}{0.645273in}}%
\pgfpathlineto{\pgfqpoint{2.857073in}{0.698987in}}%
\pgfpathlineto{\pgfqpoint{2.857377in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{2.858796in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{2.857529in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{2.858948in}{0.651855in}}%
\pgfpathlineto{\pgfqpoint{2.859151in}{0.632682in}}%
\pgfpathlineto{\pgfqpoint{2.859810in}{0.678567in}}%
\pgfpathlineto{\pgfqpoint{2.860012in}{0.655470in}}%
\pgfpathlineto{\pgfqpoint{2.860114in}{0.636359in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.701206in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{0.676563in}}%
\pgfpathlineto{\pgfqpoint{2.862293in}{0.850984in}}%
\pgfpathlineto{\pgfqpoint{2.862343in}{0.841459in}}%
\pgfpathlineto{\pgfqpoint{2.862901in}{0.930111in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{0.927717in}}%
\pgfpathlineto{\pgfqpoint{2.864218in}{1.112158in}}%
\pgfpathlineto{\pgfqpoint{2.864320in}{1.085075in}}%
\pgfpathlineto{\pgfqpoint{2.865181in}{1.151419in}}%
\pgfpathlineto{\pgfqpoint{2.865434in}{1.112513in}}%
\pgfpathlineto{\pgfqpoint{2.865586in}{1.142729in}}%
\pgfpathlineto{\pgfqpoint{2.866904in}{0.942817in}}%
\pgfpathlineto{\pgfqpoint{2.866954in}{0.957846in}}%
\pgfpathlineto{\pgfqpoint{2.867461in}{0.785104in}}%
\pgfpathlineto{\pgfqpoint{2.867512in}{0.784397in}}%
\pgfpathlineto{\pgfqpoint{2.868019in}{0.638814in}}%
\pgfpathlineto{\pgfqpoint{2.869032in}{0.929896in}}%
\pgfpathlineto{\pgfqpoint{2.869083in}{0.915999in}}%
\pgfpathlineto{\pgfqpoint{2.869539in}{1.031288in}}%
\pgfpathlineto{\pgfqpoint{2.869843in}{0.991875in}}%
\pgfpathlineto{\pgfqpoint{2.870147in}{1.047998in}}%
\pgfpathlineto{\pgfqpoint{2.870856in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{2.872174in}{0.637158in}}%
\pgfpathlineto{\pgfqpoint{2.872528in}{0.658095in}}%
\pgfpathlineto{\pgfqpoint{2.873795in}{0.959200in}}%
\pgfpathlineto{\pgfqpoint{2.873846in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{2.875062in}{1.041970in}}%
\pgfpathlineto{\pgfqpoint{2.873947in}{0.934626in}}%
\pgfpathlineto{\pgfqpoint{2.875417in}{0.996073in}}%
\pgfpathlineto{\pgfqpoint{2.877596in}{0.666869in}}%
\pgfpathlineto{\pgfqpoint{2.877849in}{0.688250in}}%
\pgfpathlineto{\pgfqpoint{2.878457in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{2.878609in}{0.670052in}}%
\pgfpathlineto{\pgfqpoint{2.879015in}{0.631644in}}%
\pgfpathlineto{\pgfqpoint{2.879572in}{0.672390in}}%
\pgfpathlineto{\pgfqpoint{2.879775in}{0.638999in}}%
\pgfpathlineto{\pgfqpoint{2.881599in}{0.789255in}}%
\pgfpathlineto{\pgfqpoint{2.882562in}{0.808230in}}%
\pgfpathlineto{\pgfqpoint{2.881903in}{0.755629in}}%
\pgfpathlineto{\pgfqpoint{2.882663in}{0.781682in}}%
\pgfpathlineto{\pgfqpoint{2.882866in}{0.798476in}}%
\pgfpathlineto{\pgfqpoint{2.884589in}{0.633522in}}%
\pgfpathlineto{\pgfqpoint{2.886007in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{2.886919in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.886210in}{0.789802in}}%
\pgfpathlineto{\pgfqpoint{2.887528in}{0.826642in}}%
\pgfpathlineto{\pgfqpoint{2.888642in}{0.745398in}}%
\pgfpathlineto{\pgfqpoint{2.887730in}{0.834516in}}%
\pgfpathlineto{\pgfqpoint{2.888744in}{0.747863in}}%
\pgfpathlineto{\pgfqpoint{2.889098in}{0.762882in}}%
\pgfpathlineto{\pgfqpoint{2.889554in}{0.692531in}}%
\pgfpathlineto{\pgfqpoint{2.889605in}{0.714137in}}%
\pgfpathlineto{\pgfqpoint{2.890162in}{0.662832in}}%
\pgfpathlineto{\pgfqpoint{2.890821in}{0.667921in}}%
\pgfpathlineto{\pgfqpoint{2.891632in}{0.716760in}}%
\pgfpathlineto{\pgfqpoint{2.891024in}{0.658281in}}%
\pgfpathlineto{\pgfqpoint{2.891835in}{0.686629in}}%
\pgfpathlineto{\pgfqpoint{2.891885in}{0.653587in}}%
\pgfpathlineto{\pgfqpoint{2.892189in}{0.774144in}}%
\pgfpathlineto{\pgfqpoint{2.892747in}{0.758420in}}%
\pgfpathlineto{\pgfqpoint{2.894014in}{0.942740in}}%
\pgfpathlineto{\pgfqpoint{2.894064in}{0.906974in}}%
\pgfpathlineto{\pgfqpoint{2.894976in}{1.038136in}}%
\pgfpathlineto{\pgfqpoint{2.896294in}{1.165349in}}%
\pgfpathlineto{\pgfqpoint{2.895331in}{1.002268in}}%
\pgfpathlineto{\pgfqpoint{2.896395in}{1.151442in}}%
\pgfpathlineto{\pgfqpoint{2.897510in}{1.036682in}}%
\pgfpathlineto{\pgfqpoint{2.896547in}{1.164678in}}%
\pgfpathlineto{\pgfqpoint{2.897611in}{1.040731in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{1.073012in}}%
\pgfpathlineto{\pgfqpoint{2.898422in}{0.914097in}}%
\pgfpathlineto{\pgfqpoint{2.898523in}{0.939172in}}%
\pgfpathlineto{\pgfqpoint{2.899892in}{0.637734in}}%
\pgfpathlineto{\pgfqpoint{2.900196in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{2.900246in}{0.688464in}}%
\pgfpathlineto{\pgfqpoint{2.900652in}{0.781008in}}%
\pgfpathlineto{\pgfqpoint{2.900753in}{0.774791in}}%
\pgfpathlineto{\pgfqpoint{2.901969in}{0.877419in}}%
\pgfpathlineto{\pgfqpoint{2.900905in}{0.765181in}}%
\pgfpathlineto{\pgfqpoint{2.902121in}{0.864655in}}%
\pgfpathlineto{\pgfqpoint{2.903489in}{0.729065in}}%
\pgfpathlineto{\pgfqpoint{2.904249in}{0.640879in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{0.709600in}}%
\pgfpathlineto{\pgfqpoint{2.907391in}{0.939174in}}%
\pgfpathlineto{\pgfqpoint{2.907695in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{2.910888in}{0.635031in}}%
\pgfpathlineto{\pgfqpoint{2.907999in}{0.930062in}}%
\pgfpathlineto{\pgfqpoint{2.911141in}{0.665205in}}%
\pgfpathlineto{\pgfqpoint{2.914232in}{0.930158in}}%
\pgfpathlineto{\pgfqpoint{2.915245in}{0.914162in}}%
\pgfpathlineto{\pgfqpoint{2.916411in}{0.834382in}}%
\pgfpathlineto{\pgfqpoint{2.916512in}{0.837050in}}%
\pgfpathlineto{\pgfqpoint{2.916563in}{0.843556in}}%
\pgfpathlineto{\pgfqpoint{2.917070in}{0.768860in}}%
\pgfpathlineto{\pgfqpoint{2.917171in}{0.781462in}}%
\pgfpathlineto{\pgfqpoint{2.918944in}{0.633858in}}%
\pgfpathlineto{\pgfqpoint{2.919096in}{0.636270in}}%
\pgfpathlineto{\pgfqpoint{2.919958in}{0.690728in}}%
\pgfpathlineto{\pgfqpoint{2.920313in}{0.665104in}}%
\pgfpathlineto{\pgfqpoint{2.920617in}{0.632546in}}%
\pgfpathlineto{\pgfqpoint{2.921174in}{0.677055in}}%
\pgfpathlineto{\pgfqpoint{2.921225in}{0.675073in}}%
\pgfpathlineto{\pgfqpoint{2.922948in}{0.860051in}}%
\pgfpathlineto{\pgfqpoint{2.923049in}{0.849863in}}%
\pgfpathlineto{\pgfqpoint{2.923201in}{0.882559in}}%
\pgfpathlineto{\pgfqpoint{2.923454in}{0.877652in}}%
\pgfpathlineto{\pgfqpoint{2.924569in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{2.924620in}{0.923532in}}%
\pgfpathlineto{\pgfqpoint{2.925076in}{0.974801in}}%
\pgfpathlineto{\pgfqpoint{2.925785in}{0.955571in}}%
\pgfpathlineto{\pgfqpoint{2.926900in}{0.903650in}}%
\pgfpathlineto{\pgfqpoint{2.925937in}{0.967882in}}%
\pgfpathlineto{\pgfqpoint{2.926951in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{2.929738in}{0.816343in}}%
\pgfpathlineto{\pgfqpoint{2.927204in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{2.929839in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.931106in}{0.703378in}}%
\pgfpathlineto{\pgfqpoint{2.931207in}{0.731895in}}%
\pgfpathlineto{\pgfqpoint{2.931917in}{0.634370in}}%
\pgfpathlineto{\pgfqpoint{2.931967in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{0.631630in}}%
\pgfpathlineto{\pgfqpoint{2.932727in}{0.728897in}}%
\pgfpathlineto{\pgfqpoint{2.933994in}{0.848122in}}%
\pgfpathlineto{\pgfqpoint{2.934045in}{0.818895in}}%
\pgfpathlineto{\pgfqpoint{2.934096in}{0.785317in}}%
\pgfpathlineto{\pgfqpoint{2.934602in}{0.915984in}}%
\pgfpathlineto{\pgfqpoint{2.935058in}{0.879367in}}%
\pgfpathlineto{\pgfqpoint{2.935109in}{0.877720in}}%
\pgfpathlineto{\pgfqpoint{2.935160in}{0.893577in}}%
\pgfpathlineto{\pgfqpoint{2.935210in}{0.915520in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{2.936122in}{0.855961in}}%
\pgfpathlineto{\pgfqpoint{2.937237in}{0.767142in}}%
\pgfpathlineto{\pgfqpoint{2.936528in}{0.884655in}}%
\pgfpathlineto{\pgfqpoint{2.937491in}{0.786527in}}%
\pgfpathlineto{\pgfqpoint{2.937541in}{0.794222in}}%
\pgfpathlineto{\pgfqpoint{2.937997in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{2.938099in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{2.938656in}{0.632798in}}%
\pgfpathlineto{\pgfqpoint{2.938352in}{0.719884in}}%
\pgfpathlineto{\pgfqpoint{2.939264in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{2.940126in}{0.824232in}}%
\pgfpathlineto{\pgfqpoint{2.940531in}{0.787976in}}%
\pgfpathlineto{\pgfqpoint{2.941595in}{0.731922in}}%
\pgfpathlineto{\pgfqpoint{2.940936in}{0.823857in}}%
\pgfpathlineto{\pgfqpoint{2.941646in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{2.942862in}{0.639583in}}%
\pgfpathlineto{\pgfqpoint{2.942051in}{0.780794in}}%
\pgfpathlineto{\pgfqpoint{2.942913in}{0.650959in}}%
\pgfpathlineto{\pgfqpoint{2.945649in}{0.958957in}}%
\pgfpathlineto{\pgfqpoint{2.943166in}{0.635417in}}%
\pgfpathlineto{\pgfqpoint{2.945700in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{2.946561in}{0.874931in}}%
\pgfpathlineto{\pgfqpoint{2.946713in}{0.951367in}}%
\pgfpathlineto{\pgfqpoint{2.946814in}{0.886448in}}%
\pgfpathlineto{\pgfqpoint{2.946865in}{0.922474in}}%
\pgfpathlineto{\pgfqpoint{2.947625in}{0.791235in}}%
\pgfpathlineto{\pgfqpoint{2.947726in}{0.819876in}}%
\pgfpathlineto{\pgfqpoint{2.948740in}{0.636846in}}%
\pgfpathlineto{\pgfqpoint{2.948943in}{0.679299in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{0.652896in}}%
\pgfpathlineto{\pgfqpoint{2.949652in}{0.768067in}}%
\pgfpathlineto{\pgfqpoint{2.949956in}{0.721390in}}%
\pgfpathlineto{\pgfqpoint{2.951020in}{0.815673in}}%
\pgfpathlineto{\pgfqpoint{2.950767in}{0.697474in}}%
\pgfpathlineto{\pgfqpoint{2.951071in}{0.741071in}}%
\pgfpathlineto{\pgfqpoint{2.951426in}{0.788179in}}%
\pgfpathlineto{\pgfqpoint{2.951730in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{2.951882in}{0.723627in}}%
\pgfpathlineto{\pgfqpoint{2.952844in}{0.632747in}}%
\pgfpathlineto{\pgfqpoint{2.952996in}{0.633994in}}%
\pgfpathlineto{\pgfqpoint{2.954263in}{0.844589in}}%
\pgfpathlineto{\pgfqpoint{2.954415in}{0.826474in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{0.728614in}}%
\pgfpathlineto{\pgfqpoint{2.955074in}{0.926209in}}%
\pgfpathlineto{\pgfqpoint{2.955530in}{0.805954in}}%
\pgfpathlineto{\pgfqpoint{2.956442in}{0.717130in}}%
\pgfpathlineto{\pgfqpoint{2.955682in}{0.847958in}}%
\pgfpathlineto{\pgfqpoint{2.956645in}{0.783209in}}%
\pgfpathlineto{\pgfqpoint{2.956695in}{0.845199in}}%
\pgfpathlineto{\pgfqpoint{2.957253in}{0.682395in}}%
\pgfpathlineto{\pgfqpoint{2.957658in}{0.703976in}}%
\pgfpathlineto{\pgfqpoint{2.958216in}{0.675970in}}%
\pgfpathlineto{\pgfqpoint{2.958570in}{0.800410in}}%
\pgfpathlineto{\pgfqpoint{2.958621in}{0.773130in}}%
\pgfpathlineto{\pgfqpoint{2.959685in}{0.899539in}}%
\pgfpathlineto{\pgfqpoint{2.958925in}{0.681009in}}%
\pgfpathlineto{\pgfqpoint{2.959888in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{2.960040in}{0.784314in}}%
\pgfpathlineto{\pgfqpoint{2.960192in}{0.902214in}}%
\pgfpathlineto{\pgfqpoint{2.960547in}{0.896673in}}%
\pgfpathlineto{\pgfqpoint{2.960648in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{2.961256in}{0.752444in}}%
\pgfpathlineto{\pgfqpoint{2.961357in}{0.761253in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{0.760676in}}%
\pgfpathlineto{\pgfqpoint{2.961509in}{0.808414in}}%
\pgfpathlineto{\pgfqpoint{2.961560in}{0.674876in}}%
\pgfpathlineto{\pgfqpoint{2.962320in}{0.750720in}}%
\pgfpathlineto{\pgfqpoint{2.963030in}{0.631906in}}%
\pgfpathlineto{\pgfqpoint{2.962472in}{0.767664in}}%
\pgfpathlineto{\pgfqpoint{2.963384in}{0.691539in}}%
\pgfpathlineto{\pgfqpoint{2.963739in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{2.964550in}{0.797399in}}%
\pgfpathlineto{\pgfqpoint{2.964904in}{0.810416in}}%
\pgfpathlineto{\pgfqpoint{2.964803in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{2.965158in}{0.804037in}}%
\pgfpathlineto{\pgfqpoint{2.965867in}{0.712853in}}%
\pgfpathlineto{\pgfqpoint{2.965563in}{0.855018in}}%
\pgfpathlineto{\pgfqpoint{2.966273in}{0.780735in}}%
\pgfpathlineto{\pgfqpoint{2.966425in}{0.736785in}}%
\pgfpathlineto{\pgfqpoint{2.967134in}{0.839493in}}%
\pgfpathlineto{\pgfqpoint{2.967286in}{0.780277in}}%
\pgfpathlineto{\pgfqpoint{2.967337in}{0.828064in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{0.726278in}}%
\pgfpathlineto{\pgfqpoint{2.968350in}{0.771285in}}%
\pgfpathlineto{\pgfqpoint{2.968451in}{0.810642in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{0.735038in}}%
\pgfpathlineto{\pgfqpoint{2.969262in}{0.766447in}}%
\pgfpathlineto{\pgfqpoint{2.970174in}{0.717088in}}%
\pgfpathlineto{\pgfqpoint{2.970276in}{0.786079in}}%
\pgfpathlineto{\pgfqpoint{2.970377in}{0.738040in}}%
\pgfpathlineto{\pgfqpoint{2.971289in}{0.700186in}}%
\pgfpathlineto{\pgfqpoint{2.971390in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.971796in}{0.663196in}}%
\pgfpathlineto{\pgfqpoint{2.972505in}{0.691780in}}%
\pgfpathlineto{\pgfqpoint{2.972809in}{0.725241in}}%
\pgfpathlineto{\pgfqpoint{2.973164in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{2.973519in}{0.655135in}}%
\pgfpathlineto{\pgfqpoint{2.973823in}{0.632951in}}%
\pgfpathlineto{\pgfqpoint{2.973772in}{0.682143in}}%
\pgfpathlineto{\pgfqpoint{2.974380in}{0.658302in}}%
\pgfpathlineto{\pgfqpoint{2.974684in}{0.682749in}}%
\pgfpathlineto{\pgfqpoint{2.974938in}{0.633729in}}%
\pgfpathlineto{\pgfqpoint{2.975394in}{0.654233in}}%
\pgfpathlineto{\pgfqpoint{2.975647in}{0.637204in}}%
\pgfpathlineto{\pgfqpoint{2.976255in}{0.705758in}}%
\pgfpathlineto{\pgfqpoint{2.976306in}{0.685653in}}%
\pgfpathlineto{\pgfqpoint{2.977522in}{0.744878in}}%
\pgfpathlineto{\pgfqpoint{2.976711in}{0.659905in}}%
\pgfpathlineto{\pgfqpoint{2.977573in}{0.724324in}}%
\pgfpathlineto{\pgfqpoint{2.977623in}{0.712567in}}%
\pgfpathlineto{\pgfqpoint{2.978282in}{0.779729in}}%
\pgfpathlineto{\pgfqpoint{2.978434in}{0.727263in}}%
\pgfpathlineto{\pgfqpoint{2.979447in}{0.812354in}}%
\pgfpathlineto{\pgfqpoint{2.979599in}{0.797556in}}%
\pgfpathlineto{\pgfqpoint{2.979650in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{2.979903in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{2.980562in}{0.822344in}}%
\pgfpathlineto{\pgfqpoint{2.981525in}{0.891963in}}%
\pgfpathlineto{\pgfqpoint{2.981728in}{0.859816in}}%
\pgfpathlineto{\pgfqpoint{2.981930in}{0.831215in}}%
\pgfpathlineto{\pgfqpoint{2.982234in}{0.860482in}}%
\pgfpathlineto{\pgfqpoint{2.982842in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{2.982944in}{0.863387in}}%
\pgfpathlineto{\pgfqpoint{2.983096in}{0.811271in}}%
\pgfpathlineto{\pgfqpoint{2.983400in}{0.839599in}}%
\pgfpathlineto{\pgfqpoint{2.984565in}{0.732338in}}%
\pgfpathlineto{\pgfqpoint{2.984616in}{0.754172in}}%
\pgfpathlineto{\pgfqpoint{2.985376in}{0.684460in}}%
\pgfpathlineto{\pgfqpoint{2.985731in}{0.714261in}}%
\pgfpathlineto{\pgfqpoint{2.986744in}{0.759343in}}%
\pgfpathlineto{\pgfqpoint{2.986390in}{0.680126in}}%
\pgfpathlineto{\pgfqpoint{2.986896in}{0.753718in}}%
\pgfpathlineto{\pgfqpoint{2.987454in}{0.725248in}}%
\pgfpathlineto{\pgfqpoint{2.987859in}{0.796879in}}%
\pgfpathlineto{\pgfqpoint{2.989481in}{0.956838in}}%
\pgfpathlineto{\pgfqpoint{2.988467in}{0.764979in}}%
\pgfpathlineto{\pgfqpoint{2.989835in}{0.947925in}}%
\pgfpathlineto{\pgfqpoint{2.989886in}{0.905037in}}%
\pgfpathlineto{\pgfqpoint{2.990697in}{1.055456in}}%
\pgfpathlineto{\pgfqpoint{2.990747in}{1.050335in}}%
\pgfpathlineto{\pgfqpoint{2.990950in}{1.092042in}}%
\pgfpathlineto{\pgfqpoint{2.991710in}{1.015488in}}%
\pgfpathlineto{\pgfqpoint{2.991862in}{1.070653in}}%
\pgfpathlineto{\pgfqpoint{2.992014in}{1.096626in}}%
\pgfpathlineto{\pgfqpoint{2.992217in}{0.990416in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{1.031601in}}%
\pgfpathlineto{\pgfqpoint{2.993636in}{0.918987in}}%
\pgfpathlineto{\pgfqpoint{2.994092in}{0.938455in}}%
\pgfpathlineto{\pgfqpoint{2.994142in}{0.988495in}}%
\pgfpathlineto{\pgfqpoint{2.995004in}{0.874501in}}%
\pgfpathlineto{\pgfqpoint{2.995156in}{0.940728in}}%
\pgfpathlineto{\pgfqpoint{2.996119in}{0.836255in}}%
\pgfpathlineto{\pgfqpoint{2.996321in}{0.844522in}}%
\pgfpathlineto{\pgfqpoint{2.996423in}{0.908079in}}%
\pgfpathlineto{\pgfqpoint{2.997284in}{0.790890in}}%
\pgfpathlineto{\pgfqpoint{2.997335in}{0.794399in}}%
\pgfpathlineto{\pgfqpoint{2.998703in}{0.643336in}}%
\pgfpathlineto{\pgfqpoint{2.999159in}{0.662520in}}%
\pgfpathlineto{\pgfqpoint{2.999311in}{0.703306in}}%
\pgfpathlineto{\pgfqpoint{2.999716in}{0.633688in}}%
\pgfpathlineto{\pgfqpoint{3.000223in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{3.000274in}{0.632115in}}%
\pgfpathlineto{\pgfqpoint{3.000730in}{0.694187in}}%
\pgfpathlineto{\pgfqpoint{3.001135in}{0.662351in}}%
\pgfpathlineto{\pgfqpoint{3.001541in}{0.683850in}}%
\pgfpathlineto{\pgfqpoint{3.001895in}{0.631912in}}%
\pgfpathlineto{\pgfqpoint{3.001997in}{0.657145in}}%
\pgfpathlineto{\pgfqpoint{3.002199in}{0.631943in}}%
\pgfpathlineto{\pgfqpoint{3.002706in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{3.002909in}{0.652950in}}%
\pgfpathlineto{\pgfqpoint{3.003770in}{0.721059in}}%
\pgfpathlineto{\pgfqpoint{3.003365in}{0.646751in}}%
\pgfpathlineto{\pgfqpoint{3.004024in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{3.004834in}{0.742631in}}%
\pgfpathlineto{\pgfqpoint{3.004733in}{0.668814in}}%
\pgfpathlineto{\pgfqpoint{3.005189in}{0.732305in}}%
\pgfpathlineto{\pgfqpoint{3.005442in}{0.675104in}}%
\pgfpathlineto{\pgfqpoint{3.005797in}{0.777420in}}%
\pgfpathlineto{\pgfqpoint{3.006253in}{0.764009in}}%
\pgfpathlineto{\pgfqpoint{3.007064in}{0.710599in}}%
\pgfpathlineto{\pgfqpoint{3.006912in}{0.812755in}}%
\pgfpathlineto{\pgfqpoint{3.007317in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{3.008533in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{3.007621in}{0.772626in}}%
\pgfpathlineto{\pgfqpoint{3.008736in}{0.848038in}}%
\pgfpathlineto{\pgfqpoint{3.008989in}{0.810565in}}%
\pgfpathlineto{\pgfqpoint{3.009446in}{0.895044in}}%
\pgfpathlineto{\pgfqpoint{3.009851in}{0.845030in}}%
\pgfpathlineto{\pgfqpoint{3.010864in}{0.753588in}}%
\pgfpathlineto{\pgfqpoint{3.010206in}{0.863671in}}%
\pgfpathlineto{\pgfqpoint{3.011067in}{0.778366in}}%
\pgfpathlineto{\pgfqpoint{3.011118in}{0.797932in}}%
\pgfpathlineto{\pgfqpoint{3.011878in}{0.672372in}}%
\pgfpathlineto{\pgfqpoint{3.011928in}{0.671319in}}%
\pgfpathlineto{\pgfqpoint{3.011979in}{0.685872in}}%
\pgfpathlineto{\pgfqpoint{3.012030in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{3.013145in}{0.727545in}}%
\pgfpathlineto{\pgfqpoint{3.012283in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{3.013195in}{0.723715in}}%
\pgfpathlineto{\pgfqpoint{3.013347in}{0.691138in}}%
\pgfpathlineto{\pgfqpoint{3.013854in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{3.014006in}{0.783698in}}%
\pgfpathlineto{\pgfqpoint{3.014107in}{0.767018in}}%
\pgfpathlineto{\pgfqpoint{3.015374in}{0.961183in}}%
\pgfpathlineto{\pgfqpoint{3.015628in}{0.895912in}}%
\pgfpathlineto{\pgfqpoint{3.016185in}{1.007338in}}%
\pgfpathlineto{\pgfqpoint{3.016438in}{0.951521in}}%
\pgfpathlineto{\pgfqpoint{3.017604in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{3.016742in}{0.935755in}}%
\pgfpathlineto{\pgfqpoint{3.017654in}{1.012612in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.951903in}}%
\pgfpathlineto{\pgfqpoint{3.018668in}{1.060399in}}%
\pgfpathlineto{\pgfqpoint{3.018719in}{1.012921in}}%
\pgfpathlineto{\pgfqpoint{3.020188in}{1.119961in}}%
\pgfpathlineto{\pgfqpoint{3.020847in}{1.193769in}}%
\pgfpathlineto{\pgfqpoint{3.020695in}{1.099178in}}%
\pgfpathlineto{\pgfqpoint{3.021151in}{1.124357in}}%
\pgfpathlineto{\pgfqpoint{3.022519in}{0.998374in}}%
\pgfpathlineto{\pgfqpoint{3.022012in}{1.174117in}}%
\pgfpathlineto{\pgfqpoint{3.022570in}{1.031559in}}%
\pgfpathlineto{\pgfqpoint{3.022620in}{1.071742in}}%
\pgfpathlineto{\pgfqpoint{3.022924in}{0.946885in}}%
\pgfpathlineto{\pgfqpoint{3.023634in}{1.008204in}}%
\pgfpathlineto{\pgfqpoint{3.024191in}{0.898969in}}%
\pgfpathlineto{\pgfqpoint{3.023786in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{3.024850in}{0.988483in}}%
\pgfpathlineto{\pgfqpoint{3.025407in}{1.044906in}}%
\pgfpathlineto{\pgfqpoint{3.025053in}{0.938429in}}%
\pgfpathlineto{\pgfqpoint{3.025762in}{0.971852in}}%
\pgfpathlineto{\pgfqpoint{3.025914in}{0.914824in}}%
\pgfpathlineto{\pgfqpoint{3.026319in}{1.049416in}}%
\pgfpathlineto{\pgfqpoint{3.026472in}{0.981694in}}%
\pgfpathlineto{\pgfqpoint{3.026522in}{1.041303in}}%
\pgfpathlineto{\pgfqpoint{3.027384in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{3.027485in}{0.877470in}}%
\pgfpathlineto{\pgfqpoint{3.027688in}{0.944162in}}%
\pgfpathlineto{\pgfqpoint{3.028802in}{0.710563in}}%
\pgfpathlineto{\pgfqpoint{3.029309in}{0.633169in}}%
\pgfpathlineto{\pgfqpoint{3.028904in}{0.712019in}}%
\pgfpathlineto{\pgfqpoint{3.030069in}{0.652522in}}%
\pgfpathlineto{\pgfqpoint{3.031235in}{0.735491in}}%
\pgfpathlineto{\pgfqpoint{3.030627in}{0.631863in}}%
\pgfpathlineto{\pgfqpoint{3.031285in}{0.706990in}}%
\pgfpathlineto{\pgfqpoint{3.032552in}{0.831357in}}%
\pgfpathlineto{\pgfqpoint{3.031437in}{0.695027in}}%
\pgfpathlineto{\pgfqpoint{3.032654in}{0.824968in}}%
\pgfpathlineto{\pgfqpoint{3.033312in}{0.741220in}}%
\pgfpathlineto{\pgfqpoint{3.033515in}{0.850880in}}%
\pgfpathlineto{\pgfqpoint{3.033768in}{0.795224in}}%
\pgfpathlineto{\pgfqpoint{3.035998in}{0.675985in}}%
\pgfpathlineto{\pgfqpoint{3.034174in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{3.036302in}{0.694913in}}%
\pgfpathlineto{\pgfqpoint{3.037113in}{0.657150in}}%
\pgfpathlineto{\pgfqpoint{3.037417in}{0.715132in}}%
\pgfpathlineto{\pgfqpoint{3.037873in}{0.675652in}}%
\pgfpathlineto{\pgfqpoint{3.038329in}{0.733796in}}%
\pgfpathlineto{\pgfqpoint{3.038481in}{0.720376in}}%
\pgfpathlineto{\pgfqpoint{3.038684in}{0.763446in}}%
\pgfpathlineto{\pgfqpoint{3.039494in}{0.708694in}}%
\pgfpathlineto{\pgfqpoint{3.039646in}{0.742141in}}%
\pgfpathlineto{\pgfqpoint{3.040609in}{0.683769in}}%
\pgfpathlineto{\pgfqpoint{3.040153in}{0.758715in}}%
\pgfpathlineto{\pgfqpoint{3.040812in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{3.040862in}{0.708182in}}%
\pgfpathlineto{\pgfqpoint{3.041572in}{0.637522in}}%
\pgfpathlineto{\pgfqpoint{3.041724in}{0.668402in}}%
\pgfpathlineto{\pgfqpoint{3.041876in}{0.632105in}}%
\pgfpathlineto{\pgfqpoint{3.042687in}{0.714345in}}%
\pgfpathlineto{\pgfqpoint{3.043649in}{0.769114in}}%
\pgfpathlineto{\pgfqpoint{3.043852in}{0.742939in}}%
\pgfpathlineto{\pgfqpoint{3.044460in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{3.045068in}{0.788559in}}%
\pgfpathlineto{\pgfqpoint{3.045372in}{0.767843in}}%
\pgfpathlineto{\pgfqpoint{3.045980in}{0.832414in}}%
\pgfpathlineto{\pgfqpoint{3.046031in}{0.798148in}}%
\pgfpathlineto{\pgfqpoint{3.047045in}{0.860864in}}%
\pgfpathlineto{\pgfqpoint{3.046132in}{0.793942in}}%
\pgfpathlineto{\pgfqpoint{3.047197in}{0.824353in}}%
\pgfpathlineto{\pgfqpoint{3.048311in}{0.912837in}}%
\pgfpathlineto{\pgfqpoint{3.047399in}{0.811363in}}%
\pgfpathlineto{\pgfqpoint{3.048717in}{0.884323in}}%
\pgfpathlineto{\pgfqpoint{3.048767in}{0.869636in}}%
\pgfpathlineto{\pgfqpoint{3.049426in}{0.934701in}}%
\pgfpathlineto{\pgfqpoint{3.049680in}{0.920060in}}%
\pgfpathlineto{\pgfqpoint{3.049882in}{0.967540in}}%
\pgfpathlineto{\pgfqpoint{3.050186in}{0.903898in}}%
\pgfpathlineto{\pgfqpoint{3.050845in}{0.961710in}}%
\pgfpathlineto{\pgfqpoint{3.051453in}{0.997793in}}%
\pgfpathlineto{\pgfqpoint{3.051149in}{0.936112in}}%
\pgfpathlineto{\pgfqpoint{3.051706in}{0.991143in}}%
\pgfpathlineto{\pgfqpoint{3.051808in}{0.942698in}}%
\pgfpathlineto{\pgfqpoint{3.052720in}{1.020295in}}%
\pgfpathlineto{\pgfqpoint{3.052771in}{1.008918in}}%
\pgfpathlineto{\pgfqpoint{3.053328in}{0.987162in}}%
\pgfpathlineto{\pgfqpoint{3.052923in}{1.033571in}}%
\pgfpathlineto{\pgfqpoint{3.053480in}{1.012229in}}%
\pgfpathlineto{\pgfqpoint{3.054747in}{1.116608in}}%
\pgfpathlineto{\pgfqpoint{3.056115in}{0.957268in}}%
\pgfpathlineto{\pgfqpoint{3.056166in}{0.966268in}}%
\pgfpathlineto{\pgfqpoint{3.056318in}{0.983852in}}%
\pgfpathlineto{\pgfqpoint{3.056976in}{0.867651in}}%
\pgfpathlineto{\pgfqpoint{3.057128in}{0.891449in}}%
\pgfpathlineto{\pgfqpoint{3.057736in}{0.790794in}}%
\pgfpathlineto{\pgfqpoint{3.057939in}{0.837282in}}%
\pgfpathlineto{\pgfqpoint{3.059003in}{0.729800in}}%
\pgfpathlineto{\pgfqpoint{3.059155in}{0.736732in}}%
\pgfpathlineto{\pgfqpoint{3.060169in}{0.817995in}}%
\pgfpathlineto{\pgfqpoint{3.060270in}{0.814729in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{0.738269in}}%
\pgfpathlineto{\pgfqpoint{3.061385in}{0.773256in}}%
\pgfpathlineto{\pgfqpoint{3.061486in}{0.799224in}}%
\pgfpathlineto{\pgfqpoint{3.061689in}{0.708972in}}%
\pgfpathlineto{\pgfqpoint{3.061892in}{0.758620in}}%
\pgfpathlineto{\pgfqpoint{3.063006in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{3.063108in}{0.652057in}}%
\pgfpathlineto{\pgfqpoint{3.063158in}{0.642331in}}%
\pgfpathlineto{\pgfqpoint{3.063716in}{0.737449in}}%
\pgfpathlineto{\pgfqpoint{3.063868in}{0.705752in}}%
\pgfpathlineto{\pgfqpoint{3.064831in}{0.869904in}}%
\pgfpathlineto{\pgfqpoint{3.065135in}{0.847740in}}%
\pgfpathlineto{\pgfqpoint{3.065236in}{0.808747in}}%
\pgfpathlineto{\pgfqpoint{3.065743in}{0.885299in}}%
\pgfpathlineto{\pgfqpoint{3.066249in}{0.842713in}}%
\pgfpathlineto{\pgfqpoint{3.066401in}{0.844570in}}%
\pgfpathlineto{\pgfqpoint{3.068175in}{0.635159in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{0.739766in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{3.069442in}{0.711071in}}%
\pgfpathlineto{\pgfqpoint{3.069543in}{0.715706in}}%
\pgfpathlineto{\pgfqpoint{3.069898in}{0.754767in}}%
\pgfpathlineto{\pgfqpoint{3.070354in}{0.662511in}}%
\pgfpathlineto{\pgfqpoint{3.070557in}{0.688846in}}%
\pgfpathlineto{\pgfqpoint{3.071367in}{0.637697in}}%
\pgfpathlineto{\pgfqpoint{3.070658in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{3.071621in}{0.690473in}}%
\pgfpathlineto{\pgfqpoint{3.072786in}{0.785148in}}%
\pgfpathlineto{\pgfqpoint{3.071874in}{0.659067in}}%
\pgfpathlineto{\pgfqpoint{3.072837in}{0.782670in}}%
\pgfpathlineto{\pgfqpoint{3.072888in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{3.073293in}{0.832837in}}%
\pgfpathlineto{\pgfqpoint{3.073344in}{0.804850in}}%
\pgfpathlineto{\pgfqpoint{3.074509in}{0.898425in}}%
\pgfpathlineto{\pgfqpoint{3.075472in}{0.815830in}}%
\pgfpathlineto{\pgfqpoint{3.074965in}{0.917692in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{0.855655in}}%
\pgfpathlineto{\pgfqpoint{3.076232in}{0.919550in}}%
\pgfpathlineto{\pgfqpoint{3.076435in}{0.846798in}}%
\pgfpathlineto{\pgfqpoint{3.076688in}{0.895672in}}%
\pgfpathlineto{\pgfqpoint{3.076739in}{0.849049in}}%
\pgfpathlineto{\pgfqpoint{3.077093in}{0.925753in}}%
\pgfpathlineto{\pgfqpoint{3.077752in}{0.903408in}}%
\pgfpathlineto{\pgfqpoint{3.077904in}{0.850137in}}%
\pgfpathlineto{\pgfqpoint{3.078461in}{0.966506in}}%
\pgfpathlineto{\pgfqpoint{3.079374in}{1.021875in}}%
\pgfpathlineto{\pgfqpoint{3.078715in}{0.910477in}}%
\pgfpathlineto{\pgfqpoint{3.079627in}{0.996111in}}%
\pgfpathlineto{\pgfqpoint{3.080539in}{0.948099in}}%
\pgfpathlineto{\pgfqpoint{3.080387in}{1.048230in}}%
\pgfpathlineto{\pgfqpoint{3.080691in}{0.986751in}}%
\pgfpathlineto{\pgfqpoint{3.081553in}{1.061815in}}%
\pgfpathlineto{\pgfqpoint{3.080944in}{0.972113in}}%
\pgfpathlineto{\pgfqpoint{3.081755in}{0.979469in}}%
\pgfpathlineto{\pgfqpoint{3.082110in}{0.970734in}}%
\pgfpathlineto{\pgfqpoint{3.081857in}{1.050475in}}%
\pgfpathlineto{\pgfqpoint{3.082363in}{0.984650in}}%
\pgfpathlineto{\pgfqpoint{3.082414in}{1.044027in}}%
\pgfpathlineto{\pgfqpoint{3.082921in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{3.083427in}{0.932564in}}%
\pgfpathlineto{\pgfqpoint{3.084694in}{0.716525in}}%
\pgfpathlineto{\pgfqpoint{3.084796in}{0.786248in}}%
\pgfpathlineto{\pgfqpoint{3.085708in}{0.646651in}}%
\pgfpathlineto{\pgfqpoint{3.085758in}{0.690937in}}%
\pgfpathlineto{\pgfqpoint{3.086569in}{0.747195in}}%
\pgfpathlineto{\pgfqpoint{3.086214in}{0.634775in}}%
\pgfpathlineto{\pgfqpoint{3.086974in}{0.736306in}}%
\pgfpathlineto{\pgfqpoint{3.087380in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{3.087177in}{0.761469in}}%
\pgfpathlineto{\pgfqpoint{3.088140in}{0.684719in}}%
\pgfpathlineto{\pgfqpoint{3.088495in}{0.774441in}}%
\pgfpathlineto{\pgfqpoint{3.089052in}{0.660855in}}%
\pgfpathlineto{\pgfqpoint{3.089204in}{0.731841in}}%
\pgfpathlineto{\pgfqpoint{3.089255in}{0.644534in}}%
\pgfpathlineto{\pgfqpoint{3.089508in}{0.738476in}}%
\pgfpathlineto{\pgfqpoint{3.090319in}{0.699291in}}%
\pgfpathlineto{\pgfqpoint{3.090724in}{0.689061in}}%
\pgfpathlineto{\pgfqpoint{3.090623in}{0.733920in}}%
\pgfpathlineto{\pgfqpoint{3.090826in}{0.729863in}}%
\pgfpathlineto{\pgfqpoint{3.091636in}{0.872739in}}%
\pgfpathlineto{\pgfqpoint{3.091180in}{0.681385in}}%
\pgfpathlineto{\pgfqpoint{3.091788in}{0.735552in}}%
\pgfpathlineto{\pgfqpoint{3.091839in}{0.659503in}}%
\pgfpathlineto{\pgfqpoint{3.092700in}{0.797416in}}%
\pgfpathlineto{\pgfqpoint{3.092852in}{0.760112in}}%
\pgfpathlineto{\pgfqpoint{3.094018in}{0.864442in}}%
\pgfpathlineto{\pgfqpoint{3.092954in}{0.731510in}}%
\pgfpathlineto{\pgfqpoint{3.094069in}{0.850404in}}%
\pgfpathlineto{\pgfqpoint{3.094423in}{0.807731in}}%
\pgfpathlineto{\pgfqpoint{3.094271in}{0.909263in}}%
\pgfpathlineto{\pgfqpoint{3.095133in}{0.840393in}}%
\pgfpathlineto{\pgfqpoint{3.095234in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{3.095893in}{0.794838in}}%
\pgfpathlineto{\pgfqpoint{3.095943in}{0.802105in}}%
\pgfpathlineto{\pgfqpoint{3.095994in}{0.748535in}}%
\pgfpathlineto{\pgfqpoint{3.096602in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{3.097058in}{0.788663in}}%
\pgfpathlineto{\pgfqpoint{3.097920in}{0.674436in}}%
\pgfpathlineto{\pgfqpoint{3.098376in}{0.693145in}}%
\pgfpathlineto{\pgfqpoint{3.098426in}{0.711792in}}%
\pgfpathlineto{\pgfqpoint{3.099136in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{3.099389in}{0.661077in}}%
\pgfpathlineto{\pgfqpoint{3.099440in}{0.635068in}}%
\pgfpathlineto{\pgfqpoint{3.100352in}{0.724494in}}%
\pgfpathlineto{\pgfqpoint{3.100403in}{0.733724in}}%
\pgfpathlineto{\pgfqpoint{3.100656in}{0.634835in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{3.101568in}{0.633396in}}%
\pgfpathlineto{\pgfqpoint{3.101872in}{0.695447in}}%
\pgfpathlineto{\pgfqpoint{3.102075in}{0.682163in}}%
\pgfpathlineto{\pgfqpoint{3.103494in}{0.839480in}}%
\pgfpathlineto{\pgfqpoint{3.103544in}{0.832601in}}%
\pgfpathlineto{\pgfqpoint{3.103595in}{0.832359in}}%
\pgfpathlineto{\pgfqpoint{3.104355in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{3.104862in}{0.885268in}}%
\pgfpathlineto{\pgfqpoint{3.106230in}{0.746495in}}%
\pgfpathlineto{\pgfqpoint{3.106433in}{0.789825in}}%
\pgfpathlineto{\pgfqpoint{3.107142in}{0.666048in}}%
\pgfpathlineto{\pgfqpoint{3.107649in}{0.633890in}}%
\pgfpathlineto{\pgfqpoint{3.108105in}{0.696136in}}%
\pgfpathlineto{\pgfqpoint{3.108156in}{0.684490in}}%
\pgfpathlineto{\pgfqpoint{3.109625in}{0.929233in}}%
\pgfpathlineto{\pgfqpoint{3.109777in}{0.892199in}}%
\pgfpathlineto{\pgfqpoint{3.110588in}{0.974454in}}%
\pgfpathlineto{\pgfqpoint{3.110639in}{0.970205in}}%
\pgfpathlineto{\pgfqpoint{3.110791in}{0.950018in}}%
\pgfpathlineto{\pgfqpoint{3.111449in}{1.002128in}}%
\pgfpathlineto{\pgfqpoint{3.111601in}{0.977357in}}%
\pgfpathlineto{\pgfqpoint{3.111804in}{1.036981in}}%
\pgfpathlineto{\pgfqpoint{3.111905in}{0.970444in}}%
\pgfpathlineto{\pgfqpoint{3.112665in}{0.982439in}}%
\pgfpathlineto{\pgfqpoint{3.112767in}{0.948650in}}%
\pgfpathlineto{\pgfqpoint{3.113527in}{0.995662in}}%
\pgfpathlineto{\pgfqpoint{3.113780in}{0.956157in}}%
\pgfpathlineto{\pgfqpoint{3.113831in}{0.975613in}}%
\pgfpathlineto{\pgfqpoint{3.114692in}{0.887876in}}%
\pgfpathlineto{\pgfqpoint{3.114743in}{0.915247in}}%
\pgfpathlineto{\pgfqpoint{3.116111in}{0.780798in}}%
\pgfpathlineto{\pgfqpoint{3.116162in}{0.803934in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{0.711319in}}%
\pgfpathlineto{\pgfqpoint{3.117023in}{0.717192in}}%
\pgfpathlineto{\pgfqpoint{3.118493in}{0.632122in}}%
\pgfpathlineto{\pgfqpoint{3.117277in}{0.727771in}}%
\pgfpathlineto{\pgfqpoint{3.118645in}{0.666055in}}%
\pgfpathlineto{\pgfqpoint{3.119962in}{0.785339in}}%
\pgfpathlineto{\pgfqpoint{3.118746in}{0.634895in}}%
\pgfpathlineto{\pgfqpoint{3.120013in}{0.769267in}}%
\pgfpathlineto{\pgfqpoint{3.120064in}{0.739093in}}%
\pgfpathlineto{\pgfqpoint{3.120722in}{0.840945in}}%
\pgfpathlineto{\pgfqpoint{3.121077in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{3.122141in}{0.874678in}}%
\pgfpathlineto{\pgfqpoint{3.122243in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{3.122851in}{0.836496in}}%
\pgfpathlineto{\pgfqpoint{3.122547in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{3.123155in}{0.875719in}}%
\pgfpathlineto{\pgfqpoint{3.123205in}{0.897497in}}%
\pgfpathlineto{\pgfqpoint{3.124067in}{0.794238in}}%
\pgfpathlineto{\pgfqpoint{3.124117in}{0.829809in}}%
\pgfpathlineto{\pgfqpoint{3.125283in}{0.657471in}}%
\pgfpathlineto{\pgfqpoint{3.124421in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{3.125536in}{0.702028in}}%
\pgfpathlineto{\pgfqpoint{3.125587in}{0.717699in}}%
\pgfpathlineto{\pgfqpoint{3.125942in}{0.632750in}}%
\pgfpathlineto{\pgfqpoint{3.126499in}{0.673137in}}%
\pgfpathlineto{\pgfqpoint{3.126600in}{0.633793in}}%
\pgfpathlineto{\pgfqpoint{3.127360in}{0.680859in}}%
\pgfpathlineto{\pgfqpoint{3.127512in}{0.678886in}}%
\pgfpathlineto{\pgfqpoint{3.127664in}{0.715817in}}%
\pgfpathlineto{\pgfqpoint{3.127969in}{0.634960in}}%
\pgfpathlineto{\pgfqpoint{3.128526in}{0.643745in}}%
\pgfpathlineto{\pgfqpoint{3.129185in}{0.631736in}}%
\pgfpathlineto{\pgfqpoint{3.128779in}{0.685113in}}%
\pgfpathlineto{\pgfqpoint{3.129489in}{0.647236in}}%
\pgfpathlineto{\pgfqpoint{3.130958in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{3.129995in}{0.634562in}}%
\pgfpathlineto{\pgfqpoint{3.131009in}{0.729322in}}%
\pgfpathlineto{\pgfqpoint{3.131465in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{3.131921in}{0.766432in}}%
\pgfpathlineto{\pgfqpoint{3.132022in}{0.762570in}}%
\pgfpathlineto{\pgfqpoint{3.132377in}{0.787888in}}%
\pgfpathlineto{\pgfqpoint{3.132833in}{0.724113in}}%
\pgfpathlineto{\pgfqpoint{3.133036in}{0.761602in}}%
\pgfpathlineto{\pgfqpoint{3.133593in}{0.731890in}}%
\pgfpathlineto{\pgfqpoint{3.133441in}{0.816647in}}%
\pgfpathlineto{\pgfqpoint{3.134100in}{0.763917in}}%
\pgfpathlineto{\pgfqpoint{3.134252in}{0.801666in}}%
\pgfpathlineto{\pgfqpoint{3.134911in}{0.658537in}}%
\pgfpathlineto{\pgfqpoint{3.134961in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{3.135519in}{0.635438in}}%
\pgfpathlineto{\pgfqpoint{3.135873in}{0.717604in}}%
\pgfpathlineto{\pgfqpoint{3.135975in}{0.709782in}}%
\pgfpathlineto{\pgfqpoint{3.137343in}{0.930380in}}%
\pgfpathlineto{\pgfqpoint{3.137444in}{0.875217in}}%
\pgfpathlineto{\pgfqpoint{3.137900in}{0.963598in}}%
\pgfpathlineto{\pgfqpoint{3.138356in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{3.138660in}{0.981097in}}%
\pgfpathlineto{\pgfqpoint{3.139370in}{0.894474in}}%
\pgfpathlineto{\pgfqpoint{3.139623in}{0.924974in}}%
\pgfpathlineto{\pgfqpoint{3.139927in}{0.833495in}}%
\pgfpathlineto{\pgfqpoint{3.140181in}{0.836259in}}%
\pgfpathlineto{\pgfqpoint{3.141549in}{0.663069in}}%
\pgfpathlineto{\pgfqpoint{3.142360in}{0.719816in}}%
\pgfpathlineto{\pgfqpoint{3.142106in}{0.636904in}}%
\pgfpathlineto{\pgfqpoint{3.142613in}{0.669501in}}%
\pgfpathlineto{\pgfqpoint{3.142664in}{0.660335in}}%
\pgfpathlineto{\pgfqpoint{3.143221in}{0.738946in}}%
\pgfpathlineto{\pgfqpoint{3.143474in}{0.712924in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{0.706830in}}%
\pgfpathlineto{\pgfqpoint{3.143930in}{0.761178in}}%
\pgfpathlineto{\pgfqpoint{3.144234in}{0.749917in}}%
\pgfpathlineto{\pgfqpoint{3.144336in}{0.737701in}}%
\pgfpathlineto{\pgfqpoint{3.144386in}{0.756396in}}%
\pgfpathlineto{\pgfqpoint{3.144538in}{0.795023in}}%
\pgfpathlineto{\pgfqpoint{3.145349in}{0.746586in}}%
\pgfpathlineto{\pgfqpoint{3.145451in}{0.767594in}}%
\pgfpathlineto{\pgfqpoint{3.145552in}{0.742830in}}%
\pgfpathlineto{\pgfqpoint{3.146211in}{0.811742in}}%
\pgfpathlineto{\pgfqpoint{3.146413in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{3.147731in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{3.146515in}{0.771244in}}%
\pgfpathlineto{\pgfqpoint{3.147781in}{0.879264in}}%
\pgfpathlineto{\pgfqpoint{3.147933in}{0.823013in}}%
\pgfpathlineto{\pgfqpoint{3.148542in}{0.908805in}}%
\pgfpathlineto{\pgfqpoint{3.148795in}{0.879341in}}%
\pgfpathlineto{\pgfqpoint{3.149150in}{0.932026in}}%
\pgfpathlineto{\pgfqpoint{3.149910in}{0.912875in}}%
\pgfpathlineto{\pgfqpoint{3.150923in}{0.981077in}}%
\pgfpathlineto{\pgfqpoint{3.150011in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{3.151177in}{0.953857in}}%
\pgfpathlineto{\pgfqpoint{3.151227in}{0.954402in}}%
\pgfpathlineto{\pgfqpoint{3.151278in}{0.941097in}}%
\pgfpathlineto{\pgfqpoint{3.151683in}{1.007061in}}%
\pgfpathlineto{\pgfqpoint{3.152291in}{0.957602in}}%
\pgfpathlineto{\pgfqpoint{3.152697in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{3.153102in}{0.929409in}}%
\pgfpathlineto{\pgfqpoint{3.153406in}{0.982005in}}%
\pgfpathlineto{\pgfqpoint{3.154065in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{3.153507in}{1.009286in}}%
\pgfpathlineto{\pgfqpoint{3.154521in}{0.955069in}}%
\pgfpathlineto{\pgfqpoint{3.154572in}{0.962735in}}%
\pgfpathlineto{\pgfqpoint{3.154876in}{0.907823in}}%
\pgfpathlineto{\pgfqpoint{3.155433in}{0.927233in}}%
\pgfpathlineto{\pgfqpoint{3.156244in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{3.155534in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{3.156446in}{0.933297in}}%
\pgfpathlineto{\pgfqpoint{3.156497in}{0.939646in}}%
\pgfpathlineto{\pgfqpoint{3.157055in}{0.885997in}}%
\pgfpathlineto{\pgfqpoint{3.157105in}{0.913343in}}%
\pgfpathlineto{\pgfqpoint{3.157257in}{0.853268in}}%
\pgfpathlineto{\pgfqpoint{3.158017in}{0.913711in}}%
\pgfpathlineto{\pgfqpoint{3.158220in}{0.887178in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{3.158575in}{0.841579in}}%
\pgfpathlineto{\pgfqpoint{3.159233in}{0.893128in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{3.159943in}{0.920500in}}%
\pgfpathlineto{\pgfqpoint{3.160196in}{0.907077in}}%
\pgfpathlineto{\pgfqpoint{3.161159in}{0.990560in}}%
\pgfpathlineto{\pgfqpoint{3.161362in}{0.969555in}}%
\pgfpathlineto{\pgfqpoint{3.162527in}{0.917018in}}%
\pgfpathlineto{\pgfqpoint{3.162781in}{0.935992in}}%
\pgfpathlineto{\pgfqpoint{3.162629in}{0.909925in}}%
\pgfpathlineto{\pgfqpoint{3.162831in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{3.162882in}{0.950141in}}%
\pgfpathlineto{\pgfqpoint{3.163642in}{0.857260in}}%
\pgfpathlineto{\pgfqpoint{3.163845in}{0.860540in}}%
\pgfpathlineto{\pgfqpoint{3.163895in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{3.164605in}{0.799509in}}%
\pgfpathlineto{\pgfqpoint{3.164655in}{0.807885in}}%
\pgfpathlineto{\pgfqpoint{3.164706in}{0.811883in}}%
\pgfpathlineto{\pgfqpoint{3.165010in}{0.753032in}}%
\pgfpathlineto{\pgfqpoint{3.165111in}{0.759703in}}%
\pgfpathlineto{\pgfqpoint{3.166074in}{0.631709in}}%
\pgfpathlineto{\pgfqpoint{3.166936in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{3.167138in}{0.660251in}}%
\pgfpathlineto{\pgfqpoint{3.167240in}{0.676867in}}%
\pgfpathlineto{\pgfqpoint{3.167848in}{0.714537in}}%
\pgfpathlineto{\pgfqpoint{3.168405in}{0.704732in}}%
\pgfpathlineto{\pgfqpoint{3.168861in}{0.672107in}}%
\pgfpathlineto{\pgfqpoint{3.168507in}{0.713477in}}%
\pgfpathlineto{\pgfqpoint{3.169469in}{0.692284in}}%
\pgfpathlineto{\pgfqpoint{3.169520in}{0.706881in}}%
\pgfpathlineto{\pgfqpoint{3.169571in}{0.671349in}}%
\pgfpathlineto{\pgfqpoint{3.170533in}{0.695001in}}%
\pgfpathlineto{\pgfqpoint{3.170635in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{3.171344in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{3.171547in}{0.702268in}}%
\pgfpathlineto{\pgfqpoint{3.171699in}{0.694498in}}%
\pgfpathlineto{\pgfqpoint{3.172814in}{0.744995in}}%
\pgfpathlineto{\pgfqpoint{3.172864in}{0.736854in}}%
\pgfpathlineto{\pgfqpoint{3.173574in}{0.789483in}}%
\pgfpathlineto{\pgfqpoint{3.174942in}{0.916671in}}%
\pgfpathlineto{\pgfqpoint{3.174993in}{0.912680in}}%
\pgfpathlineto{\pgfqpoint{3.175398in}{0.964601in}}%
\pgfpathlineto{\pgfqpoint{3.175499in}{0.956193in}}%
\pgfpathlineto{\pgfqpoint{3.176918in}{1.111865in}}%
\pgfpathlineto{\pgfqpoint{3.177019in}{1.101966in}}%
\pgfpathlineto{\pgfqpoint{3.177476in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{3.177780in}{1.128425in}}%
\pgfpathlineto{\pgfqpoint{3.178945in}{1.178958in}}%
\pgfpathlineto{\pgfqpoint{3.178033in}{1.123191in}}%
\pgfpathlineto{\pgfqpoint{3.178996in}{1.161292in}}%
\pgfpathlineto{\pgfqpoint{3.180567in}{1.091705in}}%
\pgfpathlineto{\pgfqpoint{3.181428in}{1.027451in}}%
\pgfpathlineto{\pgfqpoint{3.182999in}{0.844779in}}%
\pgfpathlineto{\pgfqpoint{3.183100in}{0.845367in}}%
\pgfpathlineto{\pgfqpoint{3.183151in}{0.871538in}}%
\pgfpathlineto{\pgfqpoint{3.184012in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{3.185837in}{0.633677in}}%
\pgfpathlineto{\pgfqpoint{3.184164in}{0.774980in}}%
\pgfpathlineto{\pgfqpoint{3.185887in}{0.647710in}}%
\pgfpathlineto{\pgfqpoint{3.186039in}{0.640234in}}%
\pgfpathlineto{\pgfqpoint{3.187002in}{0.711719in}}%
\pgfpathlineto{\pgfqpoint{3.187914in}{0.673065in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.727323in}}%
\pgfpathlineto{\pgfqpoint{3.188066in}{0.706255in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{0.712994in}}%
\pgfpathlineto{\pgfqpoint{3.188421in}{0.664423in}}%
\pgfpathlineto{\pgfqpoint{3.188877in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.189637in}{0.634075in}}%
\pgfpathlineto{\pgfqpoint{3.190042in}{0.644820in}}%
\pgfpathlineto{\pgfqpoint{3.190194in}{0.633103in}}%
\pgfpathlineto{\pgfqpoint{3.191208in}{0.684124in}}%
\pgfpathlineto{\pgfqpoint{3.191410in}{0.661064in}}%
\pgfpathlineto{\pgfqpoint{3.191867in}{0.724376in}}%
\pgfpathlineto{\pgfqpoint{3.192069in}{0.713006in}}%
\pgfpathlineto{\pgfqpoint{3.193387in}{0.837619in}}%
\pgfpathlineto{\pgfqpoint{3.193437in}{0.809073in}}%
\pgfpathlineto{\pgfqpoint{3.194349in}{0.912906in}}%
\pgfpathlineto{\pgfqpoint{3.194400in}{0.878079in}}%
\pgfpathlineto{\pgfqpoint{3.195414in}{0.949912in}}%
\pgfpathlineto{\pgfqpoint{3.195616in}{0.909740in}}%
\pgfpathlineto{\pgfqpoint{3.195920in}{0.969719in}}%
\pgfpathlineto{\pgfqpoint{3.195718in}{0.897021in}}%
\pgfpathlineto{\pgfqpoint{3.196630in}{0.916350in}}%
\pgfpathlineto{\pgfqpoint{3.197947in}{0.786660in}}%
\pgfpathlineto{\pgfqpoint{3.198707in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{3.198758in}{0.777961in}}%
\pgfpathlineto{\pgfqpoint{3.199011in}{0.802501in}}%
\pgfpathlineto{\pgfqpoint{3.199366in}{0.778459in}}%
\pgfpathlineto{\pgfqpoint{3.199721in}{0.838206in}}%
\pgfpathlineto{\pgfqpoint{3.199923in}{0.834772in}}%
\pgfpathlineto{\pgfqpoint{3.200227in}{0.881335in}}%
\pgfpathlineto{\pgfqpoint{3.200734in}{0.795670in}}%
\pgfpathlineto{\pgfqpoint{3.201038in}{0.857206in}}%
\pgfpathlineto{\pgfqpoint{3.202001in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{3.201292in}{0.887961in}}%
\pgfpathlineto{\pgfqpoint{3.202102in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{3.202204in}{0.867077in}}%
\pgfpathlineto{\pgfqpoint{3.202862in}{0.775682in}}%
\pgfpathlineto{\pgfqpoint{3.203065in}{0.783685in}}%
\pgfpathlineto{\pgfqpoint{3.204433in}{0.640546in}}%
\pgfpathlineto{\pgfqpoint{3.203167in}{0.789985in}}%
\pgfpathlineto{\pgfqpoint{3.204484in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{3.205447in}{0.732757in}}%
\pgfpathlineto{\pgfqpoint{3.205143in}{0.636032in}}%
\pgfpathlineto{\pgfqpoint{3.205700in}{0.673046in}}%
\pgfpathlineto{\pgfqpoint{3.205751in}{0.654946in}}%
\pgfpathlineto{\pgfqpoint{3.206359in}{0.759778in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{0.707704in}}%
\pgfpathlineto{\pgfqpoint{3.206663in}{0.744083in}}%
\pgfpathlineto{\pgfqpoint{3.207423in}{0.635954in}}%
\pgfpathlineto{\pgfqpoint{3.207676in}{0.683801in}}%
\pgfpathlineto{\pgfqpoint{3.207778in}{0.671811in}}%
\pgfpathlineto{\pgfqpoint{3.207879in}{0.686185in}}%
\pgfpathlineto{\pgfqpoint{3.208588in}{0.632516in}}%
\pgfpathlineto{\pgfqpoint{3.208842in}{0.691155in}}%
\pgfpathlineto{\pgfqpoint{3.208892in}{0.688460in}}%
\pgfpathlineto{\pgfqpoint{3.209146in}{0.686803in}}%
\pgfpathlineto{\pgfqpoint{3.210311in}{0.891661in}}%
\pgfpathlineto{\pgfqpoint{3.210413in}{0.849102in}}%
\pgfpathlineto{\pgfqpoint{3.211122in}{0.941360in}}%
\pgfpathlineto{\pgfqpoint{3.211426in}{0.979263in}}%
\pgfpathlineto{\pgfqpoint{3.211274in}{0.931838in}}%
\pgfpathlineto{\pgfqpoint{3.211781in}{0.936830in}}%
\pgfpathlineto{\pgfqpoint{3.212389in}{0.974783in}}%
\pgfpathlineto{\pgfqpoint{3.212997in}{0.885523in}}%
\pgfpathlineto{\pgfqpoint{3.213048in}{0.921898in}}%
\pgfpathlineto{\pgfqpoint{3.213808in}{0.792974in}}%
\pgfpathlineto{\pgfqpoint{3.213909in}{0.796756in}}%
\pgfpathlineto{\pgfqpoint{3.215075in}{0.651532in}}%
\pgfpathlineto{\pgfqpoint{3.214061in}{0.800521in}}%
\pgfpathlineto{\pgfqpoint{3.215125in}{0.675202in}}%
\pgfpathlineto{\pgfqpoint{3.215277in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{3.215581in}{0.633189in}}%
\pgfpathlineto{\pgfqpoint{3.216088in}{0.651973in}}%
\pgfpathlineto{\pgfqpoint{3.216443in}{0.632168in}}%
\pgfpathlineto{\pgfqpoint{3.216341in}{0.689521in}}%
\pgfpathlineto{\pgfqpoint{3.217152in}{0.649192in}}%
\pgfpathlineto{\pgfqpoint{3.217963in}{0.675637in}}%
\pgfpathlineto{\pgfqpoint{3.217456in}{0.632682in}}%
\pgfpathlineto{\pgfqpoint{3.218216in}{0.643598in}}%
\pgfpathlineto{\pgfqpoint{3.218419in}{0.633587in}}%
\pgfpathlineto{\pgfqpoint{3.218622in}{0.661060in}}%
\pgfpathlineto{\pgfqpoint{3.218976in}{0.641637in}}%
\pgfpathlineto{\pgfqpoint{3.220040in}{0.708071in}}%
\pgfpathlineto{\pgfqpoint{3.219128in}{0.632482in}}%
\pgfpathlineto{\pgfqpoint{3.220142in}{0.691261in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{0.683546in}}%
\pgfpathlineto{\pgfqpoint{3.220547in}{0.755321in}}%
\pgfpathlineto{\pgfqpoint{3.220851in}{0.732840in}}%
\pgfpathlineto{\pgfqpoint{3.222118in}{0.889977in}}%
\pgfpathlineto{\pgfqpoint{3.222169in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{3.222726in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{3.223030in}{0.930663in}}%
\pgfpathlineto{\pgfqpoint{3.224044in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{3.224196in}{0.997890in}}%
\pgfpathlineto{\pgfqpoint{3.225057in}{0.965793in}}%
\pgfpathlineto{\pgfqpoint{3.224500in}{1.025475in}}%
\pgfpathlineto{\pgfqpoint{3.225310in}{0.984206in}}%
\pgfpathlineto{\pgfqpoint{3.225412in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{3.226273in}{0.943966in}}%
\pgfpathlineto{\pgfqpoint{3.225564in}{0.990481in}}%
\pgfpathlineto{\pgfqpoint{3.226527in}{0.956788in}}%
\pgfpathlineto{\pgfqpoint{3.226577in}{0.975073in}}%
\pgfpathlineto{\pgfqpoint{3.227337in}{0.925718in}}%
\pgfpathlineto{\pgfqpoint{3.227540in}{0.941395in}}%
\pgfpathlineto{\pgfqpoint{3.228807in}{0.851746in}}%
\pgfpathlineto{\pgfqpoint{3.228857in}{0.860459in}}%
\pgfpathlineto{\pgfqpoint{3.228908in}{0.867182in}}%
\pgfpathlineto{\pgfqpoint{3.229466in}{0.806572in}}%
\pgfpathlineto{\pgfqpoint{3.230783in}{0.680913in}}%
\pgfpathlineto{\pgfqpoint{3.230834in}{0.685068in}}%
\pgfpathlineto{\pgfqpoint{3.231036in}{0.693456in}}%
\pgfpathlineto{\pgfqpoint{3.231239in}{0.656025in}}%
\pgfpathlineto{\pgfqpoint{3.231847in}{0.631961in}}%
\pgfpathlineto{\pgfqpoint{3.231492in}{0.663122in}}%
\pgfpathlineto{\pgfqpoint{3.232354in}{0.654386in}}%
\pgfpathlineto{\pgfqpoint{3.234431in}{0.741809in}}%
\pgfpathlineto{\pgfqpoint{3.232658in}{0.641394in}}%
\pgfpathlineto{\pgfqpoint{3.234989in}{0.733217in}}%
\pgfpathlineto{\pgfqpoint{3.235040in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{3.235496in}{0.765515in}}%
\pgfpathlineto{\pgfqpoint{3.235546in}{0.764209in}}%
\pgfpathlineto{\pgfqpoint{3.235850in}{0.758858in}}%
\pgfpathlineto{\pgfqpoint{3.236914in}{0.827385in}}%
\pgfpathlineto{\pgfqpoint{3.237066in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{3.237320in}{0.854515in}}%
\pgfpathlineto{\pgfqpoint{3.237370in}{0.854744in}}%
\pgfpathlineto{\pgfqpoint{3.238891in}{0.980339in}}%
\pgfpathlineto{\pgfqpoint{3.238941in}{0.970346in}}%
\pgfpathlineto{\pgfqpoint{3.239549in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{3.239651in}{1.023905in}}%
\pgfpathlineto{\pgfqpoint{3.240867in}{1.150810in}}%
\pgfpathlineto{\pgfqpoint{3.240968in}{1.148124in}}%
\pgfpathlineto{\pgfqpoint{3.241019in}{1.133247in}}%
\pgfpathlineto{\pgfqpoint{3.241779in}{1.230893in}}%
\pgfpathlineto{\pgfqpoint{3.241880in}{1.203165in}}%
\pgfpathlineto{\pgfqpoint{3.242083in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{3.242184in}{1.226281in}}%
\pgfpathlineto{\pgfqpoint{3.242944in}{1.247449in}}%
\pgfpathlineto{\pgfqpoint{3.242488in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{3.243046in}{1.226092in}}%
\pgfpathlineto{\pgfqpoint{3.244718in}{1.027155in}}%
\pgfpathlineto{\pgfqpoint{3.244819in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{3.244870in}{1.060945in}}%
\pgfpathlineto{\pgfqpoint{3.245731in}{0.952984in}}%
\pgfpathlineto{\pgfqpoint{3.245782in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{3.247201in}{0.837883in}}%
\pgfpathlineto{\pgfqpoint{3.247708in}{0.879133in}}%
\pgfpathlineto{\pgfqpoint{3.247860in}{0.831091in}}%
\pgfpathlineto{\pgfqpoint{3.248265in}{0.847507in}}%
\pgfpathlineto{\pgfqpoint{3.250444in}{0.632067in}}%
\pgfpathlineto{\pgfqpoint{3.248620in}{0.878888in}}%
\pgfpathlineto{\pgfqpoint{3.250545in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{3.252268in}{0.984815in}}%
\pgfpathlineto{\pgfqpoint{3.253940in}{1.258023in}}%
\pgfpathlineto{\pgfqpoint{3.254194in}{1.219549in}}%
\pgfpathlineto{\pgfqpoint{3.254346in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{3.255106in}{1.227729in}}%
\pgfpathlineto{\pgfqpoint{3.255207in}{1.272556in}}%
\pgfpathlineto{\pgfqpoint{3.256119in}{1.159332in}}%
\pgfpathlineto{\pgfqpoint{3.256170in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{3.256322in}{1.116546in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{1.135372in}}%
\pgfpathlineto{\pgfqpoint{3.257741in}{0.906642in}}%
\pgfpathlineto{\pgfqpoint{3.257791in}{0.918732in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{0.833457in}}%
\pgfpathlineto{\pgfqpoint{3.259616in}{0.686977in}}%
\pgfpathlineto{\pgfqpoint{3.259717in}{0.702670in}}%
\pgfpathlineto{\pgfqpoint{3.260021in}{0.780475in}}%
\pgfpathlineto{\pgfqpoint{3.260680in}{0.696898in}}%
\pgfpathlineto{\pgfqpoint{3.260730in}{0.652972in}}%
\pgfpathlineto{\pgfqpoint{3.260882in}{0.733998in}}%
\pgfpathlineto{\pgfqpoint{3.261744in}{0.708531in}}%
\pgfpathlineto{\pgfqpoint{3.261795in}{0.709071in}}%
\pgfpathlineto{\pgfqpoint{3.261947in}{0.684193in}}%
\pgfpathlineto{\pgfqpoint{3.262504in}{0.770861in}}%
\pgfpathlineto{\pgfqpoint{3.262808in}{0.737589in}}%
\pgfpathlineto{\pgfqpoint{3.263974in}{0.806902in}}%
\pgfpathlineto{\pgfqpoint{3.263568in}{0.723741in}}%
\pgfpathlineto{\pgfqpoint{3.264126in}{0.798028in}}%
\pgfpathlineto{\pgfqpoint{3.264430in}{0.805333in}}%
\pgfpathlineto{\pgfqpoint{3.265291in}{0.709276in}}%
\pgfpathlineto{\pgfqpoint{3.265392in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{3.265798in}{0.643949in}}%
\pgfpathlineto{\pgfqpoint{3.266355in}{0.703250in}}%
\pgfpathlineto{\pgfqpoint{3.266710in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{3.267166in}{0.719814in}}%
\pgfpathlineto{\pgfqpoint{3.267419in}{0.710994in}}%
\pgfpathlineto{\pgfqpoint{3.269801in}{1.030665in}}%
\pgfpathlineto{\pgfqpoint{3.270358in}{0.965559in}}%
\pgfpathlineto{\pgfqpoint{3.272537in}{0.632474in}}%
\pgfpathlineto{\pgfqpoint{3.272588in}{0.638964in}}%
\pgfpathlineto{\pgfqpoint{3.274209in}{0.845699in}}%
\pgfpathlineto{\pgfqpoint{3.272689in}{0.634820in}}%
\pgfpathlineto{\pgfqpoint{3.274361in}{0.832097in}}%
\pgfpathlineto{\pgfqpoint{3.274412in}{0.783797in}}%
\pgfpathlineto{\pgfqpoint{3.275273in}{0.936416in}}%
\pgfpathlineto{\pgfqpoint{3.275375in}{0.906013in}}%
\pgfpathlineto{\pgfqpoint{3.276794in}{0.995111in}}%
\pgfpathlineto{\pgfqpoint{3.277959in}{0.906595in}}%
\pgfpathlineto{\pgfqpoint{3.278111in}{0.921256in}}%
\pgfpathlineto{\pgfqpoint{3.280189in}{0.690180in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{0.731217in}}%
\pgfpathlineto{\pgfqpoint{3.281101in}{0.657781in}}%
\pgfpathlineto{\pgfqpoint{3.281202in}{0.680540in}}%
\pgfpathlineto{\pgfqpoint{3.281456in}{0.632433in}}%
\pgfpathlineto{\pgfqpoint{3.282064in}{0.708690in}}%
\pgfpathlineto{\pgfqpoint{3.282216in}{0.689198in}}%
\pgfpathlineto{\pgfqpoint{3.284344in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{3.282317in}{0.672751in}}%
\pgfpathlineto{\pgfqpoint{3.284496in}{0.863084in}}%
\pgfpathlineto{\pgfqpoint{3.284648in}{0.839858in}}%
\pgfpathlineto{\pgfqpoint{3.285003in}{0.905341in}}%
\pgfpathlineto{\pgfqpoint{3.285509in}{0.883000in}}%
\pgfpathlineto{\pgfqpoint{3.286573in}{0.907464in}}%
\pgfpathlineto{\pgfqpoint{3.286320in}{0.866035in}}%
\pgfpathlineto{\pgfqpoint{3.286624in}{0.895831in}}%
\pgfpathlineto{\pgfqpoint{3.286979in}{0.905508in}}%
\pgfpathlineto{\pgfqpoint{3.287790in}{0.836790in}}%
\pgfpathlineto{\pgfqpoint{3.288347in}{0.883907in}}%
\pgfpathlineto{\pgfqpoint{3.288702in}{0.831538in}}%
\pgfpathlineto{\pgfqpoint{3.288904in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{3.289411in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{3.289107in}{0.818664in}}%
\pgfpathlineto{\pgfqpoint{3.289867in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{3.290323in}{0.794882in}}%
\pgfpathlineto{\pgfqpoint{3.291033in}{0.812367in}}%
\pgfpathlineto{\pgfqpoint{3.293313in}{0.632340in}}%
\pgfpathlineto{\pgfqpoint{3.291185in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{3.293364in}{0.639800in}}%
\pgfpathlineto{\pgfqpoint{3.297367in}{0.808284in}}%
\pgfpathlineto{\pgfqpoint{3.297417in}{0.796799in}}%
\pgfpathlineto{\pgfqpoint{3.297468in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{3.297823in}{0.819883in}}%
\pgfpathlineto{\pgfqpoint{3.298279in}{0.785710in}}%
\pgfpathlineto{\pgfqpoint{3.298633in}{0.813994in}}%
\pgfpathlineto{\pgfqpoint{3.298735in}{0.798763in}}%
\pgfpathlineto{\pgfqpoint{3.299444in}{0.852370in}}%
\pgfpathlineto{\pgfqpoint{3.299546in}{0.845962in}}%
\pgfpathlineto{\pgfqpoint{3.300407in}{0.896816in}}%
\pgfpathlineto{\pgfqpoint{3.299748in}{0.844680in}}%
\pgfpathlineto{\pgfqpoint{3.301066in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{3.301978in}{0.834900in}}%
\pgfpathlineto{\pgfqpoint{3.301623in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{3.302181in}{0.863844in}}%
\pgfpathlineto{\pgfqpoint{3.302231in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{3.302485in}{0.839350in}}%
\pgfpathlineto{\pgfqpoint{3.302586in}{0.851790in}}%
\pgfpathlineto{\pgfqpoint{3.302738in}{0.806919in}}%
\pgfpathlineto{\pgfqpoint{3.303599in}{0.872584in}}%
\pgfpathlineto{\pgfqpoint{3.303701in}{0.826508in}}%
\pgfpathlineto{\pgfqpoint{3.305424in}{1.032223in}}%
\pgfpathlineto{\pgfqpoint{3.305474in}{1.003475in}}%
\pgfpathlineto{\pgfqpoint{3.306437in}{1.083129in}}%
\pgfpathlineto{\pgfqpoint{3.306488in}{1.056975in}}%
\pgfpathlineto{\pgfqpoint{3.307755in}{0.934765in}}%
\pgfpathlineto{\pgfqpoint{3.306792in}{1.061074in}}%
\pgfpathlineto{\pgfqpoint{3.307907in}{0.963929in}}%
\pgfpathlineto{\pgfqpoint{3.307957in}{0.974105in}}%
\pgfpathlineto{\pgfqpoint{3.308565in}{0.875037in}}%
\pgfpathlineto{\pgfqpoint{3.308616in}{0.887988in}}%
\pgfpathlineto{\pgfqpoint{3.309984in}{0.664767in}}%
\pgfpathlineto{\pgfqpoint{3.310237in}{0.634344in}}%
\pgfpathlineto{\pgfqpoint{3.310846in}{0.705867in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{0.649333in}}%
\pgfpathlineto{\pgfqpoint{3.312011in}{0.672321in}}%
\pgfpathlineto{\pgfqpoint{3.311606in}{0.631756in}}%
\pgfpathlineto{\pgfqpoint{3.312163in}{0.667348in}}%
\pgfpathlineto{\pgfqpoint{3.312214in}{0.659611in}}%
\pgfpathlineto{\pgfqpoint{3.312467in}{0.755404in}}%
\pgfpathlineto{\pgfqpoint{3.312771in}{0.711202in}}%
\pgfpathlineto{\pgfqpoint{3.313481in}{0.800474in}}%
\pgfpathlineto{\pgfqpoint{3.313937in}{0.762274in}}%
\pgfpathlineto{\pgfqpoint{3.313987in}{0.762570in}}%
\pgfpathlineto{\pgfqpoint{3.315254in}{0.633554in}}%
\pgfpathlineto{\pgfqpoint{3.314291in}{0.763901in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{3.315609in}{0.670246in}}%
\pgfpathlineto{\pgfqpoint{3.315659in}{0.704681in}}%
\pgfpathlineto{\pgfqpoint{3.315761in}{0.677862in}}%
\pgfpathlineto{\pgfqpoint{3.316876in}{0.837699in}}%
\pgfpathlineto{\pgfqpoint{3.316977in}{0.826445in}}%
\pgfpathlineto{\pgfqpoint{3.317180in}{0.751233in}}%
\pgfpathlineto{\pgfqpoint{3.317990in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{3.318092in}{0.808175in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{0.635982in}}%
\pgfpathlineto{\pgfqpoint{3.318345in}{0.831320in}}%
\pgfpathlineto{\pgfqpoint{3.319865in}{0.686947in}}%
\pgfpathlineto{\pgfqpoint{3.320017in}{0.670875in}}%
\pgfpathlineto{\pgfqpoint{3.321081in}{0.778000in}}%
\pgfpathlineto{\pgfqpoint{3.321689in}{0.705696in}}%
\pgfpathlineto{\pgfqpoint{3.322196in}{0.727298in}}%
\pgfpathlineto{\pgfqpoint{3.323007in}{0.751285in}}%
\pgfpathlineto{\pgfqpoint{3.323210in}{0.688966in}}%
\pgfpathlineto{\pgfqpoint{3.323311in}{0.666868in}}%
\pgfpathlineto{\pgfqpoint{3.323615in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{3.324223in}{0.701739in}}%
\pgfpathlineto{\pgfqpoint{3.324933in}{0.727672in}}%
\pgfpathlineto{\pgfqpoint{3.324628in}{0.661158in}}%
\pgfpathlineto{\pgfqpoint{3.325135in}{0.689370in}}%
\pgfpathlineto{\pgfqpoint{3.325186in}{0.659584in}}%
\pgfpathlineto{\pgfqpoint{3.325490in}{0.731074in}}%
\pgfpathlineto{\pgfqpoint{3.326149in}{0.714232in}}%
\pgfpathlineto{\pgfqpoint{3.326199in}{0.727312in}}%
\pgfpathlineto{\pgfqpoint{3.326402in}{0.662157in}}%
\pgfpathlineto{\pgfqpoint{3.327111in}{0.702383in}}%
\pgfpathlineto{\pgfqpoint{3.328024in}{0.631792in}}%
\pgfpathlineto{\pgfqpoint{3.328378in}{0.658653in}}%
\pgfpathlineto{\pgfqpoint{3.331469in}{0.876078in}}%
\pgfpathlineto{\pgfqpoint{3.328480in}{0.635479in}}%
\pgfpathlineto{\pgfqpoint{3.332584in}{0.833788in}}%
\pgfpathlineto{\pgfqpoint{3.333699in}{0.787322in}}%
\pgfpathlineto{\pgfqpoint{3.332939in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{3.333800in}{0.807744in}}%
\pgfpathlineto{\pgfqpoint{3.334256in}{0.828303in}}%
\pgfpathlineto{\pgfqpoint{3.334104in}{0.780258in}}%
\pgfpathlineto{\pgfqpoint{3.334864in}{0.804655in}}%
\pgfpathlineto{\pgfqpoint{3.335371in}{0.782047in}}%
\pgfpathlineto{\pgfqpoint{3.335776in}{0.826515in}}%
\pgfpathlineto{\pgfqpoint{3.335979in}{0.797824in}}%
\pgfpathlineto{\pgfqpoint{3.336942in}{0.887276in}}%
\pgfpathlineto{\pgfqpoint{3.337195in}{0.858788in}}%
\pgfpathlineto{\pgfqpoint{3.337246in}{0.847373in}}%
\pgfpathlineto{\pgfqpoint{3.337854in}{0.906813in}}%
\pgfpathlineto{\pgfqpoint{3.338107in}{0.896472in}}%
\pgfpathlineto{\pgfqpoint{3.338209in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{3.339577in}{1.040815in}}%
\pgfpathlineto{\pgfqpoint{3.339780in}{0.978385in}}%
\pgfpathlineto{\pgfqpoint{3.340540in}{1.100558in}}%
\pgfpathlineto{\pgfqpoint{3.340590in}{1.064120in}}%
\pgfpathlineto{\pgfqpoint{3.340894in}{1.105489in}}%
\pgfpathlineto{\pgfqpoint{3.341452in}{1.021990in}}%
\pgfpathlineto{\pgfqpoint{3.341705in}{1.069609in}}%
\pgfpathlineto{\pgfqpoint{3.343529in}{0.799686in}}%
\pgfpathlineto{\pgfqpoint{3.343681in}{0.843629in}}%
\pgfpathlineto{\pgfqpoint{3.344289in}{0.699476in}}%
\pgfpathlineto{\pgfqpoint{3.345303in}{0.637867in}}%
\pgfpathlineto{\pgfqpoint{3.344593in}{0.745322in}}%
\pgfpathlineto{\pgfqpoint{3.345455in}{0.642148in}}%
\pgfpathlineto{\pgfqpoint{3.346063in}{0.732433in}}%
\pgfpathlineto{\pgfqpoint{3.346367in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{3.346570in}{0.673632in}}%
\pgfpathlineto{\pgfqpoint{3.347583in}{0.631811in}}%
\pgfpathlineto{\pgfqpoint{3.347076in}{0.699198in}}%
\pgfpathlineto{\pgfqpoint{3.347684in}{0.636105in}}%
\pgfpathlineto{\pgfqpoint{3.349002in}{0.869153in}}%
\pgfpathlineto{\pgfqpoint{3.349255in}{0.771393in}}%
\pgfpathlineto{\pgfqpoint{3.349813in}{0.887381in}}%
\pgfpathlineto{\pgfqpoint{3.350167in}{0.818309in}}%
\pgfpathlineto{\pgfqpoint{3.350471in}{0.866193in}}%
\pgfpathlineto{\pgfqpoint{3.351232in}{0.788758in}}%
\pgfpathlineto{\pgfqpoint{3.351485in}{0.865085in}}%
\pgfpathlineto{\pgfqpoint{3.352042in}{0.734788in}}%
\pgfpathlineto{\pgfqpoint{3.352144in}{0.742829in}}%
\pgfpathlineto{\pgfqpoint{3.352194in}{0.753084in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{0.650445in}}%
\pgfpathlineto{\pgfqpoint{3.352802in}{0.675210in}}%
\pgfpathlineto{\pgfqpoint{3.352853in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{3.353765in}{0.712644in}}%
\pgfpathlineto{\pgfqpoint{3.353867in}{0.681417in}}%
\pgfpathlineto{\pgfqpoint{3.353917in}{0.683275in}}%
\pgfpathlineto{\pgfqpoint{3.354779in}{0.775515in}}%
\pgfpathlineto{\pgfqpoint{3.354019in}{0.676413in}}%
\pgfpathlineto{\pgfqpoint{3.355083in}{0.747168in}}%
\pgfpathlineto{\pgfqpoint{3.355336in}{0.784854in}}%
\pgfpathlineto{\pgfqpoint{3.356045in}{0.732711in}}%
\pgfpathlineto{\pgfqpoint{3.356197in}{0.751453in}}%
\pgfpathlineto{\pgfqpoint{3.357160in}{0.706750in}}%
\pgfpathlineto{\pgfqpoint{3.356552in}{0.778774in}}%
\pgfpathlineto{\pgfqpoint{3.357363in}{0.732745in}}%
\pgfpathlineto{\pgfqpoint{3.357414in}{0.751863in}}%
\pgfpathlineto{\pgfqpoint{3.358174in}{0.674364in}}%
\pgfpathlineto{\pgfqpoint{3.358326in}{0.678461in}}%
\pgfpathlineto{\pgfqpoint{3.359440in}{0.711629in}}%
\pgfpathlineto{\pgfqpoint{3.358934in}{0.639096in}}%
\pgfpathlineto{\pgfqpoint{3.359593in}{0.700785in}}%
\pgfpathlineto{\pgfqpoint{3.360302in}{0.662866in}}%
\pgfpathlineto{\pgfqpoint{3.360606in}{0.703976in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.726090in}}%
\pgfpathlineto{\pgfqpoint{3.361569in}{0.655096in}}%
\pgfpathlineto{\pgfqpoint{3.361670in}{0.705613in}}%
\pgfpathlineto{\pgfqpoint{3.362633in}{0.652760in}}%
\pgfpathlineto{\pgfqpoint{3.361771in}{0.711663in}}%
\pgfpathlineto{\pgfqpoint{3.362836in}{0.673436in}}%
\pgfpathlineto{\pgfqpoint{3.363342in}{0.715985in}}%
\pgfpathlineto{\pgfqpoint{3.363038in}{0.661302in}}%
\pgfpathlineto{\pgfqpoint{3.363950in}{0.693414in}}%
\pgfpathlineto{\pgfqpoint{3.364001in}{0.671780in}}%
\pgfpathlineto{\pgfqpoint{3.364812in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{3.364862in}{0.729603in}}%
\pgfpathlineto{\pgfqpoint{3.366028in}{0.847441in}}%
\pgfpathlineto{\pgfqpoint{3.366079in}{0.815939in}}%
\pgfpathlineto{\pgfqpoint{3.369220in}{1.066869in}}%
\pgfpathlineto{\pgfqpoint{3.369423in}{1.042098in}}%
\pgfpathlineto{\pgfqpoint{3.369474in}{1.041008in}}%
\pgfpathlineto{\pgfqpoint{3.369575in}{1.056511in}}%
\pgfpathlineto{\pgfqpoint{3.370791in}{0.931619in}}%
\pgfpathlineto{\pgfqpoint{3.370842in}{0.951181in}}%
\pgfpathlineto{\pgfqpoint{3.371197in}{0.876043in}}%
\pgfpathlineto{\pgfqpoint{3.371906in}{0.937800in}}%
\pgfpathlineto{\pgfqpoint{3.372210in}{0.860175in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{0.940040in}}%
\pgfpathlineto{\pgfqpoint{3.373021in}{0.894662in}}%
\pgfpathlineto{\pgfqpoint{3.373730in}{0.938929in}}%
\pgfpathlineto{\pgfqpoint{3.373831in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{3.374034in}{0.913639in}}%
\pgfpathlineto{\pgfqpoint{3.374136in}{0.869206in}}%
\pgfpathlineto{\pgfqpoint{3.374541in}{0.925498in}}%
\pgfpathlineto{\pgfqpoint{3.375098in}{0.888137in}}%
\pgfpathlineto{\pgfqpoint{3.375149in}{0.928928in}}%
\pgfpathlineto{\pgfqpoint{3.376061in}{0.824159in}}%
\pgfpathlineto{\pgfqpoint{3.376112in}{0.849257in}}%
\pgfpathlineto{\pgfqpoint{3.377075in}{0.637405in}}%
\pgfpathlineto{\pgfqpoint{3.377379in}{0.692809in}}%
\pgfpathlineto{\pgfqpoint{3.379101in}{1.011561in}}%
\pgfpathlineto{\pgfqpoint{3.379862in}{0.959935in}}%
\pgfpathlineto{\pgfqpoint{3.379507in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{3.380166in}{0.993552in}}%
\pgfpathlineto{\pgfqpoint{3.380267in}{1.019347in}}%
\pgfpathlineto{\pgfqpoint{3.380926in}{0.911458in}}%
\pgfpathlineto{\pgfqpoint{3.380976in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{3.382294in}{0.693390in}}%
\pgfpathlineto{\pgfqpoint{3.382344in}{0.727442in}}%
\pgfpathlineto{\pgfqpoint{3.382598in}{0.642102in}}%
\pgfpathlineto{\pgfqpoint{3.383409in}{0.699313in}}%
\pgfpathlineto{\pgfqpoint{3.383459in}{0.697522in}}%
\pgfpathlineto{\pgfqpoint{3.383561in}{0.726387in}}%
\pgfpathlineto{\pgfqpoint{3.383611in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{3.384371in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{3.384777in}{0.777092in}}%
\pgfpathlineto{\pgfqpoint{3.385892in}{0.632867in}}%
\pgfpathlineto{\pgfqpoint{3.385942in}{0.684281in}}%
\pgfpathlineto{\pgfqpoint{3.386044in}{0.665064in}}%
\pgfpathlineto{\pgfqpoint{3.386601in}{0.775363in}}%
\pgfpathlineto{\pgfqpoint{3.386702in}{0.767437in}}%
\pgfpathlineto{\pgfqpoint{3.387918in}{0.954535in}}%
\pgfpathlineto{\pgfqpoint{3.387969in}{0.949134in}}%
\pgfpathlineto{\pgfqpoint{3.389236in}{1.048130in}}%
\pgfpathlineto{\pgfqpoint{3.388222in}{0.941167in}}%
\pgfpathlineto{\pgfqpoint{3.389439in}{1.022587in}}%
\pgfpathlineto{\pgfqpoint{3.389489in}{1.021832in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{1.047813in}}%
\pgfpathlineto{\pgfqpoint{3.390249in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{3.390452in}{1.004806in}}%
\pgfpathlineto{\pgfqpoint{3.391972in}{0.817444in}}%
\pgfpathlineto{\pgfqpoint{3.392023in}{0.824689in}}%
\pgfpathlineto{\pgfqpoint{3.392530in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{3.393492in}{0.632956in}}%
\pgfpathlineto{\pgfqpoint{3.393796in}{0.653095in}}%
\pgfpathlineto{\pgfqpoint{3.393898in}{0.635299in}}%
\pgfpathlineto{\pgfqpoint{3.394506in}{0.731182in}}%
\pgfpathlineto{\pgfqpoint{3.395570in}{0.798845in}}%
\pgfpathlineto{\pgfqpoint{3.394759in}{0.702881in}}%
\pgfpathlineto{\pgfqpoint{3.395621in}{0.775943in}}%
\pgfpathlineto{\pgfqpoint{3.396634in}{0.702425in}}%
\pgfpathlineto{\pgfqpoint{3.396786in}{0.711779in}}%
\pgfpathlineto{\pgfqpoint{3.396837in}{0.748183in}}%
\pgfpathlineto{\pgfqpoint{3.397648in}{0.642777in}}%
\pgfpathlineto{\pgfqpoint{3.397800in}{0.682932in}}%
\pgfpathlineto{\pgfqpoint{3.398205in}{0.632497in}}%
\pgfpathlineto{\pgfqpoint{3.398762in}{0.688365in}}%
\pgfpathlineto{\pgfqpoint{3.399826in}{0.777637in}}%
\pgfpathlineto{\pgfqpoint{3.398864in}{0.632130in}}%
\pgfpathlineto{\pgfqpoint{3.400029in}{0.774483in}}%
\pgfpathlineto{\pgfqpoint{3.400232in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{3.400941in}{0.863175in}}%
\pgfpathlineto{\pgfqpoint{3.401043in}{0.850347in}}%
\pgfpathlineto{\pgfqpoint{3.402309in}{1.013100in}}%
\pgfpathlineto{\pgfqpoint{3.401195in}{0.815922in}}%
\pgfpathlineto{\pgfqpoint{3.402715in}{1.010335in}}%
\pgfpathlineto{\pgfqpoint{3.403070in}{0.918892in}}%
\pgfpathlineto{\pgfqpoint{3.403323in}{1.018971in}}%
\pgfpathlineto{\pgfqpoint{3.403830in}{0.981635in}}%
\pgfpathlineto{\pgfqpoint{3.403880in}{1.013464in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{0.916653in}}%
\pgfpathlineto{\pgfqpoint{3.404792in}{0.916717in}}%
\pgfpathlineto{\pgfqpoint{3.407073in}{0.706868in}}%
\pgfpathlineto{\pgfqpoint{3.404995in}{0.974376in}}%
\pgfpathlineto{\pgfqpoint{3.407681in}{0.737209in}}%
\pgfpathlineto{\pgfqpoint{3.407731in}{0.776554in}}%
\pgfpathlineto{\pgfqpoint{3.407782in}{0.688944in}}%
\pgfpathlineto{\pgfqpoint{3.408796in}{0.743276in}}%
\pgfpathlineto{\pgfqpoint{3.408948in}{0.699506in}}%
\pgfpathlineto{\pgfqpoint{3.409353in}{0.774430in}}%
\pgfpathlineto{\pgfqpoint{3.409708in}{0.718342in}}%
\pgfpathlineto{\pgfqpoint{3.410518in}{0.885591in}}%
\pgfpathlineto{\pgfqpoint{3.410873in}{0.787952in}}%
\pgfpathlineto{\pgfqpoint{3.411076in}{0.923293in}}%
\pgfpathlineto{\pgfqpoint{3.411582in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{3.411684in}{0.934563in}}%
\pgfpathlineto{\pgfqpoint{3.412343in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{3.412697in}{0.832813in}}%
\pgfpathlineto{\pgfqpoint{3.412799in}{0.882157in}}%
\pgfpathlineto{\pgfqpoint{3.413305in}{0.752108in}}%
\pgfpathlineto{\pgfqpoint{3.413711in}{0.787469in}}%
\pgfpathlineto{\pgfqpoint{3.414167in}{0.690261in}}%
\pgfpathlineto{\pgfqpoint{3.415231in}{0.712180in}}%
\pgfpathlineto{\pgfqpoint{3.415282in}{0.714742in}}%
\pgfpathlineto{\pgfqpoint{3.415332in}{0.709965in}}%
\pgfpathlineto{\pgfqpoint{3.416042in}{0.649430in}}%
\pgfpathlineto{\pgfqpoint{3.416143in}{0.718777in}}%
\pgfpathlineto{\pgfqpoint{3.416498in}{0.658423in}}%
\pgfpathlineto{\pgfqpoint{3.416548in}{0.706574in}}%
\pgfpathlineto{\pgfqpoint{3.417207in}{0.633596in}}%
\pgfpathlineto{\pgfqpoint{3.417562in}{0.678499in}}%
\pgfpathlineto{\pgfqpoint{3.417917in}{0.636163in}}%
\pgfpathlineto{\pgfqpoint{3.418525in}{0.696879in}}%
\pgfpathlineto{\pgfqpoint{3.418626in}{0.660597in}}%
\pgfpathlineto{\pgfqpoint{3.420045in}{0.783679in}}%
\pgfpathlineto{\pgfqpoint{3.420653in}{0.835031in}}%
\pgfpathlineto{\pgfqpoint{3.421058in}{0.819308in}}%
\pgfpathlineto{\pgfqpoint{3.422021in}{0.761137in}}%
\pgfpathlineto{\pgfqpoint{3.422173in}{0.780516in}}%
\pgfpathlineto{\pgfqpoint{3.423845in}{0.690953in}}%
\pgfpathlineto{\pgfqpoint{3.423896in}{0.690842in}}%
\pgfpathlineto{\pgfqpoint{3.424048in}{0.663592in}}%
\pgfpathlineto{\pgfqpoint{3.423997in}{0.696244in}}%
\pgfpathlineto{\pgfqpoint{3.425011in}{0.686155in}}%
\pgfpathlineto{\pgfqpoint{3.425112in}{0.684996in}}%
\pgfpathlineto{\pgfqpoint{3.425264in}{0.645907in}}%
\pgfpathlineto{\pgfqpoint{3.425416in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{3.426176in}{0.692849in}}%
\pgfpathlineto{\pgfqpoint{3.427139in}{0.737929in}}%
\pgfpathlineto{\pgfqpoint{3.426582in}{0.679114in}}%
\pgfpathlineto{\pgfqpoint{3.427342in}{0.721326in}}%
\pgfpathlineto{\pgfqpoint{3.427392in}{0.720958in}}%
\pgfpathlineto{\pgfqpoint{3.427544in}{0.760566in}}%
\pgfpathlineto{\pgfqpoint{3.428102in}{0.689185in}}%
\pgfpathlineto{\pgfqpoint{3.428456in}{0.701867in}}%
\pgfpathlineto{\pgfqpoint{3.428760in}{0.743188in}}%
\pgfpathlineto{\pgfqpoint{3.429369in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{3.429470in}{0.709924in}}%
\pgfpathlineto{\pgfqpoint{3.430433in}{0.643831in}}%
\pgfpathlineto{\pgfqpoint{3.430585in}{0.693353in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{0.733217in}}%
\pgfpathlineto{\pgfqpoint{3.430990in}{0.677190in}}%
\pgfpathlineto{\pgfqpoint{3.431750in}{0.730294in}}%
\pgfpathlineto{\pgfqpoint{3.431801in}{0.700059in}}%
\pgfpathlineto{\pgfqpoint{3.432662in}{0.832850in}}%
\pgfpathlineto{\pgfqpoint{3.432713in}{0.812474in}}%
\pgfpathlineto{\pgfqpoint{3.434284in}{0.977411in}}%
\pgfpathlineto{\pgfqpoint{3.434892in}{0.929158in}}%
\pgfpathlineto{\pgfqpoint{3.435095in}{1.007314in}}%
\pgfpathlineto{\pgfqpoint{3.435348in}{0.990347in}}%
\pgfpathlineto{\pgfqpoint{3.436412in}{1.106548in}}%
\pgfpathlineto{\pgfqpoint{3.435804in}{0.962541in}}%
\pgfpathlineto{\pgfqpoint{3.436564in}{1.050750in}}%
\pgfpathlineto{\pgfqpoint{3.436665in}{1.034881in}}%
\pgfpathlineto{\pgfqpoint{3.436868in}{1.110232in}}%
\pgfpathlineto{\pgfqpoint{3.437020in}{1.087460in}}%
\pgfpathlineto{\pgfqpoint{3.437071in}{1.124805in}}%
\pgfpathlineto{\pgfqpoint{3.437831in}{1.025523in}}%
\pgfpathlineto{\pgfqpoint{3.438084in}{1.061059in}}%
\pgfpathlineto{\pgfqpoint{3.441074in}{0.632960in}}%
\pgfpathlineto{\pgfqpoint{3.438338in}{1.089278in}}%
\pgfpathlineto{\pgfqpoint{3.441327in}{0.695734in}}%
\pgfpathlineto{\pgfqpoint{3.443405in}{1.097799in}}%
\pgfpathlineto{\pgfqpoint{3.443455in}{1.091667in}}%
\pgfpathlineto{\pgfqpoint{3.443861in}{1.057883in}}%
\pgfpathlineto{\pgfqpoint{3.443608in}{1.142494in}}%
\pgfpathlineto{\pgfqpoint{3.444418in}{1.072801in}}%
\pgfpathlineto{\pgfqpoint{3.444469in}{1.134156in}}%
\pgfpathlineto{\pgfqpoint{3.444621in}{0.986986in}}%
\pgfpathlineto{\pgfqpoint{3.445432in}{1.027068in}}%
\pgfpathlineto{\pgfqpoint{3.446901in}{0.726010in}}%
\pgfpathlineto{\pgfqpoint{3.446952in}{0.752439in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{3.447864in}{0.660101in}}%
\pgfpathlineto{\pgfqpoint{3.448117in}{0.635201in}}%
\pgfpathlineto{\pgfqpoint{3.448725in}{0.709485in}}%
\pgfpathlineto{\pgfqpoint{3.448776in}{0.698506in}}%
\pgfpathlineto{\pgfqpoint{3.449536in}{0.816014in}}%
\pgfpathlineto{\pgfqpoint{3.448877in}{0.696037in}}%
\pgfpathlineto{\pgfqpoint{3.450043in}{0.805864in}}%
\pgfpathlineto{\pgfqpoint{3.451411in}{0.669688in}}%
\pgfpathlineto{\pgfqpoint{3.452070in}{0.632872in}}%
\pgfpathlineto{\pgfqpoint{3.452120in}{0.662416in}}%
\pgfpathlineto{\pgfqpoint{3.453134in}{0.790741in}}%
\pgfpathlineto{\pgfqpoint{3.453286in}{0.768686in}}%
\pgfpathlineto{\pgfqpoint{3.453337in}{0.750967in}}%
\pgfpathlineto{\pgfqpoint{3.454046in}{0.834860in}}%
\pgfpathlineto{\pgfqpoint{3.454198in}{0.824382in}}%
\pgfpathlineto{\pgfqpoint{3.454299in}{0.844516in}}%
\pgfpathlineto{\pgfqpoint{3.454451in}{0.876370in}}%
\pgfpathlineto{\pgfqpoint{3.455212in}{0.814228in}}%
\pgfpathlineto{\pgfqpoint{3.455414in}{0.855799in}}%
\pgfpathlineto{\pgfqpoint{3.456529in}{0.736731in}}%
\pgfpathlineto{\pgfqpoint{3.456630in}{0.781632in}}%
\pgfpathlineto{\pgfqpoint{3.457694in}{0.644698in}}%
\pgfpathlineto{\pgfqpoint{3.458201in}{0.651100in}}%
\pgfpathlineto{\pgfqpoint{3.459164in}{0.632693in}}%
\pgfpathlineto{\pgfqpoint{3.459265in}{0.662421in}}%
\pgfpathlineto{\pgfqpoint{3.460025in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{3.460431in}{0.645159in}}%
\pgfpathlineto{\pgfqpoint{3.460988in}{0.633931in}}%
\pgfpathlineto{\pgfqpoint{3.460887in}{0.651513in}}%
\pgfpathlineto{\pgfqpoint{3.461394in}{0.642242in}}%
\pgfpathlineto{\pgfqpoint{3.462356in}{0.710655in}}%
\pgfpathlineto{\pgfqpoint{3.461900in}{0.637675in}}%
\pgfpathlineto{\pgfqpoint{3.462610in}{0.686921in}}%
\pgfpathlineto{\pgfqpoint{3.462863in}{0.707213in}}%
\pgfpathlineto{\pgfqpoint{3.463116in}{0.705405in}}%
\pgfpathlineto{\pgfqpoint{3.464181in}{0.798513in}}%
\pgfpathlineto{\pgfqpoint{3.464231in}{0.768298in}}%
\pgfpathlineto{\pgfqpoint{3.464991in}{0.870038in}}%
\pgfpathlineto{\pgfqpoint{3.465093in}{0.829368in}}%
\pgfpathlineto{\pgfqpoint{3.466157in}{0.956170in}}%
\pgfpathlineto{\pgfqpoint{3.466258in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{3.466816in}{0.994278in}}%
\pgfpathlineto{\pgfqpoint{3.467474in}{0.977904in}}%
\pgfpathlineto{\pgfqpoint{3.467626in}{0.992368in}}%
\pgfpathlineto{\pgfqpoint{3.468589in}{0.908816in}}%
\pgfpathlineto{\pgfqpoint{3.468842in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{3.469400in}{0.858066in}}%
\pgfpathlineto{\pgfqpoint{3.469653in}{0.892579in}}%
\pgfpathlineto{\pgfqpoint{3.469856in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{3.471224in}{0.660400in}}%
\pgfpathlineto{\pgfqpoint{3.472288in}{0.745492in}}%
\pgfpathlineto{\pgfqpoint{3.471680in}{0.631654in}}%
\pgfpathlineto{\pgfqpoint{3.472542in}{0.703652in}}%
\pgfpathlineto{\pgfqpoint{3.472592in}{0.663170in}}%
\pgfpathlineto{\pgfqpoint{3.473403in}{0.817373in}}%
\pgfpathlineto{\pgfqpoint{3.473504in}{0.812678in}}%
\pgfpathlineto{\pgfqpoint{3.473555in}{0.797407in}}%
\pgfpathlineto{\pgfqpoint{3.474163in}{0.897154in}}%
\pgfpathlineto{\pgfqpoint{3.474518in}{0.813373in}}%
\pgfpathlineto{\pgfqpoint{3.474619in}{0.896090in}}%
\pgfpathlineto{\pgfqpoint{3.475227in}{0.752770in}}%
\pgfpathlineto{\pgfqpoint{3.475481in}{0.755266in}}%
\pgfpathlineto{\pgfqpoint{3.476089in}{0.644226in}}%
\pgfpathlineto{\pgfqpoint{3.475633in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{3.476595in}{0.699495in}}%
\pgfpathlineto{\pgfqpoint{3.477102in}{0.813799in}}%
\pgfpathlineto{\pgfqpoint{3.477862in}{0.797849in}}%
\pgfpathlineto{\pgfqpoint{3.478065in}{0.869071in}}%
\pgfpathlineto{\pgfqpoint{3.478622in}{0.793156in}}%
\pgfpathlineto{\pgfqpoint{3.478926in}{0.801565in}}%
\pgfpathlineto{\pgfqpoint{3.478977in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{3.479180in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{3.479889in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{3.480193in}{0.828726in}}%
\pgfpathlineto{\pgfqpoint{3.480700in}{0.762577in}}%
\pgfpathlineto{\pgfqpoint{3.480801in}{0.770849in}}%
\pgfpathlineto{\pgfqpoint{3.482017in}{0.631898in}}%
\pgfpathlineto{\pgfqpoint{3.482220in}{0.658707in}}%
\pgfpathlineto{\pgfqpoint{3.483081in}{0.766347in}}%
\pgfpathlineto{\pgfqpoint{3.483436in}{0.760160in}}%
\pgfpathlineto{\pgfqpoint{3.484956in}{0.851662in}}%
\pgfpathlineto{\pgfqpoint{3.483943in}{0.757805in}}%
\pgfpathlineto{\pgfqpoint{3.485514in}{0.839754in}}%
\pgfpathlineto{\pgfqpoint{3.486730in}{0.745083in}}%
\pgfpathlineto{\pgfqpoint{3.488250in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{3.486831in}{0.753036in}}%
\pgfpathlineto{\pgfqpoint{3.488858in}{0.659559in}}%
\pgfpathlineto{\pgfqpoint{3.489517in}{0.652639in}}%
\pgfpathlineto{\pgfqpoint{3.489973in}{0.697862in}}%
\pgfpathlineto{\pgfqpoint{3.490125in}{0.668573in}}%
\pgfpathlineto{\pgfqpoint{3.490530in}{0.719731in}}%
\pgfpathlineto{\pgfqpoint{3.490986in}{0.703360in}}%
\pgfpathlineto{\pgfqpoint{3.491037in}{0.726181in}}%
\pgfpathlineto{\pgfqpoint{3.491898in}{0.660556in}}%
\pgfpathlineto{\pgfqpoint{3.492000in}{0.666512in}}%
\pgfpathlineto{\pgfqpoint{3.492050in}{0.666915in}}%
\pgfpathlineto{\pgfqpoint{3.492101in}{0.690697in}}%
\pgfpathlineto{\pgfqpoint{3.493013in}{0.639519in}}%
\pgfpathlineto{\pgfqpoint{3.493064in}{0.640743in}}%
\pgfpathlineto{\pgfqpoint{3.495243in}{0.817102in}}%
\pgfpathlineto{\pgfqpoint{3.493267in}{0.631690in}}%
\pgfpathlineto{\pgfqpoint{3.495293in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{3.496510in}{0.965248in}}%
\pgfpathlineto{\pgfqpoint{3.496560in}{0.958121in}}%
\pgfpathlineto{\pgfqpoint{3.496662in}{0.936118in}}%
\pgfpathlineto{\pgfqpoint{3.497371in}{0.997346in}}%
\pgfpathlineto{\pgfqpoint{3.497574in}{0.992449in}}%
\pgfpathlineto{\pgfqpoint{3.498638in}{0.884026in}}%
\pgfpathlineto{\pgfqpoint{3.500310in}{0.714309in}}%
\pgfpathlineto{\pgfqpoint{3.498841in}{0.887263in}}%
\pgfpathlineto{\pgfqpoint{3.500411in}{0.720656in}}%
\pgfpathlineto{\pgfqpoint{3.500462in}{0.726589in}}%
\pgfpathlineto{\pgfqpoint{3.500817in}{0.659104in}}%
\pgfpathlineto{\pgfqpoint{3.501019in}{0.633937in}}%
\pgfpathlineto{\pgfqpoint{3.501729in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{3.503502in}{0.961970in}}%
\pgfpathlineto{\pgfqpoint{3.503553in}{0.935906in}}%
\pgfpathlineto{\pgfqpoint{3.504364in}{1.047011in}}%
\pgfpathlineto{\pgfqpoint{3.504415in}{1.036822in}}%
\pgfpathlineto{\pgfqpoint{3.505276in}{1.058521in}}%
\pgfpathlineto{\pgfqpoint{3.504516in}{1.010737in}}%
\pgfpathlineto{\pgfqpoint{3.505479in}{1.032081in}}%
\pgfpathlineto{\pgfqpoint{3.505529in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{3.505631in}{1.046636in}}%
\pgfpathlineto{\pgfqpoint{3.506188in}{0.977488in}}%
\pgfpathlineto{\pgfqpoint{3.506239in}{0.986531in}}%
\pgfpathlineto{\pgfqpoint{3.507556in}{0.721557in}}%
\pgfpathlineto{\pgfqpoint{3.509988in}{0.981717in}}%
\pgfpathlineto{\pgfqpoint{3.507962in}{0.632137in}}%
\pgfpathlineto{\pgfqpoint{3.510039in}{0.958842in}}%
\pgfpathlineto{\pgfqpoint{3.510090in}{0.963326in}}%
\pgfpathlineto{\pgfqpoint{3.510343in}{0.912298in}}%
\pgfpathlineto{\pgfqpoint{3.510698in}{0.942254in}}%
\pgfpathlineto{\pgfqpoint{3.511002in}{0.949917in}}%
\pgfpathlineto{\pgfqpoint{3.512218in}{0.738130in}}%
\pgfpathlineto{\pgfqpoint{3.512269in}{0.739432in}}%
\pgfpathlineto{\pgfqpoint{3.512421in}{0.715779in}}%
\pgfpathlineto{\pgfqpoint{3.512877in}{0.639883in}}%
\pgfpathlineto{\pgfqpoint{3.513485in}{0.730285in}}%
\pgfpathlineto{\pgfqpoint{3.515410in}{0.977029in}}%
\pgfpathlineto{\pgfqpoint{3.515512in}{0.961233in}}%
\pgfpathlineto{\pgfqpoint{3.516829in}{0.873708in}}%
\pgfpathlineto{\pgfqpoint{3.515866in}{0.969159in}}%
\pgfpathlineto{\pgfqpoint{3.516931in}{0.889110in}}%
\pgfpathlineto{\pgfqpoint{3.518299in}{0.697509in}}%
\pgfpathlineto{\pgfqpoint{3.518907in}{0.636608in}}%
\pgfpathlineto{\pgfqpoint{3.518501in}{0.705948in}}%
\pgfpathlineto{\pgfqpoint{3.519464in}{0.689768in}}%
\pgfpathlineto{\pgfqpoint{3.521136in}{0.834456in}}%
\pgfpathlineto{\pgfqpoint{3.521187in}{0.818516in}}%
\pgfpathlineto{\pgfqpoint{3.521491in}{0.854495in}}%
\pgfpathlineto{\pgfqpoint{3.522353in}{0.784283in}}%
\pgfpathlineto{\pgfqpoint{3.522403in}{0.788346in}}%
\pgfpathlineto{\pgfqpoint{3.522707in}{0.744622in}}%
\pgfpathlineto{\pgfqpoint{3.522859in}{0.758167in}}%
\pgfpathlineto{\pgfqpoint{3.523974in}{0.631851in}}%
\pgfpathlineto{\pgfqpoint{3.524177in}{0.642207in}}%
\pgfpathlineto{\pgfqpoint{3.524278in}{0.636696in}}%
\pgfpathlineto{\pgfqpoint{3.526153in}{0.866514in}}%
\pgfpathlineto{\pgfqpoint{3.526254in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{3.526356in}{0.853660in}}%
\pgfpathlineto{\pgfqpoint{3.526862in}{0.951352in}}%
\pgfpathlineto{\pgfqpoint{3.527521in}{0.919862in}}%
\pgfpathlineto{\pgfqpoint{3.527623in}{0.948243in}}%
\pgfpathlineto{\pgfqpoint{3.528129in}{0.879407in}}%
\pgfpathlineto{\pgfqpoint{3.528484in}{0.918670in}}%
\pgfpathlineto{\pgfqpoint{3.529345in}{0.854080in}}%
\pgfpathlineto{\pgfqpoint{3.529751in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{3.529801in}{0.877003in}}%
\pgfpathlineto{\pgfqpoint{3.530460in}{0.789040in}}%
\pgfpathlineto{\pgfqpoint{3.530714in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{3.531879in}{0.716231in}}%
\pgfpathlineto{\pgfqpoint{3.532082in}{0.733571in}}%
\pgfpathlineto{\pgfqpoint{3.532690in}{0.772451in}}%
\pgfpathlineto{\pgfqpoint{3.533298in}{0.695466in}}%
\pgfpathlineto{\pgfqpoint{3.533855in}{0.773246in}}%
\pgfpathlineto{\pgfqpoint{3.533957in}{0.684345in}}%
\pgfpathlineto{\pgfqpoint{3.534413in}{0.700275in}}%
\pgfpathlineto{\pgfqpoint{3.535730in}{0.632254in}}%
\pgfpathlineto{\pgfqpoint{3.535325in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{3.535831in}{0.662399in}}%
\pgfpathlineto{\pgfqpoint{3.536845in}{0.760298in}}%
\pgfpathlineto{\pgfqpoint{3.536338in}{0.632099in}}%
\pgfpathlineto{\pgfqpoint{3.536946in}{0.724195in}}%
\pgfpathlineto{\pgfqpoint{3.536997in}{0.669583in}}%
\pgfpathlineto{\pgfqpoint{3.537706in}{0.804723in}}%
\pgfpathlineto{\pgfqpoint{3.537960in}{0.797776in}}%
\pgfpathlineto{\pgfqpoint{3.538061in}{0.815822in}}%
\pgfpathlineto{\pgfqpoint{3.538264in}{0.795115in}}%
\pgfpathlineto{\pgfqpoint{3.538416in}{0.839945in}}%
\pgfpathlineto{\pgfqpoint{3.538770in}{0.752531in}}%
\pgfpathlineto{\pgfqpoint{3.539379in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{3.540595in}{0.633068in}}%
\pgfpathlineto{\pgfqpoint{3.540645in}{0.656461in}}%
\pgfpathlineto{\pgfqpoint{3.540696in}{0.636276in}}%
\pgfpathlineto{\pgfqpoint{3.541405in}{0.745705in}}%
\pgfpathlineto{\pgfqpoint{3.541507in}{0.727718in}}%
\pgfpathlineto{\pgfqpoint{3.541760in}{0.708849in}}%
\pgfpathlineto{\pgfqpoint{3.542723in}{0.797981in}}%
\pgfpathlineto{\pgfqpoint{3.542774in}{0.788995in}}%
\pgfpathlineto{\pgfqpoint{3.543331in}{0.830675in}}%
\pgfpathlineto{\pgfqpoint{3.543483in}{0.814049in}}%
\pgfpathlineto{\pgfqpoint{3.544040in}{0.882991in}}%
\pgfpathlineto{\pgfqpoint{3.543584in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{3.544598in}{0.833982in}}%
\pgfpathlineto{\pgfqpoint{3.544851in}{0.863456in}}%
\pgfpathlineto{\pgfqpoint{3.545459in}{0.761167in}}%
\pgfpathlineto{\pgfqpoint{3.546523in}{0.633745in}}%
\pgfpathlineto{\pgfqpoint{3.546827in}{0.693983in}}%
\pgfpathlineto{\pgfqpoint{3.548145in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{3.548196in}{0.823806in}}%
\pgfpathlineto{\pgfqpoint{3.548398in}{0.886035in}}%
\pgfpathlineto{\pgfqpoint{3.549057in}{0.884505in}}%
\pgfpathlineto{\pgfqpoint{3.549108in}{0.884694in}}%
\pgfpathlineto{\pgfqpoint{3.549310in}{0.854635in}}%
\pgfpathlineto{\pgfqpoint{3.549766in}{0.910916in}}%
\pgfpathlineto{\pgfqpoint{3.550222in}{0.871893in}}%
\pgfpathlineto{\pgfqpoint{3.550526in}{0.832021in}}%
\pgfpathlineto{\pgfqpoint{3.550577in}{0.842974in}}%
\pgfpathlineto{\pgfqpoint{3.552047in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{3.552097in}{0.635001in}}%
\pgfpathlineto{\pgfqpoint{3.552604in}{0.685224in}}%
\pgfpathlineto{\pgfqpoint{3.552807in}{0.681550in}}%
\pgfpathlineto{\pgfqpoint{3.553618in}{0.766143in}}%
\pgfpathlineto{\pgfqpoint{3.554074in}{0.758880in}}%
\pgfpathlineto{\pgfqpoint{3.555239in}{0.717970in}}%
\pgfpathlineto{\pgfqpoint{3.554631in}{0.775068in}}%
\pgfpathlineto{\pgfqpoint{3.555290in}{0.739975in}}%
\pgfpathlineto{\pgfqpoint{3.555340in}{0.753556in}}%
\pgfpathlineto{\pgfqpoint{3.556100in}{0.673422in}}%
\pgfpathlineto{\pgfqpoint{3.556151in}{0.677929in}}%
\pgfpathlineto{\pgfqpoint{3.556658in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{3.557063in}{0.682663in}}%
\pgfpathlineto{\pgfqpoint{3.557114in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{3.558786in}{0.835653in}}%
\pgfpathlineto{\pgfqpoint{3.558837in}{0.829369in}}%
\pgfpathlineto{\pgfqpoint{3.559344in}{0.876340in}}%
\pgfpathlineto{\pgfqpoint{3.559597in}{0.871840in}}%
\pgfpathlineto{\pgfqpoint{3.560560in}{0.921942in}}%
\pgfpathlineto{\pgfqpoint{3.560762in}{0.902189in}}%
\pgfpathlineto{\pgfqpoint{3.562384in}{0.744494in}}%
\pgfpathlineto{\pgfqpoint{3.562435in}{0.761767in}}%
\pgfpathlineto{\pgfqpoint{3.563397in}{0.634691in}}%
\pgfpathlineto{\pgfqpoint{3.563904in}{0.684445in}}%
\pgfpathlineto{\pgfqpoint{3.565222in}{0.808646in}}%
\pgfpathlineto{\pgfqpoint{3.565272in}{0.811570in}}%
\pgfpathlineto{\pgfqpoint{3.565779in}{0.784479in}}%
\pgfpathlineto{\pgfqpoint{3.567299in}{0.657228in}}%
\pgfpathlineto{\pgfqpoint{3.565931in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{3.567451in}{0.667953in}}%
\pgfpathlineto{\pgfqpoint{3.567704in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{3.568667in}{0.717535in}}%
\pgfpathlineto{\pgfqpoint{3.568769in}{0.732706in}}%
\pgfpathlineto{\pgfqpoint{3.568870in}{0.731171in}}%
\pgfpathlineto{\pgfqpoint{3.569985in}{0.789507in}}%
\pgfpathlineto{\pgfqpoint{3.570137in}{0.780619in}}%
\pgfpathlineto{\pgfqpoint{3.571454in}{0.710766in}}%
\pgfpathlineto{\pgfqpoint{3.571556in}{0.724570in}}%
\pgfpathlineto{\pgfqpoint{3.571606in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{3.572062in}{0.673718in}}%
\pgfpathlineto{\pgfqpoint{3.572113in}{0.676906in}}%
\pgfpathlineto{\pgfqpoint{3.572772in}{0.635894in}}%
\pgfpathlineto{\pgfqpoint{3.573329in}{0.661372in}}%
\pgfpathlineto{\pgfqpoint{3.574647in}{0.728642in}}%
\pgfpathlineto{\pgfqpoint{3.573481in}{0.658173in}}%
\pgfpathlineto{\pgfqpoint{3.574697in}{0.719972in}}%
\pgfpathlineto{\pgfqpoint{3.577231in}{0.873650in}}%
\pgfpathlineto{\pgfqpoint{3.574799in}{0.716773in}}%
\pgfpathlineto{\pgfqpoint{3.577434in}{0.873389in}}%
\pgfpathlineto{\pgfqpoint{3.577535in}{0.849190in}}%
\pgfpathlineto{\pgfqpoint{3.577636in}{0.892919in}}%
\pgfpathlineto{\pgfqpoint{3.578548in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{3.578599in}{0.879795in}}%
\pgfpathlineto{\pgfqpoint{3.579511in}{0.839340in}}%
\pgfpathlineto{\pgfqpoint{3.579663in}{0.878419in}}%
\pgfpathlineto{\pgfqpoint{3.580525in}{0.878822in}}%
\pgfpathlineto{\pgfqpoint{3.580879in}{0.831786in}}%
\pgfpathlineto{\pgfqpoint{3.580930in}{0.831805in}}%
\pgfpathlineto{\pgfqpoint{3.581639in}{0.833203in}}%
\pgfpathlineto{\pgfqpoint{3.582095in}{0.794882in}}%
\pgfpathlineto{\pgfqpoint{3.583312in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{3.583362in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{3.583413in}{0.830751in}}%
\pgfpathlineto{\pgfqpoint{3.584325in}{0.893139in}}%
\pgfpathlineto{\pgfqpoint{3.584426in}{0.865200in}}%
\pgfpathlineto{\pgfqpoint{3.584578in}{0.889775in}}%
\pgfpathlineto{\pgfqpoint{3.585389in}{0.849228in}}%
\pgfpathlineto{\pgfqpoint{3.585541in}{0.851605in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{0.701718in}}%
\pgfpathlineto{\pgfqpoint{3.586808in}{0.734664in}}%
\pgfpathlineto{\pgfqpoint{3.587365in}{0.649264in}}%
\pgfpathlineto{\pgfqpoint{3.587619in}{0.675070in}}%
\pgfpathlineto{\pgfqpoint{3.587771in}{0.635554in}}%
\pgfpathlineto{\pgfqpoint{3.588582in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{3.589494in}{0.867867in}}%
\pgfpathlineto{\pgfqpoint{3.589848in}{0.851669in}}%
\pgfpathlineto{\pgfqpoint{3.590203in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{3.591318in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{3.591926in}{0.963038in}}%
\pgfpathlineto{\pgfqpoint{3.592483in}{0.865904in}}%
\pgfpathlineto{\pgfqpoint{3.592585in}{0.896205in}}%
\pgfpathlineto{\pgfqpoint{3.592990in}{0.817170in}}%
\pgfpathlineto{\pgfqpoint{3.593041in}{0.822901in}}%
\pgfpathlineto{\pgfqpoint{3.595017in}{0.651630in}}%
\pgfpathlineto{\pgfqpoint{3.593294in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{3.595270in}{0.689707in}}%
\pgfpathlineto{\pgfqpoint{3.595321in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{3.595676in}{0.634468in}}%
\pgfpathlineto{\pgfqpoint{3.596081in}{0.663973in}}%
\pgfpathlineto{\pgfqpoint{3.596385in}{0.632793in}}%
\pgfpathlineto{\pgfqpoint{3.596689in}{0.684979in}}%
\pgfpathlineto{\pgfqpoint{3.597196in}{0.658185in}}%
\pgfpathlineto{\pgfqpoint{3.597247in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{3.597551in}{0.689105in}}%
\pgfpathlineto{\pgfqpoint{3.597804in}{0.661607in}}%
\pgfpathlineto{\pgfqpoint{3.598868in}{0.761325in}}%
\pgfpathlineto{\pgfqpoint{3.598969in}{0.730860in}}%
\pgfpathlineto{\pgfqpoint{3.599375in}{0.811783in}}%
\pgfpathlineto{\pgfqpoint{3.599831in}{0.770797in}}%
\pgfpathlineto{\pgfqpoint{3.600591in}{0.854112in}}%
\pgfpathlineto{\pgfqpoint{3.599983in}{0.768241in}}%
\pgfpathlineto{\pgfqpoint{3.600996in}{0.846797in}}%
\pgfpathlineto{\pgfqpoint{3.602263in}{0.714289in}}%
\pgfpathlineto{\pgfqpoint{3.602364in}{0.756544in}}%
\pgfpathlineto{\pgfqpoint{3.603226in}{0.644845in}}%
\pgfpathlineto{\pgfqpoint{3.603783in}{0.632925in}}%
\pgfpathlineto{\pgfqpoint{3.603834in}{0.690132in}}%
\pgfpathlineto{\pgfqpoint{3.603986in}{0.667835in}}%
\pgfpathlineto{\pgfqpoint{3.605151in}{0.807625in}}%
\pgfpathlineto{\pgfqpoint{3.604442in}{0.654913in}}%
\pgfpathlineto{\pgfqpoint{3.605202in}{0.764717in}}%
\pgfpathlineto{\pgfqpoint{3.605253in}{0.753941in}}%
\pgfpathlineto{\pgfqpoint{3.605810in}{0.829177in}}%
\pgfpathlineto{\pgfqpoint{3.605912in}{0.824942in}}%
\pgfpathlineto{\pgfqpoint{3.607077in}{0.904012in}}%
\pgfpathlineto{\pgfqpoint{3.607128in}{0.886538in}}%
\pgfpathlineto{\pgfqpoint{3.607432in}{0.910185in}}%
\pgfpathlineto{\pgfqpoint{3.608597in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{3.608648in}{0.781410in}}%
\pgfpathlineto{\pgfqpoint{3.609307in}{0.699912in}}%
\pgfpathlineto{\pgfqpoint{3.609357in}{0.703322in}}%
\pgfpathlineto{\pgfqpoint{3.610016in}{0.636614in}}%
\pgfpathlineto{\pgfqpoint{3.609509in}{0.712532in}}%
\pgfpathlineto{\pgfqpoint{3.610523in}{0.662705in}}%
\pgfpathlineto{\pgfqpoint{3.610573in}{0.663153in}}%
\pgfpathlineto{\pgfqpoint{3.610624in}{0.644586in}}%
\pgfpathlineto{\pgfqpoint{3.611384in}{0.727505in}}%
\pgfpathlineto{\pgfqpoint{3.611486in}{0.708027in}}%
\pgfpathlineto{\pgfqpoint{3.612600in}{0.808674in}}%
\pgfpathlineto{\pgfqpoint{3.612854in}{0.797860in}}%
\pgfpathlineto{\pgfqpoint{3.613766in}{0.766439in}}%
\pgfpathlineto{\pgfqpoint{3.613056in}{0.816989in}}%
\pgfpathlineto{\pgfqpoint{3.613918in}{0.794786in}}%
\pgfpathlineto{\pgfqpoint{3.614019in}{0.806003in}}%
\pgfpathlineto{\pgfqpoint{3.614779in}{0.766671in}}%
\pgfpathlineto{\pgfqpoint{3.615742in}{0.792460in}}%
\pgfpathlineto{\pgfqpoint{3.614931in}{0.748814in}}%
\pgfpathlineto{\pgfqpoint{3.615843in}{0.781187in}}%
\pgfpathlineto{\pgfqpoint{3.616806in}{0.709779in}}%
\pgfpathlineto{\pgfqpoint{3.617059in}{0.711205in}}%
\pgfpathlineto{\pgfqpoint{3.617110in}{0.715906in}}%
\pgfpathlineto{\pgfqpoint{3.617465in}{0.659160in}}%
\pgfpathlineto{\pgfqpoint{3.617516in}{0.675794in}}%
\pgfpathlineto{\pgfqpoint{3.618022in}{0.631786in}}%
\pgfpathlineto{\pgfqpoint{3.618580in}{0.686785in}}%
\pgfpathlineto{\pgfqpoint{3.618630in}{0.676162in}}%
\pgfpathlineto{\pgfqpoint{3.619340in}{0.746209in}}%
\pgfpathlineto{\pgfqpoint{3.619441in}{0.713411in}}%
\pgfpathlineto{\pgfqpoint{3.620100in}{0.748384in}}%
\pgfpathlineto{\pgfqpoint{3.619694in}{0.713380in}}%
\pgfpathlineto{\pgfqpoint{3.620505in}{0.720272in}}%
\pgfpathlineto{\pgfqpoint{3.621215in}{0.635971in}}%
\pgfpathlineto{\pgfqpoint{3.621671in}{0.688912in}}%
\pgfpathlineto{\pgfqpoint{3.623495in}{0.921832in}}%
\pgfpathlineto{\pgfqpoint{3.623546in}{0.915086in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{0.980816in}}%
\pgfpathlineto{\pgfqpoint{3.624154in}{0.970989in}}%
\pgfpathlineto{\pgfqpoint{3.625066in}{1.009898in}}%
\pgfpathlineto{\pgfqpoint{3.624407in}{0.961188in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{0.987000in}}%
\pgfpathlineto{\pgfqpoint{3.628207in}{0.641904in}}%
\pgfpathlineto{\pgfqpoint{3.625471in}{1.002636in}}%
\pgfpathlineto{\pgfqpoint{3.628511in}{0.656084in}}%
\pgfpathlineto{\pgfqpoint{3.630234in}{0.866270in}}%
\pgfpathlineto{\pgfqpoint{3.630285in}{0.820490in}}%
\pgfpathlineto{\pgfqpoint{3.630842in}{0.874966in}}%
\pgfpathlineto{\pgfqpoint{3.631349in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{3.631552in}{0.858809in}}%
\pgfpathlineto{\pgfqpoint{3.632819in}{0.721248in}}%
\pgfpathlineto{\pgfqpoint{3.632869in}{0.749897in}}%
\pgfpathlineto{\pgfqpoint{3.633629in}{0.637755in}}%
\pgfpathlineto{\pgfqpoint{3.633832in}{0.690610in}}%
\pgfpathlineto{\pgfqpoint{3.634187in}{0.634231in}}%
\pgfpathlineto{\pgfqpoint{3.634846in}{0.667273in}}%
\pgfpathlineto{\pgfqpoint{3.635960in}{0.766249in}}%
\pgfpathlineto{\pgfqpoint{3.636011in}{0.761588in}}%
\pgfpathlineto{\pgfqpoint{3.636062in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{3.636670in}{0.845482in}}%
\pgfpathlineto{\pgfqpoint{3.636923in}{0.828330in}}%
\pgfpathlineto{\pgfqpoint{3.640267in}{1.152961in}}%
\pgfpathlineto{\pgfqpoint{3.637126in}{0.805242in}}%
\pgfpathlineto{\pgfqpoint{3.640521in}{1.130162in}}%
\pgfpathlineto{\pgfqpoint{3.641838in}{1.006896in}}%
\pgfpathlineto{\pgfqpoint{3.641889in}{1.024276in}}%
\pgfpathlineto{\pgfqpoint{3.641940in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{3.642294in}{0.953376in}}%
\pgfpathlineto{\pgfqpoint{3.642497in}{0.984858in}}%
\pgfpathlineto{\pgfqpoint{3.643764in}{0.728854in}}%
\pgfpathlineto{\pgfqpoint{3.643815in}{0.749024in}}%
\pgfpathlineto{\pgfqpoint{3.644575in}{0.640845in}}%
\pgfpathlineto{\pgfqpoint{3.644676in}{0.673438in}}%
\pgfpathlineto{\pgfqpoint{3.644879in}{0.635094in}}%
\pgfpathlineto{\pgfqpoint{3.645436in}{0.691963in}}%
\pgfpathlineto{\pgfqpoint{3.645791in}{0.651386in}}%
\pgfpathlineto{\pgfqpoint{3.646754in}{0.732877in}}%
\pgfpathlineto{\pgfqpoint{3.647007in}{0.715777in}}%
\pgfpathlineto{\pgfqpoint{3.647058in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{3.648071in}{0.773304in}}%
\pgfpathlineto{\pgfqpoint{3.647615in}{0.695889in}}%
\pgfpathlineto{\pgfqpoint{3.648122in}{0.743629in}}%
\pgfpathlineto{\pgfqpoint{3.648476in}{0.692099in}}%
\pgfpathlineto{\pgfqpoint{3.649186in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{3.649237in}{0.731107in}}%
\pgfpathlineto{\pgfqpoint{3.650149in}{0.804241in}}%
\pgfpathlineto{\pgfqpoint{3.650402in}{0.774529in}}%
\pgfpathlineto{\pgfqpoint{3.650503in}{0.718152in}}%
\pgfpathlineto{\pgfqpoint{3.651263in}{0.835100in}}%
\pgfpathlineto{\pgfqpoint{3.651415in}{0.813310in}}%
\pgfpathlineto{\pgfqpoint{3.651973in}{0.788299in}}%
\pgfpathlineto{\pgfqpoint{3.651517in}{0.822031in}}%
\pgfpathlineto{\pgfqpoint{3.652024in}{0.806329in}}%
\pgfpathlineto{\pgfqpoint{3.652480in}{0.858972in}}%
\pgfpathlineto{\pgfqpoint{3.652682in}{0.792845in}}%
\pgfpathlineto{\pgfqpoint{3.653037in}{0.810550in}}%
\pgfpathlineto{\pgfqpoint{3.653594in}{0.756718in}}%
\pgfpathlineto{\pgfqpoint{3.653138in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{3.654152in}{0.786723in}}%
\pgfpathlineto{\pgfqpoint{3.654861in}{0.751370in}}%
\pgfpathlineto{\pgfqpoint{3.654253in}{0.805304in}}%
\pgfpathlineto{\pgfqpoint{3.655317in}{0.752255in}}%
\pgfpathlineto{\pgfqpoint{3.656077in}{0.794081in}}%
\pgfpathlineto{\pgfqpoint{3.656280in}{0.728956in}}%
\pgfpathlineto{\pgfqpoint{3.656381in}{0.741592in}}%
\pgfpathlineto{\pgfqpoint{3.657192in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{3.657800in}{0.669247in}}%
\pgfpathlineto{\pgfqpoint{3.659928in}{0.894149in}}%
\pgfpathlineto{\pgfqpoint{3.660283in}{0.858533in}}%
\pgfpathlineto{\pgfqpoint{3.660993in}{0.836284in}}%
\pgfpathlineto{\pgfqpoint{3.661145in}{0.836804in}}%
\pgfpathlineto{\pgfqpoint{3.662462in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{3.662563in}{0.683869in}}%
\pgfpathlineto{\pgfqpoint{3.662867in}{0.635307in}}%
\pgfpathlineto{\pgfqpoint{3.663526in}{0.641608in}}%
\pgfpathlineto{\pgfqpoint{3.663628in}{0.638959in}}%
\pgfpathlineto{\pgfqpoint{3.663729in}{0.633156in}}%
\pgfpathlineto{\pgfqpoint{3.664996in}{0.781085in}}%
\pgfpathlineto{\pgfqpoint{3.665046in}{0.751974in}}%
\pgfpathlineto{\pgfqpoint{3.665908in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{3.666617in}{0.903393in}}%
\pgfpathlineto{\pgfqpoint{3.667276in}{0.832246in}}%
\pgfpathlineto{\pgfqpoint{3.667327in}{0.865800in}}%
\pgfpathlineto{\pgfqpoint{3.667935in}{0.771804in}}%
\pgfpathlineto{\pgfqpoint{3.668289in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{3.669658in}{0.637001in}}%
\pgfpathlineto{\pgfqpoint{3.670367in}{0.691495in}}%
\pgfpathlineto{\pgfqpoint{3.669860in}{0.632017in}}%
\pgfpathlineto{\pgfqpoint{3.670772in}{0.658892in}}%
\pgfpathlineto{\pgfqpoint{3.671583in}{0.633247in}}%
\pgfpathlineto{\pgfqpoint{3.670975in}{0.670442in}}%
\pgfpathlineto{\pgfqpoint{3.671988in}{0.637790in}}%
\pgfpathlineto{\pgfqpoint{3.674623in}{0.867165in}}%
\pgfpathlineto{\pgfqpoint{3.674978in}{0.835828in}}%
\pgfpathlineto{\pgfqpoint{3.676093in}{0.745009in}}%
\pgfpathlineto{\pgfqpoint{3.676144in}{0.764730in}}%
\pgfpathlineto{\pgfqpoint{3.677613in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{3.677664in}{0.698168in}}%
\pgfpathlineto{\pgfqpoint{3.678475in}{0.638040in}}%
\pgfpathlineto{\pgfqpoint{3.678677in}{0.645275in}}%
\pgfpathlineto{\pgfqpoint{3.679387in}{0.631762in}}%
\pgfpathlineto{\pgfqpoint{3.679083in}{0.702053in}}%
\pgfpathlineto{\pgfqpoint{3.679488in}{0.648247in}}%
\pgfpathlineto{\pgfqpoint{3.680248in}{0.721993in}}%
\pgfpathlineto{\pgfqpoint{3.679792in}{0.634338in}}%
\pgfpathlineto{\pgfqpoint{3.680653in}{0.694544in}}%
\pgfpathlineto{\pgfqpoint{3.680704in}{0.643866in}}%
\pgfpathlineto{\pgfqpoint{3.681616in}{0.773705in}}%
\pgfpathlineto{\pgfqpoint{3.681718in}{0.733241in}}%
\pgfpathlineto{\pgfqpoint{3.682832in}{0.800321in}}%
\pgfpathlineto{\pgfqpoint{3.682883in}{0.787897in}}%
\pgfpathlineto{\pgfqpoint{3.682984in}{0.822355in}}%
\pgfpathlineto{\pgfqpoint{3.683491in}{0.761264in}}%
\pgfpathlineto{\pgfqpoint{3.683694in}{0.789478in}}%
\pgfpathlineto{\pgfqpoint{3.684150in}{0.724717in}}%
\pgfpathlineto{\pgfqpoint{3.683947in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{3.684707in}{0.779188in}}%
\pgfpathlineto{\pgfqpoint{3.685721in}{0.871964in}}%
\pgfpathlineto{\pgfqpoint{3.684910in}{0.767679in}}%
\pgfpathlineto{\pgfqpoint{3.685873in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{3.686836in}{0.760026in}}%
\pgfpathlineto{\pgfqpoint{3.686531in}{0.867580in}}%
\pgfpathlineto{\pgfqpoint{3.687038in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{3.687900in}{0.718098in}}%
\pgfpathlineto{\pgfqpoint{3.687545in}{0.791024in}}%
\pgfpathlineto{\pgfqpoint{3.688102in}{0.766635in}}%
\pgfpathlineto{\pgfqpoint{3.688153in}{0.795534in}}%
\pgfpathlineto{\pgfqpoint{3.688761in}{0.704033in}}%
\pgfpathlineto{\pgfqpoint{3.689116in}{0.753627in}}%
\pgfpathlineto{\pgfqpoint{3.689977in}{0.631682in}}%
\pgfpathlineto{\pgfqpoint{3.690332in}{0.658263in}}%
\pgfpathlineto{\pgfqpoint{3.690383in}{0.647865in}}%
\pgfpathlineto{\pgfqpoint{3.690889in}{0.768850in}}%
\pgfpathlineto{\pgfqpoint{3.691599in}{0.765339in}}%
\pgfpathlineto{\pgfqpoint{3.692460in}{0.911304in}}%
\pgfpathlineto{\pgfqpoint{3.693423in}{0.763719in}}%
\pgfpathlineto{\pgfqpoint{3.693626in}{0.799638in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{0.825046in}}%
\pgfpathlineto{\pgfqpoint{3.693778in}{0.771106in}}%
\pgfpathlineto{\pgfqpoint{3.694234in}{0.794201in}}%
\pgfpathlineto{\pgfqpoint{3.694487in}{0.739451in}}%
\pgfpathlineto{\pgfqpoint{3.694892in}{0.868068in}}%
\pgfpathlineto{\pgfqpoint{3.695196in}{0.844197in}}%
\pgfpathlineto{\pgfqpoint{3.695247in}{0.861624in}}%
\pgfpathlineto{\pgfqpoint{3.695754in}{0.751659in}}%
\pgfpathlineto{\pgfqpoint{3.696007in}{0.771369in}}%
\pgfpathlineto{\pgfqpoint{3.696666in}{0.652195in}}%
\pgfpathlineto{\pgfqpoint{3.697223in}{0.664593in}}%
\pgfpathlineto{\pgfqpoint{3.697781in}{0.750713in}}%
\pgfpathlineto{\pgfqpoint{3.698237in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{3.698338in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{3.698592in}{0.715546in}}%
\pgfpathlineto{\pgfqpoint{3.698896in}{0.644450in}}%
\pgfpathlineto{\pgfqpoint{3.699301in}{0.671307in}}%
\pgfpathlineto{\pgfqpoint{3.699453in}{0.649519in}}%
\pgfpathlineto{\pgfqpoint{3.699402in}{0.691846in}}%
\pgfpathlineto{\pgfqpoint{3.699554in}{0.683419in}}%
\pgfpathlineto{\pgfqpoint{3.700010in}{0.713201in}}%
\pgfpathlineto{\pgfqpoint{3.700061in}{0.638085in}}%
\pgfpathlineto{\pgfqpoint{3.700568in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.700669in}{0.632046in}}%
\pgfpathlineto{\pgfqpoint{3.700720in}{0.654031in}}%
\pgfpathlineto{\pgfqpoint{3.700872in}{0.632494in}}%
\pgfpathlineto{\pgfqpoint{3.702037in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{3.702493in}{0.679032in}}%
\pgfpathlineto{\pgfqpoint{3.702797in}{0.793613in}}%
\pgfpathlineto{\pgfqpoint{3.703101in}{0.750984in}}%
\pgfpathlineto{\pgfqpoint{3.703152in}{0.787806in}}%
\pgfpathlineto{\pgfqpoint{3.704115in}{0.691797in}}%
\pgfpathlineto{\pgfqpoint{3.704470in}{0.731427in}}%
\pgfpathlineto{\pgfqpoint{3.704976in}{0.634331in}}%
\pgfpathlineto{\pgfqpoint{3.705078in}{0.650760in}}%
\pgfpathlineto{\pgfqpoint{3.705179in}{0.633966in}}%
\pgfpathlineto{\pgfqpoint{3.705584in}{0.755885in}}%
\pgfpathlineto{\pgfqpoint{3.706699in}{0.983719in}}%
\pgfpathlineto{\pgfqpoint{3.705787in}{0.745572in}}%
\pgfpathlineto{\pgfqpoint{3.707003in}{0.948588in}}%
\pgfpathlineto{\pgfqpoint{3.707105in}{1.030981in}}%
\pgfpathlineto{\pgfqpoint{3.707814in}{0.909371in}}%
\pgfpathlineto{\pgfqpoint{3.707966in}{0.952872in}}%
\pgfpathlineto{\pgfqpoint{3.709334in}{0.632473in}}%
\pgfpathlineto{\pgfqpoint{3.709486in}{0.655072in}}%
\pgfpathlineto{\pgfqpoint{3.709537in}{0.654761in}}%
\pgfpathlineto{\pgfqpoint{3.709587in}{0.635183in}}%
\pgfpathlineto{\pgfqpoint{3.710196in}{0.779655in}}%
\pgfpathlineto{\pgfqpoint{3.711158in}{0.989438in}}%
\pgfpathlineto{\pgfqpoint{3.711412in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{3.711564in}{0.957731in}}%
\pgfpathlineto{\pgfqpoint{3.711868in}{1.012748in}}%
\pgfpathlineto{\pgfqpoint{3.711918in}{0.976654in}}%
\pgfpathlineto{\pgfqpoint{3.712628in}{1.081152in}}%
\pgfpathlineto{\pgfqpoint{3.712121in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{3.713033in}{1.028624in}}%
\pgfpathlineto{\pgfqpoint{3.713084in}{1.032709in}}%
\pgfpathlineto{\pgfqpoint{3.713185in}{0.960542in}}%
\pgfpathlineto{\pgfqpoint{3.713439in}{1.012809in}}%
\pgfpathlineto{\pgfqpoint{3.714705in}{0.740605in}}%
\pgfpathlineto{\pgfqpoint{3.714807in}{0.746537in}}%
\pgfpathlineto{\pgfqpoint{3.715161in}{0.634348in}}%
\pgfpathlineto{\pgfqpoint{3.715972in}{0.694972in}}%
\pgfpathlineto{\pgfqpoint{3.717036in}{0.805040in}}%
\pgfpathlineto{\pgfqpoint{3.717188in}{0.757763in}}%
\pgfpathlineto{\pgfqpoint{3.717644in}{0.654869in}}%
\pgfpathlineto{\pgfqpoint{3.717340in}{0.766323in}}%
\pgfpathlineto{\pgfqpoint{3.718607in}{0.658774in}}%
\pgfpathlineto{\pgfqpoint{3.719671in}{0.849977in}}%
\pgfpathlineto{\pgfqpoint{3.719823in}{0.831486in}}%
\pgfpathlineto{\pgfqpoint{3.719874in}{0.780872in}}%
\pgfpathlineto{\pgfqpoint{3.720229in}{0.863951in}}%
\pgfpathlineto{\pgfqpoint{3.720938in}{0.825111in}}%
\pgfpathlineto{\pgfqpoint{3.721850in}{0.962048in}}%
\pgfpathlineto{\pgfqpoint{3.721191in}{0.821808in}}%
\pgfpathlineto{\pgfqpoint{3.722205in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{3.722560in}{0.974198in}}%
\pgfpathlineto{\pgfqpoint{3.723370in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{3.723573in}{0.931991in}}%
\pgfpathlineto{\pgfqpoint{3.724435in}{0.847071in}}%
\pgfpathlineto{\pgfqpoint{3.724485in}{0.868622in}}%
\pgfpathlineto{\pgfqpoint{3.726461in}{0.638612in}}%
\pgfpathlineto{\pgfqpoint{3.724688in}{0.922621in}}%
\pgfpathlineto{\pgfqpoint{3.726715in}{0.671541in}}%
\pgfpathlineto{\pgfqpoint{3.727931in}{0.853578in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{0.838584in}}%
\pgfpathlineto{\pgfqpoint{3.728590in}{0.759785in}}%
\pgfpathlineto{\pgfqpoint{3.729096in}{0.815752in}}%
\pgfpathlineto{\pgfqpoint{3.729350in}{0.831102in}}%
\pgfpathlineto{\pgfqpoint{3.729451in}{0.759204in}}%
\pgfpathlineto{\pgfqpoint{3.729755in}{0.763008in}}%
\pgfpathlineto{\pgfqpoint{3.731022in}{0.638474in}}%
\pgfpathlineto{\pgfqpoint{3.731326in}{0.644859in}}%
\pgfpathlineto{\pgfqpoint{3.732491in}{0.872623in}}%
\pgfpathlineto{\pgfqpoint{3.732643in}{0.808001in}}%
\pgfpathlineto{\pgfqpoint{3.733454in}{0.720429in}}%
\pgfpathlineto{\pgfqpoint{3.732947in}{0.840301in}}%
\pgfpathlineto{\pgfqpoint{3.733809in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{3.733860in}{0.761486in}}%
\pgfpathlineto{\pgfqpoint{3.734417in}{0.674473in}}%
\pgfpathlineto{\pgfqpoint{3.734569in}{0.708403in}}%
\pgfpathlineto{\pgfqpoint{3.735177in}{0.632235in}}%
\pgfpathlineto{\pgfqpoint{3.735684in}{0.667753in}}%
\pgfpathlineto{\pgfqpoint{3.737001in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{3.737052in}{0.858396in}}%
\pgfpathlineto{\pgfqpoint{3.737255in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{3.738065in}{0.926520in}}%
\pgfpathlineto{\pgfqpoint{3.738116in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{3.738825in}{0.886872in}}%
\pgfpathlineto{\pgfqpoint{3.739130in}{0.910296in}}%
\pgfpathlineto{\pgfqpoint{3.742575in}{0.635379in}}%
\pgfpathlineto{\pgfqpoint{3.742829in}{0.663104in}}%
\pgfpathlineto{\pgfqpoint{3.744045in}{0.735624in}}%
\pgfpathlineto{\pgfqpoint{3.743031in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{3.744095in}{0.732690in}}%
\pgfpathlineto{\pgfqpoint{3.744197in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{3.745058in}{0.752529in}}%
\pgfpathlineto{\pgfqpoint{3.745160in}{0.752068in}}%
\pgfpathlineto{\pgfqpoint{3.745869in}{0.842958in}}%
\pgfpathlineto{\pgfqpoint{3.746426in}{0.810308in}}%
\pgfpathlineto{\pgfqpoint{3.747643in}{0.669114in}}%
\pgfpathlineto{\pgfqpoint{3.746933in}{0.838834in}}%
\pgfpathlineto{\pgfqpoint{3.747744in}{0.746565in}}%
\pgfpathlineto{\pgfqpoint{3.747997in}{0.781103in}}%
\pgfpathlineto{\pgfqpoint{3.748251in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{3.748453in}{0.679612in}}%
\pgfpathlineto{\pgfqpoint{3.748605in}{0.633496in}}%
\pgfpathlineto{\pgfqpoint{3.749467in}{0.712541in}}%
\pgfpathlineto{\pgfqpoint{3.749517in}{0.700750in}}%
\pgfpathlineto{\pgfqpoint{3.749669in}{0.690989in}}%
\pgfpathlineto{\pgfqpoint{3.750328in}{0.820178in}}%
\pgfpathlineto{\pgfqpoint{3.750379in}{0.876915in}}%
\pgfpathlineto{\pgfqpoint{3.750734in}{0.791733in}}%
\pgfpathlineto{\pgfqpoint{3.751443in}{0.845431in}}%
\pgfpathlineto{\pgfqpoint{3.752710in}{0.698591in}}%
\pgfpathlineto{\pgfqpoint{3.751696in}{0.846708in}}%
\pgfpathlineto{\pgfqpoint{3.752760in}{0.729218in}}%
\pgfpathlineto{\pgfqpoint{3.752862in}{0.755722in}}%
\pgfpathlineto{\pgfqpoint{3.753166in}{0.681298in}}%
\pgfpathlineto{\pgfqpoint{3.753571in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{3.754838in}{0.636665in}}%
\pgfpathlineto{\pgfqpoint{3.753926in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{3.754889in}{0.642303in}}%
\pgfpathlineto{\pgfqpoint{3.755041in}{0.718266in}}%
\pgfpathlineto{\pgfqpoint{3.755801in}{0.632589in}}%
\pgfpathlineto{\pgfqpoint{3.756003in}{0.656236in}}%
\pgfpathlineto{\pgfqpoint{3.756612in}{0.633524in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{0.703067in}}%
\pgfpathlineto{\pgfqpoint{3.756916in}{0.637370in}}%
\pgfpathlineto{\pgfqpoint{3.758030in}{0.769899in}}%
\pgfpathlineto{\pgfqpoint{3.758081in}{0.722769in}}%
\pgfpathlineto{\pgfqpoint{3.758537in}{0.692730in}}%
\pgfpathlineto{\pgfqpoint{3.758588in}{0.763671in}}%
\pgfpathlineto{\pgfqpoint{3.758841in}{0.740062in}}%
\pgfpathlineto{\pgfqpoint{3.758993in}{0.785745in}}%
\pgfpathlineto{\pgfqpoint{3.759652in}{0.632711in}}%
\pgfpathlineto{\pgfqpoint{3.759956in}{0.777997in}}%
\pgfpathlineto{\pgfqpoint{3.761071in}{0.633156in}}%
\pgfpathlineto{\pgfqpoint{3.761223in}{0.639207in}}%
\pgfpathlineto{\pgfqpoint{3.763655in}{1.052598in}}%
\pgfpathlineto{\pgfqpoint{3.761527in}{0.631641in}}%
\pgfpathlineto{\pgfqpoint{3.763706in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{3.764111in}{0.971253in}}%
\pgfpathlineto{\pgfqpoint{3.764466in}{1.146135in}}%
\pgfpathlineto{\pgfqpoint{3.764719in}{1.077565in}}%
\pgfpathlineto{\pgfqpoint{3.765530in}{1.157069in}}%
\pgfpathlineto{\pgfqpoint{3.765682in}{1.017139in}}%
\pgfpathlineto{\pgfqpoint{3.765783in}{1.055237in}}%
\pgfpathlineto{\pgfqpoint{3.766695in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{3.766999in}{0.842591in}}%
\pgfpathlineto{\pgfqpoint{3.767557in}{0.632234in}}%
\pgfpathlineto{\pgfqpoint{3.768520in}{0.752315in}}%
\pgfpathlineto{\pgfqpoint{3.768874in}{0.745230in}}%
\pgfpathlineto{\pgfqpoint{3.769938in}{1.200724in}}%
\pgfpathlineto{\pgfqpoint{3.770090in}{1.096165in}}%
\pgfpathlineto{\pgfqpoint{3.770192in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{3.771003in}{1.165253in}}%
\pgfpathlineto{\pgfqpoint{3.771712in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{3.771307in}{1.134204in}}%
\pgfpathlineto{\pgfqpoint{3.772168in}{1.233572in}}%
\pgfpathlineto{\pgfqpoint{3.772371in}{1.267883in}}%
\pgfpathlineto{\pgfqpoint{3.773435in}{0.988413in}}%
\pgfpathlineto{\pgfqpoint{3.773485in}{0.990766in}}%
\pgfpathlineto{\pgfqpoint{3.773536in}{1.071852in}}%
\pgfpathlineto{\pgfqpoint{3.774448in}{0.813840in}}%
\pgfpathlineto{\pgfqpoint{3.774499in}{0.837645in}}%
\pgfpathlineto{\pgfqpoint{3.775462in}{0.635244in}}%
\pgfpathlineto{\pgfqpoint{3.775715in}{0.720912in}}%
\pgfpathlineto{\pgfqpoint{3.776779in}{1.002546in}}%
\pgfpathlineto{\pgfqpoint{3.777033in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{3.778097in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{3.777590in}{0.992857in}}%
\pgfpathlineto{\pgfqpoint{3.778198in}{0.898088in}}%
\pgfpathlineto{\pgfqpoint{3.778299in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{3.778857in}{0.799321in}}%
\pgfpathlineto{\pgfqpoint{3.779110in}{0.822016in}}%
\pgfpathlineto{\pgfqpoint{3.780225in}{0.636021in}}%
\pgfpathlineto{\pgfqpoint{3.780580in}{0.729410in}}%
\pgfpathlineto{\pgfqpoint{3.781897in}{0.857622in}}%
\pgfpathlineto{\pgfqpoint{3.781948in}{0.794867in}}%
\pgfpathlineto{\pgfqpoint{3.782353in}{0.875236in}}%
\pgfpathlineto{\pgfqpoint{3.782961in}{0.837428in}}%
\pgfpathlineto{\pgfqpoint{3.783012in}{0.869667in}}%
\pgfpathlineto{\pgfqpoint{3.783873in}{0.781919in}}%
\pgfpathlineto{\pgfqpoint{3.784025in}{0.819630in}}%
\pgfpathlineto{\pgfqpoint{3.784076in}{0.824526in}}%
\pgfpathlineto{\pgfqpoint{3.784380in}{0.771293in}}%
\pgfpathlineto{\pgfqpoint{3.784532in}{0.783471in}}%
\pgfpathlineto{\pgfqpoint{3.785292in}{0.637599in}}%
\pgfpathlineto{\pgfqpoint{3.784633in}{0.785743in}}%
\pgfpathlineto{\pgfqpoint{3.785799in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{3.787268in}{0.832745in}}%
\pgfpathlineto{\pgfqpoint{3.786052in}{0.670831in}}%
\pgfpathlineto{\pgfqpoint{3.787471in}{0.804161in}}%
\pgfpathlineto{\pgfqpoint{3.787572in}{0.790194in}}%
\pgfpathlineto{\pgfqpoint{3.788130in}{0.890552in}}%
\pgfpathlineto{\pgfqpoint{3.788181in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{3.788839in}{0.917988in}}%
\pgfpathlineto{\pgfqpoint{3.789295in}{0.888866in}}%
\pgfpathlineto{\pgfqpoint{3.789701in}{0.850932in}}%
\pgfpathlineto{\pgfqpoint{3.790106in}{0.939937in}}%
\pgfpathlineto{\pgfqpoint{3.790157in}{0.916400in}}%
\pgfpathlineto{\pgfqpoint{3.790207in}{0.951350in}}%
\pgfpathlineto{\pgfqpoint{3.790815in}{0.832649in}}%
\pgfpathlineto{\pgfqpoint{3.791221in}{0.904853in}}%
\pgfpathlineto{\pgfqpoint{3.791677in}{0.804953in}}%
\pgfpathlineto{\pgfqpoint{3.792386in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{3.792437in}{0.883317in}}%
\pgfpathlineto{\pgfqpoint{3.792690in}{0.771491in}}%
\pgfpathlineto{\pgfqpoint{3.793400in}{0.775359in}}%
\pgfpathlineto{\pgfqpoint{3.793552in}{0.802181in}}%
\pgfpathlineto{\pgfqpoint{3.793754in}{0.715848in}}%
\pgfpathlineto{\pgfqpoint{3.794160in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{3.795376in}{0.636205in}}%
\pgfpathlineto{\pgfqpoint{3.794464in}{0.779477in}}%
\pgfpathlineto{\pgfqpoint{3.795427in}{0.652811in}}%
\pgfpathlineto{\pgfqpoint{3.796491in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{3.796389in}{0.635505in}}%
\pgfpathlineto{\pgfqpoint{3.796592in}{0.729829in}}%
\pgfpathlineto{\pgfqpoint{3.796693in}{0.670375in}}%
\pgfpathlineto{\pgfqpoint{3.797504in}{0.774868in}}%
\pgfpathlineto{\pgfqpoint{3.797656in}{0.739285in}}%
\pgfpathlineto{\pgfqpoint{3.799227in}{0.879765in}}%
\pgfpathlineto{\pgfqpoint{3.797910in}{0.715762in}}%
\pgfpathlineto{\pgfqpoint{3.799379in}{0.858819in}}%
\pgfpathlineto{\pgfqpoint{3.799531in}{0.825160in}}%
\pgfpathlineto{\pgfqpoint{3.799987in}{0.886675in}}%
\pgfpathlineto{\pgfqpoint{3.800089in}{0.876372in}}%
\pgfpathlineto{\pgfqpoint{3.800494in}{0.945777in}}%
\pgfpathlineto{\pgfqpoint{3.801051in}{0.835944in}}%
\pgfpathlineto{\pgfqpoint{3.801153in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{3.802115in}{0.754394in}}%
\pgfpathlineto{\pgfqpoint{3.801305in}{0.882112in}}%
\pgfpathlineto{\pgfqpoint{3.802318in}{0.769712in}}%
\pgfpathlineto{\pgfqpoint{3.802369in}{0.829853in}}%
\pgfpathlineto{\pgfqpoint{3.802571in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{3.803382in}{0.778668in}}%
\pgfpathlineto{\pgfqpoint{3.803940in}{0.786129in}}%
\pgfpathlineto{\pgfqpoint{3.804548in}{0.669790in}}%
\pgfpathlineto{\pgfqpoint{3.805105in}{0.766640in}}%
\pgfpathlineto{\pgfqpoint{3.805460in}{0.633701in}}%
\pgfpathlineto{\pgfqpoint{3.805612in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{3.806676in}{0.795176in}}%
\pgfpathlineto{\pgfqpoint{3.805713in}{0.634113in}}%
\pgfpathlineto{\pgfqpoint{3.807031in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{3.808297in}{0.873928in}}%
\pgfpathlineto{\pgfqpoint{3.807132in}{0.766087in}}%
\pgfpathlineto{\pgfqpoint{3.808399in}{0.840933in}}%
\pgfpathlineto{\pgfqpoint{3.808652in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{3.809615in}{0.742062in}}%
\pgfpathlineto{\pgfqpoint{3.809818in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{3.810476in}{0.690101in}}%
\pgfpathlineto{\pgfqpoint{3.810679in}{0.737421in}}%
\pgfpathlineto{\pgfqpoint{3.811541in}{0.633032in}}%
\pgfpathlineto{\pgfqpoint{3.810780in}{0.772535in}}%
\pgfpathlineto{\pgfqpoint{3.811946in}{0.637374in}}%
\pgfpathlineto{\pgfqpoint{3.812858in}{0.722488in}}%
\pgfpathlineto{\pgfqpoint{3.812250in}{0.633631in}}%
\pgfpathlineto{\pgfqpoint{3.813061in}{0.670088in}}%
\pgfpathlineto{\pgfqpoint{3.813770in}{0.639290in}}%
\pgfpathlineto{\pgfqpoint{3.813466in}{0.756955in}}%
\pgfpathlineto{\pgfqpoint{3.814023in}{0.728772in}}%
\pgfpathlineto{\pgfqpoint{3.814226in}{0.688211in}}%
\pgfpathlineto{\pgfqpoint{3.815240in}{0.830449in}}%
\pgfpathlineto{\pgfqpoint{3.816202in}{0.687143in}}%
\pgfpathlineto{\pgfqpoint{3.816405in}{0.721948in}}%
\pgfpathlineto{\pgfqpoint{3.817571in}{0.645077in}}%
\pgfpathlineto{\pgfqpoint{3.816506in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{3.817723in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{3.818027in}{0.678756in}}%
\pgfpathlineto{\pgfqpoint{3.817976in}{0.635589in}}%
\pgfpathlineto{\pgfqpoint{3.818077in}{0.666287in}}%
\pgfpathlineto{\pgfqpoint{3.818381in}{0.730373in}}%
\pgfpathlineto{\pgfqpoint{3.818584in}{0.634350in}}%
\pgfpathlineto{\pgfqpoint{3.819192in}{0.676815in}}%
\pgfpathlineto{\pgfqpoint{3.819901in}{0.733397in}}%
\pgfpathlineto{\pgfqpoint{3.819344in}{0.633986in}}%
\pgfpathlineto{\pgfqpoint{3.820358in}{0.703844in}}%
\pgfpathlineto{\pgfqpoint{3.820560in}{0.667733in}}%
\pgfpathlineto{\pgfqpoint{3.820814in}{0.785715in}}%
\pgfpathlineto{\pgfqpoint{3.820915in}{0.783016in}}%
\pgfpathlineto{\pgfqpoint{3.821675in}{0.868254in}}%
\pgfpathlineto{\pgfqpoint{3.821118in}{0.707776in}}%
\pgfpathlineto{\pgfqpoint{3.822131in}{0.824857in}}%
\pgfpathlineto{\pgfqpoint{3.823955in}{0.633220in}}%
\pgfpathlineto{\pgfqpoint{3.822232in}{0.827933in}}%
\pgfpathlineto{\pgfqpoint{3.824006in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{3.825273in}{0.841018in}}%
\pgfpathlineto{\pgfqpoint{3.824310in}{0.635569in}}%
\pgfpathlineto{\pgfqpoint{3.825323in}{0.772767in}}%
\pgfpathlineto{\pgfqpoint{3.825425in}{0.859626in}}%
\pgfpathlineto{\pgfqpoint{3.826489in}{0.701640in}}%
\pgfpathlineto{\pgfqpoint{3.827401in}{0.802248in}}%
\pgfpathlineto{\pgfqpoint{3.827046in}{0.646559in}}%
\pgfpathlineto{\pgfqpoint{3.827553in}{0.676668in}}%
\pgfpathlineto{\pgfqpoint{3.828820in}{0.818385in}}%
\pgfpathlineto{\pgfqpoint{3.827654in}{0.655845in}}%
\pgfpathlineto{\pgfqpoint{3.829276in}{0.782428in}}%
\pgfpathlineto{\pgfqpoint{3.829327in}{0.742537in}}%
\pgfpathlineto{\pgfqpoint{3.830087in}{0.989602in}}%
\pgfpathlineto{\pgfqpoint{3.830239in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{3.831201in}{1.115282in}}%
\pgfpathlineto{\pgfqpoint{3.831404in}{1.082866in}}%
\pgfpathlineto{\pgfqpoint{3.832519in}{1.008180in}}%
\pgfpathlineto{\pgfqpoint{3.831962in}{1.140770in}}%
\pgfpathlineto{\pgfqpoint{3.832570in}{1.060633in}}%
\pgfpathlineto{\pgfqpoint{3.832620in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{3.833482in}{0.863575in}}%
\pgfpathlineto{\pgfqpoint{3.833532in}{0.895038in}}%
\pgfpathlineto{\pgfqpoint{3.833583in}{0.913372in}}%
\pgfpathlineto{\pgfqpoint{3.834090in}{0.743679in}}%
\pgfpathlineto{\pgfqpoint{3.834850in}{0.632394in}}%
\pgfpathlineto{\pgfqpoint{3.834242in}{0.772740in}}%
\pgfpathlineto{\pgfqpoint{3.835306in}{0.672335in}}%
\pgfpathlineto{\pgfqpoint{3.836471in}{0.873078in}}%
\pgfpathlineto{\pgfqpoint{3.836522in}{0.860357in}}%
\pgfpathlineto{\pgfqpoint{3.837181in}{0.743200in}}%
\pgfpathlineto{\pgfqpoint{3.837384in}{0.919314in}}%
\pgfpathlineto{\pgfqpoint{3.837688in}{0.798557in}}%
\pgfpathlineto{\pgfqpoint{3.837992in}{0.931622in}}%
\pgfpathlineto{\pgfqpoint{3.838802in}{0.844192in}}%
\pgfpathlineto{\pgfqpoint{3.839866in}{0.764211in}}%
\pgfpathlineto{\pgfqpoint{3.839157in}{0.917139in}}%
\pgfpathlineto{\pgfqpoint{3.839917in}{0.800172in}}%
\pgfpathlineto{\pgfqpoint{3.840069in}{0.731169in}}%
\pgfpathlineto{\pgfqpoint{3.840576in}{0.633349in}}%
\pgfpathlineto{\pgfqpoint{3.840323in}{0.815967in}}%
\pgfpathlineto{\pgfqpoint{3.841133in}{0.672227in}}%
\pgfpathlineto{\pgfqpoint{3.842197in}{0.960347in}}%
\pgfpathlineto{\pgfqpoint{3.842451in}{0.907701in}}%
\pgfpathlineto{\pgfqpoint{3.842501in}{0.867037in}}%
\pgfpathlineto{\pgfqpoint{3.843312in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{3.843363in}{1.044823in}}%
\pgfpathlineto{\pgfqpoint{3.843464in}{1.021372in}}%
\pgfpathlineto{\pgfqpoint{3.843566in}{1.071334in}}%
\pgfpathlineto{\pgfqpoint{3.843667in}{1.049513in}}%
\pgfpathlineto{\pgfqpoint{3.844680in}{1.225712in}}%
\pgfpathlineto{\pgfqpoint{3.844832in}{1.206591in}}%
\pgfpathlineto{\pgfqpoint{3.847366in}{0.637053in}}%
\pgfpathlineto{\pgfqpoint{3.845136in}{1.217662in}}%
\pgfpathlineto{\pgfqpoint{3.847518in}{0.665690in}}%
\pgfpathlineto{\pgfqpoint{3.848582in}{0.897621in}}%
\pgfpathlineto{\pgfqpoint{3.848734in}{0.853105in}}%
\pgfpathlineto{\pgfqpoint{3.849089in}{0.789339in}}%
\pgfpathlineto{\pgfqpoint{3.849292in}{0.963985in}}%
\pgfpathlineto{\pgfqpoint{3.849748in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{3.850862in}{1.033441in}}%
\pgfpathlineto{\pgfqpoint{3.850153in}{0.876227in}}%
\pgfpathlineto{\pgfqpoint{3.850913in}{0.978676in}}%
\pgfpathlineto{\pgfqpoint{3.852079in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{3.851369in}{1.002089in}}%
\pgfpathlineto{\pgfqpoint{3.852180in}{0.932786in}}%
\pgfpathlineto{\pgfqpoint{3.852231in}{0.972293in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{0.760813in}}%
\pgfpathlineto{\pgfqpoint{3.853092in}{0.802446in}}%
\pgfpathlineto{\pgfqpoint{3.853193in}{0.839226in}}%
\pgfpathlineto{\pgfqpoint{3.853396in}{0.696192in}}%
\pgfpathlineto{\pgfqpoint{3.853548in}{0.747271in}}%
\pgfpathlineto{\pgfqpoint{3.853599in}{0.640206in}}%
\pgfpathlineto{\pgfqpoint{3.853801in}{0.798990in}}%
\pgfpathlineto{\pgfqpoint{3.854663in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{3.855018in}{0.638096in}}%
\pgfpathlineto{\pgfqpoint{3.855676in}{0.747782in}}%
\pgfpathlineto{\pgfqpoint{3.855778in}{0.677009in}}%
\pgfpathlineto{\pgfqpoint{3.855879in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{3.856132in}{0.749363in}}%
\pgfpathlineto{\pgfqpoint{3.856386in}{0.654239in}}%
\pgfpathlineto{\pgfqpoint{3.856436in}{0.759628in}}%
\pgfpathlineto{\pgfqpoint{3.857044in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{3.857500in}{0.725498in}}%
\pgfpathlineto{\pgfqpoint{3.858210in}{0.643008in}}%
\pgfpathlineto{\pgfqpoint{3.858311in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{3.858615in}{0.665625in}}%
\pgfpathlineto{\pgfqpoint{3.859629in}{0.808128in}}%
\pgfpathlineto{\pgfqpoint{3.858818in}{0.642340in}}%
\pgfpathlineto{\pgfqpoint{3.859831in}{0.723171in}}%
\pgfpathlineto{\pgfqpoint{3.860592in}{0.643039in}}%
\pgfpathlineto{\pgfqpoint{3.859983in}{0.806272in}}%
\pgfpathlineto{\pgfqpoint{3.860997in}{0.669898in}}%
\pgfpathlineto{\pgfqpoint{3.861402in}{0.756702in}}%
\pgfpathlineto{\pgfqpoint{3.861757in}{0.638236in}}%
\pgfpathlineto{\pgfqpoint{3.862061in}{0.699331in}}%
\pgfpathlineto{\pgfqpoint{3.862821in}{0.637151in}}%
\pgfpathlineto{\pgfqpoint{3.862973in}{0.772365in}}%
\pgfpathlineto{\pgfqpoint{3.863125in}{0.680697in}}%
\pgfpathlineto{\pgfqpoint{3.864189in}{0.797992in}}%
\pgfpathlineto{\pgfqpoint{3.863480in}{0.632577in}}%
\pgfpathlineto{\pgfqpoint{3.864240in}{0.759865in}}%
\pgfpathlineto{\pgfqpoint{3.864443in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{3.864645in}{0.808017in}}%
\pgfpathlineto{\pgfqpoint{3.865304in}{0.672018in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{0.792190in}}%
\pgfpathlineto{\pgfqpoint{3.866165in}{0.642625in}}%
\pgfpathlineto{\pgfqpoint{3.866419in}{0.725352in}}%
\pgfpathlineto{\pgfqpoint{3.866622in}{0.631748in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{0.770590in}}%
\pgfpathlineto{\pgfqpoint{3.867534in}{0.665732in}}%
\pgfpathlineto{\pgfqpoint{3.867939in}{0.790996in}}%
\pgfpathlineto{\pgfqpoint{3.868294in}{0.632348in}}%
\pgfpathlineto{\pgfqpoint{3.868598in}{0.686864in}}%
\pgfpathlineto{\pgfqpoint{3.868699in}{0.632280in}}%
\pgfpathlineto{\pgfqpoint{3.869104in}{0.726380in}}%
\pgfpathlineto{\pgfqpoint{3.869662in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{3.870523in}{0.827752in}}%
\pgfpathlineto{\pgfqpoint{3.869966in}{0.644908in}}%
\pgfpathlineto{\pgfqpoint{3.870777in}{0.792049in}}%
\pgfpathlineto{\pgfqpoint{3.871790in}{0.631747in}}%
\pgfpathlineto{\pgfqpoint{3.871993in}{0.671142in}}%
\pgfpathlineto{\pgfqpoint{3.873108in}{0.858292in}}%
\pgfpathlineto{\pgfqpoint{3.872145in}{0.637480in}}%
\pgfpathlineto{\pgfqpoint{3.873462in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{3.874374in}{0.707220in}}%
\pgfpathlineto{\pgfqpoint{3.874070in}{0.880874in}}%
\pgfpathlineto{\pgfqpoint{3.874678in}{0.722636in}}%
\pgfpathlineto{\pgfqpoint{3.874932in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{3.875489in}{0.638325in}}%
\pgfpathlineto{\pgfqpoint{3.875743in}{0.751679in}}%
\pgfpathlineto{\pgfqpoint{3.876756in}{0.633015in}}%
\pgfpathlineto{\pgfqpoint{3.876857in}{0.634822in}}%
\pgfpathlineto{\pgfqpoint{3.877922in}{0.804531in}}%
\pgfpathlineto{\pgfqpoint{3.878175in}{0.800130in}}%
\pgfpathlineto{\pgfqpoint{3.878428in}{0.633393in}}%
\pgfpathlineto{\pgfqpoint{3.878530in}{0.814265in}}%
\pgfpathlineto{\pgfqpoint{3.879543in}{0.734471in}}%
\pgfpathlineto{\pgfqpoint{3.879948in}{0.701624in}}%
\pgfpathlineto{\pgfqpoint{3.879999in}{0.763151in}}%
\pgfpathlineto{\pgfqpoint{3.881215in}{0.951277in}}%
\pgfpathlineto{\pgfqpoint{3.882330in}{0.731078in}}%
\pgfpathlineto{\pgfqpoint{3.882431in}{0.823522in}}%
\pgfpathlineto{\pgfqpoint{3.883191in}{0.633956in}}%
\pgfpathlineto{\pgfqpoint{3.883952in}{0.643303in}}%
\pgfpathlineto{\pgfqpoint{3.884306in}{0.632706in}}%
\pgfpathlineto{\pgfqpoint{3.885218in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{3.885269in}{0.860746in}}%
\pgfpathlineto{\pgfqpoint{3.885421in}{0.897753in}}%
\pgfpathlineto{\pgfqpoint{3.886384in}{0.803342in}}%
\pgfpathlineto{\pgfqpoint{3.886587in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{3.886688in}{0.722666in}}%
\pgfpathlineto{\pgfqpoint{3.886840in}{0.748131in}}%
\pgfpathlineto{\pgfqpoint{3.887803in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{3.887347in}{0.827619in}}%
\pgfpathlineto{\pgfqpoint{3.887955in}{0.735354in}}%
\pgfpathlineto{\pgfqpoint{3.889019in}{0.822045in}}%
\pgfpathlineto{\pgfqpoint{3.888715in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{3.889069in}{0.796564in}}%
\pgfpathlineto{\pgfqpoint{3.889373in}{0.735558in}}%
\pgfpathlineto{\pgfqpoint{3.889880in}{0.908388in}}%
\pgfpathlineto{\pgfqpoint{3.889982in}{0.855744in}}%
\pgfpathlineto{\pgfqpoint{3.890336in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{3.891147in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{3.892008in}{0.735639in}}%
\pgfpathlineto{\pgfqpoint{3.892363in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{3.892718in}{0.796351in}}%
\pgfpathlineto{\pgfqpoint{3.893123in}{0.648601in}}%
\pgfpathlineto{\pgfqpoint{3.893275in}{0.677534in}}%
\pgfpathlineto{\pgfqpoint{3.893478in}{0.638296in}}%
\pgfpathlineto{\pgfqpoint{3.893883in}{0.794443in}}%
\pgfpathlineto{\pgfqpoint{3.893934in}{0.743818in}}%
\pgfpathlineto{\pgfqpoint{3.894745in}{0.958303in}}%
\pgfpathlineto{\pgfqpoint{3.894289in}{0.730325in}}%
\pgfpathlineto{\pgfqpoint{3.895099in}{0.884594in}}%
\pgfpathlineto{\pgfqpoint{3.895606in}{1.029092in}}%
\pgfpathlineto{\pgfqpoint{3.896062in}{0.859470in}}%
\pgfpathlineto{\pgfqpoint{3.896265in}{0.964389in}}%
\pgfpathlineto{\pgfqpoint{3.897380in}{0.727453in}}%
\pgfpathlineto{\pgfqpoint{3.896417in}{1.005167in}}%
\pgfpathlineto{\pgfqpoint{3.897481in}{0.755068in}}%
\pgfpathlineto{\pgfqpoint{3.898697in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{3.899052in}{0.701014in}}%
\pgfpathlineto{\pgfqpoint{3.899812in}{0.658850in}}%
\pgfpathlineto{\pgfqpoint{3.899964in}{0.646597in}}%
\pgfpathlineto{\pgfqpoint{3.900268in}{0.759604in}}%
\pgfpathlineto{\pgfqpoint{3.900623in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{3.901028in}{0.792133in}}%
\pgfpathlineto{\pgfqpoint{3.901484in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{3.901738in}{0.748340in}}%
\pgfpathlineto{\pgfqpoint{3.902548in}{0.632189in}}%
\pgfpathlineto{\pgfqpoint{3.902700in}{0.771155in}}%
\pgfpathlineto{\pgfqpoint{3.902852in}{0.730638in}}%
\pgfpathlineto{\pgfqpoint{3.902954in}{0.680688in}}%
\pgfpathlineto{\pgfqpoint{3.903156in}{0.802881in}}%
\pgfpathlineto{\pgfqpoint{3.903866in}{0.747584in}}%
\pgfpathlineto{\pgfqpoint{3.904525in}{0.807856in}}%
\pgfpathlineto{\pgfqpoint{3.904221in}{0.730633in}}%
\pgfpathlineto{\pgfqpoint{3.904930in}{0.748165in}}%
\pgfpathlineto{\pgfqpoint{3.905893in}{0.646742in}}%
\pgfpathlineto{\pgfqpoint{3.905791in}{0.787780in}}%
\pgfpathlineto{\pgfqpoint{3.906146in}{0.705678in}}%
\pgfpathlineto{\pgfqpoint{3.906197in}{0.794268in}}%
\pgfpathlineto{\pgfqpoint{3.907109in}{0.631660in}}%
\pgfpathlineto{\pgfqpoint{3.907210in}{0.650872in}}%
\pgfpathlineto{\pgfqpoint{3.907261in}{0.645795in}}%
\pgfpathlineto{\pgfqpoint{3.907464in}{0.727375in}}%
\pgfpathlineto{\pgfqpoint{3.907514in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{3.907717in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{3.908730in}{0.829905in}}%
\pgfpathlineto{\pgfqpoint{3.908781in}{0.823841in}}%
\pgfpathlineto{\pgfqpoint{3.908984in}{0.862191in}}%
\pgfpathlineto{\pgfqpoint{3.909389in}{0.981735in}}%
\pgfpathlineto{\pgfqpoint{3.910149in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{3.910301in}{0.981766in}}%
\pgfpathlineto{\pgfqpoint{3.910555in}{0.894859in}}%
\pgfpathlineto{\pgfqpoint{3.910656in}{0.900242in}}%
\pgfpathlineto{\pgfqpoint{3.910909in}{1.002716in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{0.766539in}}%
\pgfpathlineto{\pgfqpoint{3.912581in}{0.633500in}}%
\pgfpathlineto{\pgfqpoint{3.913291in}{0.842742in}}%
\pgfpathlineto{\pgfqpoint{3.913342in}{0.840061in}}%
\pgfpathlineto{\pgfqpoint{3.913392in}{0.881010in}}%
\pgfpathlineto{\pgfqpoint{3.914608in}{1.040795in}}%
\pgfpathlineto{\pgfqpoint{3.914659in}{0.990459in}}%
\pgfpathlineto{\pgfqpoint{3.915267in}{1.052938in}}%
\pgfpathlineto{\pgfqpoint{3.915875in}{0.928727in}}%
\pgfpathlineto{\pgfqpoint{3.915926in}{0.965118in}}%
\pgfpathlineto{\pgfqpoint{3.916635in}{0.861219in}}%
\pgfpathlineto{\pgfqpoint{3.916889in}{0.896459in}}%
\pgfpathlineto{\pgfqpoint{3.918105in}{0.636288in}}%
\pgfpathlineto{\pgfqpoint{3.918155in}{0.668699in}}%
\pgfpathlineto{\pgfqpoint{3.918612in}{0.641251in}}%
\pgfpathlineto{\pgfqpoint{3.919068in}{0.749726in}}%
\pgfpathlineto{\pgfqpoint{3.919625in}{0.835781in}}%
\pgfpathlineto{\pgfqpoint{3.919169in}{0.740742in}}%
\pgfpathlineto{\pgfqpoint{3.920233in}{0.796067in}}%
\pgfpathlineto{\pgfqpoint{3.920284in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{3.920334in}{0.860283in}}%
\pgfpathlineto{\pgfqpoint{3.920790in}{0.806617in}}%
\pgfpathlineto{\pgfqpoint{3.922057in}{1.014575in}}%
\pgfpathlineto{\pgfqpoint{3.923172in}{0.931925in}}%
\pgfpathlineto{\pgfqpoint{3.922919in}{1.030195in}}%
\pgfpathlineto{\pgfqpoint{3.923324in}{0.958118in}}%
\pgfpathlineto{\pgfqpoint{3.923628in}{0.986205in}}%
\pgfpathlineto{\pgfqpoint{3.923831in}{0.879384in}}%
\pgfpathlineto{\pgfqpoint{3.923881in}{0.897215in}}%
\pgfpathlineto{\pgfqpoint{3.925047in}{0.789402in}}%
\pgfpathlineto{\pgfqpoint{3.924338in}{0.951084in}}%
\pgfpathlineto{\pgfqpoint{3.925148in}{0.811274in}}%
\pgfpathlineto{\pgfqpoint{3.925199in}{0.861154in}}%
\pgfpathlineto{\pgfqpoint{3.926060in}{0.667648in}}%
\pgfpathlineto{\pgfqpoint{3.926111in}{0.684006in}}%
\pgfpathlineto{\pgfqpoint{3.926162in}{0.683152in}}%
\pgfpathlineto{\pgfqpoint{3.926567in}{0.631618in}}%
\pgfpathlineto{\pgfqpoint{3.926820in}{0.741424in}}%
\pgfpathlineto{\pgfqpoint{3.927226in}{0.703338in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{0.764090in}}%
\pgfpathlineto{\pgfqpoint{3.927378in}{0.676197in}}%
\pgfpathlineto{\pgfqpoint{3.928189in}{0.745304in}}%
\pgfpathlineto{\pgfqpoint{3.928239in}{0.665052in}}%
\pgfpathlineto{\pgfqpoint{3.929253in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{3.929354in}{0.738863in}}%
\pgfpathlineto{\pgfqpoint{3.929658in}{0.877967in}}%
\pgfpathlineto{\pgfqpoint{3.930368in}{0.749237in}}%
\pgfpathlineto{\pgfqpoint{3.930520in}{0.863117in}}%
\pgfpathlineto{\pgfqpoint{3.930874in}{0.727451in}}%
\pgfpathlineto{\pgfqpoint{3.931432in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{3.932040in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{3.932698in}{0.677398in}}%
\pgfpathlineto{\pgfqpoint{3.933864in}{0.820388in}}%
\pgfpathlineto{\pgfqpoint{3.933205in}{0.663345in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{3.934371in}{0.668995in}}%
\pgfpathlineto{\pgfqpoint{3.934117in}{0.809820in}}%
\pgfpathlineto{\pgfqpoint{3.935181in}{0.740796in}}%
\pgfpathlineto{\pgfqpoint{3.935637in}{0.686669in}}%
\pgfpathlineto{\pgfqpoint{3.935789in}{0.767181in}}%
\pgfpathlineto{\pgfqpoint{3.935942in}{0.754078in}}%
\pgfpathlineto{\pgfqpoint{3.937056in}{0.925132in}}%
\pgfpathlineto{\pgfqpoint{3.937208in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{3.937360in}{0.979223in}}%
\pgfpathlineto{\pgfqpoint{3.937766in}{0.842211in}}%
\pgfpathlineto{\pgfqpoint{3.937816in}{0.837285in}}%
\pgfpathlineto{\pgfqpoint{3.937968in}{0.927275in}}%
\pgfpathlineto{\pgfqpoint{3.938019in}{0.925221in}}%
\pgfpathlineto{\pgfqpoint{3.938070in}{0.944992in}}%
\pgfpathlineto{\pgfqpoint{3.938272in}{0.818974in}}%
\pgfpathlineto{\pgfqpoint{3.938931in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{3.939438in}{0.786119in}}%
\pgfpathlineto{\pgfqpoint{3.939793in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{3.939945in}{0.886702in}}%
\pgfpathlineto{\pgfqpoint{3.940451in}{1.023491in}}%
\pgfpathlineto{\pgfqpoint{3.941009in}{0.952657in}}%
\pgfpathlineto{\pgfqpoint{3.941211in}{0.968438in}}%
\pgfpathlineto{\pgfqpoint{3.942225in}{0.690612in}}%
\pgfpathlineto{\pgfqpoint{3.943340in}{0.870994in}}%
\pgfpathlineto{\pgfqpoint{3.942985in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{3.943390in}{0.816948in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{0.769268in}}%
\pgfpathlineto{\pgfqpoint{3.943846in}{0.933446in}}%
\pgfpathlineto{\pgfqpoint{3.943948in}{0.898757in}}%
\pgfpathlineto{\pgfqpoint{3.944454in}{0.987119in}}%
\pgfpathlineto{\pgfqpoint{3.944809in}{0.827662in}}%
\pgfpathlineto{\pgfqpoint{3.944911in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{3.945367in}{0.642885in}}%
\pgfpathlineto{\pgfqpoint{3.946025in}{0.761985in}}%
\pgfpathlineto{\pgfqpoint{3.946583in}{0.856817in}}%
\pgfpathlineto{\pgfqpoint{3.946887in}{0.691221in}}%
\pgfpathlineto{\pgfqpoint{3.947140in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{3.947647in}{0.729457in}}%
\pgfpathlineto{\pgfqpoint{3.947241in}{0.866602in}}%
\pgfpathlineto{\pgfqpoint{3.948103in}{0.796796in}}%
\pgfpathlineto{\pgfqpoint{3.949370in}{1.330751in}}%
\pgfpathlineto{\pgfqpoint{3.949522in}{1.248504in}}%
\pgfpathlineto{\pgfqpoint{3.951802in}{0.639991in}}%
\pgfpathlineto{\pgfqpoint{3.949876in}{1.273774in}}%
\pgfpathlineto{\pgfqpoint{3.952106in}{0.733348in}}%
\pgfpathlineto{\pgfqpoint{3.953424in}{0.973152in}}%
\pgfpathlineto{\pgfqpoint{3.952207in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{3.953576in}{0.902610in}}%
\pgfpathlineto{\pgfqpoint{3.954386in}{0.634200in}}%
\pgfpathlineto{\pgfqpoint{3.954741in}{0.737072in}}%
\pgfpathlineto{\pgfqpoint{3.955146in}{0.894945in}}%
\pgfpathlineto{\pgfqpoint{3.955552in}{0.766408in}}%
\pgfpathlineto{\pgfqpoint{3.956058in}{0.632708in}}%
\pgfpathlineto{\pgfqpoint{3.956464in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{3.956565in}{0.832193in}}%
\pgfpathlineto{\pgfqpoint{3.957173in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{3.957680in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.958896in}{0.664053in}}%
\pgfpathlineto{\pgfqpoint{3.959099in}{0.744387in}}%
\pgfpathlineto{\pgfqpoint{3.959910in}{0.632253in}}%
\pgfpathlineto{\pgfqpoint{3.960163in}{0.791795in}}%
\pgfpathlineto{\pgfqpoint{3.960670in}{0.644666in}}%
\pgfpathlineto{\pgfqpoint{3.961227in}{0.830318in}}%
\pgfpathlineto{\pgfqpoint{3.961278in}{0.740622in}}%
\pgfpathlineto{\pgfqpoint{3.962697in}{1.020407in}}%
\pgfpathlineto{\pgfqpoint{3.962798in}{0.974410in}}%
\pgfpathlineto{\pgfqpoint{3.963913in}{0.754978in}}%
\pgfpathlineto{\pgfqpoint{3.963963in}{0.851490in}}%
\pgfpathlineto{\pgfqpoint{3.964876in}{0.667762in}}%
\pgfpathlineto{\pgfqpoint{3.965230in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{3.965281in}{0.811977in}}%
\pgfpathlineto{\pgfqpoint{3.965484in}{0.669452in}}%
\pgfpathlineto{\pgfqpoint{3.966244in}{0.746256in}}%
\pgfpathlineto{\pgfqpoint{3.966345in}{0.632982in}}%
\pgfpathlineto{\pgfqpoint{3.967409in}{0.633876in}}%
\pgfpathlineto{\pgfqpoint{3.968068in}{0.701852in}}%
\pgfpathlineto{\pgfqpoint{3.967764in}{0.631627in}}%
\pgfpathlineto{\pgfqpoint{3.968625in}{0.651864in}}%
\pgfpathlineto{\pgfqpoint{3.968828in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{0.634614in}}%
\pgfpathlineto{\pgfqpoint{3.970754in}{0.843942in}}%
\pgfpathlineto{\pgfqpoint{3.970804in}{0.809292in}}%
\pgfpathlineto{\pgfqpoint{3.970855in}{0.780745in}}%
\pgfpathlineto{\pgfqpoint{3.971564in}{0.995663in}}%
\pgfpathlineto{\pgfqpoint{3.971666in}{0.910699in}}%
\pgfpathlineto{\pgfqpoint{3.972628in}{1.068407in}}%
\pgfpathlineto{\pgfqpoint{3.972780in}{0.930954in}}%
\pgfpathlineto{\pgfqpoint{3.973236in}{1.009025in}}%
\pgfpathlineto{\pgfqpoint{3.973439in}{0.871531in}}%
\pgfpathlineto{\pgfqpoint{3.973794in}{0.954841in}}%
\pgfpathlineto{\pgfqpoint{3.974199in}{0.983485in}}%
\pgfpathlineto{\pgfqpoint{3.975061in}{0.732889in}}%
\pgfpathlineto{\pgfqpoint{3.975314in}{0.820644in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{0.636844in}}%
\pgfpathlineto{\pgfqpoint{3.976074in}{0.636914in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{0.937381in}}%
\pgfpathlineto{\pgfqpoint{3.977544in}{0.928255in}}%
\pgfpathlineto{\pgfqpoint{3.977645in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{3.978405in}{1.008186in}}%
\pgfpathlineto{\pgfqpoint{3.978506in}{0.922575in}}%
\pgfpathlineto{\pgfqpoint{3.979571in}{1.144639in}}%
\pgfpathlineto{\pgfqpoint{3.979672in}{1.086906in}}%
\pgfpathlineto{\pgfqpoint{3.981243in}{1.248632in}}%
\pgfpathlineto{\pgfqpoint{3.983016in}{0.881202in}}%
\pgfpathlineto{\pgfqpoint{3.983067in}{0.906075in}}%
\pgfpathlineto{\pgfqpoint{3.983371in}{0.938279in}}%
\pgfpathlineto{\pgfqpoint{3.983675in}{0.816596in}}%
\pgfpathlineto{\pgfqpoint{3.984232in}{0.649955in}}%
\pgfpathlineto{\pgfqpoint{3.983928in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{3.984840in}{0.716411in}}%
\pgfpathlineto{\pgfqpoint{3.985955in}{0.947494in}}%
\pgfpathlineto{\pgfqpoint{3.985094in}{0.707420in}}%
\pgfpathlineto{\pgfqpoint{3.986259in}{0.852405in}}%
\pgfpathlineto{\pgfqpoint{3.986310in}{0.812675in}}%
\pgfpathlineto{\pgfqpoint{3.986969in}{0.946664in}}%
\pgfpathlineto{\pgfqpoint{3.987323in}{0.831215in}}%
\pgfpathlineto{\pgfqpoint{3.988438in}{1.014871in}}%
\pgfpathlineto{\pgfqpoint{3.988489in}{0.995523in}}%
\pgfpathlineto{\pgfqpoint{3.989249in}{0.885690in}}%
\pgfpathlineto{\pgfqpoint{3.988894in}{1.023391in}}%
\pgfpathlineto{\pgfqpoint{3.989654in}{0.926988in}}%
\pgfpathlineto{\pgfqpoint{3.990110in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{3.990465in}{0.894915in}}%
\pgfpathlineto{\pgfqpoint{3.990769in}{0.952471in}}%
\pgfpathlineto{\pgfqpoint{3.990820in}{1.006446in}}%
\pgfpathlineto{\pgfqpoint{3.991529in}{0.892924in}}%
\pgfpathlineto{\pgfqpoint{3.991884in}{0.974700in}}%
\pgfpathlineto{\pgfqpoint{3.992847in}{0.841049in}}%
\pgfpathlineto{\pgfqpoint{3.992543in}{0.990601in}}%
\pgfpathlineto{\pgfqpoint{3.993049in}{0.900106in}}%
\pgfpathlineto{\pgfqpoint{3.995431in}{0.645005in}}%
\pgfpathlineto{\pgfqpoint{3.995735in}{0.672251in}}%
\pgfpathlineto{\pgfqpoint{3.995786in}{0.687355in}}%
\pgfpathlineto{\pgfqpoint{3.995887in}{0.635440in}}%
\pgfpathlineto{\pgfqpoint{3.996698in}{0.661694in}}%
\pgfpathlineto{\pgfqpoint{3.996850in}{0.637402in}}%
\pgfpathlineto{\pgfqpoint{3.997458in}{0.699202in}}%
\pgfpathlineto{\pgfqpoint{3.997661in}{0.643208in}}%
\pgfpathlineto{\pgfqpoint{3.998725in}{0.753585in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{0.753147in}}%
\pgfpathlineto{\pgfqpoint{3.998978in}{0.778567in}}%
\pgfpathlineto{\pgfqpoint{3.999079in}{0.688741in}}%
\pgfpathlineto{\pgfqpoint{3.999383in}{0.789304in}}%
\pgfpathlineto{\pgfqpoint{4.000093in}{0.655459in}}%
\pgfpathlineto{\pgfqpoint{4.001157in}{0.789551in}}%
\pgfpathlineto{\pgfqpoint{4.001258in}{0.763318in}}%
\pgfpathlineto{\pgfqpoint{4.001309in}{0.748504in}}%
\pgfpathlineto{\pgfqpoint{4.001917in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{4.002069in}{0.841020in}}%
\pgfpathlineto{\pgfqpoint{4.003133in}{1.012626in}}%
\pgfpathlineto{\pgfqpoint{4.003437in}{1.006833in}}%
\pgfpathlineto{\pgfqpoint{4.003539in}{0.943970in}}%
\pgfpathlineto{\pgfqpoint{4.004096in}{1.034055in}}%
\pgfpathlineto{\pgfqpoint{4.004552in}{0.972275in}}%
\pgfpathlineto{\pgfqpoint{4.004856in}{1.063685in}}%
\pgfpathlineto{\pgfqpoint{4.005261in}{0.960115in}}%
\pgfpathlineto{\pgfqpoint{4.005566in}{0.987219in}}%
\pgfpathlineto{\pgfqpoint{4.006680in}{0.832153in}}%
\pgfpathlineto{\pgfqpoint{4.005667in}{0.996730in}}%
\pgfpathlineto{\pgfqpoint{4.006782in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{4.006883in}{0.903198in}}%
\pgfpathlineto{\pgfqpoint{4.007998in}{0.680083in}}%
\pgfpathlineto{\pgfqpoint{4.008099in}{0.686688in}}%
\pgfpathlineto{\pgfqpoint{4.008200in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{4.008758in}{0.636437in}}%
\pgfpathlineto{\pgfqpoint{4.009113in}{0.652131in}}%
\pgfpathlineto{\pgfqpoint{4.009822in}{0.632884in}}%
\pgfpathlineto{\pgfqpoint{4.009518in}{0.680418in}}%
\pgfpathlineto{\pgfqpoint{4.010177in}{0.649252in}}%
\pgfpathlineto{\pgfqpoint{4.011393in}{0.747449in}}%
\pgfpathlineto{\pgfqpoint{4.010531in}{0.637984in}}%
\pgfpathlineto{\pgfqpoint{4.011444in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{4.011494in}{0.697266in}}%
\pgfpathlineto{\pgfqpoint{4.012254in}{0.838909in}}%
\pgfpathlineto{\pgfqpoint{4.012305in}{0.809069in}}%
\pgfpathlineto{\pgfqpoint{4.012508in}{0.789576in}}%
\pgfpathlineto{\pgfqpoint{4.013774in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{4.014940in}{0.870132in}}%
\pgfpathlineto{\pgfqpoint{4.015092in}{0.938594in}}%
\pgfpathlineto{\pgfqpoint{4.015700in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{4.016004in}{0.849703in}}%
\pgfpathlineto{\pgfqpoint{4.017220in}{0.739343in}}%
\pgfpathlineto{\pgfqpoint{4.017423in}{0.812052in}}%
\pgfpathlineto{\pgfqpoint{4.018234in}{0.708683in}}%
\pgfpathlineto{\pgfqpoint{4.018436in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{4.018892in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{4.019450in}{0.824764in}}%
\pgfpathlineto{\pgfqpoint{4.019551in}{0.751535in}}%
\pgfpathlineto{\pgfqpoint{4.020007in}{0.798447in}}%
\pgfpathlineto{\pgfqpoint{4.020514in}{0.669342in}}%
\pgfpathlineto{\pgfqpoint{4.020615in}{0.731492in}}%
\pgfpathlineto{\pgfqpoint{4.021071in}{0.635686in}}%
\pgfpathlineto{\pgfqpoint{4.020767in}{0.739521in}}%
\pgfpathlineto{\pgfqpoint{4.021730in}{0.671764in}}%
\pgfpathlineto{\pgfqpoint{4.023149in}{0.941682in}}%
\pgfpathlineto{\pgfqpoint{4.023200in}{0.937876in}}%
\pgfpathlineto{\pgfqpoint{4.023301in}{0.971089in}}%
\pgfpathlineto{\pgfqpoint{4.023352in}{0.965338in}}%
\pgfpathlineto{\pgfqpoint{4.024416in}{1.110940in}}%
\pgfpathlineto{\pgfqpoint{4.023453in}{0.960255in}}%
\pgfpathlineto{\pgfqpoint{4.024517in}{1.097533in}}%
\pgfpathlineto{\pgfqpoint{4.025024in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{4.024669in}{1.145573in}}%
\pgfpathlineto{\pgfqpoint{4.025581in}{1.075935in}}%
\pgfpathlineto{\pgfqpoint{4.025632in}{1.135862in}}%
\pgfpathlineto{\pgfqpoint{4.026291in}{1.006603in}}%
\pgfpathlineto{\pgfqpoint{4.026645in}{1.056850in}}%
\pgfpathlineto{\pgfqpoint{4.027000in}{1.076357in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{1.026446in}}%
\pgfpathlineto{\pgfqpoint{4.027101in}{1.041886in}}%
\pgfpathlineto{\pgfqpoint{4.028469in}{0.720857in}}%
\pgfpathlineto{\pgfqpoint{4.028520in}{0.736620in}}%
\pgfpathlineto{\pgfqpoint{4.029230in}{0.634816in}}%
\pgfpathlineto{\pgfqpoint{4.029432in}{0.674863in}}%
\pgfpathlineto{\pgfqpoint{4.029483in}{0.635599in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{4.031915in}{0.949995in}}%
\pgfpathlineto{\pgfqpoint{4.030598in}{0.701307in}}%
\pgfpathlineto{\pgfqpoint{4.032017in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{4.032169in}{0.856018in}}%
\pgfpathlineto{\pgfqpoint{4.032270in}{0.983731in}}%
\pgfpathlineto{\pgfqpoint{4.032422in}{0.937698in}}%
\pgfpathlineto{\pgfqpoint{4.033587in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{4.033638in}{1.018587in}}%
\pgfpathlineto{\pgfqpoint{4.034601in}{1.151602in}}%
\pgfpathlineto{\pgfqpoint{4.034652in}{1.071283in}}%
\pgfpathlineto{\pgfqpoint{4.035057in}{1.184068in}}%
\pgfpathlineto{\pgfqpoint{4.034804in}{1.061795in}}%
\pgfpathlineto{\pgfqpoint{4.035817in}{1.132827in}}%
\pgfpathlineto{\pgfqpoint{4.037591in}{0.839459in}}%
\pgfpathlineto{\pgfqpoint{4.037641in}{0.853951in}}%
\pgfpathlineto{\pgfqpoint{4.037692in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{4.038401in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{4.038503in}{0.749779in}}%
\pgfpathlineto{\pgfqpoint{4.039871in}{0.632271in}}%
\pgfpathlineto{\pgfqpoint{4.038705in}{0.799243in}}%
\pgfpathlineto{\pgfqpoint{4.039921in}{0.650030in}}%
\pgfpathlineto{\pgfqpoint{4.040783in}{0.639633in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.756155in}}%
\pgfpathlineto{\pgfqpoint{4.041898in}{0.636498in}}%
\pgfpathlineto{\pgfqpoint{4.042151in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{4.042911in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{4.043063in}{0.762538in}}%
\pgfpathlineto{\pgfqpoint{4.043165in}{0.721724in}}%
\pgfpathlineto{\pgfqpoint{4.044533in}{0.917720in}}%
\pgfpathlineto{\pgfqpoint{4.043570in}{0.696442in}}%
\pgfpathlineto{\pgfqpoint{4.044583in}{0.877632in}}%
\pgfpathlineto{\pgfqpoint{4.044634in}{0.864368in}}%
\pgfpathlineto{\pgfqpoint{4.045191in}{0.977335in}}%
\pgfpathlineto{\pgfqpoint{4.046205in}{1.143947in}}%
\pgfpathlineto{\pgfqpoint{4.045343in}{0.947690in}}%
\pgfpathlineto{\pgfqpoint{4.046458in}{1.084435in}}%
\pgfpathlineto{\pgfqpoint{4.046661in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{4.047725in}{0.946178in}}%
\pgfpathlineto{\pgfqpoint{4.047776in}{0.968919in}}%
\pgfpathlineto{\pgfqpoint{4.048434in}{0.768668in}}%
\pgfpathlineto{\pgfqpoint{4.049397in}{0.643912in}}%
\pgfpathlineto{\pgfqpoint{4.048688in}{0.854866in}}%
\pgfpathlineto{\pgfqpoint{4.049701in}{0.671540in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{0.823394in}}%
\pgfpathlineto{\pgfqpoint{4.050056in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{4.050968in}{0.791335in}}%
\pgfpathlineto{\pgfqpoint{4.051069in}{0.704456in}}%
\pgfpathlineto{\pgfqpoint{4.051830in}{0.891783in}}%
\pgfpathlineto{\pgfqpoint{4.051931in}{0.857719in}}%
\pgfpathlineto{\pgfqpoint{4.052032in}{0.887891in}}%
\pgfpathlineto{\pgfqpoint{4.052184in}{0.822359in}}%
\pgfpathlineto{\pgfqpoint{4.052235in}{0.845177in}}%
\pgfpathlineto{\pgfqpoint{4.052286in}{0.789231in}}%
\pgfpathlineto{\pgfqpoint{4.052944in}{0.896278in}}%
\pgfpathlineto{\pgfqpoint{4.053350in}{0.832815in}}%
\pgfpathlineto{\pgfqpoint{4.053603in}{0.793731in}}%
\pgfpathlineto{\pgfqpoint{4.054262in}{0.910202in}}%
\pgfpathlineto{\pgfqpoint{4.054464in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{4.054566in}{0.841613in}}%
\pgfpathlineto{\pgfqpoint{4.054617in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{4.055326in}{0.693117in}}%
\pgfpathlineto{\pgfqpoint{4.054718in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{4.055681in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{4.055731in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{4.056593in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{4.056643in}{0.658452in}}%
\pgfpathlineto{\pgfqpoint{4.056795in}{0.638836in}}%
\pgfpathlineto{\pgfqpoint{4.056897in}{0.646390in}}%
\pgfpathlineto{\pgfqpoint{4.057961in}{0.844104in}}%
\pgfpathlineto{\pgfqpoint{4.056998in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{4.058062in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{4.059633in}{1.055899in}}%
\pgfpathlineto{\pgfqpoint{4.058214in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{4.060190in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{4.061407in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{4.063028in}{1.070328in}}%
\pgfpathlineto{\pgfqpoint{4.061660in}{0.634572in}}%
\pgfpathlineto{\pgfqpoint{4.063079in}{1.016905in}}%
\pgfpathlineto{\pgfqpoint{4.063434in}{0.886223in}}%
\pgfpathlineto{\pgfqpoint{4.063991in}{1.140212in}}%
\pgfpathlineto{\pgfqpoint{4.064143in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{4.064194in}{1.052595in}}%
\pgfpathlineto{\pgfqpoint{4.064903in}{0.920535in}}%
\pgfpathlineto{\pgfqpoint{4.065866in}{0.639508in}}%
\pgfpathlineto{\pgfqpoint{4.066170in}{0.643497in}}%
\pgfpathlineto{\pgfqpoint{4.067589in}{0.969253in}}%
\pgfpathlineto{\pgfqpoint{4.066271in}{0.634517in}}%
\pgfpathlineto{\pgfqpoint{4.067741in}{0.927989in}}%
\pgfpathlineto{\pgfqpoint{4.067943in}{0.832936in}}%
\pgfpathlineto{\pgfqpoint{4.069312in}{0.649876in}}%
\pgfpathlineto{\pgfqpoint{4.068095in}{0.971158in}}%
\pgfpathlineto{\pgfqpoint{4.069362in}{0.667383in}}%
\pgfpathlineto{\pgfqpoint{4.069413in}{0.667996in}}%
\pgfpathlineto{\pgfqpoint{4.069464in}{0.646902in}}%
\pgfpathlineto{\pgfqpoint{4.069717in}{0.744029in}}%
\pgfpathlineto{\pgfqpoint{4.070376in}{0.672299in}}%
\pgfpathlineto{\pgfqpoint{4.070426in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{4.071085in}{0.633540in}}%
\pgfpathlineto{\pgfqpoint{4.071490in}{0.682882in}}%
\pgfpathlineto{\pgfqpoint{4.072453in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{4.071947in}{0.700965in}}%
\pgfpathlineto{\pgfqpoint{4.072504in}{0.695716in}}%
\pgfpathlineto{\pgfqpoint{4.072960in}{0.703466in}}%
\pgfpathlineto{\pgfqpoint{4.072808in}{0.639213in}}%
\pgfpathlineto{\pgfqpoint{4.073264in}{0.652171in}}%
\pgfpathlineto{\pgfqpoint{4.073315in}{0.653940in}}%
\pgfpathlineto{\pgfqpoint{4.073923in}{0.763952in}}%
\pgfpathlineto{\pgfqpoint{4.073669in}{0.631854in}}%
\pgfpathlineto{\pgfqpoint{4.074379in}{0.706901in}}%
\pgfpathlineto{\pgfqpoint{4.074936in}{0.631669in}}%
\pgfpathlineto{\pgfqpoint{4.074531in}{0.781775in}}%
\pgfpathlineto{\pgfqpoint{4.075494in}{0.665358in}}%
\pgfpathlineto{\pgfqpoint{4.076406in}{1.021599in}}%
\pgfpathlineto{\pgfqpoint{4.076710in}{0.833687in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{1.028305in}}%
\pgfpathlineto{\pgfqpoint{4.077622in}{0.822154in}}%
\pgfpathlineto{\pgfqpoint{4.077875in}{0.882647in}}%
\pgfpathlineto{\pgfqpoint{4.077926in}{0.899148in}}%
\pgfpathlineto{\pgfqpoint{4.078281in}{0.669724in}}%
\pgfpathlineto{\pgfqpoint{4.078382in}{0.716143in}}%
\pgfpathlineto{\pgfqpoint{4.078635in}{0.636684in}}%
\pgfpathlineto{\pgfqpoint{4.078534in}{0.766103in}}%
\pgfpathlineto{\pgfqpoint{4.079446in}{0.664799in}}%
\pgfpathlineto{\pgfqpoint{4.079598in}{0.811111in}}%
\pgfpathlineto{\pgfqpoint{4.079902in}{0.632556in}}%
\pgfpathlineto{\pgfqpoint{4.080510in}{0.660667in}}%
\pgfpathlineto{\pgfqpoint{4.080764in}{0.631789in}}%
\pgfpathlineto{\pgfqpoint{4.080713in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{4.081422in}{0.693826in}}%
\pgfpathlineto{\pgfqpoint{4.082638in}{1.006614in}}%
\pgfpathlineto{\pgfqpoint{4.082740in}{0.928058in}}%
\pgfpathlineto{\pgfqpoint{4.083145in}{0.839692in}}%
\pgfpathlineto{\pgfqpoint{4.082993in}{0.997247in}}%
\pgfpathlineto{\pgfqpoint{4.083753in}{0.925427in}}%
\pgfpathlineto{\pgfqpoint{4.084868in}{1.174451in}}%
\pgfpathlineto{\pgfqpoint{4.083905in}{0.906081in}}%
\pgfpathlineto{\pgfqpoint{4.084969in}{1.109159in}}%
\pgfpathlineto{\pgfqpoint{4.085172in}{1.232592in}}%
\pgfpathlineto{\pgfqpoint{4.085780in}{1.063655in}}%
\pgfpathlineto{\pgfqpoint{4.086084in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{4.087098in}{0.960075in}}%
\pgfpathlineto{\pgfqpoint{4.086743in}{1.178775in}}%
\pgfpathlineto{\pgfqpoint{4.087250in}{0.982534in}}%
\pgfpathlineto{\pgfqpoint{4.087300in}{1.021789in}}%
\pgfpathlineto{\pgfqpoint{4.087908in}{0.873315in}}%
\pgfpathlineto{\pgfqpoint{4.088263in}{0.997402in}}%
\pgfpathlineto{\pgfqpoint{4.088516in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{4.088820in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{4.089378in}{0.949608in}}%
\pgfpathlineto{\pgfqpoint{4.090645in}{1.119141in}}%
\pgfpathlineto{\pgfqpoint{4.090138in}{0.868056in}}%
\pgfpathlineto{\pgfqpoint{4.090898in}{1.100321in}}%
\pgfpathlineto{\pgfqpoint{4.091101in}{0.970666in}}%
\pgfpathlineto{\pgfqpoint{4.091607in}{1.146768in}}%
\pgfpathlineto{\pgfqpoint{4.092469in}{1.001260in}}%
\pgfpathlineto{\pgfqpoint{4.092773in}{1.021179in}}%
\pgfpathlineto{\pgfqpoint{4.092824in}{1.092799in}}%
\pgfpathlineto{\pgfqpoint{4.093634in}{0.808333in}}%
\pgfpathlineto{\pgfqpoint{4.093736in}{0.908142in}}%
\pgfpathlineto{\pgfqpoint{4.094344in}{0.640785in}}%
\pgfpathlineto{\pgfqpoint{4.094952in}{0.712203in}}%
\pgfpathlineto{\pgfqpoint{4.096269in}{0.964081in}}%
\pgfpathlineto{\pgfqpoint{4.096421in}{0.957332in}}%
\pgfpathlineto{\pgfqpoint{4.096472in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{4.096928in}{1.109835in}}%
\pgfpathlineto{\pgfqpoint{4.097080in}{1.063598in}}%
\pgfpathlineto{\pgfqpoint{4.097789in}{1.264011in}}%
\pgfpathlineto{\pgfqpoint{4.098246in}{1.192613in}}%
\pgfpathlineto{\pgfqpoint{4.098296in}{1.250373in}}%
\pgfpathlineto{\pgfqpoint{4.099208in}{1.049723in}}%
\pgfpathlineto{\pgfqpoint{4.100576in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{4.099715in}{1.063892in}}%
\pgfpathlineto{\pgfqpoint{4.100728in}{0.874654in}}%
\pgfpathlineto{\pgfqpoint{4.100880in}{0.924259in}}%
\pgfpathlineto{\pgfqpoint{4.102451in}{0.723408in}}%
\pgfpathlineto{\pgfqpoint{4.103211in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{4.102857in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{4.103566in}{0.806835in}}%
\pgfpathlineto{\pgfqpoint{4.104022in}{0.700069in}}%
\pgfpathlineto{\pgfqpoint{4.104225in}{0.831915in}}%
\pgfpathlineto{\pgfqpoint{4.104681in}{0.754900in}}%
\pgfpathlineto{\pgfqpoint{4.105390in}{0.634122in}}%
\pgfpathlineto{\pgfqpoint{4.105897in}{0.651653in}}%
\pgfpathlineto{\pgfqpoint{4.106961in}{0.774293in}}%
\pgfpathlineto{\pgfqpoint{4.106150in}{0.631877in}}%
\pgfpathlineto{\pgfqpoint{4.107265in}{0.751717in}}%
\pgfpathlineto{\pgfqpoint{4.107316in}{0.669067in}}%
\pgfpathlineto{\pgfqpoint{4.108076in}{0.857082in}}%
\pgfpathlineto{\pgfqpoint{4.108279in}{0.847260in}}%
\pgfpathlineto{\pgfqpoint{4.108785in}{0.770205in}}%
\pgfpathlineto{\pgfqpoint{4.108431in}{0.868549in}}%
\pgfpathlineto{\pgfqpoint{4.109495in}{0.830824in}}%
\pgfpathlineto{\pgfqpoint{4.109545in}{0.846049in}}%
\pgfpathlineto{\pgfqpoint{4.110103in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{4.110356in}{0.805738in}}%
\pgfpathlineto{\pgfqpoint{4.111066in}{0.681314in}}%
\pgfpathlineto{\pgfqpoint{4.111522in}{0.713547in}}%
\pgfpathlineto{\pgfqpoint{4.111826in}{0.805368in}}%
\pgfpathlineto{\pgfqpoint{4.112383in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{4.112687in}{0.770037in}}%
\pgfpathlineto{\pgfqpoint{4.113042in}{0.779870in}}%
\pgfpathlineto{\pgfqpoint{4.113853in}{0.669243in}}%
\pgfpathlineto{\pgfqpoint{4.113954in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{4.115018in}{0.784915in}}%
\pgfpathlineto{\pgfqpoint{4.115119in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.115778in}{0.847468in}}%
\pgfpathlineto{\pgfqpoint{4.116082in}{0.798815in}}%
\pgfpathlineto{\pgfqpoint{4.117501in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{4.117552in}{0.942844in}}%
\pgfpathlineto{\pgfqpoint{4.117602in}{0.889220in}}%
\pgfpathlineto{\pgfqpoint{4.118565in}{1.020134in}}%
\pgfpathlineto{\pgfqpoint{4.118819in}{0.928731in}}%
\pgfpathlineto{\pgfqpoint{4.119325in}{1.032253in}}%
\pgfpathlineto{\pgfqpoint{4.119477in}{1.012937in}}%
\pgfpathlineto{\pgfqpoint{4.119528in}{1.066153in}}%
\pgfpathlineto{\pgfqpoint{4.120288in}{0.869924in}}%
\pgfpathlineto{\pgfqpoint{4.120440in}{0.884787in}}%
\pgfpathlineto{\pgfqpoint{4.120643in}{0.929247in}}%
\pgfpathlineto{\pgfqpoint{4.121251in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{4.121302in}{0.778257in}}%
\pgfpathlineto{\pgfqpoint{4.122366in}{0.635913in}}%
\pgfpathlineto{\pgfqpoint{4.122822in}{0.697053in}}%
\pgfpathlineto{\pgfqpoint{4.123886in}{0.919295in}}%
\pgfpathlineto{\pgfqpoint{4.124089in}{0.848629in}}%
\pgfpathlineto{\pgfqpoint{4.124139in}{0.795230in}}%
\pgfpathlineto{\pgfqpoint{4.125051in}{0.941335in}}%
\pgfpathlineto{\pgfqpoint{4.125153in}{0.859370in}}%
\pgfpathlineto{\pgfqpoint{4.126369in}{1.040669in}}%
\pgfpathlineto{\pgfqpoint{4.126419in}{1.024381in}}%
\pgfpathlineto{\pgfqpoint{4.126571in}{0.954983in}}%
\pgfpathlineto{\pgfqpoint{4.127129in}{1.140427in}}%
\pgfpathlineto{\pgfqpoint{4.127180in}{1.103575in}}%
\pgfpathlineto{\pgfqpoint{4.128244in}{1.300885in}}%
\pgfpathlineto{\pgfqpoint{4.128396in}{1.218315in}}%
\pgfpathlineto{\pgfqpoint{4.128598in}{1.311208in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{1.160413in}}%
\pgfpathlineto{\pgfqpoint{4.129460in}{1.218180in}}%
\pgfpathlineto{\pgfqpoint{4.130676in}{0.954063in}}%
\pgfpathlineto{\pgfqpoint{4.130777in}{0.967017in}}%
\pgfpathlineto{\pgfqpoint{4.131081in}{1.016761in}}%
\pgfpathlineto{\pgfqpoint{4.131639in}{0.875359in}}%
\pgfpathlineto{\pgfqpoint{4.132652in}{0.644391in}}%
\pgfpathlineto{\pgfqpoint{4.132855in}{0.718793in}}%
\pgfpathlineto{\pgfqpoint{4.134223in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{4.134730in}{1.002412in}}%
\pgfpathlineto{\pgfqpoint{4.135946in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{4.137010in}{0.691383in}}%
\pgfpathlineto{\pgfqpoint{4.136301in}{0.842212in}}%
\pgfpathlineto{\pgfqpoint{4.137314in}{0.694999in}}%
\pgfpathlineto{\pgfqpoint{4.138125in}{0.722597in}}%
\pgfpathlineto{\pgfqpoint{4.137618in}{0.634658in}}%
\pgfpathlineto{\pgfqpoint{4.138175in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{4.138226in}{0.669776in}}%
\pgfpathlineto{\pgfqpoint{4.138530in}{0.784748in}}%
\pgfpathlineto{\pgfqpoint{4.139392in}{0.938707in}}%
\pgfpathlineto{\pgfqpoint{4.138682in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{4.139746in}{0.894518in}}%
\pgfpathlineto{\pgfqpoint{4.140456in}{0.953722in}}%
\pgfpathlineto{\pgfqpoint{4.140000in}{0.865059in}}%
\pgfpathlineto{\pgfqpoint{4.140709in}{0.908861in}}%
\pgfpathlineto{\pgfqpoint{4.140962in}{0.923548in}}%
\pgfpathlineto{\pgfqpoint{4.141976in}{0.723724in}}%
\pgfpathlineto{\pgfqpoint{4.142179in}{0.803159in}}%
\pgfpathlineto{\pgfqpoint{4.142837in}{0.644636in}}%
\pgfpathlineto{\pgfqpoint{4.142939in}{0.667386in}}%
\pgfpathlineto{\pgfqpoint{4.143141in}{0.633503in}}%
\pgfpathlineto{\pgfqpoint{4.143648in}{0.812423in}}%
\pgfpathlineto{\pgfqpoint{4.143749in}{0.763727in}}%
\pgfpathlineto{\pgfqpoint{4.145067in}{1.012312in}}%
\pgfpathlineto{\pgfqpoint{4.143952in}{0.755645in}}%
\pgfpathlineto{\pgfqpoint{4.145168in}{0.948671in}}%
\pgfpathlineto{\pgfqpoint{4.145219in}{0.935309in}}%
\pgfpathlineto{\pgfqpoint{4.145675in}{1.065698in}}%
\pgfpathlineto{\pgfqpoint{4.145878in}{1.044017in}}%
\pgfpathlineto{\pgfqpoint{4.146080in}{1.115600in}}%
\pgfpathlineto{\pgfqpoint{4.146688in}{0.998219in}}%
\pgfpathlineto{\pgfqpoint{4.147043in}{1.103449in}}%
\pgfpathlineto{\pgfqpoint{4.148107in}{1.010108in}}%
\pgfpathlineto{\pgfqpoint{4.147398in}{1.129115in}}%
\pgfpathlineto{\pgfqpoint{4.148209in}{1.025458in}}%
\pgfpathlineto{\pgfqpoint{4.148259in}{1.049224in}}%
\pgfpathlineto{\pgfqpoint{4.149019in}{0.902456in}}%
\pgfpathlineto{\pgfqpoint{4.149121in}{0.943603in}}%
\pgfpathlineto{\pgfqpoint{4.150540in}{0.632119in}}%
\pgfpathlineto{\pgfqpoint{4.149374in}{0.974596in}}%
\pgfpathlineto{\pgfqpoint{4.150692in}{0.647905in}}%
\pgfpathlineto{\pgfqpoint{4.151705in}{0.816059in}}%
\pgfpathlineto{\pgfqpoint{4.150894in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{4.151857in}{0.769198in}}%
\pgfpathlineto{\pgfqpoint{4.153225in}{0.924992in}}%
\pgfpathlineto{\pgfqpoint{4.154391in}{0.715754in}}%
\pgfpathlineto{\pgfqpoint{4.154441in}{0.750980in}}%
\pgfpathlineto{\pgfqpoint{4.154492in}{0.768684in}}%
\pgfpathlineto{\pgfqpoint{4.155151in}{0.640952in}}%
\pgfpathlineto{\pgfqpoint{4.155252in}{0.650260in}}%
\pgfpathlineto{\pgfqpoint{4.156063in}{0.718292in}}%
\pgfpathlineto{\pgfqpoint{4.155404in}{0.642600in}}%
\pgfpathlineto{\pgfqpoint{4.156266in}{0.696747in}}%
\pgfpathlineto{\pgfqpoint{4.157228in}{0.636170in}}%
\pgfpathlineto{\pgfqpoint{4.156823in}{0.749428in}}%
\pgfpathlineto{\pgfqpoint{4.157330in}{0.661545in}}%
\pgfpathlineto{\pgfqpoint{4.157887in}{0.779423in}}%
\pgfpathlineto{\pgfqpoint{4.158444in}{0.712725in}}%
\pgfpathlineto{\pgfqpoint{4.158495in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{4.159103in}{0.773196in}}%
\pgfpathlineto{\pgfqpoint{4.158647in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{4.159407in}{0.700727in}}%
\pgfpathlineto{\pgfqpoint{4.160218in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{4.159711in}{0.740128in}}%
\pgfpathlineto{\pgfqpoint{4.160573in}{0.658104in}}%
\pgfpathlineto{\pgfqpoint{4.160725in}{0.631626in}}%
\pgfpathlineto{\pgfqpoint{4.161282in}{0.710943in}}%
\pgfpathlineto{\pgfqpoint{4.161434in}{0.648953in}}%
\pgfpathlineto{\pgfqpoint{4.162600in}{0.803535in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{0.782592in}}%
\pgfpathlineto{\pgfqpoint{4.163917in}{0.934384in}}%
\pgfpathlineto{\pgfqpoint{4.164018in}{0.900796in}}%
\pgfpathlineto{\pgfqpoint{4.165792in}{0.633510in}}%
\pgfpathlineto{\pgfqpoint{4.166147in}{0.740205in}}%
\pgfpathlineto{\pgfqpoint{4.167464in}{1.038476in}}%
\pgfpathlineto{\pgfqpoint{4.167566in}{1.038217in}}%
\pgfpathlineto{\pgfqpoint{4.167616in}{1.037589in}}%
\pgfpathlineto{\pgfqpoint{4.168478in}{1.181093in}}%
\pgfpathlineto{\pgfqpoint{4.168782in}{1.129360in}}%
\pgfpathlineto{\pgfqpoint{4.169846in}{1.048939in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{1.200431in}}%
\pgfpathlineto{\pgfqpoint{4.169896in}{1.074899in}}%
\pgfpathlineto{\pgfqpoint{4.169947in}{1.136128in}}%
\pgfpathlineto{\pgfqpoint{4.170809in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{4.170859in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{4.171721in}{0.638663in}}%
\pgfpathlineto{\pgfqpoint{4.172025in}{0.743391in}}%
\pgfpathlineto{\pgfqpoint{4.173545in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{4.173646in}{1.178364in}}%
\pgfpathlineto{\pgfqpoint{4.174710in}{1.328608in}}%
\pgfpathlineto{\pgfqpoint{4.174761in}{1.253706in}}%
\pgfpathlineto{\pgfqpoint{4.175369in}{1.359672in}}%
\pgfpathlineto{\pgfqpoint{4.175825in}{1.254603in}}%
\pgfpathlineto{\pgfqpoint{4.175926in}{1.283365in}}%
\pgfpathlineto{\pgfqpoint{4.176535in}{1.117946in}}%
\pgfpathlineto{\pgfqpoint{4.176585in}{1.154605in}}%
\pgfpathlineto{\pgfqpoint{4.178359in}{0.634517in}}%
\pgfpathlineto{\pgfqpoint{4.179220in}{0.806604in}}%
\pgfpathlineto{\pgfqpoint{4.181450in}{1.169546in}}%
\pgfpathlineto{\pgfqpoint{4.179322in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{4.181703in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{4.182818in}{1.083805in}}%
\pgfpathlineto{\pgfqpoint{4.182210in}{1.184407in}}%
\pgfpathlineto{\pgfqpoint{4.182919in}{1.085420in}}%
\pgfpathlineto{\pgfqpoint{4.182970in}{1.115994in}}%
\pgfpathlineto{\pgfqpoint{4.183426in}{1.010147in}}%
\pgfpathlineto{\pgfqpoint{4.183882in}{1.023403in}}%
\pgfpathlineto{\pgfqpoint{4.185757in}{0.725030in}}%
\pgfpathlineto{\pgfqpoint{4.185808in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{4.186517in}{0.634285in}}%
\pgfpathlineto{\pgfqpoint{4.186872in}{0.737510in}}%
\pgfpathlineto{\pgfqpoint{4.186973in}{0.708610in}}%
\pgfpathlineto{\pgfqpoint{4.187226in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{4.187733in}{0.771549in}}%
\pgfpathlineto{\pgfqpoint{4.189253in}{0.995942in}}%
\pgfpathlineto{\pgfqpoint{4.189557in}{0.976710in}}%
\pgfpathlineto{\pgfqpoint{4.189963in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{4.190216in}{1.020033in}}%
\pgfpathlineto{\pgfqpoint{4.190520in}{0.999769in}}%
\pgfpathlineto{\pgfqpoint{4.191128in}{1.041410in}}%
\pgfpathlineto{\pgfqpoint{4.191432in}{0.933476in}}%
\pgfpathlineto{\pgfqpoint{4.191534in}{0.941441in}}%
\pgfpathlineto{\pgfqpoint{4.191888in}{0.993566in}}%
\pgfpathlineto{\pgfqpoint{4.192142in}{0.914938in}}%
\pgfpathlineto{\pgfqpoint{4.192446in}{0.915061in}}%
\pgfpathlineto{\pgfqpoint{4.193814in}{0.748805in}}%
\pgfpathlineto{\pgfqpoint{4.193915in}{0.758316in}}%
\pgfpathlineto{\pgfqpoint{4.194118in}{0.725894in}}%
\pgfpathlineto{\pgfqpoint{4.194270in}{0.755319in}}%
\pgfpathlineto{\pgfqpoint{4.195283in}{0.633287in}}%
\pgfpathlineto{\pgfqpoint{4.195486in}{0.642054in}}%
\pgfpathlineto{\pgfqpoint{4.197260in}{0.804300in}}%
\pgfpathlineto{\pgfqpoint{4.197310in}{0.767911in}}%
\pgfpathlineto{\pgfqpoint{4.198172in}{0.918961in}}%
\pgfpathlineto{\pgfqpoint{4.198273in}{0.863102in}}%
\pgfpathlineto{\pgfqpoint{4.199084in}{0.835653in}}%
\pgfpathlineto{\pgfqpoint{4.198628in}{0.892297in}}%
\pgfpathlineto{\pgfqpoint{4.199439in}{0.844235in}}%
\pgfpathlineto{\pgfqpoint{4.201009in}{0.699359in}}%
\pgfpathlineto{\pgfqpoint{4.199641in}{0.851330in}}%
\pgfpathlineto{\pgfqpoint{4.201668in}{0.711502in}}%
\pgfpathlineto{\pgfqpoint{4.201921in}{0.746201in}}%
\pgfpathlineto{\pgfqpoint{4.202682in}{0.670508in}}%
\pgfpathlineto{\pgfqpoint{4.202732in}{0.712659in}}%
\pgfpathlineto{\pgfqpoint{4.203087in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{4.203290in}{0.721394in}}%
\pgfpathlineto{\pgfqpoint{4.203796in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{4.204962in}{0.799393in}}%
\pgfpathlineto{\pgfqpoint{4.205012in}{0.775278in}}%
\pgfpathlineto{\pgfqpoint{4.205215in}{0.750334in}}%
\pgfpathlineto{\pgfqpoint{4.205469in}{0.821445in}}%
\pgfpathlineto{\pgfqpoint{4.205773in}{0.783638in}}%
\pgfpathlineto{\pgfqpoint{4.206887in}{0.850479in}}%
\pgfpathlineto{\pgfqpoint{4.206431in}{0.753623in}}%
\pgfpathlineto{\pgfqpoint{4.206938in}{0.831613in}}%
\pgfpathlineto{\pgfqpoint{4.208610in}{0.957677in}}%
\pgfpathlineto{\pgfqpoint{4.207141in}{0.804108in}}%
\pgfpathlineto{\pgfqpoint{4.208712in}{0.956993in}}%
\pgfpathlineto{\pgfqpoint{4.209117in}{0.880617in}}%
\pgfpathlineto{\pgfqpoint{4.209826in}{0.939130in}}%
\pgfpathlineto{\pgfqpoint{4.210738in}{0.906902in}}%
\pgfpathlineto{\pgfqpoint{4.210434in}{0.977291in}}%
\pgfpathlineto{\pgfqpoint{4.210840in}{0.925204in}}%
\pgfpathlineto{\pgfqpoint{4.210941in}{0.993402in}}%
\pgfpathlineto{\pgfqpoint{4.211549in}{0.849517in}}%
\pgfpathlineto{\pgfqpoint{4.211803in}{0.894055in}}%
\pgfpathlineto{\pgfqpoint{4.213019in}{0.756974in}}%
\pgfpathlineto{\pgfqpoint{4.213069in}{0.782239in}}%
\pgfpathlineto{\pgfqpoint{4.213120in}{0.785036in}}%
\pgfpathlineto{\pgfqpoint{4.213221in}{0.746256in}}%
\pgfpathlineto{\pgfqpoint{4.213627in}{0.759313in}}%
\pgfpathlineto{\pgfqpoint{4.214691in}{0.682637in}}%
\pgfpathlineto{\pgfqpoint{4.214792in}{0.717628in}}%
\pgfpathlineto{\pgfqpoint{4.214843in}{0.732201in}}%
\pgfpathlineto{\pgfqpoint{4.214995in}{0.638489in}}%
\pgfpathlineto{\pgfqpoint{4.215806in}{0.690556in}}%
\pgfpathlineto{\pgfqpoint{4.216160in}{0.656010in}}%
\pgfpathlineto{\pgfqpoint{4.216515in}{0.723601in}}%
\pgfpathlineto{\pgfqpoint{4.216769in}{0.671625in}}%
\pgfpathlineto{\pgfqpoint{4.217681in}{0.776895in}}%
\pgfpathlineto{\pgfqpoint{4.217985in}{0.755135in}}%
\pgfpathlineto{\pgfqpoint{4.219099in}{0.721009in}}%
\pgfpathlineto{\pgfqpoint{4.218187in}{0.777174in}}%
\pgfpathlineto{\pgfqpoint{4.219150in}{0.724226in}}%
\pgfpathlineto{\pgfqpoint{4.219251in}{0.764124in}}%
\pgfpathlineto{\pgfqpoint{4.219961in}{0.689816in}}%
\pgfpathlineto{\pgfqpoint{4.220012in}{0.694306in}}%
\pgfpathlineto{\pgfqpoint{4.220670in}{0.631816in}}%
\pgfpathlineto{\pgfqpoint{4.221076in}{0.702993in}}%
\pgfpathlineto{\pgfqpoint{4.221126in}{0.701785in}}%
\pgfpathlineto{\pgfqpoint{4.221177in}{0.705480in}}%
\pgfpathlineto{\pgfqpoint{4.222494in}{0.923317in}}%
\pgfpathlineto{\pgfqpoint{4.222545in}{0.921273in}}%
\pgfpathlineto{\pgfqpoint{4.224167in}{1.178072in}}%
\pgfpathlineto{\pgfqpoint{4.224319in}{1.155869in}}%
\pgfpathlineto{\pgfqpoint{4.224369in}{1.141723in}}%
\pgfpathlineto{\pgfqpoint{4.225231in}{1.207478in}}%
\pgfpathlineto{\pgfqpoint{4.225332in}{1.174082in}}%
\pgfpathlineto{\pgfqpoint{4.225839in}{1.219961in}}%
\pgfpathlineto{\pgfqpoint{4.225687in}{1.163431in}}%
\pgfpathlineto{\pgfqpoint{4.226194in}{1.163428in}}%
\pgfpathlineto{\pgfqpoint{4.227106in}{1.109499in}}%
\pgfpathlineto{\pgfqpoint{4.226548in}{1.192612in}}%
\pgfpathlineto{\pgfqpoint{4.227258in}{1.145580in}}%
\pgfpathlineto{\pgfqpoint{4.227410in}{1.171109in}}%
\pgfpathlineto{\pgfqpoint{4.228068in}{1.000369in}}%
\pgfpathlineto{\pgfqpoint{4.228170in}{1.060423in}}%
\pgfpathlineto{\pgfqpoint{4.232072in}{0.631779in}}%
\pgfpathlineto{\pgfqpoint{4.232274in}{0.641319in}}%
\pgfpathlineto{\pgfqpoint{4.233541in}{0.755073in}}%
\pgfpathlineto{\pgfqpoint{4.232376in}{0.632899in}}%
\pgfpathlineto{\pgfqpoint{4.233642in}{0.734448in}}%
\pgfpathlineto{\pgfqpoint{4.233896in}{0.718882in}}%
\pgfpathlineto{\pgfqpoint{4.234048in}{0.783067in}}%
\pgfpathlineto{\pgfqpoint{4.234960in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{0.735270in}}%
\pgfpathlineto{\pgfqpoint{4.235163in}{0.794154in}}%
\pgfpathlineto{\pgfqpoint{4.235467in}{0.852362in}}%
\pgfpathlineto{\pgfqpoint{4.235872in}{0.789163in}}%
\pgfpathlineto{\pgfqpoint{4.236328in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{4.237544in}{0.712949in}}%
\pgfpathlineto{\pgfqpoint{4.237899in}{0.718196in}}%
\pgfpathlineto{\pgfqpoint{4.237950in}{0.657643in}}%
\pgfpathlineto{\pgfqpoint{4.238000in}{0.688028in}}%
\pgfpathlineto{\pgfqpoint{4.238406in}{0.632942in}}%
\pgfpathlineto{\pgfqpoint{4.238963in}{0.742337in}}%
\pgfpathlineto{\pgfqpoint{4.240737in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{4.240787in}{1.024519in}}%
\pgfpathlineto{\pgfqpoint{4.241091in}{0.973879in}}%
\pgfpathlineto{\pgfqpoint{4.241750in}{1.063116in}}%
\pgfpathlineto{\pgfqpoint{4.241801in}{1.044093in}}%
\pgfpathlineto{\pgfqpoint{4.242155in}{1.102951in}}%
\pgfpathlineto{\pgfqpoint{4.242561in}{0.985325in}}%
\pgfpathlineto{\pgfqpoint{4.242916in}{1.071339in}}%
\pgfpathlineto{\pgfqpoint{4.243017in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{4.244182in}{0.919474in}}%
\pgfpathlineto{\pgfqpoint{4.243118in}{1.067740in}}%
\pgfpathlineto{\pgfqpoint{4.244233in}{0.939394in}}%
\pgfpathlineto{\pgfqpoint{4.246057in}{0.633166in}}%
\pgfpathlineto{\pgfqpoint{4.246159in}{0.692205in}}%
\pgfpathlineto{\pgfqpoint{4.246209in}{0.690741in}}%
\pgfpathlineto{\pgfqpoint{4.246260in}{0.717530in}}%
\pgfpathlineto{\pgfqpoint{4.246817in}{0.797917in}}%
\pgfpathlineto{\pgfqpoint{4.246361in}{0.698187in}}%
\pgfpathlineto{\pgfqpoint{4.247476in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{4.249554in}{0.632428in}}%
\pgfpathlineto{\pgfqpoint{4.247932in}{0.790538in}}%
\pgfpathlineto{\pgfqpoint{4.249706in}{0.663144in}}%
\pgfpathlineto{\pgfqpoint{4.250770in}{0.743726in}}%
\pgfpathlineto{\pgfqpoint{4.250466in}{0.639040in}}%
\pgfpathlineto{\pgfqpoint{4.250820in}{0.733855in}}%
\pgfpathlineto{\pgfqpoint{4.250922in}{0.677911in}}%
\pgfpathlineto{\pgfqpoint{4.251631in}{0.834589in}}%
\pgfpathlineto{\pgfqpoint{4.251834in}{0.802677in}}%
\pgfpathlineto{\pgfqpoint{4.252797in}{0.928060in}}%
\pgfpathlineto{\pgfqpoint{4.252391in}{0.799755in}}%
\pgfpathlineto{\pgfqpoint{4.252949in}{0.865527in}}%
\pgfpathlineto{\pgfqpoint{4.253151in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{4.254367in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{4.254722in}{0.848683in}}%
\pgfpathlineto{\pgfqpoint{4.254570in}{0.681118in}}%
\pgfpathlineto{\pgfqpoint{4.255229in}{0.709137in}}%
\pgfpathlineto{\pgfqpoint{4.255280in}{0.709419in}}%
\pgfpathlineto{\pgfqpoint{4.256192in}{0.632547in}}%
\pgfpathlineto{\pgfqpoint{4.255482in}{0.752452in}}%
\pgfpathlineto{\pgfqpoint{4.256394in}{0.673456in}}%
\pgfpathlineto{\pgfqpoint{4.258016in}{1.008587in}}%
\pgfpathlineto{\pgfqpoint{4.258979in}{0.872382in}}%
\pgfpathlineto{\pgfqpoint{4.259131in}{0.896514in}}%
\pgfpathlineto{\pgfqpoint{4.260043in}{0.956637in}}%
\pgfpathlineto{\pgfqpoint{4.259283in}{0.863053in}}%
\pgfpathlineto{\pgfqpoint{4.260144in}{0.902347in}}%
\pgfpathlineto{\pgfqpoint{4.260296in}{0.935599in}}%
\pgfpathlineto{\pgfqpoint{4.261411in}{0.781044in}}%
\pgfpathlineto{\pgfqpoint{4.262120in}{0.635161in}}%
\pgfpathlineto{\pgfqpoint{4.261563in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{4.262982in}{0.725838in}}%
\pgfpathlineto{\pgfqpoint{4.263185in}{0.758691in}}%
\pgfpathlineto{\pgfqpoint{4.263083in}{0.722261in}}%
\pgfpathlineto{\pgfqpoint{4.263235in}{0.756140in}}%
\pgfpathlineto{\pgfqpoint{4.264249in}{1.090389in}}%
\pgfpathlineto{\pgfqpoint{4.264451in}{1.041820in}}%
\pgfpathlineto{\pgfqpoint{4.266529in}{1.313821in}}%
\pgfpathlineto{\pgfqpoint{4.266681in}{1.261896in}}%
\pgfpathlineto{\pgfqpoint{4.267289in}{1.342529in}}%
\pgfpathlineto{\pgfqpoint{4.267948in}{1.129569in}}%
\pgfpathlineto{\pgfqpoint{4.267998in}{1.170938in}}%
\pgfpathlineto{\pgfqpoint{4.268708in}{0.936219in}}%
\pgfpathlineto{\pgfqpoint{4.268758in}{0.948055in}}%
\pgfpathlineto{\pgfqpoint{4.269721in}{0.636587in}}%
\pgfpathlineto{\pgfqpoint{4.270127in}{0.654408in}}%
\pgfpathlineto{\pgfqpoint{4.271241in}{0.859707in}}%
\pgfpathlineto{\pgfqpoint{4.271393in}{0.776484in}}%
\pgfpathlineto{\pgfqpoint{4.271596in}{0.720195in}}%
\pgfpathlineto{\pgfqpoint{4.272255in}{0.639574in}}%
\pgfpathlineto{\pgfqpoint{4.271850in}{0.751011in}}%
\pgfpathlineto{\pgfqpoint{4.272711in}{0.710856in}}%
\pgfpathlineto{\pgfqpoint{4.272762in}{0.677143in}}%
\pgfpathlineto{\pgfqpoint{4.273471in}{0.867698in}}%
\pgfpathlineto{\pgfqpoint{4.273572in}{0.819788in}}%
\pgfpathlineto{\pgfqpoint{4.275143in}{1.179111in}}%
\pgfpathlineto{\pgfqpoint{4.275295in}{1.162635in}}%
\pgfpathlineto{\pgfqpoint{4.275346in}{1.161624in}}%
\pgfpathlineto{\pgfqpoint{4.275447in}{1.179099in}}%
\pgfpathlineto{\pgfqpoint{4.275954in}{1.228822in}}%
\pgfpathlineto{\pgfqpoint{4.276106in}{1.143976in}}%
\pgfpathlineto{\pgfqpoint{4.276511in}{1.156235in}}%
\pgfpathlineto{\pgfqpoint{4.276613in}{1.206979in}}%
\pgfpathlineto{\pgfqpoint{4.277373in}{1.077670in}}%
\pgfpathlineto{\pgfqpoint{4.277474in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{4.279045in}{0.828425in}}%
\pgfpathlineto{\pgfqpoint{4.280920in}{0.632157in}}%
\pgfpathlineto{\pgfqpoint{4.279298in}{0.849590in}}%
\pgfpathlineto{\pgfqpoint{4.281123in}{0.654734in}}%
\pgfpathlineto{\pgfqpoint{4.282237in}{0.718647in}}%
\pgfpathlineto{\pgfqpoint{4.281224in}{0.634773in}}%
\pgfpathlineto{\pgfqpoint{4.282440in}{0.687410in}}%
\pgfpathlineto{\pgfqpoint{4.283656in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{4.282541in}{0.731625in}}%
\pgfpathlineto{\pgfqpoint{4.283758in}{0.644017in}}%
\pgfpathlineto{\pgfqpoint{4.284670in}{0.753079in}}%
\pgfpathlineto{\pgfqpoint{4.284467in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{4.285227in}{0.731730in}}%
\pgfpathlineto{\pgfqpoint{4.286139in}{0.634425in}}%
\pgfpathlineto{\pgfqpoint{4.285531in}{0.739845in}}%
\pgfpathlineto{\pgfqpoint{4.286697in}{0.645819in}}%
\pgfpathlineto{\pgfqpoint{4.286899in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{4.288875in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{4.288926in}{1.121799in}}%
\pgfpathlineto{\pgfqpoint{4.289636in}{1.353459in}}%
\pgfpathlineto{\pgfqpoint{4.289686in}{1.319297in}}%
\pgfpathlineto{\pgfqpoint{4.290953in}{1.445130in}}%
\pgfpathlineto{\pgfqpoint{4.289788in}{1.299294in}}%
\pgfpathlineto{\pgfqpoint{4.291054in}{1.437997in}}%
\pgfpathlineto{\pgfqpoint{4.291105in}{1.437883in}}%
\pgfpathlineto{\pgfqpoint{4.291510in}{1.463642in}}%
\pgfpathlineto{\pgfqpoint{4.291206in}{1.385701in}}%
\pgfpathlineto{\pgfqpoint{4.292119in}{1.443846in}}%
\pgfpathlineto{\pgfqpoint{4.292220in}{1.459435in}}%
\pgfpathlineto{\pgfqpoint{4.293385in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{4.293436in}{1.386613in}}%
\pgfpathlineto{\pgfqpoint{4.294196in}{1.214488in}}%
\pgfpathlineto{\pgfqpoint{4.294348in}{1.234849in}}%
\pgfpathlineto{\pgfqpoint{4.294449in}{1.264495in}}%
\pgfpathlineto{\pgfqpoint{4.296223in}{0.964288in}}%
\pgfpathlineto{\pgfqpoint{4.296527in}{0.968221in}}%
\pgfpathlineto{\pgfqpoint{4.297692in}{0.701207in}}%
\pgfpathlineto{\pgfqpoint{4.300429in}{0.999660in}}%
\pgfpathlineto{\pgfqpoint{4.298047in}{0.634511in}}%
\pgfpathlineto{\pgfqpoint{4.300479in}{0.983374in}}%
\pgfpathlineto{\pgfqpoint{4.300530in}{0.956023in}}%
\pgfpathlineto{\pgfqpoint{4.301392in}{1.039675in}}%
\pgfpathlineto{\pgfqpoint{4.301442in}{1.014783in}}%
\pgfpathlineto{\pgfqpoint{4.301493in}{1.048488in}}%
\pgfpathlineto{\pgfqpoint{4.301746in}{0.973845in}}%
\pgfpathlineto{\pgfqpoint{4.302557in}{1.024656in}}%
\pgfpathlineto{\pgfqpoint{4.303013in}{1.001544in}}%
\pgfpathlineto{\pgfqpoint{4.303165in}{1.055756in}}%
\pgfpathlineto{\pgfqpoint{4.304128in}{1.107227in}}%
\pgfpathlineto{\pgfqpoint{4.303266in}{1.031396in}}%
\pgfpathlineto{\pgfqpoint{4.304381in}{1.097637in}}%
\pgfpathlineto{\pgfqpoint{4.305192in}{1.054539in}}%
\pgfpathlineto{\pgfqpoint{4.305040in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{4.305496in}{1.060422in}}%
\pgfpathlineto{\pgfqpoint{4.306205in}{1.143058in}}%
\pgfpathlineto{\pgfqpoint{4.305597in}{1.053583in}}%
\pgfpathlineto{\pgfqpoint{4.306763in}{1.119037in}}%
\pgfpathlineto{\pgfqpoint{4.306864in}{1.148319in}}%
\pgfpathlineto{\pgfqpoint{4.307523in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{4.307675in}{1.114934in}}%
\pgfpathlineto{\pgfqpoint{4.308942in}{0.989876in}}%
\pgfpathlineto{\pgfqpoint{4.307878in}{1.127189in}}%
\pgfpathlineto{\pgfqpoint{4.308992in}{0.996073in}}%
\pgfpathlineto{\pgfqpoint{4.309043in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{4.309753in}{0.914110in}}%
\pgfpathlineto{\pgfqpoint{4.309854in}{0.925453in}}%
\pgfpathlineto{\pgfqpoint{4.311171in}{0.702054in}}%
\pgfpathlineto{\pgfqpoint{4.311222in}{0.737891in}}%
\pgfpathlineto{\pgfqpoint{4.311273in}{0.750646in}}%
\pgfpathlineto{\pgfqpoint{4.311830in}{0.647991in}}%
\pgfpathlineto{\pgfqpoint{4.311881in}{0.668264in}}%
\pgfpathlineto{\pgfqpoint{4.312083in}{0.633891in}}%
\pgfpathlineto{\pgfqpoint{4.312742in}{0.717888in}}%
\pgfpathlineto{\pgfqpoint{4.312844in}{0.707551in}}%
\pgfpathlineto{\pgfqpoint{4.313857in}{0.843023in}}%
\pgfpathlineto{\pgfqpoint{4.314110in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{4.314212in}{0.861198in}}%
\pgfpathlineto{\pgfqpoint{4.314313in}{0.859270in}}%
\pgfpathlineto{\pgfqpoint{4.315327in}{0.960930in}}%
\pgfpathlineto{\pgfqpoint{4.315529in}{0.943608in}}%
\pgfpathlineto{\pgfqpoint{4.315631in}{0.926357in}}%
\pgfpathlineto{\pgfqpoint{4.316137in}{0.988642in}}%
\pgfpathlineto{\pgfqpoint{4.316391in}{0.980630in}}%
\pgfpathlineto{\pgfqpoint{4.317759in}{1.131826in}}%
\pgfpathlineto{\pgfqpoint{4.317809in}{1.115993in}}%
\pgfpathlineto{\pgfqpoint{4.317860in}{1.092013in}}%
\pgfpathlineto{\pgfqpoint{4.318620in}{1.207040in}}%
\pgfpathlineto{\pgfqpoint{4.318671in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{4.319431in}{1.260499in}}%
\pgfpathlineto{\pgfqpoint{4.318772in}{1.179049in}}%
\pgfpathlineto{\pgfqpoint{4.319836in}{1.230701in}}%
\pgfpathlineto{\pgfqpoint{4.320140in}{1.189834in}}%
\pgfpathlineto{\pgfqpoint{4.320546in}{1.245349in}}%
\pgfpathlineto{\pgfqpoint{4.321002in}{1.208202in}}%
\pgfpathlineto{\pgfqpoint{4.321103in}{1.212992in}}%
\pgfpathlineto{\pgfqpoint{4.321357in}{1.216432in}}%
\pgfpathlineto{\pgfqpoint{4.323079in}{0.930014in}}%
\pgfpathlineto{\pgfqpoint{4.324549in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{4.325157in}{0.736393in}}%
\pgfpathlineto{\pgfqpoint{4.326424in}{0.913052in}}%
\pgfpathlineto{\pgfqpoint{4.326525in}{0.868662in}}%
\pgfpathlineto{\pgfqpoint{4.327437in}{0.974279in}}%
\pgfpathlineto{\pgfqpoint{4.327488in}{0.942225in}}%
\pgfpathlineto{\pgfqpoint{4.327691in}{0.935782in}}%
\pgfpathlineto{\pgfqpoint{4.327741in}{0.959322in}}%
\pgfpathlineto{\pgfqpoint{4.328603in}{1.004220in}}%
\pgfpathlineto{\pgfqpoint{4.328856in}{0.981677in}}%
\pgfpathlineto{\pgfqpoint{4.329565in}{0.984368in}}%
\pgfpathlineto{\pgfqpoint{4.330022in}{0.905009in}}%
\pgfpathlineto{\pgfqpoint{4.330376in}{0.960043in}}%
\pgfpathlineto{\pgfqpoint{4.330934in}{0.881030in}}%
\pgfpathlineto{\pgfqpoint{4.331136in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{4.332048in}{0.810405in}}%
\pgfpathlineto{\pgfqpoint{4.331339in}{0.918348in}}%
\pgfpathlineto{\pgfqpoint{4.332403in}{0.820064in}}%
\pgfpathlineto{\pgfqpoint{4.332606in}{0.841196in}}%
\pgfpathlineto{\pgfqpoint{4.333011in}{0.790687in}}%
\pgfpathlineto{\pgfqpoint{4.333467in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{4.333518in}{0.819499in}}%
\pgfpathlineto{\pgfqpoint{4.333974in}{0.879650in}}%
\pgfpathlineto{\pgfqpoint{4.334075in}{0.840169in}}%
\pgfpathlineto{\pgfqpoint{4.335443in}{1.021719in}}%
\pgfpathlineto{\pgfqpoint{4.335596in}{0.990626in}}%
\pgfpathlineto{\pgfqpoint{4.336356in}{1.082374in}}%
\pgfpathlineto{\pgfqpoint{4.336457in}{1.056349in}}%
\pgfpathlineto{\pgfqpoint{4.337217in}{1.110188in}}%
\pgfpathlineto{\pgfqpoint{4.337369in}{1.136668in}}%
\pgfpathlineto{\pgfqpoint{4.338129in}{1.079026in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{4.339751in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{4.340004in}{0.896441in}}%
\pgfpathlineto{\pgfqpoint{4.341626in}{0.704364in}}%
\pgfpathlineto{\pgfqpoint{4.341676in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{4.342436in}{0.672418in}}%
\pgfpathlineto{\pgfqpoint{4.342639in}{0.680601in}}%
\pgfpathlineto{\pgfqpoint{4.342892in}{0.632960in}}%
\pgfpathlineto{\pgfqpoint{4.343855in}{0.652727in}}%
\pgfpathlineto{\pgfqpoint{4.344970in}{0.694404in}}%
\pgfpathlineto{\pgfqpoint{4.343956in}{0.638670in}}%
\pgfpathlineto{\pgfqpoint{4.345021in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{4.348669in}{0.886393in}}%
\pgfpathlineto{\pgfqpoint{4.345578in}{0.675166in}}%
\pgfpathlineto{\pgfqpoint{4.348821in}{0.877693in}}%
\pgfpathlineto{\pgfqpoint{4.348872in}{0.828348in}}%
\pgfpathlineto{\pgfqpoint{4.349784in}{0.958859in}}%
\pgfpathlineto{\pgfqpoint{4.349834in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{4.351051in}{1.083784in}}%
\pgfpathlineto{\pgfqpoint{4.351152in}{1.062823in}}%
\pgfpathlineto{\pgfqpoint{4.353787in}{1.355159in}}%
\pgfpathlineto{\pgfqpoint{4.354091in}{1.321575in}}%
\pgfpathlineto{\pgfqpoint{4.354243in}{1.398751in}}%
\pgfpathlineto{\pgfqpoint{4.354800in}{1.347560in}}%
\pgfpathlineto{\pgfqpoint{4.355003in}{1.397404in}}%
\pgfpathlineto{\pgfqpoint{4.355763in}{1.327622in}}%
\pgfpathlineto{\pgfqpoint{4.355865in}{1.328505in}}%
\pgfpathlineto{\pgfqpoint{4.358195in}{0.773938in}}%
\pgfpathlineto{\pgfqpoint{4.358753in}{0.632690in}}%
\pgfpathlineto{\pgfqpoint{4.359361in}{0.752937in}}%
\pgfpathlineto{\pgfqpoint{4.359462in}{0.741746in}}%
\pgfpathlineto{\pgfqpoint{4.359766in}{0.829705in}}%
\pgfpathlineto{\pgfqpoint{4.361540in}{1.033143in}}%
\pgfpathlineto{\pgfqpoint{4.359868in}{0.816049in}}%
\pgfpathlineto{\pgfqpoint{4.362047in}{0.989722in}}%
\pgfpathlineto{\pgfqpoint{4.362097in}{0.980014in}}%
\pgfpathlineto{\pgfqpoint{4.362756in}{1.039764in}}%
\pgfpathlineto{\pgfqpoint{4.362959in}{1.009850in}}%
\pgfpathlineto{\pgfqpoint{4.364175in}{1.112270in}}%
\pgfpathlineto{\pgfqpoint{4.363364in}{1.009402in}}%
\pgfpathlineto{\pgfqpoint{4.364225in}{1.101200in}}%
\pgfpathlineto{\pgfqpoint{4.364276in}{1.061805in}}%
\pgfpathlineto{\pgfqpoint{4.364935in}{1.147556in}}%
\pgfpathlineto{\pgfqpoint{4.365290in}{1.133748in}}%
\pgfpathlineto{\pgfqpoint{4.365594in}{1.068667in}}%
\pgfpathlineto{\pgfqpoint{4.365796in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{4.366354in}{1.103592in}}%
\pgfpathlineto{\pgfqpoint{4.366404in}{1.138491in}}%
\pgfpathlineto{\pgfqpoint{4.367164in}{1.030844in}}%
\pgfpathlineto{\pgfqpoint{4.367367in}{1.076804in}}%
\pgfpathlineto{\pgfqpoint{4.368533in}{0.969155in}}%
\pgfpathlineto{\pgfqpoint{4.367570in}{1.081472in}}%
\pgfpathlineto{\pgfqpoint{4.368583in}{0.982249in}}%
\pgfpathlineto{\pgfqpoint{4.368887in}{1.018066in}}%
\pgfpathlineto{\pgfqpoint{4.369495in}{0.939997in}}%
\pgfpathlineto{\pgfqpoint{4.370357in}{0.895803in}}%
\pgfpathlineto{\pgfqpoint{4.370509in}{0.961377in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{0.937243in}}%
\pgfpathlineto{\pgfqpoint{4.370661in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{4.371573in}{0.848610in}}%
\pgfpathlineto{\pgfqpoint{4.373144in}{0.633122in}}%
\pgfpathlineto{\pgfqpoint{4.371877in}{0.851771in}}%
\pgfpathlineto{\pgfqpoint{4.373853in}{0.665781in}}%
\pgfpathlineto{\pgfqpoint{4.374512in}{0.665109in}}%
\pgfpathlineto{\pgfqpoint{4.375323in}{0.803359in}}%
\pgfpathlineto{\pgfqpoint{4.375373in}{0.763103in}}%
\pgfpathlineto{\pgfqpoint{4.376184in}{0.924301in}}%
\pgfpathlineto{\pgfqpoint{4.376286in}{0.899270in}}%
\pgfpathlineto{\pgfqpoint{4.377502in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{4.377704in}{1.025225in}}%
\pgfpathlineto{\pgfqpoint{4.377856in}{1.005582in}}%
\pgfpathlineto{\pgfqpoint{4.378566in}{1.067050in}}%
\pgfpathlineto{\pgfqpoint{4.378667in}{1.058546in}}%
\pgfpathlineto{\pgfqpoint{4.379833in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{4.378768in}{1.044896in}}%
\pgfpathlineto{\pgfqpoint{4.379883in}{1.119823in}}%
\pgfpathlineto{\pgfqpoint{4.381049in}{1.185027in}}%
\pgfpathlineto{\pgfqpoint{4.381251in}{1.164426in}}%
\pgfpathlineto{\pgfqpoint{4.382316in}{1.103543in}}%
\pgfpathlineto{\pgfqpoint{4.381454in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{4.382417in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{4.382620in}{1.167469in}}%
\pgfpathlineto{\pgfqpoint{4.383228in}{1.060984in}}%
\pgfpathlineto{\pgfqpoint{4.383329in}{1.074344in}}%
\pgfpathlineto{\pgfqpoint{4.383380in}{1.082693in}}%
\pgfpathlineto{\pgfqpoint{4.383836in}{0.999214in}}%
\pgfpathlineto{\pgfqpoint{4.383988in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{4.385711in}{0.633581in}}%
\pgfpathlineto{\pgfqpoint{4.387535in}{0.888893in}}%
\pgfpathlineto{\pgfqpoint{4.385863in}{0.632147in}}%
\pgfpathlineto{\pgfqpoint{4.387585in}{0.865440in}}%
\pgfpathlineto{\pgfqpoint{4.387839in}{0.816318in}}%
\pgfpathlineto{\pgfqpoint{4.388042in}{0.878273in}}%
\pgfpathlineto{\pgfqpoint{4.388751in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{4.388852in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{4.389663in}{0.779478in}}%
\pgfpathlineto{\pgfqpoint{4.389714in}{0.796403in}}%
\pgfpathlineto{\pgfqpoint{4.390930in}{0.679274in}}%
\pgfpathlineto{\pgfqpoint{4.390981in}{0.699799in}}%
\pgfpathlineto{\pgfqpoint{4.391639in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{4.391082in}{0.705284in}}%
\pgfpathlineto{\pgfqpoint{4.391690in}{0.658906in}}%
\pgfpathlineto{\pgfqpoint{4.392298in}{0.635516in}}%
\pgfpathlineto{\pgfqpoint{4.392349in}{0.685962in}}%
\pgfpathlineto{\pgfqpoint{4.392805in}{0.639680in}}%
\pgfpathlineto{\pgfqpoint{4.393717in}{0.678348in}}%
\pgfpathlineto{\pgfqpoint{4.393109in}{0.633230in}}%
\pgfpathlineto{\pgfqpoint{4.393970in}{0.660059in}}%
\pgfpathlineto{\pgfqpoint{4.394021in}{0.659975in}}%
\pgfpathlineto{\pgfqpoint{4.395389in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{4.394325in}{0.632660in}}%
\pgfpathlineto{\pgfqpoint{4.395490in}{0.775665in}}%
\pgfpathlineto{\pgfqpoint{4.395541in}{0.764021in}}%
\pgfpathlineto{\pgfqpoint{4.395997in}{0.854389in}}%
\pgfpathlineto{\pgfqpoint{4.396048in}{0.840553in}}%
\pgfpathlineto{\pgfqpoint{4.397365in}{1.076766in}}%
\pgfpathlineto{\pgfqpoint{4.397568in}{1.054781in}}%
\pgfpathlineto{\pgfqpoint{4.398632in}{1.227424in}}%
\pgfpathlineto{\pgfqpoint{4.400051in}{1.125817in}}%
\pgfpathlineto{\pgfqpoint{4.400102in}{1.130375in}}%
\pgfpathlineto{\pgfqpoint{4.400254in}{1.163692in}}%
\pgfpathlineto{\pgfqpoint{4.400558in}{1.082028in}}%
\pgfpathlineto{\pgfqpoint{4.400659in}{1.105556in}}%
\pgfpathlineto{\pgfqpoint{4.400912in}{1.119207in}}%
\pgfpathlineto{\pgfqpoint{4.402179in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{4.402230in}{0.964069in}}%
\pgfpathlineto{\pgfqpoint{4.402990in}{0.805707in}}%
\pgfpathlineto{\pgfqpoint{4.403142in}{0.828707in}}%
\pgfpathlineto{\pgfqpoint{4.403193in}{0.835056in}}%
\pgfpathlineto{\pgfqpoint{4.403699in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{4.403851in}{0.769449in}}%
\pgfpathlineto{\pgfqpoint{4.404966in}{0.645721in}}%
\pgfpathlineto{\pgfqpoint{4.405777in}{0.679916in}}%
\pgfpathlineto{\pgfqpoint{4.405473in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{4.406081in}{0.670965in}}%
\pgfpathlineto{\pgfqpoint{4.406588in}{0.633300in}}%
\pgfpathlineto{\pgfqpoint{4.407196in}{0.659796in}}%
\pgfpathlineto{\pgfqpoint{4.407398in}{0.637272in}}%
\pgfpathlineto{\pgfqpoint{4.407550in}{0.668174in}}%
\pgfpathlineto{\pgfqpoint{4.408159in}{0.666712in}}%
\pgfpathlineto{\pgfqpoint{4.408209in}{0.681125in}}%
\pgfpathlineto{\pgfqpoint{4.408615in}{0.633047in}}%
\pgfpathlineto{\pgfqpoint{4.409172in}{0.642777in}}%
\pgfpathlineto{\pgfqpoint{4.409273in}{0.640728in}}%
\pgfpathlineto{\pgfqpoint{4.409324in}{0.665323in}}%
\pgfpathlineto{\pgfqpoint{4.409679in}{0.633481in}}%
\pgfpathlineto{\pgfqpoint{4.410388in}{0.653076in}}%
\pgfpathlineto{\pgfqpoint{4.410996in}{0.632082in}}%
\pgfpathlineto{\pgfqpoint{4.411503in}{0.692594in}}%
\pgfpathlineto{\pgfqpoint{4.411706in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.412162in}{0.708279in}}%
\pgfpathlineto{\pgfqpoint{4.412618in}{0.678865in}}%
\pgfpathlineto{\pgfqpoint{4.413276in}{0.763047in}}%
\pgfpathlineto{\pgfqpoint{4.412770in}{0.651533in}}%
\pgfpathlineto{\pgfqpoint{4.413783in}{0.758052in}}%
\pgfpathlineto{\pgfqpoint{4.414493in}{0.811647in}}%
\pgfpathlineto{\pgfqpoint{4.414797in}{0.728044in}}%
\pgfpathlineto{\pgfqpoint{4.414898in}{0.788321in}}%
\pgfpathlineto{\pgfqpoint{4.415810in}{0.636587in}}%
\pgfpathlineto{\pgfqpoint{4.416874in}{0.763345in}}%
\pgfpathlineto{\pgfqpoint{4.417128in}{0.734180in}}%
\pgfpathlineto{\pgfqpoint{4.417178in}{0.689744in}}%
\pgfpathlineto{\pgfqpoint{4.418040in}{0.828346in}}%
\pgfpathlineto{\pgfqpoint{4.418141in}{0.816748in}}%
\pgfpathlineto{\pgfqpoint{4.418344in}{0.802712in}}%
\pgfpathlineto{\pgfqpoint{4.418749in}{0.881520in}}%
\pgfpathlineto{\pgfqpoint{4.418901in}{0.868441in}}%
\pgfpathlineto{\pgfqpoint{4.419408in}{0.911166in}}%
\pgfpathlineto{\pgfqpoint{4.419813in}{0.797315in}}%
\pgfpathlineto{\pgfqpoint{4.419915in}{0.831176in}}%
\pgfpathlineto{\pgfqpoint{4.420016in}{0.805546in}}%
\pgfpathlineto{\pgfqpoint{4.420168in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{4.420219in}{0.867830in}}%
\pgfpathlineto{\pgfqpoint{4.421080in}{0.726919in}}%
\pgfpathlineto{\pgfqpoint{4.421181in}{0.791230in}}%
\pgfpathlineto{\pgfqpoint{4.421891in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{4.422144in}{0.809822in}}%
\pgfpathlineto{\pgfqpoint{4.422245in}{0.775876in}}%
\pgfpathlineto{\pgfqpoint{4.423614in}{0.975039in}}%
\pgfpathlineto{\pgfqpoint{4.423664in}{0.920612in}}%
\pgfpathlineto{\pgfqpoint{4.423715in}{0.910285in}}%
\pgfpathlineto{\pgfqpoint{4.424222in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{4.424323in}{0.993589in}}%
\pgfpathlineto{\pgfqpoint{4.424374in}{1.019554in}}%
\pgfpathlineto{\pgfqpoint{4.425235in}{0.916128in}}%
\pgfpathlineto{\pgfqpoint{4.425438in}{1.019046in}}%
\pgfpathlineto{\pgfqpoint{4.426097in}{0.869453in}}%
\pgfpathlineto{\pgfqpoint{4.425539in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{4.426705in}{0.882051in}}%
\pgfpathlineto{\pgfqpoint{4.427161in}{0.894794in}}%
\pgfpathlineto{\pgfqpoint{4.426958in}{0.828261in}}%
\pgfpathlineto{\pgfqpoint{4.427313in}{0.842101in}}%
\pgfpathlineto{\pgfqpoint{4.428377in}{0.738361in}}%
\pgfpathlineto{\pgfqpoint{4.427465in}{0.859212in}}%
\pgfpathlineto{\pgfqpoint{4.428529in}{0.740037in}}%
\pgfpathlineto{\pgfqpoint{4.429644in}{0.901119in}}%
\pgfpathlineto{\pgfqpoint{4.429745in}{0.896589in}}%
\pgfpathlineto{\pgfqpoint{4.429948in}{0.808576in}}%
\pgfpathlineto{\pgfqpoint{4.430353in}{0.988251in}}%
\pgfpathlineto{\pgfqpoint{4.430758in}{0.934329in}}%
\pgfpathlineto{\pgfqpoint{4.430961in}{0.853647in}}%
\pgfpathlineto{\pgfqpoint{4.431924in}{1.041341in}}%
\pgfpathlineto{\pgfqpoint{4.433140in}{0.803523in}}%
\pgfpathlineto{\pgfqpoint{4.433292in}{0.923647in}}%
\pgfpathlineto{\pgfqpoint{4.434002in}{0.651332in}}%
\pgfpathlineto{\pgfqpoint{4.434052in}{0.690260in}}%
\pgfpathlineto{\pgfqpoint{4.434964in}{0.640259in}}%
\pgfpathlineto{\pgfqpoint{4.434306in}{0.749230in}}%
\pgfpathlineto{\pgfqpoint{4.435167in}{0.686868in}}%
\pgfpathlineto{\pgfqpoint{4.436332in}{0.866004in}}%
\pgfpathlineto{\pgfqpoint{4.435319in}{0.638455in}}%
\pgfpathlineto{\pgfqpoint{4.436484in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{4.437447in}{0.786004in}}%
\pgfpathlineto{\pgfqpoint{4.437245in}{0.926194in}}%
\pgfpathlineto{\pgfqpoint{4.437498in}{0.797358in}}%
\pgfpathlineto{\pgfqpoint{4.437549in}{0.889351in}}%
\pgfpathlineto{\pgfqpoint{4.438410in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{4.438511in}{0.779536in}}%
\pgfpathlineto{\pgfqpoint{4.439423in}{0.652711in}}%
\pgfpathlineto{\pgfqpoint{4.438917in}{0.799229in}}%
\pgfpathlineto{\pgfqpoint{4.439626in}{0.724871in}}%
\pgfpathlineto{\pgfqpoint{4.439677in}{0.724755in}}%
\pgfpathlineto{\pgfqpoint{4.441248in}{0.995540in}}%
\pgfpathlineto{\pgfqpoint{4.441298in}{0.967071in}}%
\pgfpathlineto{\pgfqpoint{4.441602in}{0.898596in}}%
\pgfpathlineto{\pgfqpoint{4.442109in}{1.080472in}}%
\pgfpathlineto{\pgfqpoint{4.442362in}{0.978851in}}%
\pgfpathlineto{\pgfqpoint{4.442413in}{1.073673in}}%
\pgfpathlineto{\pgfqpoint{4.442920in}{0.932313in}}%
\pgfpathlineto{\pgfqpoint{4.443427in}{0.988134in}}%
\pgfpathlineto{\pgfqpoint{4.445352in}{0.632610in}}%
\pgfpathlineto{\pgfqpoint{4.443680in}{1.009388in}}%
\pgfpathlineto{\pgfqpoint{4.445859in}{0.700660in}}%
\pgfpathlineto{\pgfqpoint{4.445960in}{0.651642in}}%
\pgfpathlineto{\pgfqpoint{4.448697in}{1.215346in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{1.079268in}}%
\pgfpathlineto{\pgfqpoint{4.449203in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{4.449862in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{4.450622in}{1.104269in}}%
\pgfpathlineto{\pgfqpoint{4.450977in}{1.227932in}}%
\pgfpathlineto{\pgfqpoint{4.452193in}{0.992434in}}%
\pgfpathlineto{\pgfqpoint{4.451332in}{1.239188in}}%
\pgfpathlineto{\pgfqpoint{4.452244in}{0.995326in}}%
\pgfpathlineto{\pgfqpoint{4.454473in}{0.636670in}}%
\pgfpathlineto{\pgfqpoint{4.452345in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{4.455385in}{0.639196in}}%
\pgfpathlineto{\pgfqpoint{4.455639in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{4.456905in}{0.909584in}}%
\pgfpathlineto{\pgfqpoint{4.458071in}{0.633564in}}%
\pgfpathlineto{\pgfqpoint{4.457057in}{0.921094in}}%
\pgfpathlineto{\pgfqpoint{4.458274in}{0.636287in}}%
\pgfpathlineto{\pgfqpoint{4.458375in}{0.640046in}}%
\pgfpathlineto{\pgfqpoint{4.459338in}{0.827503in}}%
\pgfpathlineto{\pgfqpoint{4.459540in}{0.816020in}}%
\pgfpathlineto{\pgfqpoint{4.459642in}{0.798057in}}%
\pgfpathlineto{\pgfqpoint{4.459692in}{0.849854in}}%
\pgfpathlineto{\pgfqpoint{4.459743in}{0.724189in}}%
\pgfpathlineto{\pgfqpoint{4.460655in}{0.942520in}}%
\pgfpathlineto{\pgfqpoint{4.460757in}{0.879926in}}%
\pgfpathlineto{\pgfqpoint{4.462175in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{4.462226in}{1.180333in}}%
\pgfpathlineto{\pgfqpoint{4.462986in}{1.436375in}}%
\pgfpathlineto{\pgfqpoint{4.463189in}{1.369511in}}%
\pgfpathlineto{\pgfqpoint{4.463442in}{1.454074in}}%
\pgfpathlineto{\pgfqpoint{4.463290in}{1.339574in}}%
\pgfpathlineto{\pgfqpoint{4.464304in}{1.416045in}}%
\pgfpathlineto{\pgfqpoint{4.464354in}{1.356126in}}%
\pgfpathlineto{\pgfqpoint{4.465266in}{1.485434in}}%
\pgfpathlineto{\pgfqpoint{4.465418in}{1.399080in}}%
\pgfpathlineto{\pgfqpoint{4.465773in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{4.466432in}{1.394720in}}%
\pgfpathlineto{\pgfqpoint{4.466533in}{1.400680in}}%
\pgfpathlineto{\pgfqpoint{4.468104in}{1.132312in}}%
\pgfpathlineto{\pgfqpoint{4.466837in}{1.475575in}}%
\pgfpathlineto{\pgfqpoint{4.468155in}{1.232052in}}%
\pgfpathlineto{\pgfqpoint{4.468307in}{1.171500in}}%
\pgfpathlineto{\pgfqpoint{4.469320in}{0.971546in}}%
\pgfpathlineto{\pgfqpoint{4.469523in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{4.469624in}{1.047630in}}%
\pgfpathlineto{\pgfqpoint{4.470283in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{4.470486in}{0.964906in}}%
\pgfpathlineto{\pgfqpoint{4.471702in}{0.714984in}}%
\pgfpathlineto{\pgfqpoint{4.471753in}{0.796293in}}%
\pgfpathlineto{\pgfqpoint{4.472158in}{0.634759in}}%
\pgfpathlineto{\pgfqpoint{4.472766in}{0.758966in}}%
\pgfpathlineto{\pgfqpoint{4.473475in}{0.792610in}}%
\pgfpathlineto{\pgfqpoint{4.473931in}{0.666403in}}%
\pgfpathlineto{\pgfqpoint{4.474793in}{0.732673in}}%
\pgfpathlineto{\pgfqpoint{4.474286in}{0.631661in}}%
\pgfpathlineto{\pgfqpoint{4.475046in}{0.691584in}}%
\pgfpathlineto{\pgfqpoint{4.475198in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{4.475148in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{4.476009in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{4.476972in}{0.633062in}}%
\pgfpathlineto{\pgfqpoint{4.476364in}{0.715807in}}%
\pgfpathlineto{\pgfqpoint{4.477124in}{0.661857in}}%
\pgfpathlineto{\pgfqpoint{4.477580in}{0.717965in}}%
\pgfpathlineto{\pgfqpoint{4.478188in}{0.636352in}}%
\pgfpathlineto{\pgfqpoint{4.478948in}{0.760251in}}%
\pgfpathlineto{\pgfqpoint{4.479505in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{4.480012in}{0.730265in}}%
\pgfpathlineto{\pgfqpoint{4.480063in}{0.840222in}}%
\pgfpathlineto{\pgfqpoint{4.480367in}{0.796864in}}%
\pgfpathlineto{\pgfqpoint{4.481431in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{4.481583in}{0.930286in}}%
\pgfpathlineto{\pgfqpoint{4.482242in}{0.888499in}}%
\pgfpathlineto{\pgfqpoint{4.482039in}{0.977456in}}%
\pgfpathlineto{\pgfqpoint{4.482748in}{0.911453in}}%
\pgfpathlineto{\pgfqpoint{4.484015in}{1.110942in}}%
\pgfpathlineto{\pgfqpoint{4.482850in}{0.901897in}}%
\pgfpathlineto{\pgfqpoint{4.484117in}{1.105335in}}%
\pgfpathlineto{\pgfqpoint{4.485434in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{4.484269in}{1.090254in}}%
\pgfpathlineto{\pgfqpoint{4.485535in}{1.251911in}}%
\pgfpathlineto{\pgfqpoint{4.485839in}{1.167676in}}%
\pgfpathlineto{\pgfqpoint{4.486194in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{4.486650in}{1.215316in}}%
\pgfpathlineto{\pgfqpoint{4.487410in}{1.124177in}}%
\pgfpathlineto{\pgfqpoint{4.486802in}{1.249980in}}%
\pgfpathlineto{\pgfqpoint{4.487866in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{4.488018in}{1.183408in}}%
\pgfpathlineto{\pgfqpoint{4.488525in}{1.060812in}}%
\pgfpathlineto{\pgfqpoint{4.488829in}{1.114760in}}%
\pgfpathlineto{\pgfqpoint{4.490197in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{4.490248in}{0.838230in}}%
\pgfpathlineto{\pgfqpoint{4.490299in}{0.854197in}}%
\pgfpathlineto{\pgfqpoint{4.490349in}{0.850018in}}%
\pgfpathlineto{\pgfqpoint{4.491211in}{0.722628in}}%
\pgfpathlineto{\pgfqpoint{4.491059in}{0.856490in}}%
\pgfpathlineto{\pgfqpoint{4.491464in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{4.491565in}{0.797336in}}%
\pgfpathlineto{\pgfqpoint{4.492376in}{0.677819in}}%
\pgfpathlineto{\pgfqpoint{4.492528in}{0.732752in}}%
\pgfpathlineto{\pgfqpoint{4.493440in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{4.493288in}{0.668431in}}%
\pgfpathlineto{\pgfqpoint{4.493542in}{0.717247in}}%
\pgfpathlineto{\pgfqpoint{4.494656in}{0.631733in}}%
\pgfpathlineto{\pgfqpoint{4.493643in}{0.752799in}}%
\pgfpathlineto{\pgfqpoint{4.494859in}{0.644711in}}%
\pgfpathlineto{\pgfqpoint{4.494910in}{0.638840in}}%
\pgfpathlineto{\pgfqpoint{4.495062in}{0.717583in}}%
\pgfpathlineto{\pgfqpoint{4.495518in}{0.692474in}}%
\pgfpathlineto{\pgfqpoint{4.495771in}{0.757024in}}%
\pgfpathlineto{\pgfqpoint{4.496531in}{0.672630in}}%
\pgfpathlineto{\pgfqpoint{4.496582in}{0.672701in}}%
\pgfpathlineto{\pgfqpoint{4.496683in}{0.738393in}}%
\pgfpathlineto{\pgfqpoint{4.497089in}{0.640885in}}%
\pgfpathlineto{\pgfqpoint{4.497494in}{0.673741in}}%
\pgfpathlineto{\pgfqpoint{4.498406in}{0.632698in}}%
\pgfpathlineto{\pgfqpoint{4.497798in}{0.713451in}}%
\pgfpathlineto{\pgfqpoint{4.498609in}{0.654730in}}%
\pgfpathlineto{\pgfqpoint{4.498660in}{0.631735in}}%
\pgfpathlineto{\pgfqpoint{4.499572in}{0.716194in}}%
\pgfpathlineto{\pgfqpoint{4.499622in}{0.694009in}}%
\pgfpathlineto{\pgfqpoint{4.500636in}{0.799949in}}%
\pgfpathlineto{\pgfqpoint{4.499876in}{0.661204in}}%
\pgfpathlineto{\pgfqpoint{4.500737in}{0.712427in}}%
\pgfpathlineto{\pgfqpoint{4.501751in}{0.645568in}}%
\pgfpathlineto{\pgfqpoint{4.501244in}{0.738254in}}%
\pgfpathlineto{\pgfqpoint{4.501852in}{0.699668in}}%
\pgfpathlineto{\pgfqpoint{4.502004in}{0.632152in}}%
\pgfpathlineto{\pgfqpoint{4.502561in}{0.693479in}}%
\pgfpathlineto{\pgfqpoint{4.503727in}{0.860786in}}%
\pgfpathlineto{\pgfqpoint{4.503778in}{0.848475in}}%
\pgfpathlineto{\pgfqpoint{4.503828in}{0.794280in}}%
\pgfpathlineto{\pgfqpoint{4.504842in}{0.895193in}}%
\pgfpathlineto{\pgfqpoint{4.505855in}{0.778365in}}%
\pgfpathlineto{\pgfqpoint{4.506007in}{0.806440in}}%
\pgfpathlineto{\pgfqpoint{4.506210in}{0.854400in}}%
\pgfpathlineto{\pgfqpoint{4.506666in}{0.745445in}}%
\pgfpathlineto{\pgfqpoint{4.506767in}{0.774656in}}%
\pgfpathlineto{\pgfqpoint{4.507679in}{0.637703in}}%
\pgfpathlineto{\pgfqpoint{4.507882in}{0.661236in}}%
\pgfpathlineto{\pgfqpoint{4.508034in}{0.636248in}}%
\pgfpathlineto{\pgfqpoint{4.509199in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{4.510365in}{0.769143in}}%
\pgfpathlineto{\pgfqpoint{4.509706in}{0.918493in}}%
\pgfpathlineto{\pgfqpoint{4.510416in}{0.800098in}}%
\pgfpathlineto{\pgfqpoint{4.510517in}{0.826218in}}%
\pgfpathlineto{\pgfqpoint{4.511074in}{0.722500in}}%
\pgfpathlineto{\pgfqpoint{4.511125in}{0.732031in}}%
\pgfpathlineto{\pgfqpoint{4.511733in}{0.632919in}}%
\pgfpathlineto{\pgfqpoint{4.512088in}{0.738762in}}%
\pgfpathlineto{\pgfqpoint{4.512240in}{0.710728in}}%
\pgfpathlineto{\pgfqpoint{4.512443in}{0.750237in}}%
\pgfpathlineto{\pgfqpoint{4.515128in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{4.515432in}{1.055775in}}%
\pgfpathlineto{\pgfqpoint{4.515584in}{0.984047in}}%
\pgfpathlineto{\pgfqpoint{4.516142in}{1.158615in}}%
\pgfpathlineto{\pgfqpoint{4.516395in}{1.103551in}}%
\pgfpathlineto{\pgfqpoint{4.517408in}{1.191738in}}%
\pgfpathlineto{\pgfqpoint{4.516952in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{4.517560in}{1.176865in}}%
\pgfpathlineto{\pgfqpoint{4.517864in}{1.154709in}}%
\pgfpathlineto{\pgfqpoint{4.518270in}{1.210159in}}%
\pgfpathlineto{\pgfqpoint{4.518422in}{1.201165in}}%
\pgfpathlineto{\pgfqpoint{4.519283in}{1.230396in}}%
\pgfpathlineto{\pgfqpoint{4.518979in}{1.170708in}}%
\pgfpathlineto{\pgfqpoint{4.519486in}{1.185223in}}%
\pgfpathlineto{\pgfqpoint{4.520702in}{1.067795in}}%
\pgfpathlineto{\pgfqpoint{4.519638in}{1.196727in}}%
\pgfpathlineto{\pgfqpoint{4.520854in}{1.093956in}}%
\pgfpathlineto{\pgfqpoint{4.520905in}{1.096221in}}%
\pgfpathlineto{\pgfqpoint{4.521868in}{0.977480in}}%
\pgfpathlineto{\pgfqpoint{4.522121in}{0.982047in}}%
\pgfpathlineto{\pgfqpoint{4.522172in}{0.982313in}}%
\pgfpathlineto{\pgfqpoint{4.523185in}{0.862271in}}%
\pgfpathlineto{\pgfqpoint{4.523337in}{0.885303in}}%
\pgfpathlineto{\pgfqpoint{4.523489in}{0.928842in}}%
\pgfpathlineto{\pgfqpoint{4.524148in}{0.856852in}}%
\pgfpathlineto{\pgfqpoint{4.524351in}{0.860852in}}%
\pgfpathlineto{\pgfqpoint{4.525415in}{0.795973in}}%
\pgfpathlineto{\pgfqpoint{4.524553in}{0.892316in}}%
\pgfpathlineto{\pgfqpoint{4.525516in}{0.804483in}}%
\pgfpathlineto{\pgfqpoint{4.525668in}{0.848395in}}%
\pgfpathlineto{\pgfqpoint{4.526124in}{0.787156in}}%
\pgfpathlineto{\pgfqpoint{4.526631in}{0.812361in}}%
\pgfpathlineto{\pgfqpoint{4.527796in}{0.729703in}}%
\pgfpathlineto{\pgfqpoint{4.526986in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{4.527847in}{0.744175in}}%
\pgfpathlineto{\pgfqpoint{4.527999in}{0.810773in}}%
\pgfpathlineto{\pgfqpoint{4.528658in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{4.528810in}{0.709808in}}%
\pgfpathlineto{\pgfqpoint{4.529468in}{0.633621in}}%
\pgfpathlineto{\pgfqpoint{4.529114in}{0.717037in}}%
\pgfpathlineto{\pgfqpoint{4.530026in}{0.642911in}}%
\pgfpathlineto{\pgfqpoint{4.532205in}{0.862932in}}%
\pgfpathlineto{\pgfqpoint{4.530381in}{0.636794in}}%
\pgfpathlineto{\pgfqpoint{4.532509in}{0.840547in}}%
\pgfpathlineto{\pgfqpoint{4.532560in}{0.814949in}}%
\pgfpathlineto{\pgfqpoint{4.532712in}{0.880979in}}%
\pgfpathlineto{\pgfqpoint{4.533624in}{0.829887in}}%
\pgfpathlineto{\pgfqpoint{4.533826in}{0.867273in}}%
\pgfpathlineto{\pgfqpoint{4.533978in}{0.810352in}}%
\pgfpathlineto{\pgfqpoint{4.534688in}{0.846852in}}%
\pgfpathlineto{\pgfqpoint{4.535347in}{0.769784in}}%
\pgfpathlineto{\pgfqpoint{4.535803in}{0.792085in}}%
\pgfpathlineto{\pgfqpoint{4.536765in}{0.833262in}}%
\pgfpathlineto{\pgfqpoint{4.536157in}{0.769764in}}%
\pgfpathlineto{\pgfqpoint{4.536917in}{0.820339in}}%
\pgfpathlineto{\pgfqpoint{4.537627in}{0.797524in}}%
\pgfpathlineto{\pgfqpoint{4.537171in}{0.842986in}}%
\pgfpathlineto{\pgfqpoint{4.537981in}{0.803411in}}%
\pgfpathlineto{\pgfqpoint{4.538944in}{0.899553in}}%
\pgfpathlineto{\pgfqpoint{4.539147in}{0.843454in}}%
\pgfpathlineto{\pgfqpoint{4.540768in}{0.976684in}}%
\pgfpathlineto{\pgfqpoint{4.540819in}{0.945777in}}%
\pgfpathlineto{\pgfqpoint{4.541782in}{1.030479in}}%
\pgfpathlineto{\pgfqpoint{4.541833in}{1.000376in}}%
\pgfpathlineto{\pgfqpoint{4.542947in}{1.116239in}}%
\pgfpathlineto{\pgfqpoint{4.543049in}{1.095701in}}%
\pgfpathlineto{\pgfqpoint{4.544164in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{4.544214in}{1.143980in}}%
\pgfpathlineto{\pgfqpoint{4.544721in}{1.150315in}}%
\pgfpathlineto{\pgfqpoint{4.545430in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{4.546292in}{1.040632in}}%
\pgfpathlineto{\pgfqpoint{4.545633in}{1.109351in}}%
\pgfpathlineto{\pgfqpoint{4.546545in}{1.062716in}}%
\pgfpathlineto{\pgfqpoint{4.546596in}{1.103833in}}%
\pgfpathlineto{\pgfqpoint{4.547508in}{0.974799in}}%
\pgfpathlineto{\pgfqpoint{4.547559in}{0.974503in}}%
\pgfpathlineto{\pgfqpoint{4.549180in}{0.782800in}}%
\pgfpathlineto{\pgfqpoint{4.547660in}{0.975964in}}%
\pgfpathlineto{\pgfqpoint{4.549231in}{0.790428in}}%
\pgfpathlineto{\pgfqpoint{4.550751in}{0.632005in}}%
\pgfpathlineto{\pgfqpoint{4.549433in}{0.791424in}}%
\pgfpathlineto{\pgfqpoint{4.551663in}{0.684716in}}%
\pgfpathlineto{\pgfqpoint{4.552930in}{0.795671in}}%
\pgfpathlineto{\pgfqpoint{4.553082in}{0.776766in}}%
\pgfpathlineto{\pgfqpoint{4.553589in}{0.827176in}}%
\pgfpathlineto{\pgfqpoint{4.553893in}{0.797427in}}%
\pgfpathlineto{\pgfqpoint{4.553943in}{0.819694in}}%
\pgfpathlineto{\pgfqpoint{4.554703in}{0.724780in}}%
\pgfpathlineto{\pgfqpoint{4.554855in}{0.742440in}}%
\pgfpathlineto{\pgfqpoint{4.554906in}{0.744803in}}%
\pgfpathlineto{\pgfqpoint{4.555007in}{0.712366in}}%
\pgfpathlineto{\pgfqpoint{4.555261in}{0.735435in}}%
\pgfpathlineto{\pgfqpoint{4.556072in}{0.635085in}}%
\pgfpathlineto{\pgfqpoint{4.556426in}{0.670808in}}%
\pgfpathlineto{\pgfqpoint{4.556528in}{0.656908in}}%
\pgfpathlineto{\pgfqpoint{4.556781in}{0.691243in}}%
\pgfpathlineto{\pgfqpoint{4.556984in}{0.681180in}}%
\pgfpathlineto{\pgfqpoint{4.558048in}{0.784877in}}%
\pgfpathlineto{\pgfqpoint{4.559011in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{4.558352in}{0.797714in}}%
\pgfpathlineto{\pgfqpoint{4.559213in}{0.736435in}}%
\pgfpathlineto{\pgfqpoint{4.559264in}{0.737559in}}%
\pgfpathlineto{\pgfqpoint{4.559416in}{0.717135in}}%
\pgfpathlineto{\pgfqpoint{4.559568in}{0.727357in}}%
\pgfpathlineto{\pgfqpoint{4.560683in}{0.633550in}}%
\pgfpathlineto{\pgfqpoint{4.560733in}{0.640172in}}%
\pgfpathlineto{\pgfqpoint{4.560885in}{0.638376in}}%
\pgfpathlineto{\pgfqpoint{4.561037in}{0.668324in}}%
\pgfpathlineto{\pgfqpoint{4.561139in}{0.653288in}}%
\pgfpathlineto{\pgfqpoint{4.562608in}{0.830943in}}%
\pgfpathlineto{\pgfqpoint{4.562659in}{0.796968in}}%
\pgfpathlineto{\pgfqpoint{4.563470in}{0.916557in}}%
\pgfpathlineto{\pgfqpoint{4.563520in}{0.916424in}}%
\pgfpathlineto{\pgfqpoint{4.564838in}{1.092959in}}%
\pgfpathlineto{\pgfqpoint{4.565193in}{1.079908in}}%
\pgfpathlineto{\pgfqpoint{4.565243in}{1.067632in}}%
\pgfpathlineto{\pgfqpoint{4.565953in}{1.149600in}}%
\pgfpathlineto{\pgfqpoint{4.566054in}{1.148194in}}%
\pgfpathlineto{\pgfqpoint{4.567270in}{1.261654in}}%
\pgfpathlineto{\pgfqpoint{4.567321in}{1.262967in}}%
\pgfpathlineto{\pgfqpoint{4.568182in}{1.215078in}}%
\pgfpathlineto{\pgfqpoint{4.567422in}{1.284881in}}%
\pgfpathlineto{\pgfqpoint{4.568436in}{1.260025in}}%
\pgfpathlineto{\pgfqpoint{4.570767in}{1.003399in}}%
\pgfpathlineto{\pgfqpoint{4.570868in}{1.040491in}}%
\pgfpathlineto{\pgfqpoint{4.571527in}{0.918328in}}%
\pgfpathlineto{\pgfqpoint{4.572844in}{0.740268in}}%
\pgfpathlineto{\pgfqpoint{4.571628in}{0.921916in}}%
\pgfpathlineto{\pgfqpoint{4.572996in}{0.781630in}}%
\pgfpathlineto{\pgfqpoint{4.573047in}{0.788513in}}%
\pgfpathlineto{\pgfqpoint{4.573452in}{0.705928in}}%
\pgfpathlineto{\pgfqpoint{4.574263in}{0.667191in}}%
\pgfpathlineto{\pgfqpoint{4.573807in}{0.721931in}}%
\pgfpathlineto{\pgfqpoint{4.574618in}{0.688431in}}%
\pgfpathlineto{\pgfqpoint{4.575682in}{0.736779in}}%
\pgfpathlineto{\pgfqpoint{4.574972in}{0.635916in}}%
\pgfpathlineto{\pgfqpoint{4.575783in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{4.575834in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{4.576645in}{0.778075in}}%
\pgfpathlineto{\pgfqpoint{4.576695in}{0.759708in}}%
\pgfpathlineto{\pgfqpoint{4.577709in}{0.867551in}}%
\pgfpathlineto{\pgfqpoint{4.577861in}{0.824580in}}%
\pgfpathlineto{\pgfqpoint{4.578165in}{0.935163in}}%
\pgfpathlineto{\pgfqpoint{4.578671in}{0.778095in}}%
\pgfpathlineto{\pgfqpoint{4.578925in}{0.814331in}}%
\pgfpathlineto{\pgfqpoint{4.578976in}{0.814811in}}%
\pgfpathlineto{\pgfqpoint{4.579077in}{0.834200in}}%
\pgfpathlineto{\pgfqpoint{4.579482in}{0.708550in}}%
\pgfpathlineto{\pgfqpoint{4.579736in}{0.772550in}}%
\pgfpathlineto{\pgfqpoint{4.580546in}{0.632034in}}%
\pgfpathlineto{\pgfqpoint{4.580901in}{0.673739in}}%
\pgfpathlineto{\pgfqpoint{4.582168in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{4.582320in}{0.903706in}}%
\pgfpathlineto{\pgfqpoint{4.582928in}{1.138060in}}%
\pgfpathlineto{\pgfqpoint{4.583131in}{1.068677in}}%
\pgfpathlineto{\pgfqpoint{4.583181in}{1.063886in}}%
\pgfpathlineto{\pgfqpoint{4.583283in}{1.136879in}}%
\pgfpathlineto{\pgfqpoint{4.583435in}{1.129610in}}%
\pgfpathlineto{\pgfqpoint{4.584397in}{1.261749in}}%
\pgfpathlineto{\pgfqpoint{4.583637in}{1.092071in}}%
\pgfpathlineto{\pgfqpoint{4.584600in}{1.225002in}}%
\pgfpathlineto{\pgfqpoint{4.584651in}{1.201485in}}%
\pgfpathlineto{\pgfqpoint{4.585310in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.585614in}{1.264364in}}%
\pgfpathlineto{\pgfqpoint{4.585968in}{1.236146in}}%
\pgfpathlineto{\pgfqpoint{4.585867in}{1.335703in}}%
\pgfpathlineto{\pgfqpoint{4.586222in}{1.302293in}}%
\pgfpathlineto{\pgfqpoint{4.586374in}{1.353144in}}%
\pgfpathlineto{\pgfqpoint{4.586678in}{1.238486in}}%
\pgfpathlineto{\pgfqpoint{4.587336in}{1.310399in}}%
\pgfpathlineto{\pgfqpoint{4.588299in}{1.218625in}}%
\pgfpathlineto{\pgfqpoint{4.587489in}{1.393497in}}%
\pgfpathlineto{\pgfqpoint{4.588451in}{1.269247in}}%
\pgfpathlineto{\pgfqpoint{4.589161in}{1.395960in}}%
\pgfpathlineto{\pgfqpoint{4.589009in}{1.215173in}}%
\pgfpathlineto{\pgfqpoint{4.589515in}{1.308148in}}%
\pgfpathlineto{\pgfqpoint{4.589718in}{1.199825in}}%
\pgfpathlineto{\pgfqpoint{4.589870in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{4.590630in}{1.239367in}}%
\pgfpathlineto{\pgfqpoint{4.590681in}{1.290249in}}%
\pgfpathlineto{\pgfqpoint{4.591542in}{1.060736in}}%
\pgfpathlineto{\pgfqpoint{4.591593in}{1.108755in}}%
\pgfpathlineto{\pgfqpoint{4.591745in}{1.094296in}}%
\pgfpathlineto{\pgfqpoint{4.591796in}{1.127971in}}%
\pgfpathlineto{\pgfqpoint{4.592758in}{0.719412in}}%
\pgfpathlineto{\pgfqpoint{4.593012in}{0.760570in}}%
\pgfpathlineto{\pgfqpoint{4.594025in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{4.593417in}{0.636634in}}%
\pgfpathlineto{\pgfqpoint{4.594127in}{0.766216in}}%
\pgfpathlineto{\pgfqpoint{4.594532in}{0.825774in}}%
\pgfpathlineto{\pgfqpoint{4.595089in}{0.640312in}}%
\pgfpathlineto{\pgfqpoint{4.596812in}{1.090695in}}%
\pgfpathlineto{\pgfqpoint{4.595343in}{0.632607in}}%
\pgfpathlineto{\pgfqpoint{4.596964in}{0.992304in}}%
\pgfpathlineto{\pgfqpoint{4.597015in}{0.991482in}}%
\pgfpathlineto{\pgfqpoint{4.597116in}{0.926098in}}%
\pgfpathlineto{\pgfqpoint{4.597623in}{1.166222in}}%
\pgfpathlineto{\pgfqpoint{4.597876in}{1.111049in}}%
\pgfpathlineto{\pgfqpoint{4.598535in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{4.598434in}{1.087875in}}%
\pgfpathlineto{\pgfqpoint{4.598991in}{1.116141in}}%
\pgfpathlineto{\pgfqpoint{4.599397in}{1.155447in}}%
\pgfpathlineto{\pgfqpoint{4.600157in}{0.863749in}}%
\pgfpathlineto{\pgfqpoint{4.600511in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{4.600815in}{0.793308in}}%
\pgfpathlineto{\pgfqpoint{4.601170in}{0.800005in}}%
\pgfpathlineto{\pgfqpoint{4.602336in}{0.638492in}}%
\pgfpathlineto{\pgfqpoint{4.601423in}{0.927010in}}%
\pgfpathlineto{\pgfqpoint{4.602386in}{0.690708in}}%
\pgfpathlineto{\pgfqpoint{4.602944in}{0.637053in}}%
\pgfpathlineto{\pgfqpoint{4.603248in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{4.603501in}{0.675029in}}%
\pgfpathlineto{\pgfqpoint{4.604920in}{0.893943in}}%
\pgfpathlineto{\pgfqpoint{4.603805in}{0.651796in}}%
\pgfpathlineto{\pgfqpoint{4.605173in}{0.760188in}}%
\pgfpathlineto{\pgfqpoint{4.605427in}{0.643879in}}%
\pgfpathlineto{\pgfqpoint{4.605680in}{0.858743in}}%
\pgfpathlineto{\pgfqpoint{4.606035in}{0.809936in}}%
\pgfpathlineto{\pgfqpoint{4.606085in}{0.939408in}}%
\pgfpathlineto{\pgfqpoint{4.606845in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{4.607099in}{0.724111in}}%
\pgfpathlineto{\pgfqpoint{4.607251in}{0.632462in}}%
\pgfpathlineto{\pgfqpoint{4.608011in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{4.608214in}{0.715206in}}%
\pgfpathlineto{\pgfqpoint{4.609176in}{0.632350in}}%
\pgfpathlineto{\pgfqpoint{4.609227in}{0.786280in}}%
\pgfpathlineto{\pgfqpoint{4.610088in}{0.634545in}}%
\pgfpathlineto{\pgfqpoint{4.609683in}{0.873163in}}%
\pgfpathlineto{\pgfqpoint{4.610697in}{0.648992in}}%
\pgfpathlineto{\pgfqpoint{4.611507in}{0.797095in}}%
\pgfpathlineto{\pgfqpoint{4.611305in}{0.633167in}}%
\pgfpathlineto{\pgfqpoint{4.611811in}{0.794191in}}%
\pgfpathlineto{\pgfqpoint{4.611913in}{0.866000in}}%
\pgfpathlineto{\pgfqpoint{4.612977in}{0.659477in}}%
\pgfpathlineto{\pgfqpoint{4.613027in}{0.632858in}}%
\pgfpathlineto{\pgfqpoint{4.613281in}{0.873217in}}%
\pgfpathlineto{\pgfqpoint{4.613838in}{0.668656in}}%
\pgfpathlineto{\pgfqpoint{4.613940in}{0.843162in}}%
\pgfpathlineto{\pgfqpoint{4.614852in}{0.641310in}}%
\pgfpathlineto{\pgfqpoint{4.614953in}{0.684364in}}%
\pgfpathlineto{\pgfqpoint{4.615004in}{0.683997in}}%
\pgfpathlineto{\pgfqpoint{4.615764in}{0.633008in}}%
\pgfpathlineto{\pgfqpoint{4.615358in}{0.757407in}}%
\pgfpathlineto{\pgfqpoint{4.616017in}{0.722077in}}%
\pgfpathlineto{\pgfqpoint{4.617487in}{0.944905in}}%
\pgfpathlineto{\pgfqpoint{4.616372in}{0.631849in}}%
\pgfpathlineto{\pgfqpoint{4.617537in}{0.868184in}}%
\pgfpathlineto{\pgfqpoint{4.617791in}{0.724971in}}%
\pgfpathlineto{\pgfqpoint{4.618095in}{0.990387in}}%
\pgfpathlineto{\pgfqpoint{4.618551in}{0.930812in}}%
\pgfpathlineto{\pgfqpoint{4.619209in}{1.046197in}}%
\pgfpathlineto{\pgfqpoint{4.618905in}{0.816172in}}%
\pgfpathlineto{\pgfqpoint{4.619260in}{0.874704in}}%
\pgfpathlineto{\pgfqpoint{4.619311in}{0.864588in}}%
\pgfpathlineto{\pgfqpoint{4.619564in}{1.082961in}}%
\pgfpathlineto{\pgfqpoint{4.619919in}{0.703979in}}%
\pgfpathlineto{\pgfqpoint{4.620375in}{0.857529in}}%
\pgfpathlineto{\pgfqpoint{4.621338in}{0.646789in}}%
\pgfpathlineto{\pgfqpoint{4.620831in}{0.876686in}}%
\pgfpathlineto{\pgfqpoint{4.621540in}{0.709204in}}%
\pgfpathlineto{\pgfqpoint{4.621642in}{0.634340in}}%
\pgfpathlineto{\pgfqpoint{4.622503in}{0.787410in}}%
\pgfpathlineto{\pgfqpoint{4.622554in}{0.723564in}}%
\pgfpathlineto{\pgfqpoint{4.623719in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{4.622706in}{0.648362in}}%
\pgfpathlineto{\pgfqpoint{4.623770in}{0.805779in}}%
\pgfpathlineto{\pgfqpoint{4.623821in}{0.806743in}}%
\pgfpathlineto{\pgfqpoint{4.623871in}{0.743461in}}%
\pgfpathlineto{\pgfqpoint{4.624783in}{0.949902in}}%
\pgfpathlineto{\pgfqpoint{4.624834in}{0.816495in}}%
\pgfpathlineto{\pgfqpoint{4.625848in}{0.930433in}}%
\pgfpathlineto{\pgfqpoint{4.625544in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{4.625949in}{0.929677in}}%
\pgfpathlineto{\pgfqpoint{4.626304in}{0.698607in}}%
\pgfpathlineto{\pgfqpoint{4.627165in}{0.760574in}}%
\pgfpathlineto{\pgfqpoint{4.627317in}{0.811297in}}%
\pgfpathlineto{\pgfqpoint{4.627925in}{0.650430in}}%
\pgfpathlineto{\pgfqpoint{4.628077in}{0.791669in}}%
\pgfpathlineto{\pgfqpoint{4.628280in}{0.639459in}}%
\pgfpathlineto{\pgfqpoint{4.629040in}{0.909654in}}%
\pgfpathlineto{\pgfqpoint{4.629141in}{0.799782in}}%
\pgfpathlineto{\pgfqpoint{4.629293in}{0.656829in}}%
\pgfpathlineto{\pgfqpoint{4.629699in}{0.844526in}}%
\pgfpathlineto{\pgfqpoint{4.629749in}{0.784108in}}%
\pgfpathlineto{\pgfqpoint{4.630915in}{1.029072in}}%
\pgfpathlineto{\pgfqpoint{4.629952in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{4.630966in}{0.973488in}}%
\pgfpathlineto{\pgfqpoint{4.631016in}{0.956311in}}%
\pgfpathlineto{\pgfqpoint{4.631371in}{1.096517in}}%
\pgfpathlineto{\pgfqpoint{4.631472in}{1.007906in}}%
\pgfpathlineto{\pgfqpoint{4.632638in}{1.342358in}}%
\pgfpathlineto{\pgfqpoint{4.633600in}{1.048790in}}%
\pgfpathlineto{\pgfqpoint{4.633905in}{1.068478in}}%
\pgfpathlineto{\pgfqpoint{4.633955in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{4.634715in}{0.682468in}}%
\pgfpathlineto{\pgfqpoint{4.634766in}{0.803610in}}%
\pgfpathlineto{\pgfqpoint{4.635526in}{0.659154in}}%
\pgfpathlineto{\pgfqpoint{4.634867in}{0.827733in}}%
\pgfpathlineto{\pgfqpoint{4.635830in}{0.781722in}}%
\pgfpathlineto{\pgfqpoint{4.636945in}{1.012678in}}%
\pgfpathlineto{\pgfqpoint{4.635982in}{0.780149in}}%
\pgfpathlineto{\pgfqpoint{4.637046in}{0.985975in}}%
\pgfpathlineto{\pgfqpoint{4.637198in}{0.823028in}}%
\pgfpathlineto{\pgfqpoint{4.637502in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{4.638212in}{0.869754in}}%
\pgfpathlineto{\pgfqpoint{4.638262in}{0.876139in}}%
\pgfpathlineto{\pgfqpoint{4.638364in}{0.779738in}}%
\pgfpathlineto{\pgfqpoint{4.638465in}{0.801978in}}%
\pgfpathlineto{\pgfqpoint{4.639276in}{0.703266in}}%
\pgfpathlineto{\pgfqpoint{4.638566in}{0.889129in}}%
\pgfpathlineto{\pgfqpoint{4.639580in}{0.727911in}}%
\pgfpathlineto{\pgfqpoint{4.639681in}{0.857165in}}%
\pgfpathlineto{\pgfqpoint{4.640492in}{0.682232in}}%
\pgfpathlineto{\pgfqpoint{4.640695in}{0.737463in}}%
\pgfpathlineto{\pgfqpoint{4.641100in}{0.816205in}}%
\pgfpathlineto{\pgfqpoint{4.641809in}{0.634246in}}%
\pgfpathlineto{\pgfqpoint{4.642316in}{0.779868in}}%
\pgfpathlineto{\pgfqpoint{4.642924in}{0.675504in}}%
\pgfpathlineto{\pgfqpoint{4.643482in}{0.633181in}}%
\pgfpathlineto{\pgfqpoint{4.643380in}{0.720243in}}%
\pgfpathlineto{\pgfqpoint{4.643988in}{0.677012in}}%
\pgfpathlineto{\pgfqpoint{4.644900in}{0.835034in}}%
\pgfpathlineto{\pgfqpoint{4.644799in}{0.640322in}}%
\pgfpathlineto{\pgfqpoint{4.645103in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{4.645813in}{0.652957in}}%
\pgfpathlineto{\pgfqpoint{4.645762in}{0.835037in}}%
\pgfpathlineto{\pgfqpoint{4.646218in}{0.783753in}}%
\pgfpathlineto{\pgfqpoint{4.646421in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{4.646978in}{0.950325in}}%
\pgfpathlineto{\pgfqpoint{4.647130in}{0.830186in}}%
\pgfpathlineto{\pgfqpoint{4.647181in}{0.919591in}}%
\pgfpathlineto{\pgfqpoint{4.647941in}{0.694389in}}%
\pgfpathlineto{\pgfqpoint{4.648194in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{4.649005in}{0.647897in}}%
\pgfpathlineto{\pgfqpoint{4.648650in}{0.822232in}}%
\pgfpathlineto{\pgfqpoint{4.649360in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{4.650272in}{0.923985in}}%
\pgfpathlineto{\pgfqpoint{4.649866in}{0.641167in}}%
\pgfpathlineto{\pgfqpoint{4.650576in}{0.869938in}}%
\pgfpathlineto{\pgfqpoint{4.651691in}{0.791673in}}%
\pgfpathlineto{\pgfqpoint{4.650677in}{0.998906in}}%
\pgfpathlineto{\pgfqpoint{4.651741in}{0.813738in}}%
\pgfpathlineto{\pgfqpoint{4.651995in}{0.920401in}}%
\pgfpathlineto{\pgfqpoint{4.652451in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{4.652653in}{0.854384in}}%
\pgfpathlineto{\pgfqpoint{4.653363in}{0.632757in}}%
\pgfpathlineto{\pgfqpoint{4.653768in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{4.653971in}{0.700636in}}%
\pgfpathlineto{\pgfqpoint{4.653869in}{0.764967in}}%
\pgfpathlineto{\pgfqpoint{4.654123in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{4.655086in}{0.633194in}}%
\pgfpathlineto{\pgfqpoint{4.654680in}{0.837472in}}%
\pgfpathlineto{\pgfqpoint{4.655288in}{0.647527in}}%
\pgfpathlineto{\pgfqpoint{4.655390in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{4.656150in}{0.795456in}}%
\pgfpathlineto{\pgfqpoint{4.655744in}{0.632015in}}%
\pgfpathlineto{\pgfqpoint{4.656504in}{0.714200in}}%
\pgfpathlineto{\pgfqpoint{4.657315in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{4.656808in}{0.852386in}}%
\pgfpathlineto{\pgfqpoint{4.657417in}{0.814431in}}%
\pgfpathlineto{\pgfqpoint{4.657670in}{0.768434in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{0.932220in}}%
\pgfpathlineto{\pgfqpoint{4.658835in}{0.790878in}}%
\pgfpathlineto{\pgfqpoint{4.659545in}{0.982944in}}%
\pgfpathlineto{\pgfqpoint{4.659747in}{1.046415in}}%
\pgfpathlineto{\pgfqpoint{4.660457in}{0.840771in}}%
\pgfpathlineto{\pgfqpoint{4.660508in}{0.852887in}}%
\pgfpathlineto{\pgfqpoint{4.661572in}{0.644202in}}%
\pgfpathlineto{\pgfqpoint{4.661774in}{0.650829in}}%
\pgfpathlineto{\pgfqpoint{4.663193in}{0.842007in}}%
\pgfpathlineto{\pgfqpoint{4.662230in}{0.631719in}}%
\pgfpathlineto{\pgfqpoint{4.663396in}{0.814440in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{4.664359in}{0.924090in}}%
\pgfpathlineto{\pgfqpoint{4.664409in}{0.875758in}}%
\pgfpathlineto{\pgfqpoint{4.664460in}{0.891610in}}%
\pgfpathlineto{\pgfqpoint{4.664663in}{0.642442in}}%
\pgfpathlineto{\pgfqpoint{4.665068in}{0.748793in}}%
\pgfpathlineto{\pgfqpoint{4.665575in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{4.665220in}{0.805132in}}%
\pgfpathlineto{\pgfqpoint{4.666183in}{0.743176in}}%
\pgfpathlineto{\pgfqpoint{4.667044in}{0.905499in}}%
\pgfpathlineto{\pgfqpoint{4.666538in}{0.681355in}}%
\pgfpathlineto{\pgfqpoint{4.667399in}{0.888915in}}%
\pgfpathlineto{\pgfqpoint{4.667551in}{0.825835in}}%
\pgfpathlineto{\pgfqpoint{4.668007in}{1.065366in}}%
\pgfpathlineto{\pgfqpoint{4.668210in}{0.938422in}}%
\pgfpathlineto{\pgfqpoint{4.669021in}{1.106951in}}%
\pgfpathlineto{\pgfqpoint{4.668666in}{0.920032in}}%
\pgfpathlineto{\pgfqpoint{4.669274in}{0.957636in}}%
\pgfpathlineto{\pgfqpoint{4.669882in}{1.100273in}}%
\pgfpathlineto{\pgfqpoint{4.670389in}{0.845781in}}%
\pgfpathlineto{\pgfqpoint{4.670439in}{0.988814in}}%
\pgfpathlineto{\pgfqpoint{4.671402in}{0.702054in}}%
\pgfpathlineto{\pgfqpoint{4.671453in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{4.672264in}{0.662317in}}%
\pgfpathlineto{\pgfqpoint{4.671554in}{0.852263in}}%
\pgfpathlineto{\pgfqpoint{4.672517in}{0.663509in}}%
\pgfpathlineto{\pgfqpoint{4.673074in}{0.822625in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{0.632746in}}%
\pgfpathlineto{\pgfqpoint{4.673682in}{0.778998in}}%
\pgfpathlineto{\pgfqpoint{4.673733in}{0.655042in}}%
\pgfpathlineto{\pgfqpoint{4.674645in}{0.914760in}}%
\pgfpathlineto{\pgfqpoint{4.674747in}{0.797086in}}%
\pgfpathlineto{\pgfqpoint{4.675709in}{0.960648in}}%
\pgfpathlineto{\pgfqpoint{4.675152in}{0.740577in}}%
\pgfpathlineto{\pgfqpoint{4.675811in}{0.867285in}}%
\pgfpathlineto{\pgfqpoint{4.676875in}{0.696078in}}%
\pgfpathlineto{\pgfqpoint{4.676165in}{0.879304in}}%
\pgfpathlineto{\pgfqpoint{4.676976in}{0.739205in}}%
\pgfpathlineto{\pgfqpoint{4.677027in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{4.677432in}{0.649661in}}%
\pgfpathlineto{\pgfqpoint{4.677635in}{0.690439in}}%
\pgfpathlineto{\pgfqpoint{4.677838in}{0.632080in}}%
\pgfpathlineto{\pgfqpoint{4.678243in}{0.863697in}}%
\pgfpathlineto{\pgfqpoint{4.678547in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{4.679104in}{0.921055in}}%
\pgfpathlineto{\pgfqpoint{4.678648in}{0.774030in}}%
\pgfpathlineto{\pgfqpoint{4.679662in}{0.876728in}}%
\pgfpathlineto{\pgfqpoint{4.680371in}{0.748904in}}%
\pgfpathlineto{\pgfqpoint{4.680016in}{1.022819in}}%
\pgfpathlineto{\pgfqpoint{4.680473in}{0.789470in}}%
\pgfpathlineto{\pgfqpoint{4.680523in}{0.946346in}}%
\pgfpathlineto{\pgfqpoint{4.680675in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{4.681587in}{0.829749in}}%
\pgfpathlineto{\pgfqpoint{4.682601in}{0.631631in}}%
\pgfpathlineto{\pgfqpoint{4.681689in}{0.855181in}}%
\pgfpathlineto{\pgfqpoint{4.683057in}{0.679227in}}%
\pgfpathlineto{\pgfqpoint{4.684222in}{0.954035in}}%
\pgfpathlineto{\pgfqpoint{4.683209in}{0.671778in}}%
\pgfpathlineto{\pgfqpoint{4.684324in}{0.880326in}}%
\pgfpathlineto{\pgfqpoint{4.684374in}{0.850192in}}%
\pgfpathlineto{\pgfqpoint{4.684678in}{1.016419in}}%
\pgfpathlineto{\pgfqpoint{4.685286in}{0.952966in}}%
\pgfpathlineto{\pgfqpoint{4.686047in}{1.041517in}}%
\pgfpathlineto{\pgfqpoint{4.686148in}{0.884035in}}%
\pgfpathlineto{\pgfqpoint{4.686452in}{1.007482in}}%
\pgfpathlineto{\pgfqpoint{4.687820in}{0.746210in}}%
\pgfpathlineto{\pgfqpoint{4.687871in}{0.788784in}}%
\pgfpathlineto{\pgfqpoint{4.687921in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{4.688529in}{0.672671in}}%
\pgfpathlineto{\pgfqpoint{4.688884in}{0.717598in}}%
\pgfpathlineto{\pgfqpoint{4.689442in}{0.634618in}}%
\pgfpathlineto{\pgfqpoint{4.689746in}{0.740622in}}%
\pgfpathlineto{\pgfqpoint{4.689999in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{4.691012in}{0.970705in}}%
\pgfpathlineto{\pgfqpoint{4.691215in}{0.886912in}}%
\pgfpathlineto{\pgfqpoint{4.691316in}{0.869090in}}%
\pgfpathlineto{\pgfqpoint{4.692685in}{1.106485in}}%
\pgfpathlineto{\pgfqpoint{4.692735in}{1.047278in}}%
\pgfpathlineto{\pgfqpoint{4.693343in}{1.242926in}}%
\pgfpathlineto{\pgfqpoint{4.693749in}{1.152890in}}%
\pgfpathlineto{\pgfqpoint{4.694002in}{1.263471in}}%
\pgfpathlineto{\pgfqpoint{4.694509in}{1.106601in}}%
\pgfpathlineto{\pgfqpoint{4.694914in}{1.224202in}}%
\pgfpathlineto{\pgfqpoint{4.696232in}{0.898281in}}%
\pgfpathlineto{\pgfqpoint{4.696384in}{1.014163in}}%
\pgfpathlineto{\pgfqpoint{4.696586in}{0.866305in}}%
\pgfpathlineto{\pgfqpoint{4.697296in}{0.926480in}}%
\pgfpathlineto{\pgfqpoint{4.698563in}{0.732445in}}%
\pgfpathlineto{\pgfqpoint{4.698664in}{0.818356in}}%
\pgfpathlineto{\pgfqpoint{4.699525in}{0.678332in}}%
\pgfpathlineto{\pgfqpoint{4.699677in}{0.772378in}}%
\pgfpathlineto{\pgfqpoint{4.700792in}{0.635002in}}%
\pgfpathlineto{\pgfqpoint{4.700032in}{0.774377in}}%
\pgfpathlineto{\pgfqpoint{4.700995in}{0.664203in}}%
\pgfpathlineto{\pgfqpoint{4.701502in}{0.813367in}}%
\pgfpathlineto{\pgfqpoint{4.701147in}{0.635923in}}%
\pgfpathlineto{\pgfqpoint{4.702110in}{0.679707in}}%
\pgfpathlineto{\pgfqpoint{4.702870in}{0.638719in}}%
\pgfpathlineto{\pgfqpoint{4.702262in}{0.731572in}}%
\pgfpathlineto{\pgfqpoint{4.703174in}{0.667844in}}%
\pgfpathlineto{\pgfqpoint{4.703529in}{0.728969in}}%
\pgfpathlineto{\pgfqpoint{4.703377in}{0.634854in}}%
\pgfpathlineto{\pgfqpoint{4.704238in}{0.694955in}}%
\pgfpathlineto{\pgfqpoint{4.704795in}{0.631631in}}%
\pgfpathlineto{\pgfqpoint{4.705099in}{0.739225in}}%
\pgfpathlineto{\pgfqpoint{4.705302in}{0.695128in}}%
\pgfpathlineto{\pgfqpoint{4.706569in}{0.846366in}}%
\pgfpathlineto{\pgfqpoint{4.706721in}{0.815199in}}%
\pgfpathlineto{\pgfqpoint{4.707126in}{0.934881in}}%
\pgfpathlineto{\pgfqpoint{4.707228in}{0.918044in}}%
\pgfpathlineto{\pgfqpoint{4.707633in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{4.708444in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{4.708545in}{0.982224in}}%
\pgfpathlineto{\pgfqpoint{4.709457in}{1.259782in}}%
\pgfpathlineto{\pgfqpoint{4.709964in}{1.324472in}}%
\pgfpathlineto{\pgfqpoint{4.709660in}{1.203778in}}%
\pgfpathlineto{\pgfqpoint{4.710521in}{1.277262in}}%
\pgfpathlineto{\pgfqpoint{4.710623in}{1.282848in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{1.077084in}}%
\pgfpathlineto{\pgfqpoint{4.712447in}{1.135505in}}%
\pgfpathlineto{\pgfqpoint{4.712852in}{0.961922in}}%
\pgfpathlineto{\pgfqpoint{4.712903in}{1.004637in}}%
\pgfpathlineto{\pgfqpoint{4.713258in}{1.043423in}}%
\pgfpathlineto{\pgfqpoint{4.714220in}{0.837735in}}%
\pgfpathlineto{\pgfqpoint{4.714322in}{0.943062in}}%
\pgfpathlineto{\pgfqpoint{4.715183in}{0.764035in}}%
\pgfpathlineto{\pgfqpoint{4.715234in}{0.764860in}}%
\pgfpathlineto{\pgfqpoint{4.716197in}{0.685089in}}%
\pgfpathlineto{\pgfqpoint{4.716247in}{0.788410in}}%
\pgfpathlineto{\pgfqpoint{4.716349in}{0.720462in}}%
\pgfpathlineto{\pgfqpoint{4.716399in}{0.721175in}}%
\pgfpathlineto{\pgfqpoint{4.716450in}{0.713210in}}%
\pgfpathlineto{\pgfqpoint{4.716501in}{0.713819in}}%
\pgfpathlineto{\pgfqpoint{4.716805in}{0.640845in}}%
\pgfpathlineto{\pgfqpoint{4.717413in}{0.767971in}}%
\pgfpathlineto{\pgfqpoint{4.717615in}{0.708759in}}%
\pgfpathlineto{\pgfqpoint{4.718832in}{0.963144in}}%
\pgfpathlineto{\pgfqpoint{4.718882in}{0.891895in}}%
\pgfpathlineto{\pgfqpoint{4.719440in}{1.025476in}}%
\pgfpathlineto{\pgfqpoint{4.719997in}{0.924630in}}%
\pgfpathlineto{\pgfqpoint{4.720048in}{0.921186in}}%
\pgfpathlineto{\pgfqpoint{4.720453in}{1.069533in}}%
\pgfpathlineto{\pgfqpoint{4.721213in}{1.021499in}}%
\pgfpathlineto{\pgfqpoint{4.721264in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{4.721771in}{0.937497in}}%
\pgfpathlineto{\pgfqpoint{4.722176in}{0.979393in}}%
\pgfpathlineto{\pgfqpoint{4.722683in}{0.994974in}}%
\pgfpathlineto{\pgfqpoint{4.723443in}{0.774350in}}%
\pgfpathlineto{\pgfqpoint{4.723646in}{0.819557in}}%
\pgfpathlineto{\pgfqpoint{4.723798in}{0.745135in}}%
\pgfpathlineto{\pgfqpoint{4.723950in}{0.786741in}}%
\pgfpathlineto{\pgfqpoint{4.724456in}{0.634909in}}%
\pgfpathlineto{\pgfqpoint{4.725064in}{0.731876in}}%
\pgfpathlineto{\pgfqpoint{4.725115in}{0.710190in}}%
\pgfpathlineto{\pgfqpoint{4.725774in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{4.725976in}{0.811673in}}%
\pgfpathlineto{\pgfqpoint{4.726990in}{0.882543in}}%
\pgfpathlineto{\pgfqpoint{4.726280in}{0.800449in}}%
\pgfpathlineto{\pgfqpoint{4.727091in}{0.837247in}}%
\pgfpathlineto{\pgfqpoint{4.728105in}{0.787884in}}%
\pgfpathlineto{\pgfqpoint{4.727193in}{0.869218in}}%
\pgfpathlineto{\pgfqpoint{4.728155in}{0.791445in}}%
\pgfpathlineto{\pgfqpoint{4.728257in}{0.858013in}}%
\pgfpathlineto{\pgfqpoint{4.728763in}{0.674434in}}%
\pgfpathlineto{\pgfqpoint{4.729169in}{0.722151in}}%
\pgfpathlineto{\pgfqpoint{4.729321in}{0.761127in}}%
\pgfpathlineto{\pgfqpoint{4.729473in}{0.674763in}}%
\pgfpathlineto{\pgfqpoint{4.729574in}{0.676544in}}%
\pgfpathlineto{\pgfqpoint{4.729980in}{0.633190in}}%
\pgfpathlineto{\pgfqpoint{4.730436in}{0.786708in}}%
\pgfpathlineto{\pgfqpoint{4.730588in}{0.683813in}}%
\pgfpathlineto{\pgfqpoint{4.730790in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{4.732006in}{0.875386in}}%
\pgfpathlineto{\pgfqpoint{4.732057in}{0.790175in}}%
\pgfpathlineto{\pgfqpoint{4.732919in}{0.950582in}}%
\pgfpathlineto{\pgfqpoint{4.733071in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{4.734236in}{1.143411in}}%
\pgfpathlineto{\pgfqpoint{4.734287in}{1.084535in}}%
\pgfpathlineto{\pgfqpoint{4.734439in}{1.060445in}}%
\pgfpathlineto{\pgfqpoint{4.735554in}{1.157909in}}%
\pgfpathlineto{\pgfqpoint{4.736162in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{4.735655in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{4.736719in}{1.112070in}}%
\pgfpathlineto{\pgfqpoint{4.737884in}{0.966521in}}%
\pgfpathlineto{\pgfqpoint{4.738037in}{0.967417in}}%
\pgfpathlineto{\pgfqpoint{4.738087in}{1.030330in}}%
\pgfpathlineto{\pgfqpoint{4.738898in}{0.803367in}}%
\pgfpathlineto{\pgfqpoint{4.738999in}{0.895057in}}%
\pgfpathlineto{\pgfqpoint{4.740165in}{0.639044in}}%
\pgfpathlineto{\pgfqpoint{4.740317in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{4.740722in}{0.711212in}}%
\pgfpathlineto{\pgfqpoint{4.741178in}{0.634135in}}%
\pgfpathlineto{\pgfqpoint{4.741482in}{0.677034in}}%
\pgfpathlineto{\pgfqpoint{4.741533in}{0.649099in}}%
\pgfpathlineto{\pgfqpoint{4.742394in}{0.770260in}}%
\pgfpathlineto{\pgfqpoint{4.742445in}{0.770384in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{0.715989in}}%
\pgfpathlineto{\pgfqpoint{4.743712in}{0.868992in}}%
\pgfpathlineto{\pgfqpoint{4.744725in}{0.765708in}}%
\pgfpathlineto{\pgfqpoint{4.744523in}{0.917799in}}%
\pgfpathlineto{\pgfqpoint{4.744877in}{0.771112in}}%
\pgfpathlineto{\pgfqpoint{4.745131in}{0.808385in}}%
\pgfpathlineto{\pgfqpoint{4.745283in}{0.723596in}}%
\pgfpathlineto{\pgfqpoint{4.745941in}{0.763842in}}%
\pgfpathlineto{\pgfqpoint{4.746955in}{0.789756in}}%
\pgfpathlineto{\pgfqpoint{4.747158in}{0.681382in}}%
\pgfpathlineto{\pgfqpoint{4.747715in}{0.723397in}}%
\pgfpathlineto{\pgfqpoint{4.747563in}{0.634214in}}%
\pgfpathlineto{\pgfqpoint{4.748222in}{0.657475in}}%
\pgfpathlineto{\pgfqpoint{4.748272in}{0.634139in}}%
\pgfpathlineto{\pgfqpoint{4.749032in}{0.781477in}}%
\pgfpathlineto{\pgfqpoint{4.749134in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{4.749235in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{4.749438in}{0.805288in}}%
\pgfpathlineto{\pgfqpoint{4.750603in}{0.998760in}}%
\pgfpathlineto{\pgfqpoint{4.750806in}{0.970220in}}%
\pgfpathlineto{\pgfqpoint{4.751667in}{1.094275in}}%
\pgfpathlineto{\pgfqpoint{4.752478in}{1.015707in}}%
\pgfpathlineto{\pgfqpoint{4.752681in}{1.082636in}}%
\pgfpathlineto{\pgfqpoint{4.754302in}{0.784155in}}%
\pgfpathlineto{\pgfqpoint{4.754353in}{0.800974in}}%
\pgfpathlineto{\pgfqpoint{4.754809in}{0.699616in}}%
\pgfpathlineto{\pgfqpoint{4.755012in}{0.702088in}}%
\pgfpathlineto{\pgfqpoint{4.755620in}{0.635023in}}%
\pgfpathlineto{\pgfqpoint{4.755113in}{0.708909in}}%
\pgfpathlineto{\pgfqpoint{4.756076in}{0.686404in}}%
\pgfpathlineto{\pgfqpoint{4.756279in}{0.769877in}}%
\pgfpathlineto{\pgfqpoint{4.756735in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{4.757191in}{0.704393in}}%
\pgfpathlineto{\pgfqpoint{4.757900in}{0.632400in}}%
\pgfpathlineto{\pgfqpoint{4.757343in}{0.723699in}}%
\pgfpathlineto{\pgfqpoint{4.758204in}{0.693796in}}%
\pgfpathlineto{\pgfqpoint{4.759370in}{0.888523in}}%
\pgfpathlineto{\pgfqpoint{4.758306in}{0.662014in}}%
\pgfpathlineto{\pgfqpoint{4.759522in}{0.884710in}}%
\pgfpathlineto{\pgfqpoint{4.759572in}{0.855138in}}%
\pgfpathlineto{\pgfqpoint{4.760434in}{0.984579in}}%
\pgfpathlineto{\pgfqpoint{4.761042in}{1.062895in}}%
\pgfpathlineto{\pgfqpoint{4.760586in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{4.761498in}{0.980507in}}%
\pgfpathlineto{\pgfqpoint{4.761549in}{0.980733in}}%
\pgfpathlineto{\pgfqpoint{4.761701in}{0.998093in}}%
\pgfpathlineto{\pgfqpoint{4.762765in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{4.762967in}{0.894508in}}%
\pgfpathlineto{\pgfqpoint{4.763626in}{0.751234in}}%
\pgfpathlineto{\pgfqpoint{4.763677in}{0.753801in}}%
\pgfpathlineto{\pgfqpoint{4.764336in}{0.633685in}}%
\pgfpathlineto{\pgfqpoint{4.764842in}{0.672307in}}%
\pgfpathlineto{\pgfqpoint{4.765754in}{0.790270in}}%
\pgfpathlineto{\pgfqpoint{4.766008in}{0.747857in}}%
\pgfpathlineto{\pgfqpoint{4.766413in}{0.829523in}}%
\pgfpathlineto{\pgfqpoint{4.767224in}{0.786026in}}%
\pgfpathlineto{\pgfqpoint{4.767376in}{0.826482in}}%
\pgfpathlineto{\pgfqpoint{4.768643in}{0.711988in}}%
\pgfpathlineto{\pgfqpoint{4.768795in}{0.726338in}}%
\pgfpathlineto{\pgfqpoint{4.768845in}{0.710501in}}%
\pgfpathlineto{\pgfqpoint{4.769656in}{0.643002in}}%
\pgfpathlineto{\pgfqpoint{4.769808in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{4.769960in}{0.708193in}}%
\pgfpathlineto{\pgfqpoint{4.770467in}{0.659219in}}%
\pgfpathlineto{\pgfqpoint{4.770366in}{0.741292in}}%
\pgfpathlineto{\pgfqpoint{4.770923in}{0.696188in}}%
\pgfpathlineto{\pgfqpoint{4.772038in}{0.837511in}}%
\pgfpathlineto{\pgfqpoint{4.772139in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{4.772798in}{0.907402in}}%
\pgfpathlineto{\pgfqpoint{4.772291in}{0.812976in}}%
\pgfpathlineto{\pgfqpoint{4.773355in}{0.864504in}}%
\pgfpathlineto{\pgfqpoint{4.774369in}{0.824394in}}%
\pgfpathlineto{\pgfqpoint{4.773913in}{0.885950in}}%
\pgfpathlineto{\pgfqpoint{4.774470in}{0.837379in}}%
\pgfpathlineto{\pgfqpoint{4.774521in}{0.888036in}}%
\pgfpathlineto{\pgfqpoint{4.775433in}{0.777591in}}%
\pgfpathlineto{\pgfqpoint{4.775534in}{0.812711in}}%
\pgfpathlineto{\pgfqpoint{4.775585in}{0.813531in}}%
\pgfpathlineto{\pgfqpoint{4.776801in}{0.650234in}}%
\pgfpathlineto{\pgfqpoint{4.776852in}{0.697352in}}%
\pgfpathlineto{\pgfqpoint{4.777460in}{0.634216in}}%
\pgfpathlineto{\pgfqpoint{4.777916in}{0.662661in}}%
\pgfpathlineto{\pgfqpoint{4.778169in}{0.631964in}}%
\pgfpathlineto{\pgfqpoint{4.778575in}{0.673650in}}%
\pgfpathlineto{\pgfqpoint{4.779081in}{0.646603in}}%
\pgfpathlineto{\pgfqpoint{4.779132in}{0.646181in}}%
\pgfpathlineto{\pgfqpoint{4.779841in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{4.779689in}{0.668278in}}%
\pgfpathlineto{\pgfqpoint{4.780095in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{4.781209in}{0.744378in}}%
\pgfpathlineto{\pgfqpoint{4.780348in}{0.633253in}}%
\pgfpathlineto{\pgfqpoint{4.781260in}{0.736073in}}%
\pgfpathlineto{\pgfqpoint{4.781514in}{0.713736in}}%
\pgfpathlineto{\pgfqpoint{4.781716in}{0.777155in}}%
\pgfpathlineto{\pgfqpoint{4.781818in}{0.776743in}}%
\pgfpathlineto{\pgfqpoint{4.784858in}{1.007814in}}%
\pgfpathlineto{\pgfqpoint{4.782223in}{0.767383in}}%
\pgfpathlineto{\pgfqpoint{4.785111in}{0.984320in}}%
\pgfpathlineto{\pgfqpoint{4.785415in}{0.992141in}}%
\pgfpathlineto{\pgfqpoint{4.786378in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{4.786479in}{0.893203in}}%
\pgfpathlineto{\pgfqpoint{4.786986in}{0.790810in}}%
\pgfpathlineto{\pgfqpoint{4.787037in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{4.787746in}{0.636426in}}%
\pgfpathlineto{\pgfqpoint{4.788152in}{0.781731in}}%
\pgfpathlineto{\pgfqpoint{4.788202in}{0.779003in}}%
\pgfpathlineto{\pgfqpoint{4.788354in}{0.807850in}}%
\pgfpathlineto{\pgfqpoint{4.788405in}{0.807546in}}%
\pgfpathlineto{\pgfqpoint{4.790381in}{1.153457in}}%
\pgfpathlineto{\pgfqpoint{4.790584in}{1.142588in}}%
\pgfpathlineto{\pgfqpoint{4.791091in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{4.791141in}{1.155874in}}%
\pgfpathlineto{\pgfqpoint{4.791192in}{1.205627in}}%
\pgfpathlineto{\pgfqpoint{4.792155in}{1.082520in}}%
\pgfpathlineto{\pgfqpoint{4.794080in}{0.634945in}}%
\pgfpathlineto{\pgfqpoint{4.792256in}{1.084766in}}%
\pgfpathlineto{\pgfqpoint{4.794384in}{0.662273in}}%
\pgfpathlineto{\pgfqpoint{4.795752in}{0.979248in}}%
\pgfpathlineto{\pgfqpoint{4.795803in}{0.969753in}}%
\pgfpathlineto{\pgfqpoint{4.796209in}{1.064477in}}%
\pgfpathlineto{\pgfqpoint{4.796310in}{1.061705in}}%
\pgfpathlineto{\pgfqpoint{4.796918in}{1.108545in}}%
\pgfpathlineto{\pgfqpoint{4.796665in}{1.047453in}}%
\pgfpathlineto{\pgfqpoint{4.797425in}{1.082999in}}%
\pgfpathlineto{\pgfqpoint{4.798590in}{0.927788in}}%
\pgfpathlineto{\pgfqpoint{4.798894in}{0.929803in}}%
\pgfpathlineto{\pgfqpoint{4.800870in}{0.679412in}}%
\pgfpathlineto{\pgfqpoint{4.800972in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{4.801124in}{0.710365in}}%
\pgfpathlineto{\pgfqpoint{4.801276in}{0.632537in}}%
\pgfpathlineto{\pgfqpoint{4.801985in}{0.654756in}}%
\pgfpathlineto{\pgfqpoint{4.803049in}{0.729664in}}%
\pgfpathlineto{\pgfqpoint{4.802593in}{0.638241in}}%
\pgfpathlineto{\pgfqpoint{4.803100in}{0.709627in}}%
\pgfpathlineto{\pgfqpoint{4.803151in}{0.654680in}}%
\pgfpathlineto{\pgfqpoint{4.803505in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{4.804215in}{0.681104in}}%
\pgfpathlineto{\pgfqpoint{4.804924in}{0.732850in}}%
\pgfpathlineto{\pgfqpoint{4.804874in}{0.640461in}}%
\pgfpathlineto{\pgfqpoint{4.805279in}{0.680534in}}%
\pgfpathlineto{\pgfqpoint{4.805431in}{0.682830in}}%
\pgfpathlineto{\pgfqpoint{4.805380in}{0.676253in}}%
\pgfpathlineto{\pgfqpoint{4.805482in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{4.806090in}{0.639897in}}%
\pgfpathlineto{\pgfqpoint{4.805887in}{0.759217in}}%
\pgfpathlineto{\pgfqpoint{4.806596in}{0.672465in}}%
\pgfpathlineto{\pgfqpoint{4.807559in}{0.794716in}}%
\pgfpathlineto{\pgfqpoint{4.807356in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{4.807711in}{0.726554in}}%
\pgfpathlineto{\pgfqpoint{4.807762in}{0.724810in}}%
\pgfpathlineto{\pgfqpoint{4.807813in}{0.740833in}}%
\pgfpathlineto{\pgfqpoint{4.807863in}{0.781440in}}%
\pgfpathlineto{\pgfqpoint{4.808573in}{0.697415in}}%
\pgfpathlineto{\pgfqpoint{4.808927in}{0.780466in}}%
\pgfpathlineto{\pgfqpoint{4.809333in}{0.731155in}}%
\pgfpathlineto{\pgfqpoint{4.809181in}{0.819700in}}%
\pgfpathlineto{\pgfqpoint{4.809839in}{0.753910in}}%
\pgfpathlineto{\pgfqpoint{4.811005in}{0.878552in}}%
\pgfpathlineto{\pgfqpoint{4.811056in}{0.800897in}}%
\pgfpathlineto{\pgfqpoint{4.811968in}{0.973917in}}%
\pgfpathlineto{\pgfqpoint{4.812069in}{0.897887in}}%
\pgfpathlineto{\pgfqpoint{4.812170in}{0.881770in}}%
\pgfpathlineto{\pgfqpoint{4.812930in}{0.977136in}}%
\pgfpathlineto{\pgfqpoint{4.813133in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{4.813285in}{0.926857in}}%
\pgfpathlineto{\pgfqpoint{4.814248in}{0.988564in}}%
\pgfpathlineto{\pgfqpoint{4.813944in}{0.893189in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{0.946528in}}%
\pgfpathlineto{\pgfqpoint{4.814856in}{0.911236in}}%
\pgfpathlineto{\pgfqpoint{4.815008in}{1.012591in}}%
\pgfpathlineto{\pgfqpoint{4.815312in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{4.815515in}{1.064788in}}%
\pgfpathlineto{\pgfqpoint{4.816021in}{0.953527in}}%
\pgfpathlineto{\pgfqpoint{4.816427in}{1.020349in}}%
\pgfpathlineto{\pgfqpoint{4.817288in}{1.087806in}}%
\pgfpathlineto{\pgfqpoint{4.816883in}{0.959772in}}%
\pgfpathlineto{\pgfqpoint{4.817440in}{1.074707in}}%
\pgfpathlineto{\pgfqpoint{4.818251in}{1.075874in}}%
\pgfpathlineto{\pgfqpoint{4.818606in}{0.924431in}}%
\pgfpathlineto{\pgfqpoint{4.818656in}{0.985815in}}%
\pgfpathlineto{\pgfqpoint{4.819417in}{0.761553in}}%
\pgfpathlineto{\pgfqpoint{4.819619in}{0.817561in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{0.760480in}}%
\pgfpathlineto{\pgfqpoint{4.819822in}{0.896086in}}%
\pgfpathlineto{\pgfqpoint{4.820633in}{0.813952in}}%
\pgfpathlineto{\pgfqpoint{4.821494in}{0.875684in}}%
\pgfpathlineto{\pgfqpoint{4.821342in}{0.646410in}}%
\pgfpathlineto{\pgfqpoint{4.821646in}{0.800661in}}%
\pgfpathlineto{\pgfqpoint{4.821747in}{0.672845in}}%
\pgfpathlineto{\pgfqpoint{4.822153in}{0.849509in}}%
\pgfpathlineto{\pgfqpoint{4.822812in}{0.687565in}}%
\pgfpathlineto{\pgfqpoint{4.823825in}{0.808873in}}%
\pgfpathlineto{\pgfqpoint{4.823673in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{4.824028in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{4.824230in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{4.824991in}{0.887561in}}%
\pgfpathlineto{\pgfqpoint{4.825092in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{4.825852in}{0.898744in}}%
\pgfpathlineto{\pgfqpoint{4.825700in}{0.785678in}}%
\pgfpathlineto{\pgfqpoint{4.826207in}{0.827306in}}%
\pgfpathlineto{\pgfqpoint{4.826713in}{0.660797in}}%
\pgfpathlineto{\pgfqpoint{4.826511in}{0.892267in}}%
\pgfpathlineto{\pgfqpoint{4.827321in}{0.767096in}}%
\pgfpathlineto{\pgfqpoint{4.827980in}{0.651171in}}%
\pgfpathlineto{\pgfqpoint{4.827473in}{0.825728in}}%
\pgfpathlineto{\pgfqpoint{4.828436in}{0.680617in}}%
\pgfpathlineto{\pgfqpoint{4.828842in}{0.750846in}}%
\pgfpathlineto{\pgfqpoint{4.829146in}{0.633155in}}%
\pgfpathlineto{\pgfqpoint{4.829500in}{0.662682in}}%
\pgfpathlineto{\pgfqpoint{4.829551in}{0.645391in}}%
\pgfpathlineto{\pgfqpoint{4.830210in}{0.779095in}}%
\pgfpathlineto{\pgfqpoint{4.832490in}{1.007526in}}%
\pgfpathlineto{\pgfqpoint{4.830564in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{4.832642in}{0.923571in}}%
\pgfpathlineto{\pgfqpoint{4.832794in}{0.973464in}}%
\pgfpathlineto{\pgfqpoint{4.833858in}{0.764778in}}%
\pgfpathlineto{\pgfqpoint{4.833960in}{0.876814in}}%
\pgfpathlineto{\pgfqpoint{4.834466in}{0.638151in}}%
\pgfpathlineto{\pgfqpoint{4.834872in}{0.678901in}}%
\pgfpathlineto{\pgfqpoint{4.834922in}{0.658368in}}%
\pgfpathlineto{\pgfqpoint{4.835429in}{0.856093in}}%
\pgfpathlineto{\pgfqpoint{4.835581in}{0.807118in}}%
\pgfpathlineto{\pgfqpoint{4.836899in}{1.046846in}}%
\pgfpathlineto{\pgfqpoint{4.835682in}{0.780432in}}%
\pgfpathlineto{\pgfqpoint{4.836949in}{1.024560in}}%
\pgfpathlineto{\pgfqpoint{4.837000in}{1.012260in}}%
\pgfpathlineto{\pgfqpoint{4.837355in}{1.145991in}}%
\pgfpathlineto{\pgfqpoint{4.837709in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{4.838773in}{1.201643in}}%
\pgfpathlineto{\pgfqpoint{4.838368in}{1.091936in}}%
\pgfpathlineto{\pgfqpoint{4.838875in}{1.162682in}}%
\pgfpathlineto{\pgfqpoint{4.840395in}{0.952481in}}%
\pgfpathlineto{\pgfqpoint{4.840547in}{0.976978in}}%
\pgfpathlineto{\pgfqpoint{4.842523in}{0.681411in}}%
\pgfpathlineto{\pgfqpoint{4.843081in}{0.740660in}}%
\pgfpathlineto{\pgfqpoint{4.843435in}{0.651436in}}%
\pgfpathlineto{\pgfqpoint{4.843638in}{0.721332in}}%
\pgfpathlineto{\pgfqpoint{4.843891in}{0.690076in}}%
\pgfpathlineto{\pgfqpoint{4.844601in}{0.750488in}}%
\pgfpathlineto{\pgfqpoint{4.845817in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{4.844753in}{0.711031in}}%
\pgfpathlineto{\pgfqpoint{4.845868in}{0.827955in}}%
\pgfpathlineto{\pgfqpoint{4.846324in}{0.836831in}}%
\pgfpathlineto{\pgfqpoint{4.847236in}{0.734593in}}%
\pgfpathlineto{\pgfqpoint{4.847388in}{0.777617in}}%
\pgfpathlineto{\pgfqpoint{4.847742in}{0.694230in}}%
\pgfpathlineto{\pgfqpoint{4.848300in}{0.747269in}}%
\pgfpathlineto{\pgfqpoint{4.848553in}{0.686460in}}%
\pgfpathlineto{\pgfqpoint{4.849009in}{0.766761in}}%
\pgfpathlineto{\pgfqpoint{4.849364in}{0.737830in}}%
\pgfpathlineto{\pgfqpoint{4.849617in}{0.786825in}}%
\pgfpathlineto{\pgfqpoint{4.849820in}{0.707641in}}%
\pgfpathlineto{\pgfqpoint{4.850428in}{0.742846in}}%
\pgfpathlineto{\pgfqpoint{4.850732in}{0.712171in}}%
\pgfpathlineto{\pgfqpoint{4.850833in}{0.716816in}}%
\pgfpathlineto{\pgfqpoint{4.851239in}{0.673289in}}%
\pgfpathlineto{\pgfqpoint{4.851138in}{0.748648in}}%
\pgfpathlineto{\pgfqpoint{4.851948in}{0.704168in}}%
\pgfpathlineto{\pgfqpoint{4.851999in}{0.738541in}}%
\pgfpathlineto{\pgfqpoint{4.852860in}{0.657205in}}%
\pgfpathlineto{\pgfqpoint{4.852911in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{4.852962in}{0.635599in}}%
\pgfpathlineto{\pgfqpoint{4.853772in}{0.713451in}}%
\pgfpathlineto{\pgfqpoint{4.853823in}{0.711989in}}%
\pgfpathlineto{\pgfqpoint{4.853874in}{0.752344in}}%
\pgfpathlineto{\pgfqpoint{4.854077in}{0.681161in}}%
\pgfpathlineto{\pgfqpoint{4.854938in}{0.740924in}}%
\pgfpathlineto{\pgfqpoint{4.854989in}{0.747518in}}%
\pgfpathlineto{\pgfqpoint{4.855445in}{0.674302in}}%
\pgfpathlineto{\pgfqpoint{4.855495in}{0.693338in}}%
\pgfpathlineto{\pgfqpoint{4.856053in}{0.632607in}}%
\pgfpathlineto{\pgfqpoint{4.856610in}{0.659233in}}%
\pgfpathlineto{\pgfqpoint{4.857117in}{0.720439in}}%
\pgfpathlineto{\pgfqpoint{4.856711in}{0.658602in}}%
\pgfpathlineto{\pgfqpoint{4.857725in}{0.671744in}}%
\pgfpathlineto{\pgfqpoint{4.858536in}{0.632565in}}%
\pgfpathlineto{\pgfqpoint{4.857978in}{0.684737in}}%
\pgfpathlineto{\pgfqpoint{4.858840in}{0.635793in}}%
\pgfpathlineto{\pgfqpoint{4.859245in}{0.635288in}}%
\pgfpathlineto{\pgfqpoint{4.860107in}{0.701673in}}%
\pgfpathlineto{\pgfqpoint{4.861373in}{0.773135in}}%
\pgfpathlineto{\pgfqpoint{4.860411in}{0.656165in}}%
\pgfpathlineto{\pgfqpoint{4.861525in}{0.763419in}}%
\pgfpathlineto{\pgfqpoint{4.861728in}{0.738785in}}%
\pgfpathlineto{\pgfqpoint{4.862285in}{0.832435in}}%
\pgfpathlineto{\pgfqpoint{4.862336in}{0.824605in}}%
\pgfpathlineto{\pgfqpoint{4.862539in}{0.812505in}}%
\pgfpathlineto{\pgfqpoint{4.862792in}{0.855753in}}%
\pgfpathlineto{\pgfqpoint{4.862995in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{4.863856in}{0.918728in}}%
\pgfpathlineto{\pgfqpoint{4.863248in}{0.850753in}}%
\pgfpathlineto{\pgfqpoint{4.864160in}{0.892908in}}%
\pgfpathlineto{\pgfqpoint{4.865833in}{0.738801in}}%
\pgfpathlineto{\pgfqpoint{4.864262in}{0.909779in}}%
\pgfpathlineto{\pgfqpoint{4.865883in}{0.756485in}}%
\pgfpathlineto{\pgfqpoint{4.865934in}{0.779814in}}%
\pgfpathlineto{\pgfqpoint{4.866694in}{0.634815in}}%
\pgfpathlineto{\pgfqpoint{4.866897in}{0.673607in}}%
\pgfpathlineto{\pgfqpoint{4.868974in}{0.925884in}}%
\pgfpathlineto{\pgfqpoint{4.869228in}{0.914057in}}%
\pgfpathlineto{\pgfqpoint{4.869988in}{0.880603in}}%
\pgfpathlineto{\pgfqpoint{4.869633in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{4.870393in}{0.885852in}}%
\pgfpathlineto{\pgfqpoint{4.870596in}{0.904755in}}%
\pgfpathlineto{\pgfqpoint{4.871001in}{0.847733in}}%
\pgfpathlineto{\pgfqpoint{4.871356in}{0.849249in}}%
\pgfpathlineto{\pgfqpoint{4.871508in}{0.862801in}}%
\pgfpathlineto{\pgfqpoint{4.874092in}{0.635000in}}%
\pgfpathlineto{\pgfqpoint{4.876727in}{0.913306in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{0.632925in}}%
\pgfpathlineto{\pgfqpoint{4.876879in}{0.912010in}}%
\pgfpathlineto{\pgfqpoint{4.876930in}{0.903735in}}%
\pgfpathlineto{\pgfqpoint{4.877538in}{0.980542in}}%
\pgfpathlineto{\pgfqpoint{4.879058in}{1.188837in}}%
\pgfpathlineto{\pgfqpoint{4.879767in}{1.240200in}}%
\pgfpathlineto{\pgfqpoint{4.879920in}{1.182426in}}%
\pgfpathlineto{\pgfqpoint{4.880224in}{1.213008in}}%
\pgfpathlineto{\pgfqpoint{4.883264in}{0.861216in}}%
\pgfpathlineto{\pgfqpoint{4.883315in}{0.886459in}}%
\pgfpathlineto{\pgfqpoint{4.884024in}{0.753730in}}%
\pgfpathlineto{\pgfqpoint{4.884125in}{0.759917in}}%
\pgfpathlineto{\pgfqpoint{4.885595in}{0.639824in}}%
\pgfpathlineto{\pgfqpoint{4.885645in}{0.642496in}}%
\pgfpathlineto{\pgfqpoint{4.885696in}{0.668809in}}%
\pgfpathlineto{\pgfqpoint{4.886000in}{0.632038in}}%
\pgfpathlineto{\pgfqpoint{4.886760in}{0.654572in}}%
\pgfpathlineto{\pgfqpoint{4.886862in}{0.632078in}}%
\pgfpathlineto{\pgfqpoint{4.887723in}{0.678664in}}%
\pgfpathlineto{\pgfqpoint{4.887824in}{0.655130in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.743307in}}%
\pgfpathlineto{\pgfqpoint{4.889091in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{4.889142in}{0.713186in}}%
\pgfpathlineto{\pgfqpoint{4.889801in}{0.813417in}}%
\pgfpathlineto{\pgfqpoint{4.889953in}{0.801487in}}%
\pgfpathlineto{\pgfqpoint{4.892385in}{0.992219in}}%
\pgfpathlineto{\pgfqpoint{4.892436in}{0.991375in}}%
\pgfpathlineto{\pgfqpoint{4.895020in}{0.634776in}}%
\pgfpathlineto{\pgfqpoint{4.895071in}{0.649035in}}%
\pgfpathlineto{\pgfqpoint{4.896743in}{1.019080in}}%
\pgfpathlineto{\pgfqpoint{4.897097in}{1.108500in}}%
\pgfpathlineto{\pgfqpoint{4.897199in}{1.102584in}}%
\pgfpathlineto{\pgfqpoint{4.898871in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{4.899682in}{1.279055in}}%
\pgfpathlineto{\pgfqpoint{4.900189in}{1.226908in}}%
\pgfpathlineto{\pgfqpoint{4.900493in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{4.900797in}{1.183151in}}%
\pgfpathlineto{\pgfqpoint{4.900949in}{1.183362in}}%
\pgfpathlineto{\pgfqpoint{4.902418in}{1.046596in}}%
\pgfpathlineto{\pgfqpoint{4.902469in}{1.055260in}}%
\pgfpathlineto{\pgfqpoint{4.903280in}{1.004825in}}%
\pgfpathlineto{\pgfqpoint{4.903330in}{1.015885in}}%
\pgfpathlineto{\pgfqpoint{4.904546in}{0.945831in}}%
\pgfpathlineto{\pgfqpoint{4.904597in}{0.964058in}}%
\pgfpathlineto{\pgfqpoint{4.905408in}{0.930054in}}%
\pgfpathlineto{\pgfqpoint{4.905560in}{0.937411in}}%
\pgfpathlineto{\pgfqpoint{4.906168in}{0.903718in}}%
\pgfpathlineto{\pgfqpoint{4.905712in}{0.944551in}}%
\pgfpathlineto{\pgfqpoint{4.906725in}{0.905754in}}%
\pgfpathlineto{\pgfqpoint{4.906877in}{0.904084in}}%
\pgfpathlineto{\pgfqpoint{4.907941in}{0.992791in}}%
\pgfpathlineto{\pgfqpoint{4.908144in}{0.975845in}}%
\pgfpathlineto{\pgfqpoint{4.908803in}{1.044944in}}%
\pgfpathlineto{\pgfqpoint{4.908904in}{1.029504in}}%
\pgfpathlineto{\pgfqpoint{4.909006in}{1.042045in}}%
\pgfpathlineto{\pgfqpoint{4.909056in}{1.036518in}}%
\pgfpathlineto{\pgfqpoint{4.910424in}{1.110096in}}%
\pgfpathlineto{\pgfqpoint{4.910526in}{1.117828in}}%
\pgfpathlineto{\pgfqpoint{4.911032in}{1.138168in}}%
\pgfpathlineto{\pgfqpoint{4.911387in}{1.112362in}}%
\pgfpathlineto{\pgfqpoint{4.911640in}{1.120970in}}%
\pgfpathlineto{\pgfqpoint{4.914529in}{0.632312in}}%
\pgfpathlineto{\pgfqpoint{4.915238in}{0.766064in}}%
\pgfpathlineto{\pgfqpoint{4.916708in}{0.975238in}}%
\pgfpathlineto{\pgfqpoint{4.916758in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{4.917417in}{1.008396in}}%
\pgfpathlineto{\pgfqpoint{4.917468in}{0.994576in}}%
\pgfpathlineto{\pgfqpoint{4.918076in}{1.016775in}}%
\pgfpathlineto{\pgfqpoint{4.918532in}{0.985467in}}%
\pgfpathlineto{\pgfqpoint{4.918583in}{0.987088in}}%
\pgfpathlineto{\pgfqpoint{4.918937in}{0.967467in}}%
\pgfpathlineto{\pgfqpoint{4.920458in}{0.806243in}}%
\pgfpathlineto{\pgfqpoint{4.920508in}{0.807526in}}%
\pgfpathlineto{\pgfqpoint{4.920711in}{0.786155in}}%
\pgfpathlineto{\pgfqpoint{4.920762in}{0.794319in}}%
\pgfpathlineto{\pgfqpoint{4.922079in}{0.691668in}}%
\pgfpathlineto{\pgfqpoint{4.923346in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{4.923397in}{0.766984in}}%
\pgfpathlineto{\pgfqpoint{4.924106in}{0.888205in}}%
\pgfpathlineto{\pgfqpoint{4.924157in}{0.880239in}}%
\pgfpathlineto{\pgfqpoint{4.925981in}{1.116893in}}%
\pgfpathlineto{\pgfqpoint{4.926183in}{1.105006in}}%
\pgfpathlineto{\pgfqpoint{4.928210in}{0.939511in}}%
\pgfpathlineto{\pgfqpoint{4.928261in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{4.928464in}{0.906960in}}%
\pgfpathlineto{\pgfqpoint{4.928514in}{0.918268in}}%
\pgfpathlineto{\pgfqpoint{4.929832in}{0.672408in}}%
\pgfpathlineto{\pgfqpoint{4.929933in}{0.687898in}}%
\pgfpathlineto{\pgfqpoint{4.930693in}{0.633095in}}%
\pgfpathlineto{\pgfqpoint{4.931149in}{0.633157in}}%
\pgfpathlineto{\pgfqpoint{4.931605in}{0.631804in}}%
\pgfpathlineto{\pgfqpoint{4.933835in}{1.010921in}}%
\pgfpathlineto{\pgfqpoint{4.934240in}{1.076777in}}%
\pgfpathlineto{\pgfqpoint{4.935406in}{1.169933in}}%
\pgfpathlineto{\pgfqpoint{4.935507in}{1.158709in}}%
\pgfpathlineto{\pgfqpoint{4.936977in}{0.952221in}}%
\pgfpathlineto{\pgfqpoint{4.938244in}{0.653238in}}%
\pgfpathlineto{\pgfqpoint{4.938598in}{0.707869in}}%
\pgfpathlineto{\pgfqpoint{4.940473in}{1.026081in}}%
\pgfpathlineto{\pgfqpoint{4.940574in}{1.019853in}}%
\pgfpathlineto{\pgfqpoint{4.943260in}{0.632230in}}%
\pgfpathlineto{\pgfqpoint{4.940727in}{1.035727in}}%
\pgfpathlineto{\pgfqpoint{4.943970in}{0.766860in}}%
\pgfpathlineto{\pgfqpoint{4.945084in}{0.837943in}}%
\pgfpathlineto{\pgfqpoint{4.945236in}{0.820326in}}%
\pgfpathlineto{\pgfqpoint{4.946605in}{0.648702in}}%
\pgfpathlineto{\pgfqpoint{4.945540in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{4.946757in}{0.662553in}}%
\pgfpathlineto{\pgfqpoint{4.949645in}{1.122445in}}%
\pgfpathlineto{\pgfqpoint{4.950101in}{1.068986in}}%
\pgfpathlineto{\pgfqpoint{4.951824in}{0.632138in}}%
\pgfpathlineto{\pgfqpoint{4.950202in}{1.075191in}}%
\pgfpathlineto{\pgfqpoint{4.951925in}{0.648199in}}%
\pgfpathlineto{\pgfqpoint{4.954459in}{0.962361in}}%
\pgfpathlineto{\pgfqpoint{4.954611in}{0.937060in}}%
\pgfpathlineto{\pgfqpoint{4.956030in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{4.956131in}{0.702337in}}%
\pgfpathlineto{\pgfqpoint{4.958056in}{0.964119in}}%
\pgfpathlineto{\pgfqpoint{4.956435in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{4.958107in}{0.958048in}}%
\pgfpathlineto{\pgfqpoint{4.958158in}{0.922924in}}%
\pgfpathlineto{\pgfqpoint{4.958817in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{4.959121in}{1.022158in}}%
\pgfpathlineto{\pgfqpoint{4.959729in}{0.997593in}}%
\pgfpathlineto{\pgfqpoint{4.959475in}{1.064388in}}%
\pgfpathlineto{\pgfqpoint{4.960185in}{1.009061in}}%
\pgfpathlineto{\pgfqpoint{4.960438in}{1.049121in}}%
\pgfpathlineto{\pgfqpoint{4.961046in}{0.935125in}}%
\pgfpathlineto{\pgfqpoint{4.961097in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{4.961654in}{0.808821in}}%
\pgfpathlineto{\pgfqpoint{4.961198in}{0.949998in}}%
\pgfpathlineto{\pgfqpoint{4.962364in}{0.834742in}}%
\pgfpathlineto{\pgfqpoint{4.962414in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{4.962870in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{4.962972in}{0.795561in}}%
\pgfpathlineto{\pgfqpoint{4.963073in}{0.733680in}}%
\pgfpathlineto{\pgfqpoint{4.963377in}{0.856930in}}%
\pgfpathlineto{\pgfqpoint{4.964087in}{0.756440in}}%
\pgfpathlineto{\pgfqpoint{4.965252in}{0.899210in}}%
\pgfpathlineto{\pgfqpoint{4.965353in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{4.965505in}{0.956296in}}%
\pgfpathlineto{\pgfqpoint{4.965911in}{0.923788in}}%
\pgfpathlineto{\pgfqpoint{4.967127in}{1.081858in}}%
\pgfpathlineto{\pgfqpoint{4.967178in}{1.038872in}}%
\pgfpathlineto{\pgfqpoint{4.967836in}{1.109215in}}%
\pgfpathlineto{\pgfqpoint{4.968242in}{1.071995in}}%
\pgfpathlineto{\pgfqpoint{4.968596in}{1.090759in}}%
\pgfpathlineto{\pgfqpoint{4.968900in}{0.990919in}}%
\pgfpathlineto{\pgfqpoint{4.969002in}{1.009660in}}%
\pgfpathlineto{\pgfqpoint{4.970370in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{4.970522in}{0.911466in}}%
\pgfpathlineto{\pgfqpoint{4.971231in}{0.785400in}}%
\pgfpathlineto{\pgfqpoint{4.971333in}{0.809811in}}%
\pgfpathlineto{\pgfqpoint{4.972802in}{0.659753in}}%
\pgfpathlineto{\pgfqpoint{4.971434in}{0.831185in}}%
\pgfpathlineto{\pgfqpoint{4.972853in}{0.663762in}}%
\pgfpathlineto{\pgfqpoint{4.973816in}{0.727084in}}%
\pgfpathlineto{\pgfqpoint{4.973106in}{0.646196in}}%
\pgfpathlineto{\pgfqpoint{4.973917in}{0.709705in}}%
\pgfpathlineto{\pgfqpoint{4.974069in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{4.974880in}{0.777413in}}%
\pgfpathlineto{\pgfqpoint{4.974930in}{0.745612in}}%
\pgfpathlineto{\pgfqpoint{4.976045in}{0.944450in}}%
\pgfpathlineto{\pgfqpoint{4.976248in}{0.928077in}}%
\pgfpathlineto{\pgfqpoint{4.976299in}{0.911015in}}%
\pgfpathlineto{\pgfqpoint{4.977008in}{1.003602in}}%
\pgfpathlineto{\pgfqpoint{4.977211in}{0.937472in}}%
\pgfpathlineto{\pgfqpoint{4.978021in}{1.008557in}}%
\pgfpathlineto{\pgfqpoint{4.977515in}{0.933744in}}%
\pgfpathlineto{\pgfqpoint{4.978325in}{0.956455in}}%
\pgfpathlineto{\pgfqpoint{4.978427in}{0.978301in}}%
\pgfpathlineto{\pgfqpoint{4.979035in}{0.877960in}}%
\pgfpathlineto{\pgfqpoint{4.979086in}{0.884203in}}%
\pgfpathlineto{\pgfqpoint{4.979592in}{0.811508in}}%
\pgfpathlineto{\pgfqpoint{4.980656in}{0.636126in}}%
\pgfpathlineto{\pgfqpoint{4.980859in}{0.678793in}}%
\pgfpathlineto{\pgfqpoint{4.982177in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{4.982227in}{0.858202in}}%
\pgfpathlineto{\pgfqpoint{4.982329in}{0.828674in}}%
\pgfpathlineto{\pgfqpoint{4.982886in}{0.930719in}}%
\pgfpathlineto{\pgfqpoint{4.983139in}{0.892398in}}%
\pgfpathlineto{\pgfqpoint{4.983494in}{0.951621in}}%
\pgfpathlineto{\pgfqpoint{4.983443in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{4.984254in}{0.904935in}}%
\pgfpathlineto{\pgfqpoint{4.985977in}{0.776190in}}%
\pgfpathlineto{\pgfqpoint{4.986078in}{0.789383in}}%
\pgfpathlineto{\pgfqpoint{4.986129in}{0.838851in}}%
\pgfpathlineto{\pgfqpoint{4.986889in}{0.733659in}}%
\pgfpathlineto{\pgfqpoint{4.987092in}{0.763691in}}%
\pgfpathlineto{\pgfqpoint{4.987143in}{0.712711in}}%
\pgfpathlineto{\pgfqpoint{4.987953in}{0.817689in}}%
\pgfpathlineto{\pgfqpoint{4.988207in}{0.734617in}}%
\pgfpathlineto{\pgfqpoint{4.988409in}{0.823154in}}%
\pgfpathlineto{\pgfqpoint{4.988916in}{0.717889in}}%
\pgfpathlineto{\pgfqpoint{4.989423in}{0.782406in}}%
\pgfpathlineto{\pgfqpoint{4.990335in}{0.675743in}}%
\pgfpathlineto{\pgfqpoint{4.989575in}{0.803186in}}%
\pgfpathlineto{\pgfqpoint{4.990588in}{0.734913in}}%
\pgfpathlineto{\pgfqpoint{4.990639in}{0.742073in}}%
\pgfpathlineto{\pgfqpoint{4.990842in}{0.644621in}}%
\pgfpathlineto{\pgfqpoint{4.991146in}{0.690267in}}%
\pgfpathlineto{\pgfqpoint{4.991399in}{0.652751in}}%
\pgfpathlineto{\pgfqpoint{4.992007in}{0.828038in}}%
\pgfpathlineto{\pgfqpoint{4.993122in}{0.981260in}}%
\pgfpathlineto{\pgfqpoint{4.992108in}{0.780547in}}%
\pgfpathlineto{\pgfqpoint{4.993173in}{0.962647in}}%
\pgfpathlineto{\pgfqpoint{4.993781in}{0.987093in}}%
\pgfpathlineto{\pgfqpoint{4.995453in}{0.632760in}}%
\pgfpathlineto{\pgfqpoint{4.997125in}{1.226637in}}%
\pgfpathlineto{\pgfqpoint{4.997176in}{1.206291in}}%
\pgfpathlineto{\pgfqpoint{4.997733in}{1.414697in}}%
\pgfpathlineto{\pgfqpoint{4.997784in}{1.395551in}}%
\pgfpathlineto{\pgfqpoint{4.999557in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{4.997885in}{1.374424in}}%
\pgfpathlineto{\pgfqpoint{4.999760in}{1.628515in}}%
\pgfpathlineto{\pgfqpoint{5.001027in}{1.273987in}}%
\pgfpathlineto{\pgfqpoint{5.001077in}{1.292703in}}%
\pgfpathlineto{\pgfqpoint{5.001128in}{1.325815in}}%
\pgfpathlineto{\pgfqpoint{5.001888in}{1.114736in}}%
\pgfpathlineto{\pgfqpoint{5.001990in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{5.002395in}{1.020195in}}%
\pgfpathlineto{\pgfqpoint{5.002496in}{1.049146in}}%
\pgfpathlineto{\pgfqpoint{5.003915in}{0.644019in}}%
\pgfpathlineto{\pgfqpoint{5.003966in}{0.674625in}}%
\pgfpathlineto{\pgfqpoint{5.004118in}{0.653112in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{5.005486in}{0.817094in}}%
\pgfpathlineto{\pgfqpoint{5.005739in}{0.902385in}}%
\pgfpathlineto{\pgfqpoint{5.006449in}{0.846752in}}%
\pgfpathlineto{\pgfqpoint{5.006499in}{0.891626in}}%
\pgfpathlineto{\pgfqpoint{5.007310in}{0.671375in}}%
\pgfpathlineto{\pgfqpoint{5.007361in}{0.679319in}}%
\pgfpathlineto{\pgfqpoint{5.007614in}{0.631764in}}%
\pgfpathlineto{\pgfqpoint{5.008172in}{0.770196in}}%
\pgfpathlineto{\pgfqpoint{5.008324in}{0.765619in}}%
\pgfpathlineto{\pgfqpoint{5.009641in}{1.075896in}}%
\pgfpathlineto{\pgfqpoint{5.009742in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{5.009894in}{1.034123in}}%
\pgfpathlineto{\pgfqpoint{5.010655in}{1.198113in}}%
\pgfpathlineto{\pgfqpoint{5.011111in}{1.271067in}}%
\pgfpathlineto{\pgfqpoint{5.011719in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{5.013948in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{5.011972in}{1.212127in}}%
\pgfpathlineto{\pgfqpoint{5.014151in}{0.633187in}}%
\pgfpathlineto{\pgfqpoint{5.014962in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{5.015114in}{0.851856in}}%
\pgfpathlineto{\pgfqpoint{5.016431in}{1.086522in}}%
\pgfpathlineto{\pgfqpoint{5.016482in}{1.006571in}}%
\pgfpathlineto{\pgfqpoint{5.017495in}{1.146248in}}%
\pgfpathlineto{\pgfqpoint{5.018407in}{1.182854in}}%
\pgfpathlineto{\pgfqpoint{5.018255in}{1.087750in}}%
\pgfpathlineto{\pgfqpoint{5.018509in}{1.123712in}}%
\pgfpathlineto{\pgfqpoint{5.018661in}{1.143076in}}%
\pgfpathlineto{\pgfqpoint{5.018711in}{1.101401in}}%
\pgfpathlineto{\pgfqpoint{5.019624in}{1.231174in}}%
\pgfpathlineto{\pgfqpoint{5.019877in}{1.188259in}}%
\pgfpathlineto{\pgfqpoint{5.021194in}{1.295041in}}%
\pgfpathlineto{\pgfqpoint{5.020130in}{1.181043in}}%
\pgfpathlineto{\pgfqpoint{5.021448in}{1.242223in}}%
\pgfpathlineto{\pgfqpoint{5.022309in}{1.212103in}}%
\pgfpathlineto{\pgfqpoint{5.022107in}{1.293649in}}%
\pgfpathlineto{\pgfqpoint{5.022461in}{1.243896in}}%
\pgfpathlineto{\pgfqpoint{5.022512in}{1.259649in}}%
\pgfpathlineto{\pgfqpoint{5.023069in}{1.119445in}}%
\pgfpathlineto{\pgfqpoint{5.023221in}{1.151626in}}%
\pgfpathlineto{\pgfqpoint{5.023373in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{5.024488in}{0.884865in}}%
\pgfpathlineto{\pgfqpoint{5.024539in}{0.886787in}}%
\pgfpathlineto{\pgfqpoint{5.024589in}{0.957676in}}%
\pgfpathlineto{\pgfqpoint{5.025502in}{0.758627in}}%
\pgfpathlineto{\pgfqpoint{5.026211in}{0.633153in}}%
\pgfpathlineto{\pgfqpoint{5.025704in}{0.771542in}}%
\pgfpathlineto{\pgfqpoint{5.026616in}{0.708187in}}%
\pgfpathlineto{\pgfqpoint{5.028035in}{0.911338in}}%
\pgfpathlineto{\pgfqpoint{5.028086in}{0.904277in}}%
\pgfpathlineto{\pgfqpoint{5.028998in}{0.815888in}}%
\pgfpathlineto{\pgfqpoint{5.028897in}{0.935667in}}%
\pgfpathlineto{\pgfqpoint{5.029251in}{0.851720in}}%
\pgfpathlineto{\pgfqpoint{5.030518in}{0.990686in}}%
\pgfpathlineto{\pgfqpoint{5.030011in}{0.830604in}}%
\pgfpathlineto{\pgfqpoint{5.030721in}{0.956020in}}%
\pgfpathlineto{\pgfqpoint{5.031278in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{5.031126in}{0.957340in}}%
\pgfpathlineto{\pgfqpoint{5.031886in}{0.891082in}}%
\pgfpathlineto{\pgfqpoint{5.032089in}{0.951095in}}%
\pgfpathlineto{\pgfqpoint{5.032241in}{0.766748in}}%
\pgfpathlineto{\pgfqpoint{5.033254in}{0.711445in}}%
\pgfpathlineto{\pgfqpoint{5.032393in}{0.872038in}}%
\pgfpathlineto{\pgfqpoint{5.033407in}{0.715428in}}%
\pgfpathlineto{\pgfqpoint{5.034420in}{0.828692in}}%
\pgfpathlineto{\pgfqpoint{5.033761in}{0.645094in}}%
\pgfpathlineto{\pgfqpoint{5.034623in}{0.795766in}}%
\pgfpathlineto{\pgfqpoint{5.034673in}{0.761960in}}%
\pgfpathlineto{\pgfqpoint{5.035079in}{0.916115in}}%
\pgfpathlineto{\pgfqpoint{5.035636in}{0.860890in}}%
\pgfpathlineto{\pgfqpoint{5.037460in}{1.043501in}}%
\pgfpathlineto{\pgfqpoint{5.036193in}{0.830458in}}%
\pgfpathlineto{\pgfqpoint{5.037562in}{0.986273in}}%
\pgfpathlineto{\pgfqpoint{5.037967in}{0.944626in}}%
\pgfpathlineto{\pgfqpoint{5.038068in}{1.059184in}}%
\pgfpathlineto{\pgfqpoint{5.038575in}{1.000334in}}%
\pgfpathlineto{\pgfqpoint{5.039741in}{1.132772in}}%
\pgfpathlineto{\pgfqpoint{5.039791in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{5.040754in}{1.153286in}}%
\pgfpathlineto{\pgfqpoint{5.040855in}{1.085541in}}%
\pgfpathlineto{\pgfqpoint{5.041210in}{1.215479in}}%
\pgfpathlineto{\pgfqpoint{5.041970in}{1.145070in}}%
\pgfpathlineto{\pgfqpoint{5.042882in}{1.032355in}}%
\pgfpathlineto{\pgfqpoint{5.043237in}{1.058539in}}%
\pgfpathlineto{\pgfqpoint{5.043288in}{1.097857in}}%
\pgfpathlineto{\pgfqpoint{5.044048in}{0.953424in}}%
\pgfpathlineto{\pgfqpoint{5.044200in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{5.044909in}{0.821243in}}%
\pgfpathlineto{\pgfqpoint{5.045467in}{0.847075in}}%
\pgfpathlineto{\pgfqpoint{5.046784in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{5.045973in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{5.046936in}{0.926042in}}%
\pgfpathlineto{\pgfqpoint{5.047139in}{0.883360in}}%
\pgfpathlineto{\pgfqpoint{5.047696in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{5.048000in}{0.941737in}}%
\pgfpathlineto{\pgfqpoint{5.048304in}{0.966337in}}%
\pgfpathlineto{\pgfqpoint{5.048710in}{0.920286in}}%
\pgfpathlineto{\pgfqpoint{5.048760in}{0.926513in}}%
\pgfpathlineto{\pgfqpoint{5.049976in}{0.777190in}}%
\pgfpathlineto{\pgfqpoint{5.050078in}{0.816309in}}%
\pgfpathlineto{\pgfqpoint{5.050838in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{5.050889in}{0.633387in}}%
\pgfpathlineto{\pgfqpoint{5.051041in}{0.694637in}}%
\pgfpathlineto{\pgfqpoint{5.051902in}{0.675130in}}%
\pgfpathlineto{\pgfqpoint{5.052003in}{0.637414in}}%
\pgfpathlineto{\pgfqpoint{5.052155in}{0.724350in}}%
\pgfpathlineto{\pgfqpoint{5.052206in}{0.695440in}}%
\pgfpathlineto{\pgfqpoint{5.053017in}{0.808534in}}%
\pgfpathlineto{\pgfqpoint{5.052307in}{0.694731in}}%
\pgfpathlineto{\pgfqpoint{5.053371in}{0.794662in}}%
\pgfpathlineto{\pgfqpoint{5.054334in}{0.714021in}}%
\pgfpathlineto{\pgfqpoint{5.053523in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{5.054486in}{0.751054in}}%
\pgfpathlineto{\pgfqpoint{5.055044in}{0.812514in}}%
\pgfpathlineto{\pgfqpoint{5.054790in}{0.663777in}}%
\pgfpathlineto{\pgfqpoint{5.055702in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{5.057425in}{0.955654in}}%
\pgfpathlineto{\pgfqpoint{5.055905in}{0.765925in}}%
\pgfpathlineto{\pgfqpoint{5.057577in}{0.897401in}}%
\pgfpathlineto{\pgfqpoint{5.057628in}{0.867124in}}%
\pgfpathlineto{\pgfqpoint{5.058439in}{1.021085in}}%
\pgfpathlineto{\pgfqpoint{5.058489in}{0.979318in}}%
\pgfpathlineto{\pgfqpoint{5.059655in}{1.092426in}}%
\pgfpathlineto{\pgfqpoint{5.059706in}{1.064633in}}%
\pgfpathlineto{\pgfqpoint{5.059756in}{1.039936in}}%
\pgfpathlineto{\pgfqpoint{5.060212in}{1.131308in}}%
\pgfpathlineto{\pgfqpoint{5.060668in}{1.094754in}}%
\pgfpathlineto{\pgfqpoint{5.060719in}{1.127986in}}%
\pgfpathlineto{\pgfqpoint{5.061378in}{1.047387in}}%
\pgfpathlineto{\pgfqpoint{5.061682in}{1.049625in}}%
\pgfpathlineto{\pgfqpoint{5.062036in}{1.102151in}}%
\pgfpathlineto{\pgfqpoint{5.062543in}{1.016179in}}%
\pgfpathlineto{\pgfqpoint{5.062847in}{1.096054in}}%
\pgfpathlineto{\pgfqpoint{5.063202in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{5.063759in}{1.139296in}}%
\pgfpathlineto{\pgfqpoint{5.063861in}{1.093790in}}%
\pgfpathlineto{\pgfqpoint{5.064215in}{1.082631in}}%
\pgfpathlineto{\pgfqpoint{5.065077in}{1.172869in}}%
\pgfpathlineto{\pgfqpoint{5.065280in}{1.144884in}}%
\pgfpathlineto{\pgfqpoint{5.065938in}{1.210351in}}%
\pgfpathlineto{\pgfqpoint{5.066040in}{1.179677in}}%
\pgfpathlineto{\pgfqpoint{5.066648in}{1.234485in}}%
\pgfpathlineto{\pgfqpoint{5.067002in}{1.161472in}}%
\pgfpathlineto{\pgfqpoint{5.067154in}{1.207556in}}%
\pgfpathlineto{\pgfqpoint{5.067256in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{5.067661in}{1.269529in}}%
\pgfpathlineto{\pgfqpoint{5.067813in}{1.266184in}}%
\pgfpathlineto{\pgfqpoint{5.068877in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{5.068675in}{1.235684in}}%
\pgfpathlineto{\pgfqpoint{5.068928in}{1.287603in}}%
\pgfpathlineto{\pgfqpoint{5.069739in}{1.314683in}}%
\pgfpathlineto{\pgfqpoint{5.072120in}{0.810332in}}%
\pgfpathlineto{\pgfqpoint{5.072830in}{0.634622in}}%
\pgfpathlineto{\pgfqpoint{5.072222in}{0.819494in}}%
\pgfpathlineto{\pgfqpoint{5.073286in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{5.073995in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{5.074654in}{0.859542in}}%
\pgfpathlineto{\pgfqpoint{5.076326in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{5.077441in}{0.743812in}}%
\pgfpathlineto{\pgfqpoint{5.076782in}{0.640109in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{0.725873in}}%
\pgfpathlineto{\pgfqpoint{5.078404in}{0.829465in}}%
\pgfpathlineto{\pgfqpoint{5.078758in}{0.786801in}}%
\pgfpathlineto{\pgfqpoint{5.079164in}{0.858193in}}%
\pgfpathlineto{\pgfqpoint{5.078860in}{0.764582in}}%
\pgfpathlineto{\pgfqpoint{5.079873in}{0.793299in}}%
\pgfpathlineto{\pgfqpoint{5.080836in}{0.642118in}}%
\pgfpathlineto{\pgfqpoint{5.080076in}{0.812129in}}%
\pgfpathlineto{\pgfqpoint{5.081444in}{0.740108in}}%
\pgfpathlineto{\pgfqpoint{5.082762in}{1.222947in}}%
\pgfpathlineto{\pgfqpoint{5.082812in}{1.213986in}}%
\pgfpathlineto{\pgfqpoint{5.082863in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{5.083015in}{1.270297in}}%
\pgfpathlineto{\pgfqpoint{5.084332in}{1.602988in}}%
\pgfpathlineto{\pgfqpoint{5.084434in}{1.580042in}}%
\pgfpathlineto{\pgfqpoint{5.085549in}{1.690348in}}%
\pgfpathlineto{\pgfqpoint{5.084535in}{1.569237in}}%
\pgfpathlineto{\pgfqpoint{5.085650in}{1.663760in}}%
\pgfpathlineto{\pgfqpoint{5.087525in}{1.077780in}}%
\pgfpathlineto{\pgfqpoint{5.087626in}{1.101806in}}%
\pgfpathlineto{\pgfqpoint{5.088031in}{0.928580in}}%
\pgfpathlineto{\pgfqpoint{5.088082in}{0.937215in}}%
\pgfpathlineto{\pgfqpoint{5.088335in}{0.833076in}}%
\pgfpathlineto{\pgfqpoint{5.088386in}{0.840736in}}%
\pgfpathlineto{\pgfqpoint{5.089197in}{0.638953in}}%
\pgfpathlineto{\pgfqpoint{5.089552in}{0.745444in}}%
\pgfpathlineto{\pgfqpoint{5.090413in}{0.828662in}}%
\pgfpathlineto{\pgfqpoint{5.089653in}{0.724718in}}%
\pgfpathlineto{\pgfqpoint{5.090717in}{0.792522in}}%
\pgfpathlineto{\pgfqpoint{5.090920in}{0.856612in}}%
\pgfpathlineto{\pgfqpoint{5.091933in}{0.680553in}}%
\pgfpathlineto{\pgfqpoint{5.092592in}{0.645074in}}%
\pgfpathlineto{\pgfqpoint{5.093048in}{0.791924in}}%
\pgfpathlineto{\pgfqpoint{5.093099in}{0.722309in}}%
\pgfpathlineto{\pgfqpoint{5.093757in}{0.929247in}}%
\pgfpathlineto{\pgfqpoint{5.094061in}{0.906893in}}%
\pgfpathlineto{\pgfqpoint{5.094315in}{1.013240in}}%
\pgfpathlineto{\pgfqpoint{5.095328in}{0.992134in}}%
\pgfpathlineto{\pgfqpoint{5.095430in}{1.031561in}}%
\pgfpathlineto{\pgfqpoint{5.095835in}{0.928982in}}%
\pgfpathlineto{\pgfqpoint{5.096190in}{0.979966in}}%
\pgfpathlineto{\pgfqpoint{5.097355in}{0.865087in}}%
\pgfpathlineto{\pgfqpoint{5.097406in}{0.869123in}}%
\pgfpathlineto{\pgfqpoint{5.097457in}{0.914723in}}%
\pgfpathlineto{\pgfqpoint{5.098369in}{0.785288in}}%
\pgfpathlineto{\pgfqpoint{5.098419in}{0.800357in}}%
\pgfpathlineto{\pgfqpoint{5.098622in}{0.875209in}}%
\pgfpathlineto{\pgfqpoint{5.099230in}{0.770367in}}%
\pgfpathlineto{\pgfqpoint{5.099382in}{0.784932in}}%
\pgfpathlineto{\pgfqpoint{5.100750in}{0.632558in}}%
\pgfpathlineto{\pgfqpoint{5.099889in}{0.806006in}}%
\pgfpathlineto{\pgfqpoint{5.100852in}{0.642701in}}%
\pgfpathlineto{\pgfqpoint{5.102169in}{0.745179in}}%
\pgfpathlineto{\pgfqpoint{5.101460in}{0.638519in}}%
\pgfpathlineto{\pgfqpoint{5.102270in}{0.707576in}}%
\pgfpathlineto{\pgfqpoint{5.103081in}{0.634789in}}%
\pgfpathlineto{\pgfqpoint{5.102372in}{0.737276in}}%
\pgfpathlineto{\pgfqpoint{5.103385in}{0.705454in}}%
\pgfpathlineto{\pgfqpoint{5.103841in}{0.649989in}}%
\pgfpathlineto{\pgfqpoint{5.103537in}{0.712603in}}%
\pgfpathlineto{\pgfqpoint{5.104551in}{0.682779in}}%
\pgfpathlineto{\pgfqpoint{5.104652in}{0.662334in}}%
\pgfpathlineto{\pgfqpoint{5.105057in}{0.732937in}}%
\pgfpathlineto{\pgfqpoint{5.105361in}{0.672167in}}%
\pgfpathlineto{\pgfqpoint{5.106122in}{0.742538in}}%
\pgfpathlineto{\pgfqpoint{5.105970in}{0.644087in}}%
\pgfpathlineto{\pgfqpoint{5.106426in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{5.106932in}{0.699086in}}%
\pgfpathlineto{\pgfqpoint{5.107084in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{5.107388in}{0.646012in}}%
\pgfpathlineto{\pgfqpoint{5.107439in}{0.632543in}}%
\pgfpathlineto{\pgfqpoint{5.108148in}{0.704050in}}%
\pgfpathlineto{\pgfqpoint{5.108300in}{0.679490in}}%
\pgfpathlineto{\pgfqpoint{5.109314in}{0.744877in}}%
\pgfpathlineto{\pgfqpoint{5.108452in}{0.636051in}}%
\pgfpathlineto{\pgfqpoint{5.109365in}{0.707845in}}%
\pgfpathlineto{\pgfqpoint{5.110378in}{0.642770in}}%
\pgfpathlineto{\pgfqpoint{5.110277in}{0.712098in}}%
\pgfpathlineto{\pgfqpoint{5.110479in}{0.676450in}}%
\pgfpathlineto{\pgfqpoint{5.111239in}{0.723270in}}%
\pgfpathlineto{\pgfqpoint{5.110581in}{0.635520in}}%
\pgfpathlineto{\pgfqpoint{5.111341in}{0.684572in}}%
\pgfpathlineto{\pgfqpoint{5.111493in}{0.632033in}}%
\pgfpathlineto{\pgfqpoint{5.112050in}{0.734022in}}%
\pgfpathlineto{\pgfqpoint{5.112456in}{0.673275in}}%
\pgfpathlineto{\pgfqpoint{5.112912in}{0.698286in}}%
\pgfpathlineto{\pgfqpoint{5.113216in}{0.632073in}}%
\pgfpathlineto{\pgfqpoint{5.113368in}{0.676272in}}%
\pgfpathlineto{\pgfqpoint{5.113418in}{0.633852in}}%
\pgfpathlineto{\pgfqpoint{5.114280in}{0.705873in}}%
\pgfpathlineto{\pgfqpoint{5.114432in}{0.692816in}}%
\pgfpathlineto{\pgfqpoint{5.114584in}{0.655403in}}%
\pgfpathlineto{\pgfqpoint{5.114939in}{0.751595in}}%
\pgfpathlineto{\pgfqpoint{5.115293in}{0.660279in}}%
\pgfpathlineto{\pgfqpoint{5.115344in}{0.716732in}}%
\pgfpathlineto{\pgfqpoint{5.116003in}{0.644263in}}%
\pgfpathlineto{\pgfqpoint{5.116357in}{0.667011in}}%
\pgfpathlineto{\pgfqpoint{5.117117in}{0.634581in}}%
\pgfpathlineto{\pgfqpoint{5.116509in}{0.685163in}}%
\pgfpathlineto{\pgfqpoint{5.117472in}{0.641492in}}%
\pgfpathlineto{\pgfqpoint{5.117827in}{0.710720in}}%
\pgfpathlineto{\pgfqpoint{5.118131in}{0.633916in}}%
\pgfpathlineto{\pgfqpoint{5.118536in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{5.119600in}{0.632832in}}%
\pgfpathlineto{\pgfqpoint{5.118739in}{0.680158in}}%
\pgfpathlineto{\pgfqpoint{5.119651in}{0.641471in}}%
\pgfpathlineto{\pgfqpoint{5.119803in}{0.632699in}}%
\pgfpathlineto{\pgfqpoint{5.120817in}{0.672338in}}%
\pgfpathlineto{\pgfqpoint{5.121171in}{0.643140in}}%
\pgfpathlineto{\pgfqpoint{5.121627in}{0.725621in}}%
\pgfpathlineto{\pgfqpoint{5.121779in}{0.688564in}}%
\pgfpathlineto{\pgfqpoint{5.121881in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{5.122995in}{0.856918in}}%
\pgfpathlineto{\pgfqpoint{5.123249in}{0.809092in}}%
\pgfpathlineto{\pgfqpoint{5.123857in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{5.124009in}{0.865070in}}%
\pgfpathlineto{\pgfqpoint{5.124364in}{0.896102in}}%
\pgfpathlineto{\pgfqpoint{5.124718in}{0.811782in}}%
\pgfpathlineto{\pgfqpoint{5.125022in}{0.836606in}}%
\pgfpathlineto{\pgfqpoint{5.125124in}{0.842553in}}%
\pgfpathlineto{\pgfqpoint{5.126188in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{5.125377in}{0.847376in}}%
\pgfpathlineto{\pgfqpoint{5.126289in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{5.127455in}{0.879046in}}%
\pgfpathlineto{\pgfqpoint{5.128215in}{0.799777in}}%
\pgfpathlineto{\pgfqpoint{5.127556in}{0.898020in}}%
\pgfpathlineto{\pgfqpoint{5.128569in}{0.840093in}}%
\pgfpathlineto{\pgfqpoint{5.128772in}{0.870472in}}%
\pgfpathlineto{\pgfqpoint{5.128823in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{5.129279in}{0.836955in}}%
\pgfpathlineto{\pgfqpoint{5.130191in}{0.773067in}}%
\pgfpathlineto{\pgfqpoint{5.129482in}{0.872955in}}%
\pgfpathlineto{\pgfqpoint{5.130444in}{0.780881in}}%
\pgfpathlineto{\pgfqpoint{5.130495in}{0.782686in}}%
\pgfpathlineto{\pgfqpoint{5.130546in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{5.131306in}{0.646598in}}%
\pgfpathlineto{\pgfqpoint{5.131812in}{0.717853in}}%
\pgfpathlineto{\pgfqpoint{5.133333in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{5.133383in}{0.986620in}}%
\pgfpathlineto{\pgfqpoint{5.133434in}{0.970440in}}%
\pgfpathlineto{\pgfqpoint{5.134194in}{1.069032in}}%
\pgfpathlineto{\pgfqpoint{5.134245in}{1.066074in}}%
\pgfpathlineto{\pgfqpoint{5.134498in}{1.104869in}}%
\pgfpathlineto{\pgfqpoint{5.134397in}{1.063137in}}%
\pgfpathlineto{\pgfqpoint{5.134549in}{1.102429in}}%
\pgfpathlineto{\pgfqpoint{5.135562in}{1.229602in}}%
\pgfpathlineto{\pgfqpoint{5.135714in}{1.206193in}}%
\pgfpathlineto{\pgfqpoint{5.135765in}{1.172713in}}%
\pgfpathlineto{\pgfqpoint{5.136677in}{1.304029in}}%
\pgfpathlineto{\pgfqpoint{5.136778in}{1.257948in}}%
\pgfpathlineto{\pgfqpoint{5.137488in}{1.335635in}}%
\pgfpathlineto{\pgfqpoint{5.137792in}{1.294588in}}%
\pgfpathlineto{\pgfqpoint{5.138096in}{1.343618in}}%
\pgfpathlineto{\pgfqpoint{5.138197in}{1.289087in}}%
\pgfpathlineto{\pgfqpoint{5.138755in}{1.322546in}}%
\pgfpathlineto{\pgfqpoint{5.139869in}{1.157126in}}%
\pgfpathlineto{\pgfqpoint{5.139971in}{1.169835in}}%
\pgfpathlineto{\pgfqpoint{5.140021in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{5.140934in}{1.075484in}}%
\pgfpathlineto{\pgfqpoint{5.141086in}{1.084753in}}%
\pgfpathlineto{\pgfqpoint{5.141238in}{1.032869in}}%
\pgfpathlineto{\pgfqpoint{5.141390in}{1.063841in}}%
\pgfpathlineto{\pgfqpoint{5.142656in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{5.142707in}{0.859694in}}%
\pgfpathlineto{\pgfqpoint{5.143569in}{0.657258in}}%
\pgfpathlineto{\pgfqpoint{5.143822in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{5.144278in}{0.778594in}}%
\pgfpathlineto{\pgfqpoint{5.144329in}{0.767969in}}%
\pgfpathlineto{\pgfqpoint{5.147268in}{1.387792in}}%
\pgfpathlineto{\pgfqpoint{5.147318in}{1.380462in}}%
\pgfpathlineto{\pgfqpoint{5.147825in}{1.460696in}}%
\pgfpathlineto{\pgfqpoint{5.147977in}{1.398647in}}%
\pgfpathlineto{\pgfqpoint{5.148028in}{1.460246in}}%
\pgfpathlineto{\pgfqpoint{5.149041in}{1.361371in}}%
\pgfpathlineto{\pgfqpoint{5.149142in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{5.149599in}{1.286799in}}%
\pgfpathlineto{\pgfqpoint{5.149700in}{1.301836in}}%
\pgfpathlineto{\pgfqpoint{5.151068in}{0.959881in}}%
\pgfpathlineto{\pgfqpoint{5.151119in}{0.980750in}}%
\pgfpathlineto{\pgfqpoint{5.152842in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{5.153450in}{0.730689in}}%
\pgfpathlineto{\pgfqpoint{5.154818in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{5.154868in}{0.832290in}}%
\pgfpathlineto{\pgfqpoint{5.154919in}{0.830952in}}%
\pgfpathlineto{\pgfqpoint{5.155882in}{0.940822in}}%
\pgfpathlineto{\pgfqpoint{5.155375in}{0.818473in}}%
\pgfpathlineto{\pgfqpoint{5.156085in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{5.156135in}{0.849085in}}%
\pgfpathlineto{\pgfqpoint{5.156895in}{0.962686in}}%
\pgfpathlineto{\pgfqpoint{5.157098in}{0.923243in}}%
\pgfpathlineto{\pgfqpoint{5.157199in}{0.963562in}}%
\pgfpathlineto{\pgfqpoint{5.157960in}{0.866588in}}%
\pgfpathlineto{\pgfqpoint{5.158112in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{5.159328in}{0.814619in}}%
\pgfpathlineto{\pgfqpoint{5.159125in}{0.910836in}}%
\pgfpathlineto{\pgfqpoint{5.159378in}{0.822726in}}%
\pgfpathlineto{\pgfqpoint{5.159429in}{0.866166in}}%
\pgfpathlineto{\pgfqpoint{5.160240in}{0.686296in}}%
\pgfpathlineto{\pgfqpoint{5.160290in}{0.709132in}}%
\pgfpathlineto{\pgfqpoint{5.160899in}{0.634676in}}%
\pgfpathlineto{\pgfqpoint{5.161355in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{5.162723in}{0.998503in}}%
\pgfpathlineto{\pgfqpoint{5.163027in}{0.965190in}}%
\pgfpathlineto{\pgfqpoint{5.163077in}{1.026012in}}%
\pgfpathlineto{\pgfqpoint{5.164294in}{1.172818in}}%
\pgfpathlineto{\pgfqpoint{5.165358in}{1.072213in}}%
\pgfpathlineto{\pgfqpoint{5.164800in}{1.227735in}}%
\pgfpathlineto{\pgfqpoint{5.165408in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{5.165459in}{1.132879in}}%
\pgfpathlineto{\pgfqpoint{5.166371in}{1.005363in}}%
\pgfpathlineto{\pgfqpoint{5.166472in}{1.060987in}}%
\pgfpathlineto{\pgfqpoint{5.168499in}{0.821892in}}%
\pgfpathlineto{\pgfqpoint{5.166675in}{1.072306in}}%
\pgfpathlineto{\pgfqpoint{5.168550in}{0.859730in}}%
\pgfpathlineto{\pgfqpoint{5.168601in}{0.898520in}}%
\pgfpathlineto{\pgfqpoint{5.169411in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{5.169513in}{0.827766in}}%
\pgfpathlineto{\pgfqpoint{5.170577in}{0.632395in}}%
\pgfpathlineto{\pgfqpoint{5.170729in}{0.635734in}}%
\pgfpathlineto{\pgfqpoint{5.171996in}{0.763797in}}%
\pgfpathlineto{\pgfqpoint{5.172046in}{0.685554in}}%
\pgfpathlineto{\pgfqpoint{5.172807in}{0.926662in}}%
\pgfpathlineto{\pgfqpoint{5.172959in}{0.921914in}}%
\pgfpathlineto{\pgfqpoint{5.173212in}{0.951416in}}%
\pgfpathlineto{\pgfqpoint{5.173617in}{0.865346in}}%
\pgfpathlineto{\pgfqpoint{5.174023in}{0.932087in}}%
\pgfpathlineto{\pgfqpoint{5.175087in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{5.174479in}{0.999848in}}%
\pgfpathlineto{\pgfqpoint{5.175239in}{0.835209in}}%
\pgfpathlineto{\pgfqpoint{5.175847in}{0.832426in}}%
\pgfpathlineto{\pgfqpoint{5.176404in}{0.968067in}}%
\pgfpathlineto{\pgfqpoint{5.176455in}{0.908922in}}%
\pgfpathlineto{\pgfqpoint{5.177367in}{1.125753in}}%
\pgfpathlineto{\pgfqpoint{5.178887in}{1.379054in}}%
\pgfpathlineto{\pgfqpoint{5.177468in}{1.104112in}}%
\pgfpathlineto{\pgfqpoint{5.178938in}{1.374049in}}%
\pgfpathlineto{\pgfqpoint{5.179090in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{5.179445in}{1.508251in}}%
\pgfpathlineto{\pgfqpoint{5.179546in}{1.505226in}}%
\pgfpathlineto{\pgfqpoint{5.179647in}{1.442351in}}%
\pgfpathlineto{\pgfqpoint{5.180711in}{1.674752in}}%
\pgfpathlineto{\pgfqpoint{5.180914in}{1.547997in}}%
\pgfpathlineto{\pgfqpoint{5.181218in}{1.691233in}}%
\pgfpathlineto{\pgfqpoint{5.181826in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{5.181978in}{1.629149in}}%
\pgfpathlineto{\pgfqpoint{5.183346in}{1.332999in}}%
\pgfpathlineto{\pgfqpoint{5.183397in}{1.386968in}}%
\pgfpathlineto{\pgfqpoint{5.184005in}{1.193759in}}%
\pgfpathlineto{\pgfqpoint{5.184259in}{1.242358in}}%
\pgfpathlineto{\pgfqpoint{5.185424in}{0.932311in}}%
\pgfpathlineto{\pgfqpoint{5.185475in}{0.986708in}}%
\pgfpathlineto{\pgfqpoint{5.185627in}{0.993740in}}%
\pgfpathlineto{\pgfqpoint{5.185779in}{0.882389in}}%
\pgfpathlineto{\pgfqpoint{5.185880in}{0.909970in}}%
\pgfpathlineto{\pgfqpoint{5.187147in}{0.667517in}}%
\pgfpathlineto{\pgfqpoint{5.187299in}{0.762764in}}%
\pgfpathlineto{\pgfqpoint{5.187806in}{0.631784in}}%
\pgfpathlineto{\pgfqpoint{5.188262in}{0.709493in}}%
\pgfpathlineto{\pgfqpoint{5.188515in}{0.637027in}}%
\pgfpathlineto{\pgfqpoint{5.188971in}{0.794878in}}%
\pgfpathlineto{\pgfqpoint{5.189224in}{0.734765in}}%
\pgfpathlineto{\pgfqpoint{5.190542in}{0.971859in}}%
\pgfpathlineto{\pgfqpoint{5.190643in}{0.904383in}}%
\pgfpathlineto{\pgfqpoint{5.191403in}{1.050045in}}%
\pgfpathlineto{\pgfqpoint{5.191555in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{5.192315in}{1.109435in}}%
\pgfpathlineto{\pgfqpoint{5.191657in}{0.973141in}}%
\pgfpathlineto{\pgfqpoint{5.192670in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{5.192721in}{0.968119in}}%
\pgfpathlineto{\pgfqpoint{5.193025in}{1.106874in}}%
\pgfpathlineto{\pgfqpoint{5.193785in}{0.974884in}}%
\pgfpathlineto{\pgfqpoint{5.193988in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{5.194342in}{0.887681in}}%
\pgfpathlineto{\pgfqpoint{5.194444in}{0.898771in}}%
\pgfpathlineto{\pgfqpoint{5.195660in}{0.723518in}}%
\pgfpathlineto{\pgfqpoint{5.194646in}{0.919193in}}%
\pgfpathlineto{\pgfqpoint{5.195761in}{0.769871in}}%
\pgfpathlineto{\pgfqpoint{5.196116in}{0.816559in}}%
\pgfpathlineto{\pgfqpoint{5.196471in}{0.658906in}}%
\pgfpathlineto{\pgfqpoint{5.196521in}{0.674191in}}%
\pgfpathlineto{\pgfqpoint{5.196572in}{0.638911in}}%
\pgfpathlineto{\pgfqpoint{5.197129in}{0.776141in}}%
\pgfpathlineto{\pgfqpoint{5.197484in}{0.732834in}}%
\pgfpathlineto{\pgfqpoint{5.198599in}{0.846702in}}%
\pgfpathlineto{\pgfqpoint{5.197889in}{0.725473in}}%
\pgfpathlineto{\pgfqpoint{5.198650in}{0.817260in}}%
\pgfpathlineto{\pgfqpoint{5.198852in}{0.730083in}}%
\pgfpathlineto{\pgfqpoint{5.199359in}{0.891337in}}%
\pgfpathlineto{\pgfqpoint{5.199612in}{0.884945in}}%
\pgfpathlineto{\pgfqpoint{5.200879in}{1.005863in}}%
\pgfpathlineto{\pgfqpoint{5.199815in}{0.855994in}}%
\pgfpathlineto{\pgfqpoint{5.200930in}{0.936885in}}%
\pgfpathlineto{\pgfqpoint{5.200980in}{0.923885in}}%
\pgfpathlineto{\pgfqpoint{5.201741in}{1.011937in}}%
\pgfpathlineto{\pgfqpoint{5.201791in}{0.936769in}}%
\pgfpathlineto{\pgfqpoint{5.202754in}{1.127393in}}%
\pgfpathlineto{\pgfqpoint{5.202957in}{1.097101in}}%
\pgfpathlineto{\pgfqpoint{5.203007in}{1.061012in}}%
\pgfpathlineto{\pgfqpoint{5.203869in}{1.194844in}}%
\pgfpathlineto{\pgfqpoint{5.203970in}{1.155792in}}%
\pgfpathlineto{\pgfqpoint{5.204730in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{5.204223in}{1.095412in}}%
\pgfpathlineto{\pgfqpoint{5.205085in}{1.193296in}}%
\pgfpathlineto{\pgfqpoint{5.205186in}{1.173709in}}%
\pgfpathlineto{\pgfqpoint{5.205338in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{5.205490in}{1.200468in}}%
\pgfpathlineto{\pgfqpoint{5.205541in}{1.263226in}}%
\pgfpathlineto{\pgfqpoint{5.206301in}{1.108391in}}%
\pgfpathlineto{\pgfqpoint{5.206504in}{1.125162in}}%
\pgfpathlineto{\pgfqpoint{5.207669in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{5.206706in}{1.181283in}}%
\pgfpathlineto{\pgfqpoint{5.207720in}{1.064045in}}%
\pgfpathlineto{\pgfqpoint{5.207973in}{1.151010in}}%
\pgfpathlineto{\pgfqpoint{5.208328in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{5.208784in}{1.103117in}}%
\pgfpathlineto{\pgfqpoint{5.209544in}{0.950543in}}%
\pgfpathlineto{\pgfqpoint{5.210051in}{0.957976in}}%
\pgfpathlineto{\pgfqpoint{5.211470in}{0.746670in}}%
\pgfpathlineto{\pgfqpoint{5.211520in}{0.756872in}}%
\pgfpathlineto{\pgfqpoint{5.211571in}{0.785152in}}%
\pgfpathlineto{\pgfqpoint{5.212230in}{0.637596in}}%
\pgfpathlineto{\pgfqpoint{5.212432in}{0.654689in}}%
\pgfpathlineto{\pgfqpoint{5.212483in}{0.654530in}}%
\pgfpathlineto{\pgfqpoint{5.212534in}{0.657193in}}%
\pgfpathlineto{\pgfqpoint{5.212584in}{0.639012in}}%
\pgfpathlineto{\pgfqpoint{5.213243in}{0.730213in}}%
\pgfpathlineto{\pgfqpoint{5.213345in}{0.705977in}}%
\pgfpathlineto{\pgfqpoint{5.214409in}{0.926673in}}%
\pgfpathlineto{\pgfqpoint{5.214561in}{0.900703in}}%
\pgfpathlineto{\pgfqpoint{5.214611in}{0.834305in}}%
\pgfpathlineto{\pgfqpoint{5.215473in}{1.009486in}}%
\pgfpathlineto{\pgfqpoint{5.215574in}{0.991189in}}%
\pgfpathlineto{\pgfqpoint{5.215929in}{0.914805in}}%
\pgfpathlineto{\pgfqpoint{5.215827in}{1.033063in}}%
\pgfpathlineto{\pgfqpoint{5.216436in}{0.945907in}}%
\pgfpathlineto{\pgfqpoint{5.217449in}{1.033088in}}%
\pgfpathlineto{\pgfqpoint{5.217297in}{0.931188in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{0.980024in}}%
\pgfpathlineto{\pgfqpoint{5.217753in}{0.971213in}}%
\pgfpathlineto{\pgfqpoint{5.217702in}{1.018535in}}%
\pgfpathlineto{\pgfqpoint{5.217854in}{0.994206in}}%
\pgfpathlineto{\pgfqpoint{5.218767in}{1.065755in}}%
\pgfpathlineto{\pgfqpoint{5.218260in}{0.949667in}}%
\pgfpathlineto{\pgfqpoint{5.218969in}{1.052234in}}%
\pgfpathlineto{\pgfqpoint{5.219172in}{0.995989in}}%
\pgfpathlineto{\pgfqpoint{5.219628in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{5.219932in}{1.108109in}}%
\pgfpathlineto{\pgfqpoint{5.220945in}{1.244859in}}%
\pgfpathlineto{\pgfqpoint{5.221148in}{1.207124in}}%
\pgfpathlineto{\pgfqpoint{5.224391in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{5.221300in}{1.232170in}}%
\pgfpathlineto{\pgfqpoint{5.224797in}{0.678163in}}%
\pgfpathlineto{\pgfqpoint{5.225911in}{0.886234in}}%
\pgfpathlineto{\pgfqpoint{5.226013in}{0.834212in}}%
\pgfpathlineto{\pgfqpoint{5.226114in}{0.757062in}}%
\pgfpathlineto{\pgfqpoint{5.227837in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{5.227938in}{0.941493in}}%
\pgfpathlineto{\pgfqpoint{5.228698in}{1.146840in}}%
\pgfpathlineto{\pgfqpoint{5.228800in}{1.095301in}}%
\pgfpathlineto{\pgfqpoint{5.230016in}{1.228353in}}%
\pgfpathlineto{\pgfqpoint{5.229053in}{1.084864in}}%
\pgfpathlineto{\pgfqpoint{5.230066in}{1.146884in}}%
\pgfpathlineto{\pgfqpoint{5.230675in}{1.204475in}}%
\pgfpathlineto{\pgfqpoint{5.231333in}{1.012910in}}%
\pgfpathlineto{\pgfqpoint{5.231536in}{1.097182in}}%
\pgfpathlineto{\pgfqpoint{5.231941in}{0.931089in}}%
\pgfpathlineto{\pgfqpoint{5.232043in}{0.967208in}}%
\pgfpathlineto{\pgfqpoint{5.233462in}{0.650894in}}%
\pgfpathlineto{\pgfqpoint{5.234475in}{0.998029in}}%
\pgfpathlineto{\pgfqpoint{5.234678in}{0.993960in}}%
\pgfpathlineto{\pgfqpoint{5.234880in}{0.981395in}}%
\pgfpathlineto{\pgfqpoint{5.235032in}{1.059432in}}%
\pgfpathlineto{\pgfqpoint{5.235083in}{1.027033in}}%
\pgfpathlineto{\pgfqpoint{5.236249in}{1.313853in}}%
\pgfpathlineto{\pgfqpoint{5.236553in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{5.236401in}{1.345074in}}%
\pgfpathlineto{\pgfqpoint{5.237363in}{1.290677in}}%
\pgfpathlineto{\pgfqpoint{5.238174in}{1.342376in}}%
\pgfpathlineto{\pgfqpoint{5.238326in}{1.256764in}}%
\pgfpathlineto{\pgfqpoint{5.238427in}{1.263412in}}%
\pgfpathlineto{\pgfqpoint{5.238833in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{5.238985in}{1.235113in}}%
\pgfpathlineto{\pgfqpoint{5.239492in}{1.308903in}}%
\pgfpathlineto{\pgfqpoint{5.239745in}{1.321627in}}%
\pgfpathlineto{\pgfqpoint{5.240708in}{1.189987in}}%
\pgfpathlineto{\pgfqpoint{5.242127in}{0.975632in}}%
\pgfpathlineto{\pgfqpoint{5.242228in}{0.981393in}}%
\pgfpathlineto{\pgfqpoint{5.242887in}{0.998496in}}%
\pgfpathlineto{\pgfqpoint{5.242684in}{0.939535in}}%
\pgfpathlineto{\pgfqpoint{5.242937in}{0.961391in}}%
\pgfpathlineto{\pgfqpoint{5.242988in}{0.910177in}}%
\pgfpathlineto{\pgfqpoint{5.243191in}{1.007364in}}%
\pgfpathlineto{\pgfqpoint{5.243951in}{0.980253in}}%
\pgfpathlineto{\pgfqpoint{5.244103in}{1.036684in}}%
\pgfpathlineto{\pgfqpoint{5.244863in}{0.860478in}}%
\pgfpathlineto{\pgfqpoint{5.244964in}{0.932351in}}%
\pgfpathlineto{\pgfqpoint{5.245167in}{1.002516in}}%
\pgfpathlineto{\pgfqpoint{5.246180in}{0.809829in}}%
\pgfpathlineto{\pgfqpoint{5.246231in}{0.863143in}}%
\pgfpathlineto{\pgfqpoint{5.247092in}{0.634857in}}%
\pgfpathlineto{\pgfqpoint{5.247194in}{0.633597in}}%
\pgfpathlineto{\pgfqpoint{5.249119in}{1.022960in}}%
\pgfpathlineto{\pgfqpoint{5.250487in}{1.277963in}}%
\pgfpathlineto{\pgfqpoint{5.249221in}{1.020594in}}%
\pgfpathlineto{\pgfqpoint{5.250690in}{1.235384in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{1.136810in}}%
\pgfpathlineto{\pgfqpoint{5.250893in}{1.272305in}}%
\pgfpathlineto{\pgfqpoint{5.251805in}{1.174760in}}%
\pgfpathlineto{\pgfqpoint{5.251856in}{1.225588in}}%
\pgfpathlineto{\pgfqpoint{5.252666in}{1.049603in}}%
\pgfpathlineto{\pgfqpoint{5.252768in}{1.067599in}}%
\pgfpathlineto{\pgfqpoint{5.254136in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{5.254845in}{0.642341in}}%
\pgfpathlineto{\pgfqpoint{5.255453in}{0.683039in}}%
\pgfpathlineto{\pgfqpoint{5.256771in}{0.846956in}}%
\pgfpathlineto{\pgfqpoint{5.257176in}{0.840201in}}%
\pgfpathlineto{\pgfqpoint{5.258088in}{0.735639in}}%
\pgfpathlineto{\pgfqpoint{5.257328in}{0.853053in}}%
\pgfpathlineto{\pgfqpoint{5.258443in}{0.795225in}}%
\pgfpathlineto{\pgfqpoint{5.258494in}{0.821830in}}%
\pgfpathlineto{\pgfqpoint{5.259305in}{0.709977in}}%
\pgfpathlineto{\pgfqpoint{5.259457in}{0.763438in}}%
\pgfpathlineto{\pgfqpoint{5.260014in}{0.776298in}}%
\pgfpathlineto{\pgfqpoint{5.261179in}{0.657322in}}%
\pgfpathlineto{\pgfqpoint{5.261230in}{0.723648in}}%
\pgfpathlineto{\pgfqpoint{5.261990in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{5.262294in}{0.686203in}}%
\pgfpathlineto{\pgfqpoint{5.262750in}{0.638522in}}%
\pgfpathlineto{\pgfqpoint{5.263206in}{0.706389in}}%
\pgfpathlineto{\pgfqpoint{5.263308in}{0.680856in}}%
\pgfpathlineto{\pgfqpoint{5.265436in}{1.052934in}}%
\pgfpathlineto{\pgfqpoint{5.265537in}{1.051600in}}%
\pgfpathlineto{\pgfqpoint{5.265588in}{1.033425in}}%
\pgfpathlineto{\pgfqpoint{5.266145in}{1.173846in}}%
\pgfpathlineto{\pgfqpoint{5.266348in}{1.129542in}}%
\pgfpathlineto{\pgfqpoint{5.267361in}{1.282034in}}%
\pgfpathlineto{\pgfqpoint{5.267564in}{1.277397in}}%
\pgfpathlineto{\pgfqpoint{5.267665in}{1.313382in}}%
\pgfpathlineto{\pgfqpoint{5.268122in}{1.253175in}}%
\pgfpathlineto{\pgfqpoint{5.268324in}{1.255118in}}%
\pgfpathlineto{\pgfqpoint{5.271466in}{0.706233in}}%
\pgfpathlineto{\pgfqpoint{5.271517in}{0.726008in}}%
\pgfpathlineto{\pgfqpoint{5.271567in}{0.728074in}}%
\pgfpathlineto{\pgfqpoint{5.271719in}{0.691857in}}%
\pgfpathlineto{\pgfqpoint{5.272429in}{0.634890in}}%
\pgfpathlineto{\pgfqpoint{5.272733in}{0.706807in}}%
\pgfpathlineto{\pgfqpoint{5.272834in}{0.674868in}}%
\pgfpathlineto{\pgfqpoint{5.273746in}{0.810190in}}%
\pgfpathlineto{\pgfqpoint{5.274101in}{0.781783in}}%
\pgfpathlineto{\pgfqpoint{5.275317in}{0.894873in}}%
\pgfpathlineto{\pgfqpoint{5.275418in}{0.875884in}}%
\pgfpathlineto{\pgfqpoint{5.275469in}{0.845188in}}%
\pgfpathlineto{\pgfqpoint{5.276330in}{0.938719in}}%
\pgfpathlineto{\pgfqpoint{5.276381in}{0.932843in}}%
\pgfpathlineto{\pgfqpoint{5.277293in}{0.972765in}}%
\pgfpathlineto{\pgfqpoint{5.276533in}{0.914404in}}%
\pgfpathlineto{\pgfqpoint{5.277496in}{0.949953in}}%
\pgfpathlineto{\pgfqpoint{5.277901in}{0.920072in}}%
\pgfpathlineto{\pgfqpoint{5.278509in}{0.978116in}}%
\pgfpathlineto{\pgfqpoint{5.278611in}{0.948020in}}%
\pgfpathlineto{\pgfqpoint{5.279726in}{0.993347in}}%
\pgfpathlineto{\pgfqpoint{5.280638in}{0.944538in}}%
\pgfpathlineto{\pgfqpoint{5.280739in}{1.004738in}}%
\pgfpathlineto{\pgfqpoint{5.280790in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{5.281904in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{5.281702in}{0.960282in}}%
\pgfpathlineto{\pgfqpoint{5.281955in}{1.006169in}}%
\pgfpathlineto{\pgfqpoint{5.282411in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{5.283273in}{0.975771in}}%
\pgfpathlineto{\pgfqpoint{5.283323in}{0.985705in}}%
\pgfpathlineto{\pgfqpoint{5.283577in}{0.929227in}}%
\pgfpathlineto{\pgfqpoint{5.284185in}{0.949248in}}%
\pgfpathlineto{\pgfqpoint{5.286516in}{0.635081in}}%
\pgfpathlineto{\pgfqpoint{5.286921in}{0.677408in}}%
\pgfpathlineto{\pgfqpoint{5.288289in}{1.006671in}}%
\pgfpathlineto{\pgfqpoint{5.289353in}{1.159969in}}%
\pgfpathlineto{\pgfqpoint{5.289759in}{1.140241in}}%
\pgfpathlineto{\pgfqpoint{5.290063in}{1.140928in}}%
\pgfpathlineto{\pgfqpoint{5.290924in}{1.106904in}}%
\pgfpathlineto{\pgfqpoint{5.291025in}{1.136360in}}%
\pgfpathlineto{\pgfqpoint{5.291532in}{1.048858in}}%
\pgfpathlineto{\pgfqpoint{5.291836in}{1.066543in}}%
\pgfpathlineto{\pgfqpoint{5.293306in}{0.835342in}}%
\pgfpathlineto{\pgfqpoint{5.293508in}{0.845013in}}%
\pgfpathlineto{\pgfqpoint{5.293914in}{0.785586in}}%
\pgfpathlineto{\pgfqpoint{5.294015in}{0.793648in}}%
\pgfpathlineto{\pgfqpoint{5.294877in}{0.697231in}}%
\pgfpathlineto{\pgfqpoint{5.294522in}{0.804249in}}%
\pgfpathlineto{\pgfqpoint{5.295282in}{0.709899in}}%
\pgfpathlineto{\pgfqpoint{5.295789in}{0.634386in}}%
\pgfpathlineto{\pgfqpoint{5.296397in}{0.679245in}}%
\pgfpathlineto{\pgfqpoint{5.297664in}{0.905230in}}%
\pgfpathlineto{\pgfqpoint{5.297714in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{5.297765in}{0.887711in}}%
\pgfpathlineto{\pgfqpoint{5.298981in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{5.299893in}{1.211296in}}%
\pgfpathlineto{\pgfqpoint{5.300096in}{1.248318in}}%
\pgfpathlineto{\pgfqpoint{5.300957in}{1.206835in}}%
\pgfpathlineto{\pgfqpoint{5.304099in}{0.632628in}}%
\pgfpathlineto{\pgfqpoint{5.301160in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{5.304606in}{0.745331in}}%
\pgfpathlineto{\pgfqpoint{5.306075in}{0.918293in}}%
\pgfpathlineto{\pgfqpoint{5.306278in}{0.866886in}}%
\pgfpathlineto{\pgfqpoint{5.306430in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{5.307595in}{0.778884in}}%
\pgfpathlineto{\pgfqpoint{5.307646in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{5.308457in}{0.746693in}}%
\pgfpathlineto{\pgfqpoint{5.308660in}{0.765380in}}%
\pgfpathlineto{\pgfqpoint{5.309825in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{5.309572in}{0.747408in}}%
\pgfpathlineto{\pgfqpoint{5.309876in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{5.309926in}{0.773424in}}%
\pgfpathlineto{\pgfqpoint{5.310636in}{0.865884in}}%
\pgfpathlineto{\pgfqpoint{5.310838in}{0.847480in}}%
\pgfpathlineto{\pgfqpoint{5.311649in}{0.895087in}}%
\pgfpathlineto{\pgfqpoint{5.311396in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{5.312055in}{0.873861in}}%
\pgfpathlineto{\pgfqpoint{5.312257in}{0.885118in}}%
\pgfpathlineto{\pgfqpoint{5.313879in}{0.659269in}}%
\pgfpathlineto{\pgfqpoint{5.313929in}{0.632726in}}%
\pgfpathlineto{\pgfqpoint{5.314588in}{0.831774in}}%
\pgfpathlineto{\pgfqpoint{5.316666in}{1.300975in}}%
\pgfpathlineto{\pgfqpoint{5.316716in}{1.300621in}}%
\pgfpathlineto{\pgfqpoint{5.317477in}{1.364378in}}%
\pgfpathlineto{\pgfqpoint{5.317172in}{1.293238in}}%
\pgfpathlineto{\pgfqpoint{5.317933in}{1.320571in}}%
\pgfpathlineto{\pgfqpoint{5.320162in}{0.632299in}}%
\pgfpathlineto{\pgfqpoint{5.320669in}{0.813887in}}%
\pgfpathlineto{\pgfqpoint{5.321226in}{0.936932in}}%
\pgfpathlineto{\pgfqpoint{5.323051in}{1.312970in}}%
\pgfpathlineto{\pgfqpoint{5.323101in}{1.311475in}}%
\pgfpathlineto{\pgfqpoint{5.323152in}{1.302187in}}%
\pgfpathlineto{\pgfqpoint{5.323811in}{1.368974in}}%
\pgfpathlineto{\pgfqpoint{5.323963in}{1.351682in}}%
\pgfpathlineto{\pgfqpoint{5.324013in}{1.358715in}}%
\pgfpathlineto{\pgfqpoint{5.324317in}{1.302929in}}%
\pgfpathlineto{\pgfqpoint{5.324824in}{1.322492in}}%
\pgfpathlineto{\pgfqpoint{5.325280in}{1.335217in}}%
\pgfpathlineto{\pgfqpoint{5.325990in}{1.279122in}}%
\pgfpathlineto{\pgfqpoint{5.326395in}{1.338379in}}%
\pgfpathlineto{\pgfqpoint{5.327206in}{1.296762in}}%
\pgfpathlineto{\pgfqpoint{5.327256in}{1.298868in}}%
\pgfpathlineto{\pgfqpoint{5.327358in}{1.264087in}}%
\pgfpathlineto{\pgfqpoint{5.330753in}{0.636602in}}%
\pgfpathlineto{\pgfqpoint{5.327560in}{1.264602in}}%
\pgfpathlineto{\pgfqpoint{5.331107in}{0.771548in}}%
\pgfpathlineto{\pgfqpoint{5.334807in}{1.386561in}}%
\pgfpathlineto{\pgfqpoint{5.334857in}{1.373410in}}%
\pgfpathlineto{\pgfqpoint{5.336073in}{1.268025in}}%
\pgfpathlineto{\pgfqpoint{5.339823in}{0.632505in}}%
\pgfpathlineto{\pgfqpoint{5.336327in}{1.278214in}}%
\pgfpathlineto{\pgfqpoint{5.339924in}{0.636322in}}%
\pgfpathlineto{\pgfqpoint{5.341546in}{1.099387in}}%
\pgfpathlineto{\pgfqpoint{5.341597in}{1.075200in}}%
\pgfpathlineto{\pgfqpoint{5.342255in}{1.242208in}}%
\pgfpathlineto{\pgfqpoint{5.342407in}{1.199876in}}%
\pgfpathlineto{\pgfqpoint{5.343421in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{5.343674in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{5.344789in}{1.156608in}}%
\pgfpathlineto{\pgfqpoint{5.344941in}{1.176965in}}%
\pgfpathlineto{\pgfqpoint{5.344992in}{1.179790in}}%
\pgfpathlineto{\pgfqpoint{5.345093in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{5.346917in}{0.640924in}}%
\pgfpathlineto{\pgfqpoint{5.346968in}{0.663529in}}%
\pgfpathlineto{\pgfqpoint{5.347627in}{0.793245in}}%
\pgfpathlineto{\pgfqpoint{5.348741in}{0.994849in}}%
\pgfpathlineto{\pgfqpoint{5.348995in}{0.982129in}}%
\pgfpathlineto{\pgfqpoint{5.349045in}{0.975919in}}%
\pgfpathlineto{\pgfqpoint{5.349350in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{5.349654in}{1.030867in}}%
\pgfpathlineto{\pgfqpoint{5.350718in}{1.080618in}}%
\pgfpathlineto{\pgfqpoint{5.350262in}{1.012123in}}%
\pgfpathlineto{\pgfqpoint{5.350819in}{1.063166in}}%
\pgfpathlineto{\pgfqpoint{5.350870in}{1.063374in}}%
\pgfpathlineto{\pgfqpoint{5.350920in}{1.090912in}}%
\pgfpathlineto{\pgfqpoint{5.351579in}{0.976656in}}%
\pgfpathlineto{\pgfqpoint{5.351832in}{0.983048in}}%
\pgfpathlineto{\pgfqpoint{5.352137in}{1.000768in}}%
\pgfpathlineto{\pgfqpoint{5.352339in}{0.906969in}}%
\pgfpathlineto{\pgfqpoint{5.352593in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{5.353454in}{0.803817in}}%
\pgfpathlineto{\pgfqpoint{5.353859in}{0.848341in}}%
\pgfpathlineto{\pgfqpoint{5.353961in}{0.898201in}}%
\pgfpathlineto{\pgfqpoint{5.354467in}{0.783590in}}%
\pgfpathlineto{\pgfqpoint{5.354873in}{0.817486in}}%
\pgfpathlineto{\pgfqpoint{5.355025in}{0.840719in}}%
\pgfpathlineto{\pgfqpoint{5.356444in}{0.712068in}}%
\pgfpathlineto{\pgfqpoint{5.356545in}{0.752338in}}%
\pgfpathlineto{\pgfqpoint{5.357153in}{0.638370in}}%
\pgfpathlineto{\pgfqpoint{5.357305in}{0.651408in}}%
\pgfpathlineto{\pgfqpoint{5.358977in}{0.784896in}}%
\pgfpathlineto{\pgfqpoint{5.357863in}{0.633126in}}%
\pgfpathlineto{\pgfqpoint{5.359231in}{0.783780in}}%
\pgfpathlineto{\pgfqpoint{5.359281in}{0.727596in}}%
\pgfpathlineto{\pgfqpoint{5.359889in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{5.360295in}{0.784314in}}%
\pgfpathlineto{\pgfqpoint{5.360751in}{0.802165in}}%
\pgfpathlineto{\pgfqpoint{5.360599in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{5.361106in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{5.362474in}{0.632278in}}%
\pgfpathlineto{\pgfqpoint{5.361562in}{0.780515in}}%
\pgfpathlineto{\pgfqpoint{5.362575in}{0.671273in}}%
\pgfpathlineto{\pgfqpoint{5.363741in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{5.363842in}{0.891069in}}%
\pgfpathlineto{\pgfqpoint{5.363893in}{0.861951in}}%
\pgfpathlineto{\pgfqpoint{5.363994in}{0.974771in}}%
\pgfpathlineto{\pgfqpoint{5.364805in}{0.961186in}}%
\pgfpathlineto{\pgfqpoint{5.365615in}{0.912972in}}%
\pgfpathlineto{\pgfqpoint{5.365109in}{0.990072in}}%
\pgfpathlineto{\pgfqpoint{5.365717in}{0.922779in}}%
\pgfpathlineto{\pgfqpoint{5.365767in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{5.366781in}{0.871812in}}%
\pgfpathlineto{\pgfqpoint{5.366882in}{0.883869in}}%
\pgfpathlineto{\pgfqpoint{5.367034in}{0.968730in}}%
\pgfpathlineto{\pgfqpoint{5.367642in}{0.868616in}}%
\pgfpathlineto{\pgfqpoint{5.367997in}{0.897064in}}%
\pgfpathlineto{\pgfqpoint{5.369264in}{0.772984in}}%
\pgfpathlineto{\pgfqpoint{5.368149in}{0.897091in}}%
\pgfpathlineto{\pgfqpoint{5.369619in}{0.827404in}}%
\pgfpathlineto{\pgfqpoint{5.370480in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{5.369872in}{0.759255in}}%
\pgfpathlineto{\pgfqpoint{5.370581in}{0.788744in}}%
\pgfpathlineto{\pgfqpoint{5.371392in}{0.690901in}}%
\pgfpathlineto{\pgfqpoint{5.370987in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{5.371747in}{0.740012in}}%
\pgfpathlineto{\pgfqpoint{5.371797in}{0.797779in}}%
\pgfpathlineto{\pgfqpoint{5.371949in}{0.640705in}}%
\pgfpathlineto{\pgfqpoint{5.372811in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{5.373520in}{0.636843in}}%
\pgfpathlineto{\pgfqpoint{5.373267in}{0.730054in}}%
\pgfpathlineto{\pgfqpoint{5.373926in}{0.677938in}}%
\pgfpathlineto{\pgfqpoint{5.374027in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{5.374331in}{0.760892in}}%
\pgfpathlineto{\pgfqpoint{5.374635in}{0.747552in}}%
\pgfpathlineto{\pgfqpoint{5.375902in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{5.374888in}{0.740044in}}%
\pgfpathlineto{\pgfqpoint{5.376003in}{0.932930in}}%
\pgfpathlineto{\pgfqpoint{5.376561in}{1.028489in}}%
\pgfpathlineto{\pgfqpoint{5.376105in}{0.905830in}}%
\pgfpathlineto{\pgfqpoint{5.377371in}{0.984739in}}%
\pgfpathlineto{\pgfqpoint{5.377422in}{0.942294in}}%
\pgfpathlineto{\pgfqpoint{5.377726in}{1.082508in}}%
\pgfpathlineto{\pgfqpoint{5.378486in}{0.977106in}}%
\pgfpathlineto{\pgfqpoint{5.378588in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{5.378638in}{0.957707in}}%
\pgfpathlineto{\pgfqpoint{5.378740in}{0.966214in}}%
\pgfpathlineto{\pgfqpoint{5.379854in}{0.772292in}}%
\pgfpathlineto{\pgfqpoint{5.379905in}{0.795812in}}%
\pgfpathlineto{\pgfqpoint{5.379956in}{0.860630in}}%
\pgfpathlineto{\pgfqpoint{5.380868in}{0.688011in}}%
\pgfpathlineto{\pgfqpoint{5.380919in}{0.770674in}}%
\pgfpathlineto{\pgfqpoint{5.381780in}{0.632153in}}%
\pgfpathlineto{\pgfqpoint{5.381020in}{0.805607in}}%
\pgfpathlineto{\pgfqpoint{5.382084in}{0.641878in}}%
\pgfpathlineto{\pgfqpoint{5.383300in}{0.951439in}}%
\pgfpathlineto{\pgfqpoint{5.383351in}{0.892945in}}%
\pgfpathlineto{\pgfqpoint{5.384263in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{5.384314in}{1.020279in}}%
\pgfpathlineto{\pgfqpoint{5.384364in}{1.037574in}}%
\pgfpathlineto{\pgfqpoint{5.384820in}{0.916296in}}%
\pgfpathlineto{\pgfqpoint{5.385175in}{0.975437in}}%
\pgfpathlineto{\pgfqpoint{5.386087in}{0.827621in}}%
\pgfpathlineto{\pgfqpoint{5.386442in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{5.386492in}{0.909441in}}%
\pgfpathlineto{\pgfqpoint{5.386746in}{0.735997in}}%
\pgfpathlineto{\pgfqpoint{5.387506in}{0.815050in}}%
\pgfpathlineto{\pgfqpoint{5.388773in}{0.692904in}}%
\pgfpathlineto{\pgfqpoint{5.387658in}{0.851327in}}%
\pgfpathlineto{\pgfqpoint{5.388823in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{5.389837in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{5.389786in}{0.687944in}}%
\pgfpathlineto{\pgfqpoint{5.389989in}{0.746864in}}%
\pgfpathlineto{\pgfqpoint{5.392573in}{1.031157in}}%
\pgfpathlineto{\pgfqpoint{5.392675in}{1.004268in}}%
\pgfpathlineto{\pgfqpoint{5.393789in}{0.779061in}}%
\pgfpathlineto{\pgfqpoint{5.393891in}{0.809418in}}%
\pgfpathlineto{\pgfqpoint{5.394043in}{0.872953in}}%
\pgfpathlineto{\pgfqpoint{5.394347in}{0.706776in}}%
\pgfpathlineto{\pgfqpoint{5.394853in}{0.781935in}}%
\pgfpathlineto{\pgfqpoint{5.395462in}{0.631659in}}%
\pgfpathlineto{\pgfqpoint{5.396019in}{0.706543in}}%
\pgfpathlineto{\pgfqpoint{5.396070in}{0.688169in}}%
\pgfpathlineto{\pgfqpoint{5.396830in}{0.799607in}}%
\pgfpathlineto{\pgfqpoint{5.396931in}{0.724651in}}%
\pgfpathlineto{\pgfqpoint{5.397387in}{0.842729in}}%
\pgfpathlineto{\pgfqpoint{5.397691in}{0.704747in}}%
\pgfpathlineto{\pgfqpoint{5.398046in}{0.737096in}}%
\pgfpathlineto{\pgfqpoint{5.398401in}{0.740319in}}%
\pgfpathlineto{\pgfqpoint{5.399211in}{0.635775in}}%
\pgfpathlineto{\pgfqpoint{5.399769in}{0.632226in}}%
\pgfpathlineto{\pgfqpoint{5.400427in}{0.746152in}}%
\pgfpathlineto{\pgfqpoint{5.400529in}{0.643042in}}%
\pgfpathlineto{\pgfqpoint{5.400883in}{0.830327in}}%
\pgfpathlineto{\pgfqpoint{5.401492in}{0.754740in}}%
\pgfpathlineto{\pgfqpoint{5.402201in}{0.835571in}}%
\pgfpathlineto{\pgfqpoint{5.401948in}{0.712335in}}%
\pgfpathlineto{\pgfqpoint{5.402606in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{5.403620in}{0.642674in}}%
\pgfpathlineto{\pgfqpoint{5.403822in}{0.672208in}}%
\pgfpathlineto{\pgfqpoint{5.404025in}{0.633212in}}%
\pgfpathlineto{\pgfqpoint{5.404279in}{0.685249in}}%
\pgfpathlineto{\pgfqpoint{5.404735in}{0.679236in}}%
\pgfpathlineto{\pgfqpoint{5.406204in}{0.994618in}}%
\pgfpathlineto{\pgfqpoint{5.404836in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{5.406457in}{0.959729in}}%
\pgfpathlineto{\pgfqpoint{5.406559in}{0.937981in}}%
\pgfpathlineto{\pgfqpoint{5.407319in}{1.012337in}}%
\pgfpathlineto{\pgfqpoint{5.407420in}{0.971618in}}%
\pgfpathlineto{\pgfqpoint{5.407471in}{1.004687in}}%
\pgfpathlineto{\pgfqpoint{5.408282in}{0.859991in}}%
\pgfpathlineto{\pgfqpoint{5.408332in}{0.869719in}}%
\pgfpathlineto{\pgfqpoint{5.409802in}{0.744887in}}%
\pgfpathlineto{\pgfqpoint{5.408839in}{0.879461in}}%
\pgfpathlineto{\pgfqpoint{5.410106in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{5.410461in}{0.830630in}}%
\pgfpathlineto{\pgfqpoint{5.410967in}{0.719833in}}%
\pgfpathlineto{\pgfqpoint{5.411170in}{0.743720in}}%
\pgfpathlineto{\pgfqpoint{5.412386in}{0.631981in}}%
\pgfpathlineto{\pgfqpoint{5.413653in}{0.737676in}}%
\pgfpathlineto{\pgfqpoint{5.414464in}{0.761539in}}%
\pgfpathlineto{\pgfqpoint{5.414869in}{0.660843in}}%
\pgfpathlineto{\pgfqpoint{5.416085in}{0.814010in}}%
\pgfpathlineto{\pgfqpoint{5.416440in}{0.795859in}}%
\pgfpathlineto{\pgfqpoint{5.416491in}{0.749462in}}%
\pgfpathlineto{\pgfqpoint{5.417099in}{0.865275in}}%
\pgfpathlineto{\pgfqpoint{5.417453in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{5.418365in}{0.886919in}}%
\pgfpathlineto{\pgfqpoint{5.418568in}{0.844757in}}%
\pgfpathlineto{\pgfqpoint{5.418872in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{5.418974in}{0.861665in}}%
\pgfpathlineto{\pgfqpoint{5.419379in}{0.845275in}}%
\pgfpathlineto{\pgfqpoint{5.420646in}{0.954292in}}%
\pgfpathlineto{\pgfqpoint{5.419531in}{0.843446in}}%
\pgfpathlineto{\pgfqpoint{5.420696in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{5.421963in}{0.808011in}}%
\pgfpathlineto{\pgfqpoint{5.422014in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{5.422825in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{5.423686in}{0.640019in}}%
\pgfpathlineto{\pgfqpoint{5.423078in}{0.758090in}}%
\pgfpathlineto{\pgfqpoint{5.423939in}{0.700087in}}%
\pgfpathlineto{\pgfqpoint{5.425004in}{0.631786in}}%
\pgfpathlineto{\pgfqpoint{5.425713in}{0.633269in}}%
\pgfpathlineto{\pgfqpoint{5.426929in}{0.790327in}}%
\pgfpathlineto{\pgfqpoint{5.426980in}{0.750217in}}%
\pgfpathlineto{\pgfqpoint{5.427030in}{0.734740in}}%
\pgfpathlineto{\pgfqpoint{5.427385in}{0.843147in}}%
\pgfpathlineto{\pgfqpoint{5.427943in}{0.787042in}}%
\pgfpathlineto{\pgfqpoint{5.429108in}{0.636709in}}%
\pgfpathlineto{\pgfqpoint{5.428196in}{0.823658in}}%
\pgfpathlineto{\pgfqpoint{5.429716in}{0.671783in}}%
\pgfpathlineto{\pgfqpoint{5.431034in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{5.431084in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{5.432655in}{1.206890in}}%
\pgfpathlineto{\pgfqpoint{5.431236in}{0.979587in}}%
\pgfpathlineto{\pgfqpoint{5.433415in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{5.434581in}{1.027112in}}%
\pgfpathlineto{\pgfqpoint{5.433669in}{1.183720in}}%
\pgfpathlineto{\pgfqpoint{5.434783in}{1.033248in}}%
\pgfpathlineto{\pgfqpoint{5.435087in}{1.078087in}}%
\pgfpathlineto{\pgfqpoint{5.435493in}{0.952105in}}%
\pgfpathlineto{\pgfqpoint{5.435746in}{0.999443in}}%
\pgfpathlineto{\pgfqpoint{5.435847in}{1.014878in}}%
\pgfpathlineto{\pgfqpoint{5.437368in}{0.717505in}}%
\pgfpathlineto{\pgfqpoint{5.437520in}{0.760887in}}%
\pgfpathlineto{\pgfqpoint{5.437722in}{0.657070in}}%
\pgfpathlineto{\pgfqpoint{5.437925in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{5.438533in}{0.704366in}}%
\pgfpathlineto{\pgfqpoint{5.438584in}{0.661388in}}%
\pgfpathlineto{\pgfqpoint{5.438786in}{0.649622in}}%
\pgfpathlineto{\pgfqpoint{5.439749in}{0.762991in}}%
\pgfpathlineto{\pgfqpoint{5.440560in}{0.632853in}}%
\pgfpathlineto{\pgfqpoint{5.440965in}{0.646711in}}%
\pgfpathlineto{\pgfqpoint{5.441219in}{0.636139in}}%
\pgfpathlineto{\pgfqpoint{5.441269in}{0.694442in}}%
\pgfpathlineto{\pgfqpoint{5.441421in}{0.688207in}}%
\pgfpathlineto{\pgfqpoint{5.443550in}{1.076821in}}%
\pgfpathlineto{\pgfqpoint{5.441523in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{5.444006in}{1.027599in}}%
\pgfpathlineto{\pgfqpoint{5.444107in}{1.033624in}}%
\pgfpathlineto{\pgfqpoint{5.445374in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{5.446185in}{0.636231in}}%
\pgfpathlineto{\pgfqpoint{5.446894in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{5.448060in}{0.834004in}}%
\pgfpathlineto{\pgfqpoint{5.448262in}{0.807054in}}%
\pgfpathlineto{\pgfqpoint{5.448566in}{0.884007in}}%
\pgfpathlineto{\pgfqpoint{5.448718in}{0.775693in}}%
\pgfpathlineto{\pgfqpoint{5.449276in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{5.450188in}{0.712166in}}%
\pgfpathlineto{\pgfqpoint{5.450492in}{0.724595in}}%
\pgfpathlineto{\pgfqpoint{5.451303in}{0.634933in}}%
\pgfpathlineto{\pgfqpoint{5.451708in}{0.668963in}}%
\pgfpathlineto{\pgfqpoint{5.453025in}{0.834922in}}%
\pgfpathlineto{\pgfqpoint{5.453279in}{0.824621in}}%
\pgfpathlineto{\pgfqpoint{5.454444in}{0.669437in}}%
\pgfpathlineto{\pgfqpoint{5.453532in}{0.826859in}}%
\pgfpathlineto{\pgfqpoint{5.454647in}{0.722325in}}%
\pgfpathlineto{\pgfqpoint{5.455508in}{0.633466in}}%
\pgfpathlineto{\pgfqpoint{5.455711in}{0.731858in}}%
\pgfpathlineto{\pgfqpoint{5.456015in}{0.730506in}}%
\pgfpathlineto{\pgfqpoint{5.457434in}{1.010315in}}%
\pgfpathlineto{\pgfqpoint{5.457535in}{0.948448in}}%
\pgfpathlineto{\pgfqpoint{5.458143in}{1.089522in}}%
\pgfpathlineto{\pgfqpoint{5.458397in}{1.064950in}}%
\pgfpathlineto{\pgfqpoint{5.458650in}{1.055677in}}%
\pgfpathlineto{\pgfqpoint{5.458802in}{1.150921in}}%
\pgfpathlineto{\pgfqpoint{5.459005in}{1.072368in}}%
\pgfpathlineto{\pgfqpoint{5.459866in}{1.139125in}}%
\pgfpathlineto{\pgfqpoint{5.460120in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{5.460221in}{1.086152in}}%
\pgfpathlineto{\pgfqpoint{5.460322in}{1.163097in}}%
\pgfpathlineto{\pgfqpoint{5.460728in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{5.461538in}{1.182307in}}%
\pgfpathlineto{\pgfqpoint{5.461082in}{1.125951in}}%
\pgfpathlineto{\pgfqpoint{5.461640in}{1.169342in}}%
\pgfpathlineto{\pgfqpoint{5.462957in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{5.463008in}{0.996052in}}%
\pgfpathlineto{\pgfqpoint{5.464629in}{0.779059in}}%
\pgfpathlineto{\pgfqpoint{5.464731in}{0.783242in}}%
\pgfpathlineto{\pgfqpoint{5.464781in}{0.790154in}}%
\pgfpathlineto{\pgfqpoint{5.465390in}{0.730430in}}%
\pgfpathlineto{\pgfqpoint{5.465542in}{0.749730in}}%
\pgfpathlineto{\pgfqpoint{5.466302in}{0.638064in}}%
\pgfpathlineto{\pgfqpoint{5.466808in}{0.646810in}}%
\pgfpathlineto{\pgfqpoint{5.467264in}{0.698851in}}%
\pgfpathlineto{\pgfqpoint{5.467619in}{0.632797in}}%
\pgfpathlineto{\pgfqpoint{5.467873in}{0.685476in}}%
\pgfpathlineto{\pgfqpoint{5.468734in}{0.643823in}}%
\pgfpathlineto{\pgfqpoint{5.468278in}{0.735978in}}%
\pgfpathlineto{\pgfqpoint{5.468937in}{0.662929in}}%
\pgfpathlineto{\pgfqpoint{5.469545in}{0.693664in}}%
\pgfpathlineto{\pgfqpoint{5.469849in}{0.635175in}}%
\pgfpathlineto{\pgfqpoint{5.470001in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{5.471116in}{0.728089in}}%
\pgfpathlineto{\pgfqpoint{5.470457in}{0.632378in}}%
\pgfpathlineto{\pgfqpoint{5.471318in}{0.714157in}}%
\pgfpathlineto{\pgfqpoint{5.472129in}{0.685541in}}%
\pgfpathlineto{\pgfqpoint{5.471572in}{0.775255in}}%
\pgfpathlineto{\pgfqpoint{5.472230in}{0.702942in}}%
\pgfpathlineto{\pgfqpoint{5.472281in}{0.743798in}}%
\pgfpathlineto{\pgfqpoint{5.472788in}{0.632907in}}%
\pgfpathlineto{\pgfqpoint{5.473244in}{0.657091in}}%
\pgfpathlineto{\pgfqpoint{5.473345in}{0.637660in}}%
\pgfpathlineto{\pgfqpoint{5.473751in}{0.732923in}}%
\pgfpathlineto{\pgfqpoint{5.474207in}{0.688810in}}%
\pgfpathlineto{\pgfqpoint{5.475220in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{5.474865in}{0.659051in}}%
\pgfpathlineto{\pgfqpoint{5.475321in}{0.701941in}}%
\pgfpathlineto{\pgfqpoint{5.475524in}{0.712656in}}%
\pgfpathlineto{\pgfqpoint{5.475423in}{0.670340in}}%
\pgfpathlineto{\pgfqpoint{5.475575in}{0.690782in}}%
\pgfpathlineto{\pgfqpoint{5.476284in}{0.632404in}}%
\pgfpathlineto{\pgfqpoint{5.476740in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{5.478463in}{0.883558in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.861048in}}%
\pgfpathlineto{\pgfqpoint{5.479223in}{0.974321in}}%
\pgfpathlineto{\pgfqpoint{5.479324in}{0.919958in}}%
\pgfpathlineto{\pgfqpoint{5.480237in}{1.014044in}}%
\pgfpathlineto{\pgfqpoint{5.479477in}{0.906297in}}%
\pgfpathlineto{\pgfqpoint{5.480490in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{5.481149in}{0.992072in}}%
\pgfpathlineto{\pgfqpoint{5.480845in}{0.897389in}}%
\pgfpathlineto{\pgfqpoint{5.481402in}{0.969438in}}%
\pgfpathlineto{\pgfqpoint{5.482213in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{5.482568in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{5.483024in}{0.920780in}}%
\pgfpathlineto{\pgfqpoint{5.483733in}{0.817070in}}%
\pgfpathlineto{\pgfqpoint{5.484037in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{5.483885in}{0.756714in}}%
\pgfpathlineto{\pgfqpoint{5.484797in}{0.847334in}}%
\pgfpathlineto{\pgfqpoint{5.486013in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{5.487027in}{0.746878in}}%
\pgfpathlineto{\pgfqpoint{5.486723in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{5.487077in}{0.672400in}}%
\pgfpathlineto{\pgfqpoint{5.487128in}{0.652113in}}%
\pgfpathlineto{\pgfqpoint{5.487787in}{0.782809in}}%
\pgfpathlineto{\pgfqpoint{5.487888in}{0.711845in}}%
\pgfpathlineto{\pgfqpoint{5.489054in}{0.853370in}}%
\pgfpathlineto{\pgfqpoint{5.489104in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{5.490067in}{0.886526in}}%
\pgfpathlineto{\pgfqpoint{5.489408in}{0.768693in}}%
\pgfpathlineto{\pgfqpoint{5.490118in}{0.835142in}}%
\pgfpathlineto{\pgfqpoint{5.491334in}{0.634418in}}%
\pgfpathlineto{\pgfqpoint{5.491790in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{5.492449in}{0.646461in}}%
\pgfpathlineto{\pgfqpoint{5.492550in}{0.643184in}}%
\pgfpathlineto{\pgfqpoint{5.492601in}{0.665040in}}%
\pgfpathlineto{\pgfqpoint{5.492651in}{0.657946in}}%
\pgfpathlineto{\pgfqpoint{5.493665in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{5.492955in}{0.637412in}}%
\pgfpathlineto{\pgfqpoint{5.493817in}{0.708021in}}%
\pgfpathlineto{\pgfqpoint{5.495388in}{1.036332in}}%
\pgfpathlineto{\pgfqpoint{5.495540in}{1.020872in}}%
\pgfpathlineto{\pgfqpoint{5.496604in}{1.097008in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.973894in}}%
\pgfpathlineto{\pgfqpoint{5.496654in}{1.045968in}}%
\pgfpathlineto{\pgfqpoint{5.497719in}{0.933771in}}%
\pgfpathlineto{\pgfqpoint{5.496959in}{1.078522in}}%
\pgfpathlineto{\pgfqpoint{5.497820in}{0.989387in}}%
\pgfpathlineto{\pgfqpoint{5.497871in}{1.028783in}}%
\pgfpathlineto{\pgfqpoint{5.498175in}{0.841256in}}%
\pgfpathlineto{\pgfqpoint{5.498681in}{0.931780in}}%
\pgfpathlineto{\pgfqpoint{5.499898in}{0.660845in}}%
\pgfpathlineto{\pgfqpoint{5.500607in}{0.633358in}}%
\pgfpathlineto{\pgfqpoint{5.500708in}{0.721383in}}%
\pgfpathlineto{\pgfqpoint{5.500860in}{0.668557in}}%
\pgfpathlineto{\pgfqpoint{5.501772in}{0.827844in}}%
\pgfpathlineto{\pgfqpoint{5.501266in}{0.656523in}}%
\pgfpathlineto{\pgfqpoint{5.502026in}{0.760859in}}%
\pgfpathlineto{\pgfqpoint{5.502431in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{5.502178in}{0.805560in}}%
\pgfpathlineto{\pgfqpoint{5.502837in}{0.742343in}}%
\pgfpathlineto{\pgfqpoint{5.502938in}{0.841967in}}%
\pgfpathlineto{\pgfqpoint{5.503495in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{5.503901in}{0.704830in}}%
\pgfpathlineto{\pgfqpoint{5.504711in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{5.504205in}{0.730292in}}%
\pgfpathlineto{\pgfqpoint{5.505117in}{0.650280in}}%
\pgfpathlineto{\pgfqpoint{5.506029in}{0.704636in}}%
\pgfpathlineto{\pgfqpoint{5.506181in}{0.634611in}}%
\pgfpathlineto{\pgfqpoint{5.506232in}{0.663616in}}%
\pgfpathlineto{\pgfqpoint{5.507144in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{5.506384in}{0.632477in}}%
\pgfpathlineto{\pgfqpoint{5.507296in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{5.508258in}{0.637599in}}%
\pgfpathlineto{\pgfqpoint{5.508208in}{0.715827in}}%
\pgfpathlineto{\pgfqpoint{5.508309in}{0.653363in}}%
\pgfpathlineto{\pgfqpoint{5.509019in}{0.709878in}}%
\pgfpathlineto{\pgfqpoint{5.508765in}{0.632937in}}%
\pgfpathlineto{\pgfqpoint{5.509424in}{0.660351in}}%
\pgfpathlineto{\pgfqpoint{5.509475in}{0.657684in}}%
\pgfpathlineto{\pgfqpoint{5.509576in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{5.510691in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{5.510539in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{5.510792in}{0.780746in}}%
\pgfpathlineto{\pgfqpoint{5.510995in}{0.784288in}}%
\pgfpathlineto{\pgfqpoint{5.510893in}{0.738613in}}%
\pgfpathlineto{\pgfqpoint{5.511350in}{0.757780in}}%
\pgfpathlineto{\pgfqpoint{5.511755in}{0.757999in}}%
\pgfpathlineto{\pgfqpoint{5.512515in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{5.514187in}{0.823449in}}%
\pgfpathlineto{\pgfqpoint{5.513072in}{0.635104in}}%
\pgfpathlineto{\pgfqpoint{5.514289in}{0.777651in}}%
\pgfpathlineto{\pgfqpoint{5.514390in}{0.748428in}}%
\pgfpathlineto{\pgfqpoint{5.514947in}{0.945316in}}%
\pgfpathlineto{\pgfqpoint{5.515150in}{0.895632in}}%
\pgfpathlineto{\pgfqpoint{5.515606in}{1.045111in}}%
\pgfpathlineto{\pgfqpoint{5.516315in}{1.014236in}}%
\pgfpathlineto{\pgfqpoint{5.517532in}{0.880940in}}%
\pgfpathlineto{\pgfqpoint{5.517582in}{0.880675in}}%
\pgfpathlineto{\pgfqpoint{5.517684in}{0.929621in}}%
\pgfpathlineto{\pgfqpoint{5.518545in}{0.796207in}}%
\pgfpathlineto{\pgfqpoint{5.519356in}{0.701724in}}%
\pgfpathlineto{\pgfqpoint{5.518697in}{0.802157in}}%
\pgfpathlineto{\pgfqpoint{5.519660in}{0.706108in}}%
\pgfpathlineto{\pgfqpoint{5.519710in}{0.790634in}}%
\pgfpathlineto{\pgfqpoint{5.520369in}{0.641037in}}%
\pgfpathlineto{\pgfqpoint{5.520775in}{0.780940in}}%
\pgfpathlineto{\pgfqpoint{5.521281in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{5.521991in}{0.683080in}}%
\pgfpathlineto{\pgfqpoint{5.522041in}{0.740476in}}%
\pgfpathlineto{\pgfqpoint{5.522548in}{0.634092in}}%
\pgfpathlineto{\pgfqpoint{5.523106in}{0.711348in}}%
\pgfpathlineto{\pgfqpoint{5.524423in}{0.633285in}}%
\pgfpathlineto{\pgfqpoint{5.523308in}{0.741250in}}%
\pgfpathlineto{\pgfqpoint{5.524474in}{0.660138in}}%
\pgfpathlineto{\pgfqpoint{5.525031in}{0.697040in}}%
\pgfpathlineto{\pgfqpoint{5.525436in}{0.636196in}}%
\pgfpathlineto{\pgfqpoint{5.525538in}{0.667656in}}%
\pgfpathlineto{\pgfqpoint{5.525842in}{0.650162in}}%
\pgfpathlineto{\pgfqpoint{5.525741in}{0.762638in}}%
\pgfpathlineto{\pgfqpoint{5.526146in}{0.736398in}}%
\pgfpathlineto{\pgfqpoint{5.526247in}{0.713422in}}%
\pgfpathlineto{\pgfqpoint{5.526298in}{0.778592in}}%
\pgfpathlineto{\pgfqpoint{5.526349in}{0.817812in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{0.686073in}}%
\pgfpathlineto{\pgfqpoint{5.527362in}{0.754701in}}%
\pgfpathlineto{\pgfqpoint{5.527919in}{0.717803in}}%
\pgfpathlineto{\pgfqpoint{5.527565in}{0.842991in}}%
\pgfpathlineto{\pgfqpoint{5.528274in}{0.798933in}}%
\pgfpathlineto{\pgfqpoint{5.528680in}{0.865401in}}%
\pgfpathlineto{\pgfqpoint{5.528527in}{0.736579in}}%
\pgfpathlineto{\pgfqpoint{5.529288in}{0.754440in}}%
\pgfpathlineto{\pgfqpoint{5.529642in}{0.794788in}}%
\pgfpathlineto{\pgfqpoint{5.529794in}{0.704138in}}%
\pgfpathlineto{\pgfqpoint{5.529845in}{0.729067in}}%
\pgfpathlineto{\pgfqpoint{5.530656in}{0.735137in}}%
\pgfpathlineto{\pgfqpoint{5.531010in}{0.641058in}}%
\pgfpathlineto{\pgfqpoint{5.532075in}{0.751727in}}%
\pgfpathlineto{\pgfqpoint{5.531213in}{0.632710in}}%
\pgfpathlineto{\pgfqpoint{5.532125in}{0.712742in}}%
\pgfpathlineto{\pgfqpoint{5.533139in}{0.635670in}}%
\pgfpathlineto{\pgfqpoint{5.532227in}{0.742332in}}%
\pgfpathlineto{\pgfqpoint{5.533240in}{0.664162in}}%
\pgfpathlineto{\pgfqpoint{5.533747in}{0.721332in}}%
\pgfpathlineto{\pgfqpoint{5.533341in}{0.641623in}}%
\pgfpathlineto{\pgfqpoint{5.533949in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{5.534000in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{5.534659in}{0.765354in}}%
\pgfpathlineto{\pgfqpoint{5.534710in}{0.708984in}}%
\pgfpathlineto{\pgfqpoint{5.535875in}{0.953882in}}%
\pgfpathlineto{\pgfqpoint{5.534811in}{0.670976in}}%
\pgfpathlineto{\pgfqpoint{5.535976in}{0.919596in}}%
\pgfpathlineto{\pgfqpoint{5.536736in}{0.979567in}}%
\pgfpathlineto{\pgfqpoint{5.536078in}{0.884130in}}%
\pgfpathlineto{\pgfqpoint{5.536888in}{0.925485in}}%
\pgfpathlineto{\pgfqpoint{5.537801in}{0.793652in}}%
\pgfpathlineto{\pgfqpoint{5.537345in}{0.970075in}}%
\pgfpathlineto{\pgfqpoint{5.538054in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{5.538105in}{0.903853in}}%
\pgfpathlineto{\pgfqpoint{5.538611in}{0.746641in}}%
\pgfpathlineto{\pgfqpoint{5.539067in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{5.539371in}{0.805805in}}%
\pgfpathlineto{\pgfqpoint{5.539675in}{0.634286in}}%
\pgfpathlineto{\pgfqpoint{5.539878in}{0.758754in}}%
\pgfpathlineto{\pgfqpoint{5.539979in}{0.632455in}}%
\pgfpathlineto{\pgfqpoint{5.540892in}{0.760585in}}%
\pgfpathlineto{\pgfqpoint{5.540993in}{0.744727in}}%
\pgfpathlineto{\pgfqpoint{5.541145in}{0.676746in}}%
\pgfpathlineto{\pgfqpoint{5.542260in}{0.948788in}}%
\pgfpathlineto{\pgfqpoint{5.542564in}{0.867857in}}%
\pgfpathlineto{\pgfqpoint{5.543172in}{1.015212in}}%
\pgfpathlineto{\pgfqpoint{5.543527in}{1.060786in}}%
\pgfpathlineto{\pgfqpoint{5.543831in}{0.947170in}}%
\pgfpathlineto{\pgfqpoint{5.544033in}{0.999512in}}%
\pgfpathlineto{\pgfqpoint{5.544641in}{0.950618in}}%
\pgfpathlineto{\pgfqpoint{5.544540in}{1.070572in}}%
\pgfpathlineto{\pgfqpoint{5.545097in}{0.978430in}}%
\pgfpathlineto{\pgfqpoint{5.545959in}{1.071876in}}%
\pgfpathlineto{\pgfqpoint{5.545655in}{0.954074in}}%
\pgfpathlineto{\pgfqpoint{5.546212in}{0.983773in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.038601in}}%
\pgfpathlineto{\pgfqpoint{5.547023in}{0.906316in}}%
\pgfpathlineto{\pgfqpoint{5.547276in}{0.957979in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.961942in}}%
\pgfpathlineto{\pgfqpoint{5.548594in}{0.777915in}}%
\pgfpathlineto{\pgfqpoint{5.548644in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{5.549405in}{0.636937in}}%
\pgfpathlineto{\pgfqpoint{5.549557in}{0.668499in}}%
\pgfpathlineto{\pgfqpoint{5.549911in}{0.711588in}}%
\pgfpathlineto{\pgfqpoint{5.549709in}{0.632069in}}%
\pgfpathlineto{\pgfqpoint{5.550418in}{0.671577in}}%
\pgfpathlineto{\pgfqpoint{5.550874in}{0.641901in}}%
\pgfpathlineto{\pgfqpoint{5.551330in}{0.741949in}}%
\pgfpathlineto{\pgfqpoint{5.551482in}{0.678795in}}%
\pgfpathlineto{\pgfqpoint{5.551533in}{0.679894in}}%
\pgfpathlineto{\pgfqpoint{5.552090in}{0.778787in}}%
\pgfpathlineto{\pgfqpoint{5.552344in}{0.636116in}}%
\pgfpathlineto{\pgfqpoint{5.552648in}{0.772993in}}%
\pgfpathlineto{\pgfqpoint{5.552749in}{0.638273in}}%
\pgfpathlineto{\pgfqpoint{5.553762in}{0.662147in}}%
\pgfpathlineto{\pgfqpoint{5.554472in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{5.553864in}{0.635622in}}%
\pgfpathlineto{\pgfqpoint{5.554928in}{0.694262in}}%
\pgfpathlineto{\pgfqpoint{5.555840in}{0.640519in}}%
\pgfpathlineto{\pgfqpoint{5.555789in}{0.776660in}}%
\pgfpathlineto{\pgfqpoint{5.556043in}{0.656166in}}%
\pgfpathlineto{\pgfqpoint{5.556093in}{0.655391in}}%
\pgfpathlineto{\pgfqpoint{5.557056in}{0.765134in}}%
\pgfpathlineto{\pgfqpoint{5.556651in}{0.632012in}}%
\pgfpathlineto{\pgfqpoint{5.557157in}{0.688652in}}%
\pgfpathlineto{\pgfqpoint{5.557614in}{0.632479in}}%
\pgfpathlineto{\pgfqpoint{5.558019in}{0.752106in}}%
\pgfpathlineto{\pgfqpoint{5.558222in}{0.716944in}}%
\pgfpathlineto{\pgfqpoint{5.558272in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{5.558323in}{0.667539in}}%
\pgfpathlineto{\pgfqpoint{5.558931in}{0.785574in}}%
\pgfpathlineto{\pgfqpoint{5.559336in}{0.748036in}}%
\pgfpathlineto{\pgfqpoint{5.560451in}{0.942068in}}%
\pgfpathlineto{\pgfqpoint{5.560705in}{0.916866in}}%
\pgfpathlineto{\pgfqpoint{5.560958in}{0.863399in}}%
\pgfpathlineto{\pgfqpoint{5.561566in}{1.011901in}}%
\pgfpathlineto{\pgfqpoint{5.561819in}{0.870089in}}%
\pgfpathlineto{\pgfqpoint{5.562073in}{0.996273in}}%
\pgfpathlineto{\pgfqpoint{5.562630in}{0.807334in}}%
\pgfpathlineto{\pgfqpoint{5.562934in}{0.894009in}}%
\pgfpathlineto{\pgfqpoint{5.564404in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{5.564454in}{0.677819in}}%
\pgfpathlineto{\pgfqpoint{5.565113in}{0.634386in}}%
\pgfpathlineto{\pgfqpoint{5.565012in}{0.738043in}}%
\pgfpathlineto{\pgfqpoint{5.565417in}{0.676959in}}%
\pgfpathlineto{\pgfqpoint{5.565569in}{0.668936in}}%
\pgfpathlineto{\pgfqpoint{5.566684in}{0.871055in}}%
\pgfpathlineto{\pgfqpoint{5.567748in}{0.650098in}}%
\pgfpathlineto{\pgfqpoint{5.567900in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{5.568052in}{0.681902in}}%
\pgfpathlineto{\pgfqpoint{5.568255in}{0.810608in}}%
\pgfpathlineto{\pgfqpoint{5.568913in}{0.706576in}}%
\pgfpathlineto{\pgfqpoint{5.569623in}{0.741582in}}%
\pgfpathlineto{\pgfqpoint{5.569522in}{0.659761in}}%
\pgfpathlineto{\pgfqpoint{5.569876in}{0.680293in}}%
\pgfpathlineto{\pgfqpoint{5.570282in}{0.633988in}}%
\pgfpathlineto{\pgfqpoint{5.570180in}{0.744564in}}%
\pgfpathlineto{\pgfqpoint{5.570940in}{0.682553in}}%
\pgfpathlineto{\pgfqpoint{5.572207in}{0.798609in}}%
\pgfpathlineto{\pgfqpoint{5.571346in}{0.634807in}}%
\pgfpathlineto{\pgfqpoint{5.572309in}{0.760005in}}%
\pgfpathlineto{\pgfqpoint{5.572511in}{0.700280in}}%
\pgfpathlineto{\pgfqpoint{5.573170in}{0.939243in}}%
\pgfpathlineto{\pgfqpoint{5.573271in}{0.923973in}}%
\pgfpathlineto{\pgfqpoint{5.573322in}{0.914060in}}%
\pgfpathlineto{\pgfqpoint{5.573525in}{0.976232in}}%
\pgfpathlineto{\pgfqpoint{5.573626in}{0.972192in}}%
\pgfpathlineto{\pgfqpoint{5.574690in}{1.392132in}}%
\pgfpathlineto{\pgfqpoint{5.574842in}{1.293382in}}%
\pgfpathlineto{\pgfqpoint{5.575805in}{1.709889in}}%
\pgfpathlineto{\pgfqpoint{5.576312in}{1.667581in}}%
\pgfpathlineto{\pgfqpoint{5.576362in}{1.627622in}}%
\pgfpathlineto{\pgfqpoint{5.577072in}{1.836538in}}%
\pgfpathlineto{\pgfqpoint{5.577274in}{1.721826in}}%
\pgfpathlineto{\pgfqpoint{5.577325in}{1.768162in}}%
\pgfpathlineto{\pgfqpoint{5.578237in}{1.605389in}}%
\pgfpathlineto{\pgfqpoint{5.578339in}{1.642136in}}%
\pgfpathlineto{\pgfqpoint{5.578491in}{1.545916in}}%
\pgfpathlineto{\pgfqpoint{5.580112in}{0.973952in}}%
\pgfpathlineto{\pgfqpoint{5.580163in}{1.089661in}}%
\pgfpathlineto{\pgfqpoint{5.581024in}{0.810485in}}%
\pgfpathlineto{\pgfqpoint{5.581126in}{0.817771in}}%
\pgfpathlineto{\pgfqpoint{5.581176in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{5.581582in}{0.727542in}}%
\pgfpathlineto{\pgfqpoint{5.581683in}{0.798907in}}%
\pgfpathlineto{\pgfqpoint{5.582139in}{0.633500in}}%
\pgfpathlineto{\pgfqpoint{5.582798in}{0.649949in}}%
\pgfpathlineto{\pgfqpoint{5.584470in}{0.828797in}}%
\pgfpathlineto{\pgfqpoint{5.583000in}{0.633578in}}%
\pgfpathlineto{\pgfqpoint{5.584571in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{5.584622in}{0.692551in}}%
\pgfpathlineto{\pgfqpoint{5.585635in}{0.919409in}}%
\pgfpathlineto{\pgfqpoint{5.585838in}{0.862146in}}%
\pgfpathlineto{\pgfqpoint{5.586497in}{1.026046in}}%
\pgfpathlineto{\pgfqpoint{5.586700in}{0.947142in}}%
\pgfpathlineto{\pgfqpoint{5.587409in}{1.100185in}}%
\pgfpathlineto{\pgfqpoint{5.587156in}{0.896394in}}%
\pgfpathlineto{\pgfqpoint{5.587814in}{1.052135in}}%
\pgfpathlineto{\pgfqpoint{5.588118in}{0.978464in}}%
\pgfpathlineto{\pgfqpoint{5.588473in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{5.588828in}{1.133938in}}%
\pgfpathlineto{\pgfqpoint{5.588929in}{1.210303in}}%
\pgfpathlineto{\pgfqpoint{5.589740in}{1.020038in}}%
\pgfpathlineto{\pgfqpoint{5.589943in}{1.090603in}}%
\pgfpathlineto{\pgfqpoint{5.590297in}{0.996825in}}%
\pgfpathlineto{\pgfqpoint{5.590348in}{1.008977in}}%
\pgfpathlineto{\pgfqpoint{5.591209in}{0.894369in}}%
\pgfpathlineto{\pgfqpoint{5.591057in}{1.055238in}}%
\pgfpathlineto{\pgfqpoint{5.591513in}{0.928935in}}%
\pgfpathlineto{\pgfqpoint{5.592324in}{0.803891in}}%
\pgfpathlineto{\pgfqpoint{5.591665in}{0.951935in}}%
\pgfpathlineto{\pgfqpoint{5.592375in}{0.830306in}}%
\pgfpathlineto{\pgfqpoint{5.592476in}{0.836897in}}%
\pgfpathlineto{\pgfqpoint{5.593591in}{0.633058in}}%
\pgfpathlineto{\pgfqpoint{5.593743in}{0.772018in}}%
\pgfpathlineto{\pgfqpoint{5.594706in}{0.668747in}}%
\pgfpathlineto{\pgfqpoint{5.595212in}{0.635334in}}%
\pgfpathlineto{\pgfqpoint{5.595365in}{0.700537in}}%
\pgfpathlineto{\pgfqpoint{5.595415in}{0.655590in}}%
\pgfpathlineto{\pgfqpoint{5.596327in}{0.768930in}}%
\pgfpathlineto{\pgfqpoint{5.595567in}{0.653599in}}%
\pgfpathlineto{\pgfqpoint{5.596530in}{0.745915in}}%
\pgfpathlineto{\pgfqpoint{5.596631in}{0.639175in}}%
\pgfpathlineto{\pgfqpoint{5.597695in}{0.687360in}}%
\pgfpathlineto{\pgfqpoint{5.598354in}{0.808685in}}%
\pgfpathlineto{\pgfqpoint{5.597999in}{0.670049in}}%
\pgfpathlineto{\pgfqpoint{5.599013in}{0.794713in}}%
\pgfpathlineto{\pgfqpoint{5.599216in}{0.767735in}}%
\pgfpathlineto{\pgfqpoint{5.599621in}{0.924381in}}%
\pgfpathlineto{\pgfqpoint{5.599824in}{0.923208in}}%
\pgfpathlineto{\pgfqpoint{5.600888in}{1.072413in}}%
\pgfpathlineto{\pgfqpoint{5.600178in}{0.873049in}}%
\pgfpathlineto{\pgfqpoint{5.600989in}{0.984786in}}%
\pgfpathlineto{\pgfqpoint{5.601192in}{1.088984in}}%
\pgfpathlineto{\pgfqpoint{5.601952in}{0.928197in}}%
\pgfpathlineto{\pgfqpoint{5.602003in}{1.009385in}}%
\pgfpathlineto{\pgfqpoint{5.603269in}{0.717609in}}%
\pgfpathlineto{\pgfqpoint{5.603320in}{0.755719in}}%
\pgfpathlineto{\pgfqpoint{5.603928in}{0.645797in}}%
\pgfpathlineto{\pgfqpoint{5.604283in}{0.655057in}}%
\pgfpathlineto{\pgfqpoint{5.605854in}{0.902614in}}%
\pgfpathlineto{\pgfqpoint{5.605904in}{0.874882in}}%
\pgfpathlineto{\pgfqpoint{5.605955in}{0.811997in}}%
\pgfpathlineto{\pgfqpoint{5.606867in}{0.967307in}}%
\pgfpathlineto{\pgfqpoint{5.606918in}{0.942980in}}%
\pgfpathlineto{\pgfqpoint{5.607931in}{1.057065in}}%
\pgfpathlineto{\pgfqpoint{5.607678in}{0.932381in}}%
\pgfpathlineto{\pgfqpoint{5.608083in}{0.969617in}}%
\pgfpathlineto{\pgfqpoint{5.608793in}{1.035959in}}%
\pgfpathlineto{\pgfqpoint{5.608843in}{0.936746in}}%
\pgfpathlineto{\pgfqpoint{5.609097in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{5.609451in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{5.609958in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{5.610262in}{0.924998in}}%
\pgfpathlineto{\pgfqpoint{5.611428in}{1.061671in}}%
\pgfpathlineto{\pgfqpoint{5.611934in}{1.009078in}}%
\pgfpathlineto{\pgfqpoint{5.612441in}{1.106935in}}%
\pgfpathlineto{\pgfqpoint{5.612542in}{1.058807in}}%
\pgfpathlineto{\pgfqpoint{5.612847in}{1.038360in}}%
\pgfpathlineto{\pgfqpoint{5.613151in}{1.097713in}}%
\pgfpathlineto{\pgfqpoint{5.613759in}{1.000756in}}%
\pgfpathlineto{\pgfqpoint{5.613860in}{1.104979in}}%
\pgfpathlineto{\pgfqpoint{5.614265in}{1.021423in}}%
\pgfpathlineto{\pgfqpoint{5.614519in}{1.044358in}}%
\pgfpathlineto{\pgfqpoint{5.615025in}{0.952572in}}%
\pgfpathlineto{\pgfqpoint{5.615228in}{0.993204in}}%
\pgfpathlineto{\pgfqpoint{5.616191in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{5.616444in}{0.799524in}}%
\pgfpathlineto{\pgfqpoint{5.616495in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{5.617255in}{0.668509in}}%
\pgfpathlineto{\pgfqpoint{5.617610in}{0.644692in}}%
\pgfpathlineto{\pgfqpoint{5.617863in}{0.739676in}}%
\pgfpathlineto{\pgfqpoint{5.619637in}{1.060567in}}%
\pgfpathlineto{\pgfqpoint{5.618015in}{0.692973in}}%
\pgfpathlineto{\pgfqpoint{5.619789in}{0.966638in}}%
\pgfpathlineto{\pgfqpoint{5.619839in}{0.940095in}}%
\pgfpathlineto{\pgfqpoint{5.620447in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{5.620853in}{0.990784in}}%
\pgfpathlineto{\pgfqpoint{5.620903in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{5.621512in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{5.621917in}{1.025207in}}%
\pgfpathlineto{\pgfqpoint{5.622728in}{0.910808in}}%
\pgfpathlineto{\pgfqpoint{5.623133in}{0.928671in}}%
\pgfpathlineto{\pgfqpoint{5.623285in}{0.970598in}}%
\pgfpathlineto{\pgfqpoint{5.624045in}{0.861820in}}%
\pgfpathlineto{\pgfqpoint{5.624146in}{0.908936in}}%
\pgfpathlineto{\pgfqpoint{5.624248in}{0.910989in}}%
\pgfpathlineto{\pgfqpoint{5.625363in}{0.830190in}}%
\pgfpathlineto{\pgfqpoint{5.625515in}{0.878258in}}%
\pgfpathlineto{\pgfqpoint{5.626275in}{0.773480in}}%
\pgfpathlineto{\pgfqpoint{5.626325in}{0.791582in}}%
\pgfpathlineto{\pgfqpoint{5.626731in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{5.627643in}{0.684521in}}%
\pgfpathlineto{\pgfqpoint{5.628859in}{0.760142in}}%
\pgfpathlineto{\pgfqpoint{5.627896in}{0.633478in}}%
\pgfpathlineto{\pgfqpoint{5.628960in}{0.752793in}}%
\pgfpathlineto{\pgfqpoint{5.629011in}{0.726949in}}%
\pgfpathlineto{\pgfqpoint{5.629822in}{0.826538in}}%
\pgfpathlineto{\pgfqpoint{5.629923in}{0.823060in}}%
\pgfpathlineto{\pgfqpoint{5.631038in}{0.919771in}}%
\pgfpathlineto{\pgfqpoint{5.630075in}{0.808102in}}%
\pgfpathlineto{\pgfqpoint{5.631241in}{0.877248in}}%
\pgfpathlineto{\pgfqpoint{5.631443in}{0.832203in}}%
\pgfpathlineto{\pgfqpoint{5.631646in}{0.907682in}}%
\pgfpathlineto{\pgfqpoint{5.632355in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{5.632406in}{0.867919in}}%
\pgfpathlineto{\pgfqpoint{5.633116in}{0.816583in}}%
\pgfpathlineto{\pgfqpoint{5.633369in}{0.849530in}}%
\pgfpathlineto{\pgfqpoint{5.633774in}{0.788756in}}%
\pgfpathlineto{\pgfqpoint{5.634534in}{0.831658in}}%
\pgfpathlineto{\pgfqpoint{5.634889in}{0.811585in}}%
\pgfpathlineto{\pgfqpoint{5.634686in}{0.876619in}}%
\pgfpathlineto{\pgfqpoint{5.635142in}{0.831218in}}%
\pgfpathlineto{\pgfqpoint{5.636359in}{0.928873in}}%
\pgfpathlineto{\pgfqpoint{5.636409in}{0.918170in}}%
\pgfpathlineto{\pgfqpoint{5.636916in}{0.986775in}}%
\pgfpathlineto{\pgfqpoint{5.637068in}{0.971408in}}%
\pgfpathlineto{\pgfqpoint{5.638132in}{1.102062in}}%
\pgfpathlineto{\pgfqpoint{5.638284in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{5.638385in}{1.042707in}}%
\pgfpathlineto{\pgfqpoint{5.638740in}{1.095731in}}%
\pgfpathlineto{\pgfqpoint{5.638791in}{1.116157in}}%
\pgfpathlineto{\pgfqpoint{5.639602in}{1.048523in}}%
\pgfpathlineto{\pgfqpoint{5.639754in}{1.057241in}}%
\pgfpathlineto{\pgfqpoint{5.640108in}{1.020978in}}%
\pgfpathlineto{\pgfqpoint{5.640210in}{1.027338in}}%
\pgfpathlineto{\pgfqpoint{5.641578in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{5.640362in}{1.035123in}}%
\pgfpathlineto{\pgfqpoint{5.641679in}{0.841857in}}%
\pgfpathlineto{\pgfqpoint{5.641730in}{0.858599in}}%
\pgfpathlineto{\pgfqpoint{5.642389in}{0.713152in}}%
\pgfpathlineto{\pgfqpoint{5.642439in}{0.751115in}}%
\pgfpathlineto{\pgfqpoint{5.642997in}{0.633422in}}%
\pgfpathlineto{\pgfqpoint{5.643605in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{5.645733in}{0.914869in}}%
\pgfpathlineto{\pgfqpoint{5.643757in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{5.645784in}{0.912423in}}%
\pgfpathlineto{\pgfqpoint{5.645834in}{0.880720in}}%
\pgfpathlineto{\pgfqpoint{5.646290in}{0.961014in}}%
\pgfpathlineto{\pgfqpoint{5.646797in}{0.926522in}}%
\pgfpathlineto{\pgfqpoint{5.647253in}{0.966787in}}%
\pgfpathlineto{\pgfqpoint{5.647709in}{0.926025in}}%
\pgfpathlineto{\pgfqpoint{5.647861in}{0.956206in}}%
\pgfpathlineto{\pgfqpoint{5.648621in}{0.968780in}}%
\pgfpathlineto{\pgfqpoint{5.649027in}{0.891024in}}%
\pgfpathlineto{\pgfqpoint{5.650141in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{5.650344in}{0.926498in}}%
\pgfpathlineto{\pgfqpoint{5.650395in}{0.916744in}}%
\pgfpathlineto{\pgfqpoint{5.650902in}{0.986896in}}%
\pgfpathlineto{\pgfqpoint{5.651054in}{0.964414in}}%
\pgfpathlineto{\pgfqpoint{5.652118in}{1.079433in}}%
\pgfpathlineto{\pgfqpoint{5.652270in}{1.078620in}}%
\pgfpathlineto{\pgfqpoint{5.652624in}{1.105186in}}%
\pgfpathlineto{\pgfqpoint{5.653587in}{1.000126in}}%
\pgfpathlineto{\pgfqpoint{5.653638in}{1.021725in}}%
\pgfpathlineto{\pgfqpoint{5.654398in}{0.906872in}}%
\pgfpathlineto{\pgfqpoint{5.654449in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{5.655969in}{0.643223in}}%
\pgfpathlineto{\pgfqpoint{5.656019in}{0.646940in}}%
\pgfpathlineto{\pgfqpoint{5.658452in}{0.995105in}}%
\pgfpathlineto{\pgfqpoint{5.656121in}{0.637132in}}%
\pgfpathlineto{\pgfqpoint{5.658553in}{0.980371in}}%
\pgfpathlineto{\pgfqpoint{5.660225in}{0.820124in}}%
\pgfpathlineto{\pgfqpoint{5.658806in}{0.994987in}}%
\pgfpathlineto{\pgfqpoint{5.660276in}{0.823671in}}%
\pgfpathlineto{\pgfqpoint{5.660580in}{0.783161in}}%
\pgfpathlineto{\pgfqpoint{5.660377in}{0.830155in}}%
\pgfpathlineto{\pgfqpoint{5.660631in}{0.798090in}}%
\pgfpathlineto{\pgfqpoint{5.661847in}{0.664533in}}%
\pgfpathlineto{\pgfqpoint{5.662151in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{5.662708in}{0.718608in}}%
\pgfpathlineto{\pgfqpoint{5.663671in}{0.801087in}}%
\pgfpathlineto{\pgfqpoint{5.663874in}{0.799226in}}%
\pgfpathlineto{\pgfqpoint{5.663924in}{0.803092in}}%
\pgfpathlineto{\pgfqpoint{5.664026in}{0.749057in}}%
\pgfpathlineto{\pgfqpoint{5.664431in}{0.778126in}}%
\pgfpathlineto{\pgfqpoint{5.665343in}{0.631992in}}%
\pgfpathlineto{\pgfqpoint{5.665647in}{0.652977in}}%
\pgfpathlineto{\pgfqpoint{5.666762in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{5.666914in}{0.761136in}}%
\pgfpathlineto{\pgfqpoint{5.667015in}{0.757168in}}%
\pgfpathlineto{\pgfqpoint{5.667066in}{0.758151in}}%
\pgfpathlineto{\pgfqpoint{5.667471in}{0.841289in}}%
\pgfpathlineto{\pgfqpoint{5.668282in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{5.669144in}{0.770835in}}%
\pgfpathlineto{\pgfqpoint{5.668941in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{5.669397in}{0.788470in}}%
\pgfpathlineto{\pgfqpoint{5.669549in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{5.670309in}{0.749685in}}%
\pgfpathlineto{\pgfqpoint{5.670512in}{0.797958in}}%
\pgfpathlineto{\pgfqpoint{5.670613in}{0.803355in}}%
\pgfpathlineto{\pgfqpoint{5.670765in}{0.770716in}}%
\pgfpathlineto{\pgfqpoint{5.671525in}{0.727750in}}%
\pgfpathlineto{\pgfqpoint{5.671120in}{0.783859in}}%
\pgfpathlineto{\pgfqpoint{5.671931in}{0.734284in}}%
\pgfpathlineto{\pgfqpoint{5.672792in}{0.812119in}}%
\pgfpathlineto{\pgfqpoint{5.672184in}{0.733814in}}%
\pgfpathlineto{\pgfqpoint{5.673197in}{0.809525in}}%
\pgfpathlineto{\pgfqpoint{5.673349in}{0.824458in}}%
\pgfpathlineto{\pgfqpoint{5.674414in}{0.751655in}}%
\pgfpathlineto{\pgfqpoint{5.674616in}{0.812905in}}%
\pgfpathlineto{\pgfqpoint{5.675528in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{5.675579in}{0.806528in}}%
\pgfpathlineto{\pgfqpoint{5.675832in}{0.773025in}}%
\pgfpathlineto{\pgfqpoint{5.675883in}{0.783611in}}%
\pgfpathlineto{\pgfqpoint{5.676947in}{0.637155in}}%
\pgfpathlineto{\pgfqpoint{5.677201in}{0.651889in}}%
\pgfpathlineto{\pgfqpoint{5.678417in}{0.824489in}}%
\pgfpathlineto{\pgfqpoint{5.678569in}{0.790495in}}%
\pgfpathlineto{\pgfqpoint{5.680596in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{5.678670in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{5.680798in}{0.990719in}}%
\pgfpathlineto{\pgfqpoint{5.681001in}{1.005395in}}%
\pgfpathlineto{\pgfqpoint{5.682014in}{0.894535in}}%
\pgfpathlineto{\pgfqpoint{5.682217in}{0.936635in}}%
\pgfpathlineto{\pgfqpoint{5.682471in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{5.683028in}{0.888546in}}%
\pgfpathlineto{\pgfqpoint{5.684396in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{5.684548in}{0.738988in}}%
\pgfpathlineto{\pgfqpoint{5.684599in}{0.742131in}}%
\pgfpathlineto{\pgfqpoint{5.684751in}{0.698552in}}%
\pgfpathlineto{\pgfqpoint{5.684801in}{0.713838in}}%
\pgfpathlineto{\pgfqpoint{5.685156in}{0.631707in}}%
\pgfpathlineto{\pgfqpoint{5.685764in}{0.725234in}}%
\pgfpathlineto{\pgfqpoint{5.685866in}{0.698368in}}%
\pgfpathlineto{\pgfqpoint{5.687436in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{5.687588in}{0.904480in}}%
\pgfpathlineto{\pgfqpoint{5.687994in}{0.962167in}}%
\pgfpathlineto{\pgfqpoint{5.688045in}{0.953303in}}%
\pgfpathlineto{\pgfqpoint{5.688906in}{1.008665in}}%
\pgfpathlineto{\pgfqpoint{5.688551in}{0.934465in}}%
\pgfpathlineto{\pgfqpoint{5.689159in}{0.986987in}}%
\pgfpathlineto{\pgfqpoint{5.689261in}{0.977311in}}%
\pgfpathlineto{\pgfqpoint{5.689362in}{1.027070in}}%
\pgfpathlineto{\pgfqpoint{5.689767in}{1.007681in}}%
\pgfpathlineto{\pgfqpoint{5.689869in}{1.036956in}}%
\pgfpathlineto{\pgfqpoint{5.690730in}{0.968793in}}%
\pgfpathlineto{\pgfqpoint{5.692757in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{5.690984in}{1.004808in}}%
\pgfpathlineto{\pgfqpoint{5.692808in}{0.839130in}}%
\pgfpathlineto{\pgfqpoint{5.692858in}{0.864716in}}%
\pgfpathlineto{\pgfqpoint{5.693669in}{0.726192in}}%
\pgfpathlineto{\pgfqpoint{5.693720in}{0.741189in}}%
\pgfpathlineto{\pgfqpoint{5.693821in}{0.756934in}}%
\pgfpathlineto{\pgfqpoint{5.694328in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{5.694480in}{0.728310in}}%
\pgfpathlineto{\pgfqpoint{5.695544in}{0.663309in}}%
\pgfpathlineto{\pgfqpoint{5.695645in}{0.683355in}}%
\pgfpathlineto{\pgfqpoint{5.696760in}{0.634595in}}%
\pgfpathlineto{\pgfqpoint{5.695848in}{0.683435in}}%
\pgfpathlineto{\pgfqpoint{5.696862in}{0.639990in}}%
\pgfpathlineto{\pgfqpoint{5.697571in}{0.683404in}}%
\pgfpathlineto{\pgfqpoint{5.697166in}{0.636992in}}%
\pgfpathlineto{\pgfqpoint{5.697976in}{0.656822in}}%
\pgfpathlineto{\pgfqpoint{5.698584in}{0.700376in}}%
\pgfpathlineto{\pgfqpoint{5.699091in}{0.631987in}}%
\pgfpathlineto{\pgfqpoint{5.700054in}{0.663738in}}%
\pgfpathlineto{\pgfqpoint{5.700206in}{0.653733in}}%
\pgfpathlineto{\pgfqpoint{5.700865in}{0.634446in}}%
\pgfpathlineto{\pgfqpoint{5.700409in}{0.678567in}}%
\pgfpathlineto{\pgfqpoint{5.701270in}{0.663806in}}%
\pgfpathlineto{\pgfqpoint{5.701422in}{0.635375in}}%
\pgfpathlineto{\pgfqpoint{5.701777in}{0.704442in}}%
\pgfpathlineto{\pgfqpoint{5.702334in}{0.670017in}}%
\pgfpathlineto{\pgfqpoint{5.702689in}{0.692494in}}%
\pgfpathlineto{\pgfqpoint{5.702841in}{0.691831in}}%
\pgfpathlineto{\pgfqpoint{5.703550in}{0.631864in}}%
\pgfpathlineto{\pgfqpoint{5.703956in}{0.654772in}}%
\pgfpathlineto{\pgfqpoint{5.704260in}{0.640712in}}%
\pgfpathlineto{\pgfqpoint{5.704361in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{5.705324in}{0.874904in}}%
\pgfpathlineto{\pgfqpoint{5.704564in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{5.705780in}{0.851121in}}%
\pgfpathlineto{\pgfqpoint{5.705831in}{0.851438in}}%
\pgfpathlineto{\pgfqpoint{5.706084in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{5.707300in}{0.745135in}}%
\pgfpathlineto{\pgfqpoint{5.707351in}{0.765230in}}%
\pgfpathlineto{\pgfqpoint{5.708060in}{0.665344in}}%
\pgfpathlineto{\pgfqpoint{5.708111in}{0.673799in}}%
\pgfpathlineto{\pgfqpoint{5.708415in}{0.632015in}}%
\pgfpathlineto{\pgfqpoint{5.709023in}{0.763690in}}%
\pgfpathlineto{\pgfqpoint{5.709074in}{0.731553in}}%
\pgfpathlineto{\pgfqpoint{5.710340in}{0.969354in}}%
\pgfpathlineto{\pgfqpoint{5.710543in}{0.921568in}}%
\pgfpathlineto{\pgfqpoint{5.711709in}{0.763446in}}%
\pgfpathlineto{\pgfqpoint{5.710948in}{0.932240in}}%
\pgfpathlineto{\pgfqpoint{5.711911in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{5.711962in}{0.786414in}}%
\pgfpathlineto{\pgfqpoint{5.712317in}{0.707130in}}%
\pgfpathlineto{\pgfqpoint{5.712418in}{0.732273in}}%
\pgfpathlineto{\pgfqpoint{5.712975in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{5.713381in}{0.797308in}}%
\pgfpathlineto{\pgfqpoint{5.713431in}{0.753066in}}%
\pgfpathlineto{\pgfqpoint{5.716016in}{1.238183in}}%
\pgfpathlineto{\pgfqpoint{5.716218in}{1.207262in}}%
\pgfpathlineto{\pgfqpoint{5.717485in}{0.980025in}}%
\pgfpathlineto{\pgfqpoint{5.717536in}{1.005208in}}%
\pgfpathlineto{\pgfqpoint{5.717587in}{1.006007in}}%
\pgfpathlineto{\pgfqpoint{5.718600in}{0.824269in}}%
\pgfpathlineto{\pgfqpoint{5.718955in}{0.846580in}}%
\pgfpathlineto{\pgfqpoint{5.720830in}{0.684943in}}%
\pgfpathlineto{\pgfqpoint{5.719259in}{0.898190in}}%
\pgfpathlineto{\pgfqpoint{5.720931in}{0.766486in}}%
\pgfpathlineto{\pgfqpoint{5.720982in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{5.721083in}{0.686391in}}%
\pgfpathlineto{\pgfqpoint{5.721995in}{0.736931in}}%
\pgfpathlineto{\pgfqpoint{5.722502in}{0.679127in}}%
\pgfpathlineto{\pgfqpoint{5.722857in}{0.785855in}}%
\pgfpathlineto{\pgfqpoint{5.723009in}{0.771659in}}%
\pgfpathlineto{\pgfqpoint{5.723870in}{0.827008in}}%
\pgfpathlineto{\pgfqpoint{5.723161in}{0.707716in}}%
\pgfpathlineto{\pgfqpoint{5.723971in}{0.747572in}}%
\pgfpathlineto{\pgfqpoint{5.724478in}{0.808085in}}%
\pgfpathlineto{\pgfqpoint{5.724174in}{0.715336in}}%
\pgfpathlineto{\pgfqpoint{5.725137in}{0.764745in}}%
\pgfpathlineto{\pgfqpoint{5.725694in}{0.634536in}}%
\pgfpathlineto{\pgfqpoint{5.726201in}{0.745088in}}%
\pgfpathlineto{\pgfqpoint{5.727468in}{1.034258in}}%
\pgfpathlineto{\pgfqpoint{5.727518in}{1.010662in}}%
\pgfpathlineto{\pgfqpoint{5.728380in}{1.128047in}}%
\pgfpathlineto{\pgfqpoint{5.727873in}{1.000494in}}%
\pgfpathlineto{\pgfqpoint{5.728735in}{1.091743in}}%
\pgfpathlineto{\pgfqpoint{5.728887in}{1.033518in}}%
\pgfpathlineto{\pgfqpoint{5.729039in}{1.196447in}}%
\pgfpathlineto{\pgfqpoint{5.729748in}{1.110182in}}%
\pgfpathlineto{\pgfqpoint{5.729799in}{1.138765in}}%
\pgfpathlineto{\pgfqpoint{5.730508in}{0.921201in}}%
\pgfpathlineto{\pgfqpoint{5.730559in}{0.920690in}}%
\pgfpathlineto{\pgfqpoint{5.730609in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{5.731826in}{0.718348in}}%
\pgfpathlineto{\pgfqpoint{5.731978in}{0.732498in}}%
\pgfpathlineto{\pgfqpoint{5.732636in}{0.896595in}}%
\pgfpathlineto{\pgfqpoint{5.732231in}{0.717270in}}%
\pgfpathlineto{\pgfqpoint{5.733143in}{0.843692in}}%
\pgfpathlineto{\pgfqpoint{5.733244in}{0.708080in}}%
\pgfpathlineto{\pgfqpoint{5.733802in}{0.891439in}}%
\pgfpathlineto{\pgfqpoint{5.734156in}{0.875438in}}%
\pgfpathlineto{\pgfqpoint{5.734207in}{0.869104in}}%
\pgfpathlineto{\pgfqpoint{5.734410in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{5.734562in}{0.883943in}}%
\pgfpathlineto{\pgfqpoint{5.735677in}{1.052406in}}%
\pgfpathlineto{\pgfqpoint{5.735727in}{1.028978in}}%
\pgfpathlineto{\pgfqpoint{5.735829in}{1.111118in}}%
\pgfpathlineto{\pgfqpoint{5.736589in}{1.013585in}}%
\pgfpathlineto{\pgfqpoint{5.736690in}{1.044198in}}%
\pgfpathlineto{\pgfqpoint{5.737298in}{0.942061in}}%
\pgfpathlineto{\pgfqpoint{5.736943in}{1.089855in}}%
\pgfpathlineto{\pgfqpoint{5.737805in}{1.022438in}}%
\pgfpathlineto{\pgfqpoint{5.738058in}{1.086794in}}%
\pgfpathlineto{\pgfqpoint{5.739021in}{0.899249in}}%
\pgfpathlineto{\pgfqpoint{5.739072in}{0.962348in}}%
\pgfpathlineto{\pgfqpoint{5.739933in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{5.739984in}{0.770164in}}%
\pgfpathlineto{\pgfqpoint{5.740997in}{0.650228in}}%
\pgfpathlineto{\pgfqpoint{5.740136in}{0.797218in}}%
\pgfpathlineto{\pgfqpoint{5.741200in}{0.659028in}}%
\pgfpathlineto{\pgfqpoint{5.742163in}{0.822410in}}%
\pgfpathlineto{\pgfqpoint{5.741504in}{0.632402in}}%
\pgfpathlineto{\pgfqpoint{5.742416in}{0.791061in}}%
\pgfpathlineto{\pgfqpoint{5.743176in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{5.743531in}{0.753556in}}%
\pgfpathlineto{\pgfqpoint{5.743582in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{5.743734in}{0.811631in}}%
\pgfpathlineto{\pgfqpoint{5.743784in}{0.773316in}}%
\pgfpathlineto{\pgfqpoint{5.745051in}{1.159469in}}%
\pgfpathlineto{\pgfqpoint{5.745152in}{1.124159in}}%
\pgfpathlineto{\pgfqpoint{5.745203in}{1.082802in}}%
\pgfpathlineto{\pgfqpoint{5.745913in}{1.271673in}}%
\pgfpathlineto{\pgfqpoint{5.746115in}{1.164368in}}%
\pgfpathlineto{\pgfqpoint{5.746267in}{1.228899in}}%
\pgfpathlineto{\pgfqpoint{5.747129in}{1.086749in}}%
\pgfpathlineto{\pgfqpoint{5.749105in}{0.644222in}}%
\pgfpathlineto{\pgfqpoint{5.749156in}{0.697243in}}%
\pgfpathlineto{\pgfqpoint{5.749358in}{0.820122in}}%
\pgfpathlineto{\pgfqpoint{5.749460in}{0.762674in}}%
\pgfpathlineto{\pgfqpoint{5.750625in}{1.155353in}}%
\pgfpathlineto{\pgfqpoint{5.750726in}{1.143610in}}%
\pgfpathlineto{\pgfqpoint{5.750777in}{1.143557in}}%
\pgfpathlineto{\pgfqpoint{5.751689in}{1.298197in}}%
\pgfpathlineto{\pgfqpoint{5.751132in}{1.111708in}}%
\pgfpathlineto{\pgfqpoint{5.751943in}{1.194639in}}%
\pgfpathlineto{\pgfqpoint{5.755287in}{0.664937in}}%
\pgfpathlineto{\pgfqpoint{5.752044in}{1.220276in}}%
\pgfpathlineto{\pgfqpoint{5.755642in}{0.700866in}}%
\pgfpathlineto{\pgfqpoint{5.755692in}{0.740020in}}%
\pgfpathlineto{\pgfqpoint{5.756655in}{0.633349in}}%
\pgfpathlineto{\pgfqpoint{5.757669in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{5.757922in}{0.735943in}}%
\pgfpathlineto{\pgfqpoint{5.758175in}{0.633354in}}%
\pgfpathlineto{\pgfqpoint{5.758885in}{0.777342in}}%
\pgfpathlineto{\pgfqpoint{5.758935in}{0.741025in}}%
\pgfpathlineto{\pgfqpoint{5.759746in}{0.848873in}}%
\pgfpathlineto{\pgfqpoint{5.759341in}{0.724401in}}%
\pgfpathlineto{\pgfqpoint{5.760050in}{0.824279in}}%
\pgfpathlineto{\pgfqpoint{5.760506in}{0.714619in}}%
\pgfpathlineto{\pgfqpoint{5.761216in}{0.770516in}}%
\pgfpathlineto{\pgfqpoint{5.761722in}{0.796733in}}%
\pgfpathlineto{\pgfqpoint{5.761773in}{0.721012in}}%
\pgfpathlineto{\pgfqpoint{5.762077in}{0.730994in}}%
\pgfpathlineto{\pgfqpoint{5.763040in}{0.637067in}}%
\pgfpathlineto{\pgfqpoint{5.762432in}{0.787343in}}%
\pgfpathlineto{\pgfqpoint{5.763293in}{0.663272in}}%
\pgfpathlineto{\pgfqpoint{5.764104in}{0.780173in}}%
\pgfpathlineto{\pgfqpoint{5.763901in}{0.652672in}}%
\pgfpathlineto{\pgfqpoint{5.764357in}{0.734930in}}%
\pgfpathlineto{\pgfqpoint{5.765472in}{0.632007in}}%
\pgfpathlineto{\pgfqpoint{5.764560in}{0.751040in}}%
\pgfpathlineto{\pgfqpoint{5.765523in}{0.650595in}}%
\pgfpathlineto{\pgfqpoint{5.766182in}{0.639284in}}%
\pgfpathlineto{\pgfqpoint{5.766840in}{0.769089in}}%
\pgfpathlineto{\pgfqpoint{5.766891in}{0.725058in}}%
\pgfpathlineto{\pgfqpoint{5.767752in}{0.845059in}}%
\pgfpathlineto{\pgfqpoint{5.767854in}{0.843282in}}%
\pgfpathlineto{\pgfqpoint{5.768107in}{0.895416in}}%
\pgfpathlineto{\pgfqpoint{5.768208in}{0.806754in}}%
\pgfpathlineto{\pgfqpoint{5.768563in}{0.831774in}}%
\pgfpathlineto{\pgfqpoint{5.769881in}{0.636036in}}%
\pgfpathlineto{\pgfqpoint{5.769931in}{0.647407in}}%
\pgfpathlineto{\pgfqpoint{5.769982in}{0.639563in}}%
\pgfpathlineto{\pgfqpoint{5.770539in}{0.717559in}}%
\pgfpathlineto{\pgfqpoint{5.771755in}{0.873210in}}%
\pgfpathlineto{\pgfqpoint{5.770742in}{0.707692in}}%
\pgfpathlineto{\pgfqpoint{5.771958in}{0.856764in}}%
\pgfpathlineto{\pgfqpoint{5.772566in}{0.840471in}}%
\pgfpathlineto{\pgfqpoint{5.772718in}{0.908105in}}%
\pgfpathlineto{\pgfqpoint{5.773022in}{0.870872in}}%
\pgfpathlineto{\pgfqpoint{5.773529in}{1.010989in}}%
\pgfpathlineto{\pgfqpoint{5.774137in}{0.919193in}}%
\pgfpathlineto{\pgfqpoint{5.775404in}{0.783460in}}%
\pgfpathlineto{\pgfqpoint{5.774340in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{5.775455in}{0.787911in}}%
\pgfpathlineto{\pgfqpoint{5.775505in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{5.776265in}{0.650466in}}%
\pgfpathlineto{\pgfqpoint{5.776367in}{0.683146in}}%
\pgfpathlineto{\pgfqpoint{5.776417in}{0.632503in}}%
\pgfpathlineto{\pgfqpoint{5.777025in}{0.752577in}}%
\pgfpathlineto{\pgfqpoint{5.777431in}{0.699549in}}%
\pgfpathlineto{\pgfqpoint{5.778799in}{0.889546in}}%
\pgfpathlineto{\pgfqpoint{5.778850in}{0.837518in}}%
\pgfpathlineto{\pgfqpoint{5.779407in}{0.762265in}}%
\pgfpathlineto{\pgfqpoint{5.779255in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{5.779914in}{0.806010in}}%
\pgfpathlineto{\pgfqpoint{5.779964in}{0.843478in}}%
\pgfpathlineto{\pgfqpoint{5.780826in}{0.714488in}}%
\pgfpathlineto{\pgfqpoint{5.780927in}{0.767279in}}%
\pgfpathlineto{\pgfqpoint{5.781586in}{0.638420in}}%
\pgfpathlineto{\pgfqpoint{5.782093in}{0.716496in}}%
\pgfpathlineto{\pgfqpoint{5.783714in}{1.066094in}}%
\pgfpathlineto{\pgfqpoint{5.783765in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{5.784170in}{1.066756in}}%
\pgfpathlineto{\pgfqpoint{5.784930in}{0.968529in}}%
\pgfpathlineto{\pgfqpoint{5.784981in}{0.972365in}}%
\pgfpathlineto{\pgfqpoint{5.785032in}{0.893396in}}%
\pgfpathlineto{\pgfqpoint{5.785082in}{0.928412in}}%
\pgfpathlineto{\pgfqpoint{5.786146in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{5.786400in}{0.683252in}}%
\pgfpathlineto{\pgfqpoint{5.789035in}{1.194894in}}%
\pgfpathlineto{\pgfqpoint{5.789491in}{1.100544in}}%
\pgfpathlineto{\pgfqpoint{5.791112in}{0.819768in}}%
\pgfpathlineto{\pgfqpoint{5.789694in}{1.121005in}}%
\pgfpathlineto{\pgfqpoint{5.791214in}{0.836280in}}%
\pgfpathlineto{\pgfqpoint{5.791315in}{0.877351in}}%
\pgfpathlineto{\pgfqpoint{5.791720in}{0.718566in}}%
\pgfpathlineto{\pgfqpoint{5.791872in}{0.719989in}}%
\pgfpathlineto{\pgfqpoint{5.792683in}{0.635958in}}%
\pgfpathlineto{\pgfqpoint{5.792075in}{0.753680in}}%
\pgfpathlineto{\pgfqpoint{5.792937in}{0.699596in}}%
\pgfpathlineto{\pgfqpoint{5.793038in}{0.674784in}}%
\pgfpathlineto{\pgfqpoint{5.794305in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{5.795977in}{0.635896in}}%
\pgfpathlineto{\pgfqpoint{5.794609in}{0.895273in}}%
\pgfpathlineto{\pgfqpoint{5.796180in}{0.670950in}}%
\pgfpathlineto{\pgfqpoint{5.797801in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{5.797852in}{1.072861in}}%
\pgfpathlineto{\pgfqpoint{5.799119in}{1.231747in}}%
\pgfpathlineto{\pgfqpoint{5.800335in}{0.932582in}}%
\pgfpathlineto{\pgfqpoint{5.800639in}{0.868190in}}%
\pgfpathlineto{\pgfqpoint{5.802007in}{0.635328in}}%
\pgfpathlineto{\pgfqpoint{5.802260in}{0.667306in}}%
\pgfpathlineto{\pgfqpoint{5.802970in}{0.703426in}}%
\pgfpathlineto{\pgfqpoint{5.803476in}{0.635028in}}%
\pgfpathlineto{\pgfqpoint{5.803578in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{5.804845in}{0.761088in}}%
\pgfpathlineto{\pgfqpoint{5.803679in}{0.635741in}}%
\pgfpathlineto{\pgfqpoint{5.804895in}{0.718734in}}%
\pgfpathlineto{\pgfqpoint{5.804946in}{0.717235in}}%
\pgfpathlineto{\pgfqpoint{5.804997in}{0.723574in}}%
\pgfpathlineto{\pgfqpoint{5.806162in}{0.874152in}}%
\pgfpathlineto{\pgfqpoint{5.805149in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{5.806263in}{0.873177in}}%
\pgfpathlineto{\pgfqpoint{5.807530in}{1.017366in}}%
\pgfpathlineto{\pgfqpoint{5.808088in}{0.944366in}}%
\pgfpathlineto{\pgfqpoint{5.809101in}{0.760415in}}%
\pgfpathlineto{\pgfqpoint{5.808392in}{0.984948in}}%
\pgfpathlineto{\pgfqpoint{5.809456in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{5.809506in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{5.810723in}{0.636236in}}%
\pgfpathlineto{\pgfqpoint{5.809659in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{5.811027in}{0.649165in}}%
\pgfpathlineto{\pgfqpoint{5.812192in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{5.812344in}{0.897852in}}%
\pgfpathlineto{\pgfqpoint{5.812902in}{0.865797in}}%
\pgfpathlineto{\pgfqpoint{5.812648in}{0.947746in}}%
\pgfpathlineto{\pgfqpoint{5.813358in}{0.921054in}}%
\pgfpathlineto{\pgfqpoint{5.813408in}{0.950830in}}%
\pgfpathlineto{\pgfqpoint{5.814016in}{0.845015in}}%
\pgfpathlineto{\pgfqpoint{5.814371in}{0.872583in}}%
\pgfpathlineto{\pgfqpoint{5.815689in}{0.764932in}}%
\pgfpathlineto{\pgfqpoint{5.815739in}{0.776979in}}%
\pgfpathlineto{\pgfqpoint{5.815790in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{5.816499in}{0.710394in}}%
\pgfpathlineto{\pgfqpoint{5.816753in}{0.731662in}}%
\pgfpathlineto{\pgfqpoint{5.816803in}{0.699328in}}%
\pgfpathlineto{\pgfqpoint{5.817614in}{0.778425in}}%
\pgfpathlineto{\pgfqpoint{5.817715in}{0.757048in}}%
\pgfpathlineto{\pgfqpoint{5.818526in}{0.855437in}}%
\pgfpathlineto{\pgfqpoint{5.818019in}{0.749614in}}%
\pgfpathlineto{\pgfqpoint{5.818881in}{0.849788in}}%
\pgfpathlineto{\pgfqpoint{5.818982in}{0.839630in}}%
\pgfpathlineto{\pgfqpoint{5.819033in}{0.871195in}}%
\pgfpathlineto{\pgfqpoint{5.820249in}{1.007656in}}%
\pgfpathlineto{\pgfqpoint{5.820300in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{5.820806in}{1.066269in}}%
\pgfpathlineto{\pgfqpoint{5.821263in}{1.039669in}}%
\pgfpathlineto{\pgfqpoint{5.821921in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{5.822327in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{5.822377in}{1.043906in}}%
\pgfpathlineto{\pgfqpoint{5.822783in}{1.090276in}}%
\pgfpathlineto{\pgfqpoint{5.823340in}{1.008577in}}%
\pgfpathlineto{\pgfqpoint{5.823492in}{1.052667in}}%
\pgfpathlineto{\pgfqpoint{5.823543in}{1.053340in}}%
\pgfpathlineto{\pgfqpoint{5.824810in}{0.856818in}}%
\pgfpathlineto{\pgfqpoint{5.824911in}{0.867532in}}%
\pgfpathlineto{\pgfqpoint{5.826026in}{0.748435in}}%
\pgfpathlineto{\pgfqpoint{5.826938in}{0.808270in}}%
\pgfpathlineto{\pgfqpoint{5.826431in}{0.704160in}}%
\pgfpathlineto{\pgfqpoint{5.826989in}{0.770904in}}%
\pgfpathlineto{\pgfqpoint{5.827698in}{0.711417in}}%
\pgfpathlineto{\pgfqpoint{5.827597in}{0.783918in}}%
\pgfpathlineto{\pgfqpoint{5.828103in}{0.763674in}}%
\pgfpathlineto{\pgfqpoint{5.829167in}{0.810366in}}%
\pgfpathlineto{\pgfqpoint{5.828458in}{0.719973in}}%
\pgfpathlineto{\pgfqpoint{5.829269in}{0.803601in}}%
\pgfpathlineto{\pgfqpoint{5.829471in}{0.771235in}}%
\pgfpathlineto{\pgfqpoint{5.829978in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{5.830282in}{0.834673in}}%
\pgfpathlineto{\pgfqpoint{5.830789in}{0.890225in}}%
\pgfpathlineto{\pgfqpoint{5.830688in}{0.810650in}}%
\pgfpathlineto{\pgfqpoint{5.830992in}{0.839378in}}%
\pgfpathlineto{\pgfqpoint{5.831194in}{0.862245in}}%
\pgfpathlineto{\pgfqpoint{5.832208in}{0.747013in}}%
\pgfpathlineto{\pgfqpoint{5.832258in}{0.755906in}}%
\pgfpathlineto{\pgfqpoint{5.832613in}{0.637225in}}%
\pgfpathlineto{\pgfqpoint{5.832715in}{0.643129in}}%
\pgfpathlineto{\pgfqpoint{5.833069in}{0.633217in}}%
\pgfpathlineto{\pgfqpoint{5.833221in}{0.686247in}}%
\pgfpathlineto{\pgfqpoint{5.834488in}{1.023266in}}%
\pgfpathlineto{\pgfqpoint{5.834691in}{0.979261in}}%
\pgfpathlineto{\pgfqpoint{5.834792in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{5.835045in}{1.025793in}}%
\pgfpathlineto{\pgfqpoint{5.835907in}{1.094865in}}%
\pgfpathlineto{\pgfqpoint{5.835197in}{0.978130in}}%
\pgfpathlineto{\pgfqpoint{5.836160in}{1.043797in}}%
\pgfpathlineto{\pgfqpoint{5.836971in}{1.064008in}}%
\pgfpathlineto{\pgfqpoint{5.838390in}{0.806775in}}%
\pgfpathlineto{\pgfqpoint{5.838795in}{0.889152in}}%
\pgfpathlineto{\pgfqpoint{5.838897in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{5.839454in}{0.813389in}}%
\pgfpathlineto{\pgfqpoint{5.839505in}{0.771808in}}%
\pgfpathlineto{\pgfqpoint{5.840062in}{0.906235in}}%
\pgfpathlineto{\pgfqpoint{5.840417in}{0.869588in}}%
\pgfpathlineto{\pgfqpoint{5.841481in}{0.997147in}}%
\pgfpathlineto{\pgfqpoint{5.840569in}{0.861031in}}%
\pgfpathlineto{\pgfqpoint{5.841582in}{0.973378in}}%
\pgfpathlineto{\pgfqpoint{5.841937in}{1.021509in}}%
\pgfpathlineto{\pgfqpoint{5.842697in}{0.906820in}}%
\pgfpathlineto{\pgfqpoint{5.842950in}{0.991117in}}%
\pgfpathlineto{\pgfqpoint{5.843862in}{0.979522in}}%
\pgfpathlineto{\pgfqpoint{5.844420in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{5.844623in}{1.002164in}}%
\pgfpathlineto{\pgfqpoint{5.845028in}{0.956259in}}%
\pgfpathlineto{\pgfqpoint{5.845180in}{0.961381in}}%
\pgfpathlineto{\pgfqpoint{5.845332in}{0.909292in}}%
\pgfpathlineto{\pgfqpoint{5.845737in}{0.964217in}}%
\pgfpathlineto{\pgfqpoint{5.846396in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{5.847105in}{0.939156in}}%
\pgfpathlineto{\pgfqpoint{5.847359in}{0.858760in}}%
\pgfpathlineto{\pgfqpoint{5.847511in}{0.892534in}}%
\pgfpathlineto{\pgfqpoint{5.847562in}{0.894396in}}%
\pgfpathlineto{\pgfqpoint{5.847714in}{0.848608in}}%
\pgfpathlineto{\pgfqpoint{5.848271in}{0.979492in}}%
\pgfpathlineto{\pgfqpoint{5.848575in}{0.945654in}}%
\pgfpathlineto{\pgfqpoint{5.848676in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{5.848727in}{0.993994in}}%
\pgfpathlineto{\pgfqpoint{5.849234in}{0.959721in}}%
\pgfpathlineto{\pgfqpoint{5.849690in}{1.071090in}}%
\pgfpathlineto{\pgfqpoint{5.849791in}{0.941113in}}%
\pgfpathlineto{\pgfqpoint{5.850298in}{1.029164in}}%
\pgfpathlineto{\pgfqpoint{5.850349in}{0.942106in}}%
\pgfpathlineto{\pgfqpoint{5.851109in}{1.042708in}}%
\pgfpathlineto{\pgfqpoint{5.851413in}{0.975928in}}%
\pgfpathlineto{\pgfqpoint{5.851514in}{1.039906in}}%
\pgfpathlineto{\pgfqpoint{5.851666in}{0.912267in}}%
\pgfpathlineto{\pgfqpoint{5.852629in}{1.003271in}}%
\pgfpathlineto{\pgfqpoint{5.852730in}{0.974783in}}%
\pgfpathlineto{\pgfqpoint{5.852933in}{1.076800in}}%
\pgfpathlineto{\pgfqpoint{5.853693in}{1.018215in}}%
\pgfpathlineto{\pgfqpoint{5.853744in}{1.041934in}}%
\pgfpathlineto{\pgfqpoint{5.854352in}{0.835808in}}%
\pgfpathlineto{\pgfqpoint{5.854453in}{0.885722in}}%
\pgfpathlineto{\pgfqpoint{5.854554in}{0.937620in}}%
\pgfpathlineto{\pgfqpoint{5.855720in}{0.694358in}}%
\pgfpathlineto{\pgfqpoint{5.856683in}{0.658750in}}%
\pgfpathlineto{\pgfqpoint{5.856936in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.857949in}{0.684855in}}%
\pgfpathlineto{\pgfqpoint{5.858101in}{0.708517in}}%
\pgfpathlineto{\pgfqpoint{5.858152in}{0.762298in}}%
\pgfpathlineto{\pgfqpoint{5.859115in}{0.644430in}}%
\pgfpathlineto{\pgfqpoint{5.859166in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{5.859216in}{0.650775in}}%
\pgfpathlineto{\pgfqpoint{5.859318in}{0.632935in}}%
\pgfpathlineto{\pgfqpoint{5.860584in}{0.858935in}}%
\pgfpathlineto{\pgfqpoint{5.862409in}{1.141294in}}%
\pgfpathlineto{\pgfqpoint{5.860736in}{0.807438in}}%
\pgfpathlineto{\pgfqpoint{5.863371in}{1.084687in}}%
\pgfpathlineto{\pgfqpoint{5.863726in}{1.085853in}}%
\pgfpathlineto{\pgfqpoint{5.864486in}{0.994016in}}%
\pgfpathlineto{\pgfqpoint{5.864537in}{1.036429in}}%
\pgfpathlineto{\pgfqpoint{5.864942in}{0.888376in}}%
\pgfpathlineto{\pgfqpoint{5.865550in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{5.865601in}{0.902771in}}%
\pgfpathlineto{\pgfqpoint{5.866108in}{1.030209in}}%
\pgfpathlineto{\pgfqpoint{5.866665in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{5.867476in}{0.864179in}}%
\pgfpathlineto{\pgfqpoint{5.866918in}{0.973136in}}%
\pgfpathlineto{\pgfqpoint{5.867729in}{0.962789in}}%
\pgfpathlineto{\pgfqpoint{5.867780in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{5.867932in}{0.915041in}}%
\pgfpathlineto{\pgfqpoint{5.867983in}{0.922782in}}%
\pgfpathlineto{\pgfqpoint{5.868287in}{0.861653in}}%
\pgfpathlineto{\pgfqpoint{5.868844in}{1.002825in}}%
\pgfpathlineto{\pgfqpoint{5.869047in}{0.917497in}}%
\pgfpathlineto{\pgfqpoint{5.869249in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{5.869756in}{0.878937in}}%
\pgfpathlineto{\pgfqpoint{5.870161in}{0.947818in}}%
\pgfpathlineto{\pgfqpoint{5.870820in}{0.953616in}}%
\pgfpathlineto{\pgfqpoint{5.871783in}{0.726647in}}%
\pgfpathlineto{\pgfqpoint{5.871834in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{5.872036in}{0.632253in}}%
\pgfpathlineto{\pgfqpoint{5.872796in}{0.654687in}}%
\pgfpathlineto{\pgfqpoint{5.872847in}{0.640938in}}%
\pgfpathlineto{\pgfqpoint{5.873100in}{0.776054in}}%
\pgfpathlineto{\pgfqpoint{5.873405in}{0.752904in}}%
\pgfpathlineto{\pgfqpoint{5.873759in}{0.809680in}}%
\pgfpathlineto{\pgfqpoint{5.874266in}{0.678590in}}%
\pgfpathlineto{\pgfqpoint{5.874418in}{0.743268in}}%
\pgfpathlineto{\pgfqpoint{5.875482in}{0.694357in}}%
\pgfpathlineto{\pgfqpoint{5.875127in}{0.779886in}}%
\pgfpathlineto{\pgfqpoint{5.875533in}{0.717907in}}%
\pgfpathlineto{\pgfqpoint{5.875583in}{0.725567in}}%
\pgfpathlineto{\pgfqpoint{5.875989in}{0.660796in}}%
\pgfpathlineto{\pgfqpoint{5.876293in}{0.700923in}}%
\pgfpathlineto{\pgfqpoint{5.876445in}{0.632803in}}%
\pgfpathlineto{\pgfqpoint{5.877408in}{0.693611in}}%
\pgfpathlineto{\pgfqpoint{5.877610in}{0.632977in}}%
\pgfpathlineto{\pgfqpoint{5.878168in}{0.766537in}}%
\pgfpathlineto{\pgfqpoint{5.878320in}{0.710584in}}%
\pgfpathlineto{\pgfqpoint{5.878978in}{0.693601in}}%
\pgfpathlineto{\pgfqpoint{5.879485in}{0.889182in}}%
\pgfpathlineto{\pgfqpoint{5.879536in}{0.794317in}}%
\pgfpathlineto{\pgfqpoint{5.880499in}{0.947285in}}%
\pgfpathlineto{\pgfqpoint{5.880600in}{0.830522in}}%
\pgfpathlineto{\pgfqpoint{5.880651in}{0.832956in}}%
\pgfpathlineto{\pgfqpoint{5.880955in}{0.798757in}}%
\pgfpathlineto{\pgfqpoint{5.881765in}{0.970236in}}%
\pgfpathlineto{\pgfqpoint{5.881968in}{0.859591in}}%
\pgfpathlineto{\pgfqpoint{5.882627in}{1.022615in}}%
\pgfpathlineto{\pgfqpoint{5.882880in}{0.959590in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{5.883235in}{1.098266in}}%
\pgfpathlineto{\pgfqpoint{5.884147in}{1.047966in}}%
\pgfpathlineto{\pgfqpoint{5.884198in}{1.035275in}}%
\pgfpathlineto{\pgfqpoint{5.884451in}{1.135476in}}%
\pgfpathlineto{\pgfqpoint{5.884907in}{1.129393in}}%
\pgfpathlineto{\pgfqpoint{5.885059in}{1.099918in}}%
\pgfpathlineto{\pgfqpoint{5.885465in}{1.201275in}}%
\pgfpathlineto{\pgfqpoint{5.886225in}{1.005309in}}%
\pgfpathlineto{\pgfqpoint{5.886427in}{1.088572in}}%
\pgfpathlineto{\pgfqpoint{5.886630in}{0.942573in}}%
\pgfpathlineto{\pgfqpoint{5.887593in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{5.886833in}{0.963626in}}%
\pgfpathlineto{\pgfqpoint{5.888049in}{0.649627in}}%
\pgfpathlineto{\pgfqpoint{5.889214in}{0.936427in}}%
\pgfpathlineto{\pgfqpoint{5.889316in}{0.903343in}}%
\pgfpathlineto{\pgfqpoint{5.889366in}{0.871621in}}%
\pgfpathlineto{\pgfqpoint{5.890126in}{1.019045in}}%
\pgfpathlineto{\pgfqpoint{5.890278in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{5.890380in}{0.937298in}}%
\pgfpathlineto{\pgfqpoint{5.891545in}{1.142092in}}%
\pgfpathlineto{\pgfqpoint{5.891799in}{0.944924in}}%
\pgfpathlineto{\pgfqpoint{5.892711in}{0.953370in}}%
\pgfpathlineto{\pgfqpoint{5.893116in}{1.089127in}}%
\pgfpathlineto{\pgfqpoint{5.893826in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{5.894586in}{1.080615in}}%
\pgfpathlineto{\pgfqpoint{5.894079in}{0.911220in}}%
\pgfpathlineto{\pgfqpoint{5.895042in}{1.052962in}}%
\pgfpathlineto{\pgfqpoint{5.896613in}{0.855866in}}%
\pgfpathlineto{\pgfqpoint{5.896714in}{0.892600in}}%
\pgfpathlineto{\pgfqpoint{5.896765in}{0.969883in}}%
\pgfpathlineto{\pgfqpoint{5.897474in}{0.751231in}}%
\pgfpathlineto{\pgfqpoint{5.897727in}{0.817880in}}%
\pgfpathlineto{\pgfqpoint{5.898791in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{5.897829in}{0.835017in}}%
\pgfpathlineto{\pgfqpoint{5.899095in}{0.666686in}}%
\pgfpathlineto{\pgfqpoint{5.899247in}{0.634013in}}%
\pgfpathlineto{\pgfqpoint{5.900464in}{0.874472in}}%
\pgfpathlineto{\pgfqpoint{5.900514in}{0.782970in}}%
\pgfpathlineto{\pgfqpoint{5.900717in}{0.877711in}}%
\pgfpathlineto{\pgfqpoint{5.901578in}{0.840998in}}%
\pgfpathlineto{\pgfqpoint{5.902491in}{0.985021in}}%
\pgfpathlineto{\pgfqpoint{5.903149in}{0.975249in}}%
\pgfpathlineto{\pgfqpoint{5.903808in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{5.904264in}{0.888263in}}%
\pgfpathlineto{\pgfqpoint{5.904771in}{0.929400in}}%
\pgfpathlineto{\pgfqpoint{5.904872in}{0.822151in}}%
\pgfpathlineto{\pgfqpoint{5.905227in}{0.838615in}}%
\pgfpathlineto{\pgfqpoint{5.905328in}{0.823839in}}%
\pgfpathlineto{\pgfqpoint{5.905379in}{0.859281in}}%
\pgfpathlineto{\pgfqpoint{5.906494in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{5.905936in}{0.841657in}}%
\pgfpathlineto{\pgfqpoint{5.906544in}{0.942972in}}%
\pgfpathlineto{\pgfqpoint{5.906747in}{0.878710in}}%
\pgfpathlineto{\pgfqpoint{5.907355in}{0.992952in}}%
\pgfpathlineto{\pgfqpoint{5.907406in}{1.061864in}}%
\pgfpathlineto{\pgfqpoint{5.907963in}{0.907357in}}%
\pgfpathlineto{\pgfqpoint{5.908369in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{5.909230in}{0.924350in}}%
\pgfpathlineto{\pgfqpoint{5.908521in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{5.909433in}{0.986296in}}%
\pgfpathlineto{\pgfqpoint{5.911358in}{0.715762in}}%
\pgfpathlineto{\pgfqpoint{5.909787in}{1.021891in}}%
\pgfpathlineto{\pgfqpoint{5.911409in}{0.727405in}}%
\pgfpathlineto{\pgfqpoint{5.911460in}{0.802557in}}%
\pgfpathlineto{\pgfqpoint{5.912422in}{0.643539in}}%
\pgfpathlineto{\pgfqpoint{5.912473in}{0.682938in}}%
\pgfpathlineto{\pgfqpoint{5.912524in}{0.683515in}}%
\pgfpathlineto{\pgfqpoint{5.913791in}{0.864536in}}%
\pgfpathlineto{\pgfqpoint{5.913841in}{0.843899in}}%
\pgfpathlineto{\pgfqpoint{5.914652in}{0.949614in}}%
\pgfpathlineto{\pgfqpoint{5.914703in}{0.906151in}}%
\pgfpathlineto{\pgfqpoint{5.915716in}{0.972925in}}%
\pgfpathlineto{\pgfqpoint{5.915513in}{0.856441in}}%
\pgfpathlineto{\pgfqpoint{5.915767in}{0.903831in}}%
\pgfpathlineto{\pgfqpoint{5.916172in}{0.848892in}}%
\pgfpathlineto{\pgfqpoint{5.916071in}{0.958038in}}%
\pgfpathlineto{\pgfqpoint{5.916375in}{0.871463in}}%
\pgfpathlineto{\pgfqpoint{5.916425in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{5.917388in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{5.917692in}{0.837997in}}%
\pgfpathlineto{\pgfqpoint{5.918199in}{0.671803in}}%
\pgfpathlineto{\pgfqpoint{5.918250in}{0.688827in}}%
\pgfpathlineto{\pgfqpoint{5.918503in}{0.637227in}}%
\pgfpathlineto{\pgfqpoint{5.919212in}{0.737049in}}%
\pgfpathlineto{\pgfqpoint{5.920125in}{0.859498in}}%
\pgfpathlineto{\pgfqpoint{5.919415in}{0.696326in}}%
\pgfpathlineto{\pgfqpoint{5.920378in}{0.814877in}}%
\pgfpathlineto{\pgfqpoint{5.921189in}{0.740063in}}%
\pgfpathlineto{\pgfqpoint{5.921087in}{0.869123in}}%
\pgfpathlineto{\pgfqpoint{5.921543in}{0.748250in}}%
\pgfpathlineto{\pgfqpoint{5.921797in}{0.822041in}}%
\pgfpathlineto{\pgfqpoint{5.922557in}{0.696530in}}%
\pgfpathlineto{\pgfqpoint{5.922608in}{0.743125in}}%
\pgfpathlineto{\pgfqpoint{5.923114in}{0.635589in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{0.753540in}}%
\pgfpathlineto{\pgfqpoint{5.923824in}{0.637129in}}%
\pgfpathlineto{\pgfqpoint{5.923874in}{0.720955in}}%
\pgfpathlineto{\pgfqpoint{5.924888in}{0.632932in}}%
\pgfpathlineto{\pgfqpoint{5.924938in}{0.661757in}}%
\pgfpathlineto{\pgfqpoint{5.925040in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{5.925090in}{0.648266in}}%
\pgfpathlineto{\pgfqpoint{5.925242in}{0.634005in}}%
\pgfpathlineto{\pgfqpoint{5.925496in}{0.671703in}}%
\pgfpathlineto{\pgfqpoint{5.925597in}{0.670000in}}%
\pgfpathlineto{\pgfqpoint{5.925648in}{0.722178in}}%
\pgfpathlineto{\pgfqpoint{5.926357in}{0.633155in}}%
\pgfpathlineto{\pgfqpoint{5.926661in}{0.706224in}}%
\pgfpathlineto{\pgfqpoint{5.927371in}{0.644287in}}%
\pgfpathlineto{\pgfqpoint{5.926965in}{0.747813in}}%
\pgfpathlineto{\pgfqpoint{5.927776in}{0.694466in}}%
\pgfpathlineto{\pgfqpoint{5.927827in}{0.726669in}}%
\pgfpathlineto{\pgfqpoint{5.928435in}{0.633598in}}%
\pgfpathlineto{\pgfqpoint{5.928840in}{0.674136in}}%
\pgfpathlineto{\pgfqpoint{5.931171in}{0.947632in}}%
\pgfpathlineto{\pgfqpoint{5.928942in}{0.644874in}}%
\pgfpathlineto{\pgfqpoint{5.931475in}{0.890738in}}%
\pgfpathlineto{\pgfqpoint{5.933147in}{0.631626in}}%
\pgfpathlineto{\pgfqpoint{5.931678in}{0.895028in}}%
\pgfpathlineto{\pgfqpoint{5.933299in}{0.664959in}}%
\pgfpathlineto{\pgfqpoint{5.933654in}{0.654855in}}%
\pgfpathlineto{\pgfqpoint{5.935276in}{1.024132in}}%
\pgfpathlineto{\pgfqpoint{5.935326in}{0.988250in}}%
\pgfpathlineto{\pgfqpoint{5.935782in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{5.936238in}{1.048187in}}%
\pgfpathlineto{\pgfqpoint{5.937404in}{1.150615in}}%
\pgfpathlineto{\pgfqpoint{5.938620in}{0.974963in}}%
\pgfpathlineto{\pgfqpoint{5.938671in}{0.977019in}}%
\pgfpathlineto{\pgfqpoint{5.938721in}{1.069865in}}%
\pgfpathlineto{\pgfqpoint{5.939532in}{0.883781in}}%
\pgfpathlineto{\pgfqpoint{5.939735in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{5.939785in}{0.918633in}}%
\pgfpathlineto{\pgfqpoint{5.940343in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{5.940394in}{0.812026in}}%
\pgfpathlineto{\pgfqpoint{5.941610in}{0.635242in}}%
\pgfpathlineto{\pgfqpoint{5.940850in}{0.835813in}}%
\pgfpathlineto{\pgfqpoint{5.941711in}{0.641643in}}%
\pgfpathlineto{\pgfqpoint{5.942623in}{0.736750in}}%
\pgfpathlineto{\pgfqpoint{5.942167in}{0.638304in}}%
\pgfpathlineto{\pgfqpoint{5.942877in}{0.710853in}}%
\pgfpathlineto{\pgfqpoint{5.942927in}{0.649453in}}%
\pgfpathlineto{\pgfqpoint{5.943586in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{5.943839in}{0.762628in}}%
\pgfpathlineto{\pgfqpoint{5.944853in}{0.912111in}}%
\pgfpathlineto{\pgfqpoint{5.945005in}{0.866517in}}%
\pgfpathlineto{\pgfqpoint{5.946170in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{5.946221in}{0.956920in}}%
\pgfpathlineto{\pgfqpoint{5.946322in}{1.053691in}}%
\pgfpathlineto{\pgfqpoint{5.947285in}{1.007700in}}%
\pgfpathlineto{\pgfqpoint{5.947792in}{1.049154in}}%
\pgfpathlineto{\pgfqpoint{5.948248in}{0.941088in}}%
\pgfpathlineto{\pgfqpoint{5.949565in}{0.786695in}}%
\pgfpathlineto{\pgfqpoint{5.948349in}{1.001166in}}%
\pgfpathlineto{\pgfqpoint{5.949616in}{0.835981in}}%
\pgfpathlineto{\pgfqpoint{5.950173in}{0.845289in}}%
\pgfpathlineto{\pgfqpoint{5.950072in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{5.950325in}{0.814055in}}%
\pgfpathlineto{\pgfqpoint{5.950731in}{0.743196in}}%
\pgfpathlineto{\pgfqpoint{5.950579in}{0.832741in}}%
\pgfpathlineto{\pgfqpoint{5.951491in}{0.746109in}}%
\pgfpathlineto{\pgfqpoint{5.952808in}{0.895672in}}%
\pgfpathlineto{\pgfqpoint{5.952910in}{0.881496in}}%
\pgfpathlineto{\pgfqpoint{5.953568in}{0.775016in}}%
\pgfpathlineto{\pgfqpoint{5.954024in}{0.782022in}}%
\pgfpathlineto{\pgfqpoint{5.954176in}{0.839053in}}%
\pgfpathlineto{\pgfqpoint{5.954785in}{0.693847in}}%
\pgfpathlineto{\pgfqpoint{5.955038in}{0.723798in}}%
\pgfpathlineto{\pgfqpoint{5.955342in}{0.778030in}}%
\pgfpathlineto{\pgfqpoint{5.955443in}{0.664243in}}%
\pgfpathlineto{\pgfqpoint{5.955798in}{0.704967in}}%
\pgfpathlineto{\pgfqpoint{5.956811in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{5.956710in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{5.956963in}{0.634953in}}%
\pgfpathlineto{\pgfqpoint{5.958028in}{0.746353in}}%
\pgfpathlineto{\pgfqpoint{5.958078in}{0.701175in}}%
\pgfpathlineto{\pgfqpoint{5.958230in}{0.645085in}}%
\pgfpathlineto{\pgfqpoint{5.958788in}{0.776999in}}%
\pgfpathlineto{\pgfqpoint{5.959041in}{0.723932in}}%
\pgfpathlineto{\pgfqpoint{5.960156in}{0.901546in}}%
\pgfpathlineto{\pgfqpoint{5.960207in}{0.867559in}}%
\pgfpathlineto{\pgfqpoint{5.960257in}{0.823698in}}%
\pgfpathlineto{\pgfqpoint{5.961119in}{0.969986in}}%
\pgfpathlineto{\pgfqpoint{5.961271in}{0.855632in}}%
\pgfpathlineto{\pgfqpoint{5.961879in}{0.992101in}}%
\pgfpathlineto{\pgfqpoint{5.961929in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{5.962385in}{0.891216in}}%
\pgfpathlineto{\pgfqpoint{5.963450in}{0.634654in}}%
\pgfpathlineto{\pgfqpoint{5.963652in}{0.672478in}}%
\pgfpathlineto{\pgfqpoint{5.965375in}{1.083852in}}%
\pgfpathlineto{\pgfqpoint{5.965730in}{1.042458in}}%
\pgfpathlineto{\pgfqpoint{5.966135in}{1.180268in}}%
\pgfpathlineto{\pgfqpoint{5.966287in}{1.166511in}}%
\pgfpathlineto{\pgfqpoint{5.967351in}{1.316609in}}%
\pgfpathlineto{\pgfqpoint{5.967605in}{1.280006in}}%
\pgfpathlineto{\pgfqpoint{5.968669in}{1.127341in}}%
\pgfpathlineto{\pgfqpoint{5.968872in}{1.147300in}}%
\pgfpathlineto{\pgfqpoint{5.968973in}{1.169393in}}%
\pgfpathlineto{\pgfqpoint{5.969226in}{1.098521in}}%
\pgfpathlineto{\pgfqpoint{5.969277in}{1.129458in}}%
\pgfpathlineto{\pgfqpoint{5.969378in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{5.970442in}{0.927609in}}%
\pgfpathlineto{\pgfqpoint{5.970544in}{1.013762in}}%
\pgfpathlineto{\pgfqpoint{5.971456in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{5.972469in}{0.635442in}}%
\pgfpathlineto{\pgfqpoint{5.972875in}{0.708200in}}%
\pgfpathlineto{\pgfqpoint{5.975054in}{1.179060in}}%
\pgfpathlineto{\pgfqpoint{5.973027in}{0.695044in}}%
\pgfpathlineto{\pgfqpoint{5.975256in}{1.153086in}}%
\pgfpathlineto{\pgfqpoint{5.975307in}{1.151338in}}%
\pgfpathlineto{\pgfqpoint{5.975358in}{1.180556in}}%
\pgfpathlineto{\pgfqpoint{5.976371in}{1.264120in}}%
\pgfpathlineto{\pgfqpoint{5.976219in}{1.142272in}}%
\pgfpathlineto{\pgfqpoint{5.976523in}{1.203997in}}%
\pgfpathlineto{\pgfqpoint{5.976726in}{1.273284in}}%
\pgfpathlineto{\pgfqpoint{5.977384in}{1.146885in}}%
\pgfpathlineto{\pgfqpoint{5.977435in}{1.158057in}}%
\pgfpathlineto{\pgfqpoint{5.978753in}{0.845201in}}%
\pgfpathlineto{\pgfqpoint{5.978803in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{5.979563in}{0.747835in}}%
\pgfpathlineto{\pgfqpoint{5.980476in}{0.631997in}}%
\pgfpathlineto{\pgfqpoint{5.979969in}{0.758807in}}%
\pgfpathlineto{\pgfqpoint{5.980780in}{0.667347in}}%
\pgfpathlineto{\pgfqpoint{5.981894in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{5.982046in}{0.758540in}}%
\pgfpathlineto{\pgfqpoint{5.982097in}{0.756451in}}%
\pgfpathlineto{\pgfqpoint{5.982198in}{0.793420in}}%
\pgfpathlineto{\pgfqpoint{5.982249in}{0.786859in}}%
\pgfpathlineto{\pgfqpoint{5.983262in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{5.983567in}{0.882348in}}%
\pgfpathlineto{\pgfqpoint{5.983617in}{0.859508in}}%
\pgfpathlineto{\pgfqpoint{5.984225in}{1.004153in}}%
\pgfpathlineto{\pgfqpoint{5.984428in}{0.965878in}}%
\pgfpathlineto{\pgfqpoint{5.985543in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{5.984631in}{0.957733in}}%
\pgfpathlineto{\pgfqpoint{5.985593in}{1.031469in}}%
\pgfpathlineto{\pgfqpoint{5.985695in}{0.993372in}}%
\pgfpathlineto{\pgfqpoint{5.986202in}{1.079142in}}%
\pgfpathlineto{\pgfqpoint{5.986708in}{1.001203in}}%
\pgfpathlineto{\pgfqpoint{5.986962in}{1.054696in}}%
\pgfpathlineto{\pgfqpoint{5.987114in}{0.953665in}}%
\pgfpathlineto{\pgfqpoint{5.987671in}{0.966931in}}%
\pgfpathlineto{\pgfqpoint{5.989293in}{0.647736in}}%
\pgfpathlineto{\pgfqpoint{5.987823in}{0.997840in}}%
\pgfpathlineto{\pgfqpoint{5.989647in}{0.729706in}}%
\pgfpathlineto{\pgfqpoint{5.990863in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{5.991117in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{5.991725in}{1.103147in}}%
\pgfpathlineto{\pgfqpoint{5.991218in}{1.013897in}}%
\pgfpathlineto{\pgfqpoint{5.992738in}{1.049030in}}%
\pgfpathlineto{\pgfqpoint{5.995525in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{5.992840in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{5.995627in}{0.650116in}}%
\pgfpathlineto{\pgfqpoint{5.996336in}{0.727227in}}%
\pgfpathlineto{\pgfqpoint{5.996640in}{0.676180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676081in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{0.676081in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676081in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.550972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676081in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/jetson_nano/ttest_trace_bias.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745526in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.745526in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.745526in}{2.875972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995729in}{2.875972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995729in,y=2.778750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872566in}{2.875972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872566in,y=2.778750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749404in}{2.875972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749404in,y=2.778750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626241in}{2.875972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626241in,y=2.778750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503079in}{2.875972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503079in,y=2.778750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379916in}{2.875972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379916in,y=2.778750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497763in,y=2.599861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.250000in,y=2.613750in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745526in}{2.881598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331944in, y=2.833403in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745526in}{3.350421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401389in, y=3.302227in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745526in}{3.819245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578859in, y=3.771050in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745526in}{4.288068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509414in, y=4.239874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276389in,y=3.762986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amplitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745526in}{2.875972in}}{\pgfqpoint{5.504474in}{1.774028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995729in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{0.995860in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{0.996387in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{0.996781in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{0.997833in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{0.998096in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{0.998666in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{0.998535in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{0.999149in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{0.999236in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.000157in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.000245in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.000464in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.000639in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.001209in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.001648in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.002393in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.003489in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.003708in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.004278in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.004585in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.004629in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.004980in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.004717in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.007084in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.007479in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.008224in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.008268in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.009320in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.009364in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.009408in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.010065in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.010241in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.010679in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.011380in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.011512in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.012608in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.013003in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.013266in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.013485in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.014669in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.014756in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.014800in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.015984in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.016773in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.017080in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.017299in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.017957in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.018088in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.018132in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.018176in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.019009in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.019053in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.021157in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.021245in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.022034in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.022122in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.022779in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.023130in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.024445in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.024533in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.024665in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.025629in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.025673in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{1.026594in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.027821in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{1.027997in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{1.028216in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{1.029136in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{1.030101in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{1.030145in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.030189in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.030320in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{1.032425in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.032468in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.032995in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.033170in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.034310in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.034441in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.034485in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.034529in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.035537in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.035581in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.035669in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.036327in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.036765in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.037949in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.038080in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.038256in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.038562in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.039045in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.039132in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.040009in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.040053in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.041061in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.040491in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.041193in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.041456in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.041763in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.042026in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.043254in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.043473in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.043429in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.044350in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.044876in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.045621in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.045709in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.046586in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.046673in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.048252in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.048339in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.049216in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.050400in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.050575in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.050794in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.051627in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.052504in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.052767in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.054039in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{1.054082in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.054959in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{1.055091in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{1.056275in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{1.056713in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{1.057020in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.057195in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.057239in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.057283in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{1.057853in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.058028in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.059563in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.061009in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.061404in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.061097in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.062149in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.062193in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.062325in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.063202in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.063728in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.063333in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.064298in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.064341in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.065174in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.065525in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.065964in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.066577in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.066621in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.067279in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.066840in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.067805in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.067980in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.068682in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.068813in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.069602in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.069997in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.071181in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.071575in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.071663in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.072233in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.073417in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.074425in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.073724in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.074557in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.074600in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.074907in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.076266in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.076310in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.076924in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.077275in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.077406in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.077757in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.078239in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.079511in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.079686in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.079949in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.080081in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.080607in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.081747in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.081791in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.081834in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.083106in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.083193in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.083763in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.084070in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.084202in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.085254in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.086131in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.085605in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.086613in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.087315in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.088323in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.087665in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.088411in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.089419in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.088586in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.089726in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.090559in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.090997in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.090690in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.091655in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.091699in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.091874in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.092707in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.092839in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.093891in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.092970in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.093935in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.094987in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.094768in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.095075in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.095469in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.096171in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.096215in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.097179in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.097442in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.098144in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.098275in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.099327in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.098889in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.100116in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.100292in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.100336in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.100949in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.101476in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.101958in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.102133in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.102484in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.103711in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.102572in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.103755in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.103799in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.103887in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.105027in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.105334in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.106167in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.106210in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.109674in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.109718in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.109762in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.111077in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{1.112524in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{1.112568in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{1.113050in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{1.113576in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{1.114453in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{1.114672in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{1.114935in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{1.115330in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{1.115768in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{1.115900in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{1.116996in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{1.117346in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{1.117609in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.119319in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.119407in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{1.120196in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.120328in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.121730in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.121774in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.122563in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.122651in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.123835in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.124712in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.124975in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.125019in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.125062in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.125194in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.125983in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.127255in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.127342in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.127430in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.127518in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.128131in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.128263in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.129096in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.129447in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.129490in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.130411in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{1.130674in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.131463in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{1.131244in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.131726in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.131770in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.131989in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.132647in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{1.133349in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.133086in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.133787in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.133831in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.134313in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.134094in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{1.134927in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.135015in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.135891in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.137996in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.138829in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.138917in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.140100in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.140232in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.140276in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.140846in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.140495in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.141240in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.142468in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.142512in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.142599in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.143301in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.143345in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.143388in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.144484in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.144660in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.144747in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.145274in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.145712in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.146589in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.145844in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.147071in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.147115in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.147466in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.148123in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.148255in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.149307in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.149614in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.149702in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.150315in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.151017in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.150535in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.151455in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.152113in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.152157in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.152858in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.153034in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.153516in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.154743in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.155138in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.155576in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.155796in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.155883in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.157111in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.157155in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.157199in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.157242in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.157900in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.158032in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.159215in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.159259in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.160750in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{1.160794in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{1.161627in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{1.161714in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{1.162591in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{1.162503in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{1.162766in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{1.162810in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{1.162898in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{1.163424in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{1.163731in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{1.166098in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.166230in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.166712in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.168159in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.168334in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.168378in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.169693in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{1.169869in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{1.169957in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{1.170176in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{1.170921in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{1.171053in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{1.171316in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{1.171447in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{1.172017in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{1.173289in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{1.173420in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{1.174297in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{1.174385in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.175744in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{1.176533in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.176752in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.178023in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.178067in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.178111in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.179514in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.179865in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.180435in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.180654in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.180698in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.181355in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.180785in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.181969in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.183328in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.183416in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.184687in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{1.184731in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{1.184775in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.184907in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{1.185740in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.185783in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.185915in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.186573in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.186836in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{1.189861in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.189905in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.189992in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.190781in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.190825in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.191921in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{1.191965in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{1.192009in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{1.193105in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.192141in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{1.193193in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.193237in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.194552in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.194596in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.195253in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.195473in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.196130in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.196656in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.196744in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.197884in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.198936in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.199068in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.199813in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.199331in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.200207in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.201084in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.201260in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.201303in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.201347in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.202093in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.202224in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.202926in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.203364in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.203802in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.204372in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.205381in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.205118in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.205468in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.206565in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.207704in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.207748in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.207792in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.209809in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.210466in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.210686in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.210773in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.210905in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.211431in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.211606in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.211650in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.212571in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.212659in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.212702in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.213492in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{1.213842in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.213930in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.214763in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{1.214851in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.215991in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{1.217174in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.217218in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.219059in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.219103in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.220550in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.222085in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.222128in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.222611in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.223093in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.223444in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.224101in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.225153in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.224452in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.225285in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.225417in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.226030in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.226118in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.227214in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.227302in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.227346in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.228442in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.228529in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.229494in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.228617in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.229581in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.229625in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.229888in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.230678in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.230853in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.231817in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.232037in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.232694in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.232826in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.232870in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.233878in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.234053in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.234097in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.235369in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.235412in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.235456in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.235676in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.236158in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.236509in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.236552in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.236859in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.237692in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.239007in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.240191in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.241550in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.241901in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.242296in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.242427in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.242471in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.244400in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.244444in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.244488in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.245408in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.245978in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.246241in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.246373in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.247820in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.248828in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.248960in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.249135in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.250406in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.250626in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.251196in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.251327in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.252642in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.253607in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.252993in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.253738in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.253782in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.254615in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.254791in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.255667in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.254922in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.255930in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.256150in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.257158in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.257246in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.257509in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.257728in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.258166in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.259832in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{1.261060in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.261104in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{1.261761in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.261805in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.263208in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.263252in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.264129in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.264348in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.264699in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.265225in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.265313in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.266759in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.266891in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.267680in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.267899in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.268338in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.268776in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.270881in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.270924in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.271538in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.271670in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.271714in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.272766in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.272897in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.274169in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.274213in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.275221in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.274300in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.275528in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.276054in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.276668in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.277281in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.277545in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.278728in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.277676in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.278772in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.278816in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.279824in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.279079in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.280263in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.280307in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.281534in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.281666in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.282060in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.282323in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.283770in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.283945in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.284559in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.284691in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.284735in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.285217in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.285655in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.285743in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.287234in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.287453in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.287540in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.288198in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.289338in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.288286in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.289426in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.289513in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.290609in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.290697in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.291618in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.291662in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.291749in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.292495in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.292714in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.293371in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.293196in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.293722in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.293766in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.293898in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.294862in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.295564in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.295300in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.296879in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.297054in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.298150in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.297230in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.298238in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.298282in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.298413in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.299509in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.299641in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.299597in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.300605in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.300737in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.301088in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.301438in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.301701in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.302710in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.302885in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.304025in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.303148in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.304069in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.304113in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.305077in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.304376in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.305209in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.305428in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.306524in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.306568in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.307050in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.307576in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.308541in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.308804in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.308848in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.309242in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.308979in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.309987in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.310031in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.311084in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.310777in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.311127in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.311215in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.312223in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.311347in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.312355in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.312662in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.313319in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.313451in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.313714in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.313933in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.314416in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.314459in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.314766in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.314679in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.315555in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.316695in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.316739in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.317265in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.317616in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.317704in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.317879in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.318844in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.319808in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.319677in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.319940in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.320246in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.320203in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.320992in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.321036in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.321211in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.322307in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.322482in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.323359in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.324017in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.324631in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.325464in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.325683in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.326077in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.326516in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.326735in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.326779in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.327349in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.327700in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.328796in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.328927in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.328971in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.330374in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.331075in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.331338in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.331470in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.332171in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.332610in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.333399in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.333706in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.334627in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.333925in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.334802in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.335898in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.335942in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.336994in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.337652in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.338178in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.339405in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.339537in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.339668in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.340326in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.340458in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.341554in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.341685in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.341729in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.341817in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.343088in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.343307in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.343176in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.344096in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.344184in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.344623in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.345149in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.345850in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.345762in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.346289in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.346332in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.346815in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.347078in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.347341in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.347911in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.347735in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.348437in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.349445in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.349577in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.349664in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.349752in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.351111in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.351155in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.351856in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.352120in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.353742in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.354662in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.354180in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.354794in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.355013in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.355145in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.355846in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.357030in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.357161in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.357249in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.358082in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.359397in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.358257in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.359660in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.359704in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.359748in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.360493in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.360669in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.361765in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.361852in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.362422in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.362992in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.363606in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.364220in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.364527in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.365053in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.366324in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.366807in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.367113in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.367420in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.368429in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.367640in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.368516in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.368736in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.369525in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.369612in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.369744in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.370270in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.370665in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.371059in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.370840in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.371761in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.371980in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.372857in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.372944in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.373690in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.373734in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.375005in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.373909in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.375093in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.375268in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.375794in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.375970in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.377329in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.377372in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{1.377416in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.378293in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{1.378425in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.379082in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{1.379565in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{1.379608in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{1.379915in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{1.380748in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.380792in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.381800in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{1.381976in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{1.382020in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{1.383379in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{1.383423in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{1.384431in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{1.384475in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{1.384694in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{1.385527in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{1.386842in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.385702in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{1.386930in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.386974in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.388245in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.388289in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.388815in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.389341in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.389911in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.390481in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.390963in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.391314in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.391533in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.392586in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.391928in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.392761in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.394822in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.394865in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.395786in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.395830in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.396400in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.397014in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.397890in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.398110in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.398285in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.399293in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.400170in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.400126in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.400389in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.401310in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.400521in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.401661in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.402275in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.401880in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.402625in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.402801in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.403458in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.403678in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.404598in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{1.404861in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.405870in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.405037in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{1.406001in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.406440in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{1.406747in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.406966in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.407010in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.408325in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.408719in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.409202in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.409377in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.409465in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.409552in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.410780in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.410824in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.411394in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.411876in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.412051in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.412446in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.412928in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.414331in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.414375in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.415208in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.415340in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.415383in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.416392in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.415515in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.416655in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.417225in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.417269in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.418540in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.418671in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.419768in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.418759in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.419855in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{1.419899in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.420469in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{1.420776in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{1.420820in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{1.422179in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{1.422836in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.423012in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.424546in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.426037in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.426081in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.426125in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.426607in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.426826in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.428536in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{1.428624in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{1.428667in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{1.429588in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{1.429895in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{1.430596in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{1.430640in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{1.432087in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{1.432219in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.432745in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.432832in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.434104in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.435244in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.437524in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{1.437567in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{1.438532in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{1.438926in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{1.440505in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.440549in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.441075in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.442960in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.444187in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.444275in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.445941in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.447169in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.447870in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.447958in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.449361in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.449536in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.450062in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.450281in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.450369in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.450413in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.450720in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.451290in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.451684in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.452430in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.453131in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.452912in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.453570in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.454753in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{1.454797in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.455367in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{1.455762in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{1.455981in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{1.456814in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{1.457472in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{1.457384in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{1.457866in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.457910in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.457998in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.458831in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{1.459225in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.460234in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.460277in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.460628in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{1.461198in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.461286in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.462645in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.462689in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.463653in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.463697in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.463785in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.464486in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.464574in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.465802in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.466152in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.466371in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.466722in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.467862in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.467906in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.469046in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.469177in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.469835in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{1.469923in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.470142in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{1.470449in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{1.470624in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{1.471106in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.472860in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.472904in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.472948in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.474351in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.474395in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.474438in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.474526in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.475622in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.477551in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.477595in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.478121in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.478253in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.479480in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{1.479524in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{1.480532in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{1.480708in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{1.480752in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.481541in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{1.481585in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{1.483470in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.483514in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.484434in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.484478in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.486056in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.486144in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.487328in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.487503in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.488073in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.488292in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.490134in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.490178in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.490221in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.491712in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.491756in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.492370in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.492545in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.493773in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.493816in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{1.494299in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.495132in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.495176in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.496622in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.496666in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.498464in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.498551in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{1.498639in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{1.498902in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.499604in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.499647in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.499691in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.500787in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.500963in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.501094in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.502103in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.502541in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.503155in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.504426in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.504470in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.505303in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.505566in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.505610in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.505654in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.506224in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.506531in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.507364in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.506706in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.507671in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.507802in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.508942in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.508021in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.508986in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.509424in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.509775in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.509950in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.510389in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.511616in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.511660in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.511879in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.512537in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.512668in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.513984in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.514028in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.514817in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{1.515036in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{1.515124in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{1.515343in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{1.516088in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.516921in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{1.517184in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.517272in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{1.518456in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.518499in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.519113in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.519201in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.520516in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.520560in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.520604in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.521963in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.522094in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.523234in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.523278in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.524681in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.524725in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.524769in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.525383in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.525426in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.525646in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.525821in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.526347in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.526742in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.527049in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.527224in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.528495in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.528539in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.529241in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.530687in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.531871in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.531038in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.531959in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.532003in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.532090in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.532573in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.532748in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.534063in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.534107in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.534589in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.535028in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.535905in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.536124in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.536168in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.536212in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.536913in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.537001in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.537878in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.538228in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.538272in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.538316in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.539017in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.540552in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.540859in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.540990in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.541692in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.541999in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.542832in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.543358in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.543095in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.543972in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.544848in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.544147in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.545068in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.545638in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.545287in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.546164in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.546734in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.546953in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.547260in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.548400in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.549364in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.549539in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.549583in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.549671in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.551030in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.551512in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.551775in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.552082in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.552126in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.553003in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.553135in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.554143in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.553529in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.554231in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.554274in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.554932in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.555195in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.555940in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.556203in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.556335in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.557606in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.558352in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.558396in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.558702in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.559272in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.559579in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.559711in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.559886in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.560500in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.560719in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.561859in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.561903in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.562604in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.562780in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.562999in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.564007in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.563174in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.564139in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.564490in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.565147in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.565191in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.565586in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.565761in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.566287in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.566375in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.566857in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.567339in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.568655in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.568698in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.570145in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.570189in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.570233in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.571460in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.571504in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.571548in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.571636in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.572425in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.572469in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.573828in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.573872in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.573916in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.575319in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.575406in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.575450in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.576195in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.576239in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{1.577511in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{1.577993in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.577598in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{1.578475in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{1.578607in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{1.579264in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.579527in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{1.579571in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.581676in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.582070in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.582859in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.583254in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.583298in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.583824in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.584131in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.584613in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.585271in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.585314in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.585797in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.586498in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.586542in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.587244in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.587507in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.588690in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.588734in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.588778in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.590006in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.590269in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.590882in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.591058in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.592373in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{1.592548in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{1.593162in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{1.593206in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.594609in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{1.594653in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{1.594697in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{1.595398in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{1.595617in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{1.596406in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{1.596100in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{1.596757in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{1.598204in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{1.598248in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{1.598862in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{1.598949in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.600177in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.600221in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.601667in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.601755in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.602807in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.604342in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.604386in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.605175in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.605219in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.606665in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.605306in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.606797in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.606841in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.607718in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.607805in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.607893in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.608638in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.608726in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.608770in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.609340in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.609471in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.609691in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.609734in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.610962in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.611050in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.611137in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.611883in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.611751in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.612190in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.612233in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.612365in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.613680in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.613724in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.614075in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.614732in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.615039in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.615741in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.615872in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.615916in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.616179in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.617144in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.617407in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.617933in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.618152in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.618722in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.619380in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.620432in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.620256in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.620476in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.621528in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.620783in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.621572in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.622492in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.622887in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.623150in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.623676in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.623764in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.623983in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.624904in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.625167in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.625868in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.625912in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.627227in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.627271in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.627315in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.628104in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.629376in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{1.629419in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.630296in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{1.630384in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{1.631962in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{1.632971in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{1.632708in}{4.306821in}}%
\pgfpathlineto{\pgfqpoint{1.633102in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{1.637399in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.637442in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.637486in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.638319in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{1.638845in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{1.640204in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.640248in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.640292in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.640774in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.640862in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.642353in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.643098in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.643449in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.643493in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.644106in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.644282in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.646605in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{1.646693in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{1.647044in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.647833in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.647921in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.649061in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.648052in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{1.649324in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.649367in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.649411in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.650200in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.650244in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.650288in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.651910in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.652349in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.652831in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.652919in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.654015in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.653182in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.654059in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.654102in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.654365in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.654979in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.655111in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.656207in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.656251in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.656338in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.657127in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.657215in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.658399in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.658443in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.659056in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.659583in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.659626in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.660547in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.660591in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.661687in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.661994in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.662038in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.662695in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.662783in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.663879in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.663046in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.664054in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.664142in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.664800in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.665019in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.666027in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.666159in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.666773in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.667343in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.667386in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.668263in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.668351in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.668439in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.669842in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.669929in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.670762in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.670850in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.671858in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.671990in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.673305in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.673349in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.674050in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.674094in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.675322in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.675366in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.675410in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.676111in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{1.677295in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{1.676462in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{1.677339in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{1.677382in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{1.677426in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{1.677689in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{1.678478in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{1.678610in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{1.679355in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{1.679399in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{1.680934in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.680977in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.681021in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.683564in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{1.683871in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{1.685186in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.685230in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.686063in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.687422in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.687641in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.688255in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.688343in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.689746in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.689790in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.689833in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.690623in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.690798in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.692508in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.692946in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.693122in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{1.694437in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{1.694481in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{1.696103in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.694568in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{1.696147in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.696191in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{1.696673in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.696980in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.697024in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.698163in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.698251in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.698909in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.698514in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.699259in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.699479in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.700662in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.700750in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.701539in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.701583in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.701627in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.702372in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.702460in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.702504in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.703424in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{1.703863in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.703907in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{1.706406in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.706493in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.707195in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.707326in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.708510in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.710264in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.710308in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.710351in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.712105in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.712237in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.715393in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.715437in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.716358in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{1.716621in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.719558in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.719602in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.719646in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.720917in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.720961in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.722320in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.724293in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.724512in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.725126in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.725915in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.725959in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.726661in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.726705in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.727801in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.727888in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.728064in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.729028in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.729116in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.729861in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.729905in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.730124in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.730650in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.730869in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.730913in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.731483in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.731264in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.731966in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.733281in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.732053in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.733325in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.733368in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.734903in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.734991in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.735517in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.735911in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.735955in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.736920in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.736964in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.737270in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.738673in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.738761in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.739419in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.739462in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.739506in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.741216in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.742444in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.742488in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.743058in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.743277in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.744943in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.745820in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.745118in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.746039in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.746214in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.746346in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.747091in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.748187in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.748275in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.748406in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.749371in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.748538in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.749546in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.749634in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.750379in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.750774in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.750818in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.751651in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.751957in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.753097in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.753185in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.753229in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.753843in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.754062in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.755246in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.754237in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.755333in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.755377in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.756385in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.756517in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.757262in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.757657in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.757701in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.758183in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.758884in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.759674in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.759542in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.759980in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.761164in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.761208in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.762523in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.762567in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.762830in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.762962in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.763488in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.764672in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.765943in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.764759in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.766031in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.766075in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.766820in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.766908in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.766995in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.768573in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.769670in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.770152in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.770766in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.770941in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.771686in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.771730in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.773177in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.774404in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.774843in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.775369in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.776947in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.775457in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.776991in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.778131in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.777430in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.778175in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.778219in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.779052in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.779096in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.779139in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.779183in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.780016in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.780104in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.780148in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.780937in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.780235in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.781200in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.781507in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.782954in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.782997in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.783874in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.784006in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.784050in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.784970in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.785014in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.785058in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.785716in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.787469in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.787776in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.788565in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.788609in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.789486in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.789530in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.789574in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.791371in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.791590in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.792687in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.792730in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.792774in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.793563in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.793607in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.793651in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.793826in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.794966in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.795054in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.795536in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.796062in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.796106in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.796501in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.796983in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.797290in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.798167in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.799350in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.799394in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.799614in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.800227in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.800359in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.801630in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.802069in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.802682in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.802902in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.803647in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.803735in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.804875in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.803822in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.805138in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.805313in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.806014in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.806058in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.806102in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.807286in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.807768in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.808426in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.808470in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.809259in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.809478in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.810793in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.810925in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.811056in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.811539in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.811714in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.812678in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.811845in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.813117in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.814520in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.814564in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.815967in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.816010in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.817106in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.816537in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.817150in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.817238in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.818641in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.818685in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.819386in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.819518in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.819562in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.820658in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{1.821008in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.821359in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.822324in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.822411in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.825217in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{1.826357in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.826576in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.827015in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.827102in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.828549in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.828637in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.828725in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.829426in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.829558in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.829601in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.830215in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.830610in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.831311in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.831618in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.832802in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.832890in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.833416in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.833854in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.833898in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.834819in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.835038in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.835695in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.835125in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.836222in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.837098in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.836704in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.837318in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.837888in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.837712in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.838370in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.839334in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.839641in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.839685in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.839948in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.840562in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.841746in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.840781in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.841789in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.841833in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.842403in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.842842in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.842973in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.843850in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.845253in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.845341in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.845823in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.845472in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.846393in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.846481in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.846831in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.847314in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.847489in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.847533in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.847664in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.848322in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.848453in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.848497in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.849812in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.848629in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.849856in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.849900in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.851040in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.851084in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.851128in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.851654in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.852180in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.852224in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{1.853276in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{1.852881in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.853320in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.854460in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.853451in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.855994in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.854591in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.856082in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.856126in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.856696in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.856871in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.856915in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.858449in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.858800in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.859019in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.859458in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.859502in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{1.860291in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.860422in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.860510in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.861606in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.861650in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.862439in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.862570in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.862614in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.862658in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.863403in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.863491in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.864675in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.865157in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.865508in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.865771in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.866385in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.866648in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.866735in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.868051in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.869234in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.869278in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.869322in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.869717in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.870199in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.871339in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.871470in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.871514in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.871996in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.872216in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.872260in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.872786in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.872654in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.873356in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.874101in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.873443in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.874408in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.874452in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.876030in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.876118in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.876556in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.876688in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.878090in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{1.879187in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{1.878222in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.879274in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{1.881773in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.881817in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.882387in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.882475in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.883352in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.883615in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.885456in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.885544in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.886114in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.886245in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.887473in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.887517in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.887560in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.887999in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.888525in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.889182in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.889665in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.891024in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.891112in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.892295in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.892997in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.893391in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.893435in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.893479in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.894268in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.894487in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.894531in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.895013in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.895540in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.896197in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.896636in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.897162in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.896723in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.897776in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.899135in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.899178in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.899748in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.899792in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.901546in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{1.901809in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{1.901897in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{1.902072in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{1.903037in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{1.903080in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.903913in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.906675in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.906719in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.907421in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{1.907508in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{1.908341in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{1.908692in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{1.909876in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.910227in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{1.910621in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.910884in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.912594in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.912945in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.913208in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.913646in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.914260in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.914655in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.914742in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.914874in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.915005in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.915663in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.916934in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.917943in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.918074in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.918863in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.919390in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.920179in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.920442in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.921450in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.921143in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.921625in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.921669in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.921932in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.922809in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.922853in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.923072in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.923949in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.924738in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.925089in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.925396in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.925571in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.926097in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.926623in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.926448in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.927193in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.927237in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.928026in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.928202in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.929210in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.929342in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.929868in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.930306in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.930394in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.931358in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.930701in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.931490in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.931972in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.931709in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.932630in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.932674in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.933112in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.933726in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.934471in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.934910in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.935304in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.935786in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.935830in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.935874in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.936137in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.936576in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.936882in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.937540in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.937365in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.938066in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.939425in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.939864in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.940609in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.941968in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.942143in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.942670in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.942933in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.943985in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.943108in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.944116in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.944204in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.944511in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.944730in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.945212in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.945256in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.945607in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.945870in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.946221in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.947492in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.948325in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.947974in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.948588in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.949597in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.949202in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.949640in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.950123in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.950912in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.950956in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.952271in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.952315in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.952402in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.952446in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.953104in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.953411in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.954068in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.954638in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{1.954726in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{1.955340in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{1.955778in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{1.955998in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{1.956655in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.956699in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.956874in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.957357in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.957400in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.958628in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.958672in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.958716in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.959593in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.959636in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{1.960075in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.959943in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.960732in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{1.960908in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.961960in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.962048in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{1.962618in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.962968in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.964196in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{1.965380in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.965424in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.965555in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.966476in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.966520in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.967002in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.967440in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.968975in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.969019in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.970597in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{1.970728in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{1.970948in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{1.972307in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{1.973052in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.973140in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.974280in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.974455in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{1.974893in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{1.975726in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{1.976998in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{1.975858in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.977085in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.977129in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.978050in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.978751in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{1.978313in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{1.979278in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.979321in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{1.980374in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{1.979935in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{1.980549in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{1.982127in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{1.982171in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{1.982259in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{1.983048in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.983179in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.983311in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{1.984407in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.984451in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.985635in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{1.986029in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.986643in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{1.986687in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{1.987081in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{1.987651in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{1.988791in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{1.990106in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.990238in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.990282in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{1.990589in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{1.991466in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.991509in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.991553in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{1.992342in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.992605in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.992737in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.993702in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.994578in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.994140in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.994754in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.995104in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{1.995937in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.996946in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{1.996288in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{1.997077in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{1.997340in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{1.997779in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{1.998130in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.998173in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{1.999401in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{1.999445in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.000497in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.000234in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.000585in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.000935in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.001067in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.001681in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.002952in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.003171in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.003654in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.003873in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.004092in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.005144in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.006240in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.005758in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.006284in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.007424in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.006723in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.007468in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.007687in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.008520in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.008652in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.009660in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.009835in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.010361in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.010537in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.011589in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.011721in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.012159in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.012817in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.012860in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.014088in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.014132in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.015009in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.014351in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.015184in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.015272in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.016675in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.016806in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.017552in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.017639in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.017683in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.018823in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.018998in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.019831in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.019919in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.021147in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.021936in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.021541in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.022199in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.022243in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.022856in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.023163in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.023207in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.024435in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.024522in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.025662in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.025443in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.025706in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.026539in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.026232in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.026714in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.026758in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.027109in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.027328in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.027810in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.028819in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.028117in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.029038in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.029476in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.030397in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.031362in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.031055in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.031493in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.032239in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.031844in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.032633in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.032677in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.034124in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.034168in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.034913in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.035176in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.035834in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.036316in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.036667in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.036842in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.037500in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.038026in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.038289in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.038596in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.039472in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.039648in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.039735in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.039999in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.040174in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.040788in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.040832in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.041884in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.041665in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.041928in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.042059in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.042761in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.042848in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.042892in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.042936in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.043681in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.043769in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.044909in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.044997in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.046005in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.045216in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.046049in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.046706in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.046969in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.047232in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.048460in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.049205in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.049118in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.049556in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.050301in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.050696in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.050871in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.051880in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.052011in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.053239in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.053370in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.054379in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.054554in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.054773in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.055431in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.055562in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.055694in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.056746in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.057097in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.057272in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.057842in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.058500in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.058982in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.060210in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.060253in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.060297in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.060911in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.061350in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.061569in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.062270in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.062358in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.063279in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.062489in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.063454in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.064112in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.063717in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.064462in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.064506in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.066742in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.065821in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.066917in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.067049in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.067356in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.067926in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.068759in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.068013in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.068978in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.069373in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.069110in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.070118in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.070293in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.070425in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.071039in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.072310in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.073275in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.073450in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.073669in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.074765in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.075204in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.075817in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.075861in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.075905in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.076387in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.076826in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.076870in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.076913in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.077308in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.079062in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.079105in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.079281in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.079412in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.080114in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.080640in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.081078in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.081210in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.081692in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.082394in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.082657in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.083490in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.084498in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.083928in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.084586in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.085550in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.084936in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.085682in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.086296in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.086866in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.087348in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.087129in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.087830in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.088882in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.088093in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.088970in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.090066in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.089671in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.090110in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.090417in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.090724in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.091118in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.092740in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.092872in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.093047in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.093836in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.094231in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.094801in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.096072in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.096204in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.096335in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.096949in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.097081in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.098264in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.098308in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.098484in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.099536in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.099580in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.099799in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.100369in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.100500in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.100544in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.100588in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.101246in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.101421in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.102254in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.102079in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.102605in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.103657in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.102780in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.103745in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.103832in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.104534in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.104753in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.105805in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.104928in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.105937in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.107033in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.107164in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.107208in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.108304in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.108436in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.108480in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.109400in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.108567in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.109576in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.109619in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.110321in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.110584in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.110715in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.112645in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.112732in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.112995in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.113653in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.113872in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.114837in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.114880in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.115582in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.115801in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.117511in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.118432in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.117642in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.118607in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.118695in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.120273in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.120536in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.121413in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.123473in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.124175in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.124306in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.125359in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.125490in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.125972in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.125841in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.126586in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.127419in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.127770in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.128559in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.128033in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.128866in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.130006in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.129348in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.130050in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.130094in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.130795in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.131102in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.131847in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.132198in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.132242in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.132680in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.133206in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.133382in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.134302in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.135530in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.136538in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.135968in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.136626in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.136670in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.136714in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.137240in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.137503in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.138599in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.137591in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.138643in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.138906in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.139826in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.141010in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.141054in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.142019in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.141580in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.142238in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.142369in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.142720in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.143290in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.143378in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.144386in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.143904in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.145175in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.144737in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.145657in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.146096in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.146447in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.146578in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.147850in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.147981in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.148770in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.148902in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.149384in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.149822in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.151006in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.151094in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.151182in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.151532in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.152365in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.152409in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.152497in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.153681in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.153812in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.154426in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.154689in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.155829in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.157056in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.157363in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.157933in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.158021in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.159292in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.160651in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.160739in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.160783in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.161528in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.161660in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.162800in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.162975in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.163019in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.163545in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.163852in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.163983in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.165211in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.165386in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.165606in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.166132in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.166702in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.166482in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.167184in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.168368in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.168543in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.168981in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.169332in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.170340in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.170472in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.170647in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.170735in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.171787in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.172664in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.172576in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.172796in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.172839in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.172927in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.174286in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.174374in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.175119in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.175163in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.175251in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.175908in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.176128in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.176259in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.177311in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.177530in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.178276in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.179503in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.179591in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.179679in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.180556in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.180599in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.181652in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.182353in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.182572in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.183931in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.184282in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.184721in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.185027in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.185159in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.185948in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.186036in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.187614in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.187658in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.188798in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.188140in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.188929in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.189762in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.189587in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.190025in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.190420in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.190946in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.191034in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.191078in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.191209in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.192130in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.192744in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.192349in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.193182in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.194103in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.193840in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.194322in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.194541in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.195111in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.195330in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.196558in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.198136in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.198268in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.198312in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.199583in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.200679in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{2.200284in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{2.200854in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{2.202126in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.202170in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.202389in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.202959in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.204011in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.204318in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.204844in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.205107in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.205239in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.206466in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.206905in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.207474in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.207650in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.207694in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.208351in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.208571in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.209667in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.209930in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.209973in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.210456in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.210938in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.212034in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.212253in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.212297in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.213042in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.213174in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.213700in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.213305in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.214226in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.214489in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.215454in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.215498in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.216331in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.216374in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.216550in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.217164in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.217295in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.218566in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.218610in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.218654in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.219136in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.219531in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.219575in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.220189in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.220320in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.221504in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.221548in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.222162in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.222249in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.222381in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.224178in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.224354in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.224967in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.225318in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.225932in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.226327in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.227466in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.227510in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.228475in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.228519in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.228782in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.228825in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.229571in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.229615in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.230667in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.230755in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.230842in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.231281in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.231237in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.231982in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.232245in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.232771in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.232947in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.233034in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.234437in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.234481in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.236454in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{2.236586in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.237155in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{2.237199in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{2.238602in}{4.475598in}}%
\pgfpathlineto{\pgfqpoint{2.238646in}{4.438092in}}%
\pgfpathlineto{\pgfqpoint{2.239260in}{4.559986in}}%
\pgfpathlineto{\pgfqpoint{2.239567in}{4.541233in}}%
\pgfpathlineto{\pgfqpoint{2.240137in}{4.569362in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{4.503727in}}%
\pgfpathlineto{\pgfqpoint{2.245354in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{2.245924in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{2.247239in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.247283in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.247327in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.247677in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.248247in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.248291in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.248554in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.249212in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.249343in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.249563in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.250176in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.250440in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.252193in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.252851in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{2.253026in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{2.254166in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.254254in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{2.254385in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{2.254868in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{2.255174in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{2.256271in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.255525in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{2.256314in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.256884in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.257542in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{2.257717in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{2.258068in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{2.258594in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{2.259909in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.260041in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.260085in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{2.260874in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.260918in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.261005in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.261926in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{2.263285in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.263373in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.263417in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.263680in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.264118in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{2.264294in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{2.264951in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{2.265170in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.265346in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{2.265390in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{2.265521in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{2.266661in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.269511in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.269555in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.270212in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.270694in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.271045in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.271221in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.272536in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.272580in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.273018in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.273413in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.274640in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.274991in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.275912in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.276175in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.276613in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.276964in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.278060in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.278104in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.278849in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.279024in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.279156in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.280164in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.280296in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.281041in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.281085in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.282269in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.281567in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.282356in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.282619in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.283496in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.283540in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.284066in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.284198in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.284680in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.285338in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.284812in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.285732in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.286828in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.285951in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.286872in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.287793in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.287004in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.288012in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.288187in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.288801in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.289020in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.290336in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.291563in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.290423in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.291607in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.291651in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.292089in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.292791in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.293755in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.293931in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.294018in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.294544in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.294939in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.295991in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.295027in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.296079in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.296430in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.296167in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.297175in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.297701in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.298096in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.298139in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.298227in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.298885in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.298929in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.300463in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.300551in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.300682in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.300814in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.301603in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.302568in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.302787in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.302831in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.303357in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.303576in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.303839in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.305505in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.303927in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.305549in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.305636in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.305724in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.307434in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.307478in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.308223in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.308267in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.309845in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.312125in}{3.162892in}}%
\pgfpathlineto{\pgfqpoint{2.313353in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{2.313396in}{3.247280in}}%
\pgfpathlineto{\pgfqpoint{2.314229in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{2.315808in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.318657in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.318701in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.319052in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.319578in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.320367in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.320630in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.320674in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.320806in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.321420in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.321463in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.323261in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.323524in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.323919in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.324401in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.324664in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.324883in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.325409in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.325672in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.325935in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.326637in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.326768in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.326812in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.328610in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.328741in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.330188in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{2.330232in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{2.331065in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.331152in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.331196in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.332029in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.332292in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.332424in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.333125in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.333345in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.335317in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.335405in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.335537in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.336019in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.336107in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.337553in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.337597in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.338518in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.338606in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.338649in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.339526in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.339658in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.339702in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.340973in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.342244in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.343121in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.344831in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.344875in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.344919in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.345664in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{2.346015in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.346103in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.346409in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{2.346629in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.347111in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.348207in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.348295in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.348338in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.349434in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.350267in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.349961in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.350531in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.350881in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.351320in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.351583in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.352723in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{2.352854in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{2.352898in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{2.353424in}{4.288068in}}%
\pgfpathlineto{\pgfqpoint{2.353687in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.354652in}{4.334951in}}%
\pgfpathlineto{\pgfqpoint{2.353819in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{2.354827in}{4.325574in}}%
\pgfpathlineto{\pgfqpoint{2.355002in}{4.344327in}}%
\pgfpathlineto{\pgfqpoint{2.355967in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.356011in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{2.356888in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{2.357019in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.358291in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.358334in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{2.359124in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.359167in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.359211in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.359737in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.362982in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.363113in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{2.364078in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{2.363332in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.364122in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{2.364998in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.364823in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{2.365086in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{2.366270in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{2.367366in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.366401in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.367453in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.368067in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{2.367629in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{2.368593in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.368637in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.369909in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{2.369952in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{2.370698in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.370785in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.371838in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.372057in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.372101in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.372890in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{2.373109in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.373416in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{2.373854in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{2.375652in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.377844in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.377932in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.377976in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.378809in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.379115in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.381308in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.381351in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{2.381921in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{2.381965in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{2.383412in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{2.383587in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{2.383675in}{3.275410in}}%
\pgfpathlineto{\pgfqpoint{2.385604in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.385692in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.386262in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.386349in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.387752in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.387840in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.387928in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.388541in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.388804in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.388848in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.390383in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.390514in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.391040in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.391523in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.392180in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.392268in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.392575in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.392619in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.393671in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.393715in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.393890in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.394811in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.396214in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.395074in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.396301in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.396433in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.397091in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.397222in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.398143in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.397310in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.398406in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.398450in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.399721in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.400729in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.400423in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{2.400817in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.401124in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.401957in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.402264in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.402878in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.404193in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.404631in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.404851in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.405201in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.405289in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.406297in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.406341in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.407788in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.407832in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.408665in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{2.408709in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.408753in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.409717in}{4.381833in}}%
\pgfpathlineto{\pgfqpoint{2.409980in}{4.363080in}}%
\pgfpathlineto{\pgfqpoint{2.410068in}{4.372456in}}%
\pgfpathlineto{\pgfqpoint{2.411252in}{4.325574in}}%
\pgfpathlineto{\pgfqpoint{2.411471in}{4.344327in}}%
\pgfpathlineto{\pgfqpoint{2.412041in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{2.412216in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.414803in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.414847in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.415504in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.415548in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.416995in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.417039in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.418310in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.418705in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.419275in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{2.421028in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.421247in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.421817in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{2.422080in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.423396in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{2.423483in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{2.423527in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{2.423966in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.424579in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{2.424799in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.425369in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{2.425632in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{2.426903in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{2.425719in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.427736in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.427166in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{2.427999in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{3.275410in}}%
\pgfpathlineto{\pgfqpoint{2.429095in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{2.429139in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.429358in}{3.275410in}}%
\pgfpathlineto{\pgfqpoint{2.430147in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{2.430980in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.431200in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{2.431463in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{2.432383in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.432427in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.432997in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.433041in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.433129in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.434532in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.434619in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.435321in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.436154in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.436504in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.436548in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.437513in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.436855in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.437600in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.437732in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.438521in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.438653in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.439793in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.439924in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.440582in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.440889in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.441196in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.442467in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.442511in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.443081in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.443125in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.444484in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.445843in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.445930in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.446544in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.446939in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.447246in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.447903in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.449262in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.450446in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.450490in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.450885in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.451235in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.451411in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.452507in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.452551in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.452594in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.453384in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.454436in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{2.454655in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.454918in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.454787in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{2.455751in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.455883in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.456233in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.456803in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.457724in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.456891in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{2.457943in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.457987in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.459127in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.460048in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.459258in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.460223in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.460311in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.460924in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.461231in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.462503in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{2.463423in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{4.288068in}}%
\pgfpathlineto{\pgfqpoint{2.463511in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{2.463906in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{2.464519in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{2.464563in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{2.464607in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{2.465352in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.465396in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.466755in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.466843in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.468509in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.468553in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.468597in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.469254in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.469386in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.470745in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.470920in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.470964in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.471446in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.471666in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.473244in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.473332in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.473814in}{3.237904in}}%
\pgfpathlineto{\pgfqpoint{2.475261in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{2.475305in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{2.475655in}{3.069127in}}%
\pgfpathlineto{\pgfqpoint{2.476576in}{3.144139in}}%
\pgfpathlineto{\pgfqpoint{2.476620in}{3.125386in}}%
\pgfpathlineto{\pgfqpoint{2.477321in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{2.477409in}{3.237904in}}%
\pgfpathlineto{\pgfqpoint{2.478636in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.478680in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.478724in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.479996in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.480215in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{2.480434in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{2.481092in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.481837in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{2.481749in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{2.482188in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.482363in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.483328in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{2.482714in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.483415in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.483722in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{2.485388in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.485564in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.486090in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.486265in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.486353in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.487186in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.487317in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.488545in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.488589in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.488720in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.489246in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.489334in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.490693in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{2.490737in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.492096in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.490912in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.492271in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.492315in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.492929in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.492973in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.494288in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.494463in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.495428in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.495472in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.495954in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.496480in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.496568in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.497138in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.497752in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.497971in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.498760in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.498804in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.499418in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.499461in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.500382in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.500645in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.500689in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.501434in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.501522in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.502662in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.501697in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.502750in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.503495in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.503933in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.503977in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.505161in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.505292in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.505687in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.506038in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.506783in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.507265in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.507660in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.508449in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.508712in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.509194in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.510729in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.510816in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.511430in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.511737in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.512132in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.511825in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.512745in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.512877in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.513842in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.514981in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.515025in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.515069in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.515201in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.515946in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.517042in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{2.517173in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{2.517217in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{2.517568in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{2.518313in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.518357in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{2.519278in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.519322in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.521207in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.521251in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.521338in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.523794in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.524407in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{2.524495in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{2.525810in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{2.525854in}{3.275410in}}%
\pgfpathlineto{\pgfqpoint{2.525898in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{2.526161in}{3.209774in}}%
\pgfpathlineto{\pgfqpoint{2.526775in}{3.237904in}}%
\pgfpathlineto{\pgfqpoint{2.527696in}{3.200398in}}%
\pgfpathlineto{\pgfqpoint{2.527257in}{3.247280in}}%
\pgfpathlineto{\pgfqpoint{2.527915in}{3.219151in}}%
\pgfpathlineto{\pgfqpoint{2.527959in}{3.219151in}}%
\pgfpathlineto{\pgfqpoint{2.530764in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{2.530808in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.531641in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.531685in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.533746in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.533965in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.534535in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.534710in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.535105in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.536946in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.536990in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.537034in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.537867in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.537998in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.538261in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.538875in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.539051in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.540147in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.540322in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.540760in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.541111in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.541330in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.541374in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.541550in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.542163in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.542383in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.543610in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.542602in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.543654in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.543698in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.544312in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.544575in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.544794in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{2.545802in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.546021in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.546811in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{2.546854in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{2.547950in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{2.548082in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.548433in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.548520in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{2.549090in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.550011in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{2.550055in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.550099in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.550143in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.550274in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.552028in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.552072in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.552598in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.552642in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.554264in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.554351in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.555447in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.556193in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.556587in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.557245in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.557727in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.557771in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.558736in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.558999in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.559262in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.559525in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.560051in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.560796in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.560840in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.560972in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.562155in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.562199in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.562638in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.562944in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.563602in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.564084in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.565180in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.564304in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.565268in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.565312in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.566276in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.566496in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.567022in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.566759in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.567592in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.567855in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.568074in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.568556in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.568863in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.569915in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.570047in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.570617in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.570792in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.572020in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.573028in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{2.572458in}{4.288068in}}%
\pgfpathlineto{\pgfqpoint{2.573116in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{2.573335in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.573598in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{2.574080in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{2.574343in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.574212in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{2.575132in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{2.575615in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.576272in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{2.576316in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{2.577938in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.577982in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.581226in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.581402in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{2.582366in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.581577in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{2.582586in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.582717in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{2.583462in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.583594in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.583682in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{2.584953in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.586181in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{2.586224in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{2.587014in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.587057in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.588241in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.588285in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.588373in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.589907in}{3.181645in}}%
\pgfpathlineto{\pgfqpoint{2.588460in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.589995in}{3.200398in}}%
\pgfpathlineto{\pgfqpoint{2.591179in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{2.591266in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{2.593020in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{2.593546in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{2.593634in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{2.595081in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.595168in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.595650in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.595826in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.596352in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.596922in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.597010in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.597141in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.597623in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.597755in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.599596in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.599684in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{2.599728in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{2.601043in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.601218in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{2.602183in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{2.602358in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{2.603893in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.603937in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{2.604857in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.604901in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.606260in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.606392in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.607093in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.607225in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.608584in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.608803in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.609417in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.609504in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.609987in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.609680in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.610601in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.611214in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.611784in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.612749in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.612880in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.612924in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.613669in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.613143in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.614108in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.614152in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.614239in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.615599in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.615730in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.616432in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.616475in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.617703in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.616695in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.617791in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.617834in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.618317in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.618536in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.618930in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.618974in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.619106in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.619676in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.620027in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.620070in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.621342in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.621736in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.622175in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.622306in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.623008in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.623446in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.623797in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.624718in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.624805in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.624937in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.625419in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.625551in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.626822in}{4.334951in}}%
\pgfpathlineto{\pgfqpoint{2.626910in}{4.325574in}}%
\pgfpathlineto{\pgfqpoint{2.627129in}{4.306821in}}%
\pgfpathlineto{\pgfqpoint{2.627436in}{4.372456in}}%
\pgfpathlineto{\pgfqpoint{2.627830in}{4.353704in}}%
\pgfpathlineto{\pgfqpoint{2.628751in}{4.400586in}}%
\pgfpathlineto{\pgfqpoint{2.628181in}{4.344327in}}%
\pgfpathlineto{\pgfqpoint{2.629014in}{4.372456in}}%
\pgfpathlineto{\pgfqpoint{2.629277in}{4.381833in}}%
\pgfpathlineto{\pgfqpoint{2.631250in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.631294in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.634275in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.634407in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.634451in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.635196in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.635371in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{2.636423in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.636599in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.636643in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.637344in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{2.637432in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.638703in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{2.639361in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.639448in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.639668in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.641071in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.641114in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.642079in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{2.641553in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.642254in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{2.642605in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.643263in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{2.643745in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{2.644359in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.645543in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{2.646639in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{2.646726in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{2.646770in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{2.647296in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.647472in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.648392in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{2.648611in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{2.648655in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{2.649927in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{2.649971in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{2.650847in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.650979in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{2.652250in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.652294in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.652382in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.652952in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.653390in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{2.653478in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{2.653960in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.654223in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.654442in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.655582in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.654618in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{2.655670in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.655714in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{2.656459in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{2.656635in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{2.656810in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{2.657643in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{2.657687in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.657818in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.658432in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.661194in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.661238in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.661282in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.662071in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.662159in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.662772in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.663518in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.664833in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.666061in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.667113in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.666280in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.667200in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.668209in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.668559in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.669129in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.668691in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.669656in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.670489in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.669831in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.670752in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.671409in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.671190in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.671804in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.672637in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.672724in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.672812in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.673601in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.672900in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.673908in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.673996in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.674960in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.675180in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.675355in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.676013in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.676670in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.676320in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.677109in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.677766in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.678249in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.678555in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.678906in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.679213in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.680484in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.680572in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.681361in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{2.681493in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.682677in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{2.682764in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{2.683773in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{2.683992in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{2.684825in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.684869in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.684956in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{2.686491in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.686535in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.687280in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.687324in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.687368in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.687411in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.687938in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.688025in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.689779in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.690568in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.690656in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.691270in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{2.691313in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{2.692585in}{3.275410in}}%
\pgfpathlineto{\pgfqpoint{2.692629in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{2.692673in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{2.692760in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{2.692979in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.693769in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{2.694689in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{2.694207in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.694865in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{2.696048in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.696092in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{2.696881in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{2.697101in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.697320in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.698328in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{2.699161in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.699512in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.700038in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.699643in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.700608in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.702274in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.702318in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.702493in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{2.703765in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.703808in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.704291in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.704422in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.705781in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.705825in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.706439in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.706483in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.707842in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.708017in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.708850in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.708982in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.709859in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.709902in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.709946in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.711393in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.711437in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.711481in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.712007in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.712051in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.712138in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.713366in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.713936in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.713760in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.714506in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.715207in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.715383in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.715514in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.716961in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.715602in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.717005in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.717092in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.718320in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.718758in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.719460in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.719548in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.719767in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.720775in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.721345in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.721915in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.722923in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.722353in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.723011in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.723932in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{2.724019in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.724063in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.724984in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.725203in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.726431in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.726562in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.726606in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.727878in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.728491in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.729017in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.729061in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.729149in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.730333in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.731253in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.731385in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.731429in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.732174in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.733709in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.733752in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.734191in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.734542in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.735901in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.735988in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.736427in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{2.736909in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.737479in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{2.738049in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{2.739496in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.738180in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{2.739539in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.739583in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.740153in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.741688in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.741775in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.745195in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.745239in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.746072in}{3.247280in}}%
\pgfpathlineto{\pgfqpoint{2.746116in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{2.746291in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{2.746598in}{3.247280in}}%
\pgfpathlineto{\pgfqpoint{2.747080in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{2.747299in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{2.748571in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{2.748615in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{2.748790in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.749448in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{2.750851in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.750982in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.751070in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{2.751728in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.753437in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.753788in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.754577in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.754709in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.755323in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.755454in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.757120in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.757164in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.758348in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.758435in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.758523in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{2.759049in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.759400in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.761329in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.761636in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.761680in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.761723in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.762600in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.762732in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.764310in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.765801in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{2.765888in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{2.765932in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{2.767116in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{2.767291in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.768475in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{2.768519in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{2.768563in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{2.770843in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.771018in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.771676in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.771763in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.771982in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{2.773429in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.773517in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.774350in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.774701in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.775928in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.777024in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.777068in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.777112in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.777463in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.777726in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.778164in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.778252in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.778822in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.779041in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.779173in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.780839in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.780926in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.781847in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.782110in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.782154in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.783074in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.782943in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.783250in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.784258in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.784390in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.784434in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.785310in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.785398in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.785530in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.786494in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.787634in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.787678in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.787722in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.788335in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.788467in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.788555in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{2.789958in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{2.790089in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{2.790834in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{2.791185in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.793070in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{2.792588in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{2.793114in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{2.793202in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.793728in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{2.793947in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{2.795526in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.795569in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.797016in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.797060in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.798594in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.798638in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.798726in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.799164in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{2.799515in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{2.799778in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{2.801137in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.801269in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.801795in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.802014in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.802190in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.803023in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.803066in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.803110in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.803680in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.806924in}{3.162892in}}%
\pgfpathlineto{\pgfqpoint{2.807012in}{3.181645in}}%
\pgfpathlineto{\pgfqpoint{2.808108in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{2.807626in}{3.153515in}}%
\pgfpathlineto{\pgfqpoint{2.808196in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{2.808240in}{3.247280in}}%
\pgfpathlineto{\pgfqpoint{2.808722in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.808766in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.810344in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.810388in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.810563in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.811221in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.811352in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.811616in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.812799in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.814071in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.814158in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.814904in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{2.816350in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{2.816526in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{2.816570in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{2.816613in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.817446in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.817490in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.818236in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.818543in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{2.818586in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.818630in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.818718in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.819332in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{2.819682in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.820559in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{2.820428in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{2.820735in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.820866in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.821436in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{2.821655in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.822839in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.822883in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.823672in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{2.823760in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{2.823891in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.825163in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{2.825250in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.825996in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.826040in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.827267in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.827442in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.827530in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.828232in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.827837in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.828582in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.829854in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.828670in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.829898in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.829941in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.830117in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.830950in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.831037in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.831827in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.832046in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.833230in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.833317in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.833405in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.833931in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.834326in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.835334in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.835466in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.835685in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.836781in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.836825in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.836868in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.837438in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.837921in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.838315in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.839017in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.839981in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.840332in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.840376in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.840551in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.841428in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.841472in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.842349in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.842393in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.843927in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{2.843971in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.844628in}{4.334951in}}%
\pgfpathlineto{\pgfqpoint{2.844935in}{4.325574in}}%
\pgfpathlineto{\pgfqpoint{2.844979in}{4.325574in}}%
\pgfpathlineto{\pgfqpoint{2.845856in}{4.334951in}}%
\pgfpathlineto{\pgfqpoint{2.845111in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{2.845944in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{2.846031in}{4.306821in}}%
\pgfpathlineto{\pgfqpoint{2.847566in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.847610in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{2.848355in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.848662in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.849802in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.849013in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.849846in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.849933in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.851906in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.851950in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{2.853265in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.853923in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{2.854274in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.855764in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{2.855896in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{2.856378in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{2.856422in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.857781in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.858307in}{3.275410in}}%
\pgfpathlineto{\pgfqpoint{2.859491in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{2.858482in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{2.859666in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.860236in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.860499in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{2.860762in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.860806in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.861332in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{2.861464in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.861858in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.861946in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.863217in}{3.209774in}}%
\pgfpathlineto{\pgfqpoint{2.862034in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{2.863261in}{3.228527in}}%
\pgfpathlineto{\pgfqpoint{2.863305in}{3.228527in}}%
\pgfpathlineto{\pgfqpoint{2.863349in}{3.237904in}}%
\pgfpathlineto{\pgfqpoint{2.863831in}{3.172268in}}%
\pgfpathlineto{\pgfqpoint{2.864182in}{3.191021in}}%
\pgfpathlineto{\pgfqpoint{2.864445in}{3.153515in}}%
\pgfpathlineto{\pgfqpoint{2.865103in}{3.209774in}}%
\pgfpathlineto{\pgfqpoint{2.865146in}{3.191021in}}%
\pgfpathlineto{\pgfqpoint{2.866725in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.866769in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.869268in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.869443in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.870890in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.870977in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.872512in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.872643in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{2.873520in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{2.873608in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.873696in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.874397in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{2.878124in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.878167in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.878431in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.879044in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.879264in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.879527in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.879790in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.880272in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.880316in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.880930in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.881236in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.882332in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.882376in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.882420in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.883209in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.882639in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.883779in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.883823in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.884612in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.884744in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.885664in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.885884in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.886103in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.886278in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{2.886936in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.887024in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.887330in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.887988in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.889040in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.888295in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.889172in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.889435in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.889654in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.890268in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.891101in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.890925in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.891364in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{2.891978in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.891715in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.892504in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.893644in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.893907in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.894564in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.894696in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.895967in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.896187in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.896537in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.896932in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.896976in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.897765in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{2.897896in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.899255in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.899299in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{2.900571in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{2.900658in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{2.901404in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{2.901009in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{2.901754in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{2.902324in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{2.902631in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.902763in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.904166in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{2.904736in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.904867in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.904955in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.906226in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.906270in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.907936in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.907980in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{2.908901in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{2.908944in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{2.910479in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{2.909208in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.910523in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{2.910874in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{2.910742in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.911575in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{2.912671in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{2.912715in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.912934in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{2.913022in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{2.913723in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.913899in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{2.914206in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.914688in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.915696in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{2.914951in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.915784in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{2.916617in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.915959in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{2.916880in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.917450in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{2.917757in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.917888in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{2.917932in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{2.918502in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{2.918984in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{2.920343in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.920387in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{2.921089in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.921133in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.921176in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.921790in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.921878in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.923105in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.923193in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{2.924508in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.924596in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.926262in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{2.926306in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{2.927007in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.927139in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{2.928323in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{2.929506in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.929550in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.929769in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{2.929857in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{2.930559in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{2.932005in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.932049in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{2.932707in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.932751in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{2.932926in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.933978in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.934197in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{2.934636in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.935030in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.935118in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.935995in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.935600in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.936214in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.937135in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.936521in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.937310in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.938099in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.937529in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.938450in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.938582in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.939634in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.939721in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.940467in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.940686in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.941694in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.940861in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.941826in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.942001in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.942659in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.942834in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{2.943843in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{2.943974in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.944106in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{2.945289in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.945333in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{2.946166in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.946385in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.947306in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.947087in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.947569in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.947613in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.948490in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.947964in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.948621in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.948928in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.948972in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.949717in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.949761in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.950726in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.950200in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.950901in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.952129in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{2.952304in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{2.952348in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.953137in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.953181in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.953225in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{2.953269in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.954058in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.954102in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{2.955242in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{2.955373in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{2.955461in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{2.955811in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{2.956381in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{2.956425in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{2.957302in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{2.957434in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.957477in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{2.959056in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.962037in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{2.962125in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.962826in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.963089in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{2.963878in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{2.963221in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{2.964229in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.964273in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{2.965457in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{2.965851in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{2.966421in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{2.966553in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.966903in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{2.967824in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.967912in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{2.968043in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{2.968789in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{2.968920in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{2.969271in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{2.969709in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{2.969841in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{2.969885in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{2.970323in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{2.970718in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{2.971025in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{2.971156in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{2.972164in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{2.973524in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{2.972340in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{2.973611in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{2.974576in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{2.976154in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.976198in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.976242in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{2.978522in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.979574in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.979705in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.979749in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.981021in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{2.981108in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{2.981634in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.982029in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{2.983169in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.983256in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.983300in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{2.984046in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{2.984353in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.984396in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{2.984879in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{2.985624in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{2.985668in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{2.986588in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{2.987860in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{2.987948in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{2.988430in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{2.988868in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{2.990227in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.990403in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{2.991060in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{2.991236in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.992113in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.991367in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{2.992332in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.992419in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.993384in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.992858in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{2.993515in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.993647in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{2.994392in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{2.994480in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.994524in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{2.994699in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{2.995883in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{2.996760in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.996804in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.996847in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{2.997374in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{2.997943in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{2.999040in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{2.999697in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{2.999127in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.000136in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.001232in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.000574in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.001275in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.001319in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.002152in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.001407in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.002415in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.003248in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.003511in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.003555in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.003687in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.004695in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.005704in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.005835in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.005879in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.006317in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.006624in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.007720in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{3.007896in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.007983in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.008597in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{3.009123in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.009299in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{3.009737in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.011271in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.011315in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.012674in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.012806in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.012850in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.013069in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.013727in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.013858in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.015261in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.015349in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.015393in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.015875in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.016182in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.016752in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.017322in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{3.237904in}}%
\pgfpathlineto{\pgfqpoint{3.022933in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{3.023021in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{3.024994in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.025301in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{3.025739in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.026002in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{3.026572in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{3.027230in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.028238in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{3.028370in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{3.029685in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.029773in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.029817in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.030430in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.031132in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.032228in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.032359in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.032403in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.034069in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{3.034157in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{3.034771in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.034902in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.036086in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.036130in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.036217in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{3.036612in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.037226in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.037620in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.039067in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.039111in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{3.039769in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.039900in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.041391in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.041435in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.042136in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.042311in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.043320in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.043583in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.044767in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.043671in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.044810in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.045775in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.046783in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.046915in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.047090in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.047967in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.048186in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.048537in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.049063in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.049107in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.049282in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.050071in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.050466in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.050159in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.051299in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.051343in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.051431in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.051825in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.052439in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.052702in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.053579in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.054368in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.053842in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.054675in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.055201in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.055815in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.056604in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.056472in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.056867in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.057700in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.057174in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.058007in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.059454in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.059497in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.060462in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.060550in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.060594in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{3.060681in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{3.061470in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{3.061558in}{4.288068in}}%
\pgfpathlineto{\pgfqpoint{3.061996in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.062523in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{3.062610in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{3.063794in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.063838in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.064671in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.064759in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.067170in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.066249in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.067214in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.067301in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.067389in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.068441in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.068573in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.069274in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.069318in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.070721in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.072036in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.071028in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.072080in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.072124in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.075938in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{3.075982in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.077078in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.076289in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.077297in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.077867in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{3.077955in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.078349in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.078393in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{3.079358in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.079402in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.079928in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.079796in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{3.080454in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.081638in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.082646in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{3.081988in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{3.082690in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{3.083128in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.083435in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.083786in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.085671in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.085803in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{3.085846in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{3.085890in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{3.086504in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.086592in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.087775in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.088477in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.089003in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.089705in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.089792in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.091327in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{3.092510in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{3.092730in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.092949in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{3.096149in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.096193in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.097026in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.097070in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.097114in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.097158in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.097552in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.098210in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.099744in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.101016in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.100007in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.101103in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.101235in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.102112in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.102156in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.102199in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.103296in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.103515in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.103559in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.104698in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.104742in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.104874in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.105751in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.105838in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.105882in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.106540in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.106759in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.107767in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.106847in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.107943in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.107987in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.108557in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{3.108337in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.109039in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.110266in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.110398in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.110924in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.111362in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.111625in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.112239in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.112458in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.112546in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.112634in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.113160in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.113423in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.113511in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.114651in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.114914in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{3.115615in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{3.116492in}{4.288068in}}%
\pgfpathlineto{\pgfqpoint{3.115966in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.116799in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{3.118070in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{3.116974in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{3.118114in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.118202in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.119473in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.119561in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.122104in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.122148in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.122981in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.123068in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.124077in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.124471in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.124515in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.125655in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.124603in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.125743in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.126269in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.126619in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.126707in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.127935in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.127978in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{3.128022in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{3.128066in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{3.128724in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.129031in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.129864in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.129118in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{3.130302in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.131486in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{3.130434in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.131617in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.131705in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.132626in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{3.131968in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.132670in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.133152in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{3.133371in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{3.133722in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{3.134774in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.134949in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.135169in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.136177in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.136221in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{3.136966in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.137010in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.139421in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.139816in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.140473in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.140605in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.140824in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.142183in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.142227in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.142753in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.142929in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.144200in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{3.144375in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.145165in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{3.145208in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{3.145252in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{3.146392in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{3.146567in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.147006in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.149198in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.149242in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.149373in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.149505in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.151127in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.151171in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.151916in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.151960in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.152179in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.153100in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.153933in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.153275in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.154240in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.154284in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.154503in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.155380in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.156520in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.156563in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.156958in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.157616in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.157659in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.157703in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.158229in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.158536in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.159808in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.159895in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.161123in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.161824in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.161693in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.162263in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.162570in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.163052in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.163359in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.164543in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.164630in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.164674in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.165683in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.164850in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.165814in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.166603in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.166165in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.166866in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.167392in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.167655in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.167699in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.169058in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{3.169102in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{3.169146in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{3.169935in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{3.170023in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{3.170461in}{4.288068in}}%
\pgfpathlineto{\pgfqpoint{3.170680in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.171163in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{3.172653in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{3.172697in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{3.173311in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.173574in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.175109in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.175240in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.176073in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.176117in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.176862in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.178397in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.180545in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.180633in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.180720in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.181246in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.181904in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.181948in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.182869in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.182912in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.184052in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.185192in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{3.185324in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.185806in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{3.186200in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{3.186288in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{3.187472in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{3.187516in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.188349in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.188524in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{3.188612in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{3.189050in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{3.189182in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{3.189664in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{3.189752in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{3.191198in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{3.191242in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{3.191725in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.191856in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.193303in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.194881in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.195451in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.195890in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.195977in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.196284in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.196459in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.196854in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.196898in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.196942in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.197775in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.197862in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.198389in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.198958in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.200011in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.200098in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.200142in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.200230in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.201326in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.202378in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.202466in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.203299in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.203737in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.204965in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.205140in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.206455in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.206499in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.207464in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.207508in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.207727in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.208034in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.208560in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.209656in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.209700in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.210270in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.210927in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.211147in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.211585in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.211892in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.211936in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.212330in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.213119in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.214303in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.214347in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.214391in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.215005in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.215355in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.215399in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.215487in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.216320in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.217241in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.216714in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.217372in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.218205in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.218687in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.218731in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.220046in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.221099in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.221186in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.221537in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.222195in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.222239in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.222326in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.223948in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.223992in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{3.224869in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{3.224913in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{3.225527in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{3.226009in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{3.226403in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{3.226842in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.227061in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.227105in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{3.227806in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.229253in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.229297in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.229867in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.231138in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.231226in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.231270in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.232673in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.232717in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.233813in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.233857in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.235040in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.235566in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.235786in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.235961in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.236005in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.236136in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.237890in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{3.238109in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{3.238504in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{3.238635in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{3.239907in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.241091in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.240258in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{3.241134in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{3.241222in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{3.242493in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.242537in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.243940in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.244028in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.244159in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.244686in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.244992in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.246264in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.246308in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.246921in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.247053in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.247579in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.247798in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.248061in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.250122in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{3.250210in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.250297in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.251656in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.251876in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.252796in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{3.252007in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.253016in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{3.253059in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{3.253454in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.253849in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{3.255558in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.255646in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.256523in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.256567in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.257882in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.257926in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.258627in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.258759in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.259679in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.259066in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.259943in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.259986in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.260425in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.260819in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.260863in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.260995in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.261652in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.261740in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.262661in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.262968in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.263275in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.263581in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.264064in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.264984in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.264195in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.265204in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.265774in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.265861in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.266212in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.266256in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.266431in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.266913in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.267176in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.267308in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.268360in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{3.268536in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.268842in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{3.269500in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.269807in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.270026in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.270377in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.271429in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.271692in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.272262in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.271868in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.272744in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.273183in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.273884in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.274717in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.275200in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.275243in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.276032in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.276120in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.277611in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{3.277742in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{3.277786in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{3.278531in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{3.278093in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{3.278970in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.279189in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{3.279847in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.280066in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.281337in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.281600in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.282828in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.282872in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.283705in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.284099in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.284932in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.285108in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.285678in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.285897in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.287168in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.287475in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.288001in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.288264in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.289273in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.289054in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.289317in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.289404in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.289843in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.290106in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.291465in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{3.292035in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{3.292298in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.292473in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{3.293832in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{3.294578in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.294271in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.294928in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{3.295235in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{3.295630in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.296024in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{3.297033in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.296200in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{3.297164in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.297208in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.297427in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{3.297953in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.298260in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.298392in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{3.300102in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{3.300189in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{3.300803in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.301022in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.303390in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.303609in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.306152in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.306196in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.306941in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.307116in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{3.307862in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{3.308256in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{3.308563in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{3.309177in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.309221in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.310229in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.311106in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.311413in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.311457in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.311851in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.312377in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.312421in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.312640in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.313430in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.314526in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.314657in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.315446in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.315622in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.316718in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.315753in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.316805in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.316981in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.317595in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.317726in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.318647in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.318208in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.318822in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.319392in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.319655in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.319962in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.320006in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.320576in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.321014in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.321102in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.321628in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.321935in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.322066in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.323294in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.323382in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.325048in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.325398in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.325267in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.325925in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.326889in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.326188in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.327064in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.327108in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.327415in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.327897in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.328117in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.329300in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.329520in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.330396in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.331229in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.330572in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.331536in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.332852in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.334605in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{3.332939in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.334693in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{3.334737in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{3.335131in}{4.353704in}}%
\pgfpathlineto{\pgfqpoint{3.335394in}{4.325574in}}%
\pgfpathlineto{\pgfqpoint{3.336534in}{4.409962in}}%
\pgfpathlineto{\pgfqpoint{3.336578in}{4.391209in}}%
\pgfpathlineto{\pgfqpoint{3.336666in}{4.419339in}}%
\pgfpathlineto{\pgfqpoint{3.337850in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{3.337937in}{4.316198in}}%
\pgfpathlineto{\pgfqpoint{3.338595in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{3.338639in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{3.340042in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.340085in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.340655in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.340875in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.342058in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.342102in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.342190in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.343461in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.343549in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.344294in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.344426in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.346092in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.346136in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.346574in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.346662in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.347933in}{3.144139in}}%
\pgfpathlineto{\pgfqpoint{3.347977in}{3.181645in}}%
\pgfpathlineto{\pgfqpoint{3.348810in}{3.106633in}}%
\pgfpathlineto{\pgfqpoint{3.349029in}{3.134763in}}%
\pgfpathlineto{\pgfqpoint{3.349073in}{3.134763in}}%
\pgfpathlineto{\pgfqpoint{3.349161in}{3.106633in}}%
\pgfpathlineto{\pgfqpoint{3.349775in}{3.181645in}}%
\pgfpathlineto{\pgfqpoint{3.349906in}{3.181645in}}%
\pgfpathlineto{\pgfqpoint{3.351747in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.351791in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{3.352668in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.352712in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.353501in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.353282in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{3.353808in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.355299in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{3.355342in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.355386in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.355649in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{3.356044in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{3.356219in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{3.357578in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.357710in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.357798in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.359420in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.359551in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.359595in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.360472in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.360516in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.361436in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.361656in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.361700in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.362138in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.362401in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.363102in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.363935in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.363979in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.364637in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.364900in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.365514in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.366128in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.366917in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.366610in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.367136in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.367487in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.367530in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.368232in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.368802in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.368583in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.369328in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.369372in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.370161in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.370336in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.370380in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.371564in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.372309in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.372090in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.372572in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.373493in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.373274in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.373668in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.373756in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.374852in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.375992in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.376036in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.377220in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.377263in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.377395in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.378272in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.378316in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.379324in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.379543in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.379587in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.380902in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.380946in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.380990in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.381604in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.381735in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.382875in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.382437in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.382963in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.384147in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.383182in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.384190in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.384234in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.384717in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.385199in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.385243in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.386076in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.386382in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.386646in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.387303in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.387347in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.388706in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.390460in}{4.288068in}}%
\pgfpathlineto{\pgfqpoint{3.390547in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{3.390635in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{3.391249in}{4.344327in}}%
\pgfpathlineto{\pgfqpoint{3.391468in}{4.306821in}}%
\pgfpathlineto{\pgfqpoint{3.392126in}{4.334951in}}%
\pgfpathlineto{\pgfqpoint{3.392433in}{4.288068in}}%
\pgfpathlineto{\pgfqpoint{3.392520in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{3.393529in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{3.392740in}{4.316198in}}%
\pgfpathlineto{\pgfqpoint{3.393660in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{3.393879in}{4.288068in}}%
\pgfpathlineto{\pgfqpoint{3.394099in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.394581in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{3.395896in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.395940in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.395984in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.396422in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.396685in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.398001in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.398044in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.399886in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.400061in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.400675in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.400719in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.402297in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{3.402341in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{3.402999in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.403042in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.404226in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{3.404445in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.405322in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.404928in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{3.405541in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.405585in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.406199in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.406374in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{3.406594in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.407427in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.406681in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{3.407646in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.408698in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{3.408128in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.408786in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{3.408873in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{3.409969in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.410013in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.410934in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.410978in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.412337in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.412381in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.412425in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.412995in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.414573in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.413258in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.414924in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.415011in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.415976in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.417554in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.417598in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.417642in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.419045in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.419965in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.419132in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.420228in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.420448in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.421412in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.422552in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.423473in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.423210in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.423648in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.424656in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.424043in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.424744in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.424788in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.426629in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.426980in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.427243in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.428383in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.427331in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.428646in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.429742in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.429128in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.429830in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.429874in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.430005in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.430707in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.430882in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.432197in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.432767in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.433337in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.433469in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.434170in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.434258in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.435968in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.436099in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.436450in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.436801in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.437984in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.438247in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.439080in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.439475in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.440045in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.440133in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.440220in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.441185in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.441360in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.441404in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.441448in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.442412in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.442895in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.443333in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.443465in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.444911in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{3.445043in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.445832in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{3.445876in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{3.447103in}{4.372456in}}%
\pgfpathlineto{\pgfqpoint{3.448287in}{4.325574in}}%
\pgfpathlineto{\pgfqpoint{3.448331in}{4.344327in}}%
\pgfpathlineto{\pgfqpoint{3.449208in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{3.449252in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{3.450962in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.452803in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.452847in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.452891in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.453373in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.453198in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.454031in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.454074in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.454337in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.454951in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.454995in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.456135in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.456179in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.456442in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.457056in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.461264in}{3.237904in}}%
\pgfpathlineto{\pgfqpoint{3.461308in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{3.461571in}{3.237904in}}%
\pgfpathlineto{\pgfqpoint{3.462492in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{3.462799in}{3.275410in}}%
\pgfpathlineto{\pgfqpoint{3.463193in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{3.463500in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.464158in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{3.464026in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{3.464640in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.464684in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.465079in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{3.465649in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.465780in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.465999in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{3.466745in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{3.466876in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.466920in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.467008in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{3.468279in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.468323in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.468849in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.468937in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{3.470340in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.470384in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.471655in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.471699in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.472225in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.473146in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.473233in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.473891in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.474066in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.474987in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.475338in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.475425in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.475908in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{3.476434in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.476565in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.477179in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.477267in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.478582in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.478626in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.479459in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.479503in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.479590in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.480774in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.480818in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.480949in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.481388in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.481870in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.481914in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.482747in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.482045in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.483010in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.483054in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.483843in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.483975in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.484281in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.484106in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.485071in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.485114in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.485509in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.485684in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.486210in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.487350in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.487394in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.487438in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.488227in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.488490in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.488534in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.489148in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.488753in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.489542in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.490682in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.490770in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.490814in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.490989in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.491954in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.491998in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.492962in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.493006in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.494190in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.493357in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.494234in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.494979in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.495154in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.495242in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.496031in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.496294in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.497478in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.497522in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.498311in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.498355in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.499495in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.498530in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.499538in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.499582in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.501204in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.499714in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.501336in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{3.501424in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{3.501730in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{3.502300in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{3.502432in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{3.502563in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{3.503221in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.503265in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.504624in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.505413in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.505150in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.505589in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.505939in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.507167in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.507211in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.507868in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.508044in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.510280in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.510323in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.511025in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.511113in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.512428in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{3.512954in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.513612in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.513831in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{3.514401in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.514576in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.514795in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.515146in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.515541in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.516724in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.515804in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.516812in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.516856in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.518083in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{3.518127in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{3.518566in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.519180in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.520232in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.520144in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.520276in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.520846in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{3.520714in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{3.521240in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{3.523388in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.523432in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.523958in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.524002in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.525931in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.526940in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.526107in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.527246in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.527334in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.527904in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.527992in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.528079in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.528123in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.528693in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.528869in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.530184in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.530315in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.530754in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.531280in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.531631in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.532551in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.532771in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.534086in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.534130in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.535006in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.535050in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.535094in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.536453in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.536497in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.537330in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.537418in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.538733in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.538908in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.539917in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.539961in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.540048in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.540618in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.540881in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.541013in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.542153in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.542898in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.543336in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.544652in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.546230in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{3.546537in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.546625in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.547151in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{3.547370in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.547677in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.548817in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.548860in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.548904in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.549693in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.549869in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.550790in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.550833in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.550965in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.552192in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.552236in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.552324in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.552938in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{3.553069in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.554911in}{4.316198in}}%
\pgfpathlineto{\pgfqpoint{3.555744in}{4.325574in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{4.288068in}}%
\pgfpathlineto{\pgfqpoint{3.556094in}{4.316198in}}%
\pgfpathlineto{\pgfqpoint{3.556840in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.557059in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.558286in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.558330in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.558374in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.559163in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.559426in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.560040in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.560303in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.560522in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.560698in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.562101in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.562495in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.562715in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.562846in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.564117in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.564205in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.564249in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.565696in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.565915in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.566441in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.566529in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{3.567581in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.566660in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.567756in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{3.568458in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.568633in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{3.568809in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.568852in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{3.569510in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{3.569773in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{3.570825in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{3.571001in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.571264in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.571790in}{3.275410in}}%
\pgfpathlineto{\pgfqpoint{3.571921in}{3.275410in}}%
\pgfpathlineto{\pgfqpoint{3.573105in}{3.116010in}}%
\pgfpathlineto{\pgfqpoint{3.573237in}{3.134763in}}%
\pgfpathlineto{\pgfqpoint{3.573324in}{3.134763in}}%
\pgfpathlineto{\pgfqpoint{3.573982in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{3.573543in}{3.144139in}}%
\pgfpathlineto{\pgfqpoint{3.574508in}{3.106633in}}%
\pgfpathlineto{\pgfqpoint{3.576086in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.576130in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.579462in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.580295in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.581830in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.584066in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{3.584241in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.585688in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{3.585731in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{3.588187in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.588274in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.588844in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.589107in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.589151in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.589195in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.589940in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.590072in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.590729in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.591256in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.592089in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.592483in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.592659in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.592878in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.593535in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.593579in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.594675in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.594894in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.594938in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.594982in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.595684in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.596780in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{3.595947in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.596955in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.596999in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.597569in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.597963in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.598007in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.598928in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.599059in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{3.600024in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.599410in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.600243in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.600287in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{3.601032in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.601339in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.602348in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.602567in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.602654in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.603707in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.603312in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.603751in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.604408in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.604847in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.605241in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.605899in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.606074in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.606819in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{3.608354in}{4.400586in}}%
\pgfpathlineto{\pgfqpoint{3.608529in}{4.391209in}}%
\pgfpathlineto{\pgfqpoint{3.608573in}{4.372456in}}%
\pgfpathlineto{\pgfqpoint{3.608968in}{4.438092in}}%
\pgfpathlineto{\pgfqpoint{3.609538in}{4.409962in}}%
\pgfpathlineto{\pgfqpoint{3.610108in}{4.466221in}}%
\pgfpathlineto{\pgfqpoint{3.610590in}{4.391209in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{4.428715in}}%
\pgfpathlineto{\pgfqpoint{3.612168in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{3.612212in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{3.612738in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.614360in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.614448in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.615018in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.615062in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.616158in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.616245in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.616289in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.617210in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{3.617298in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.617429in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.619227in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.619271in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.620104in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{3.620235in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{3.621638in}{3.209774in}}%
\pgfpathlineto{\pgfqpoint{3.621682in}{3.219151in}}%
\pgfpathlineto{\pgfqpoint{3.621813in}{3.209774in}}%
\pgfpathlineto{\pgfqpoint{3.623085in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.623260in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{3.623786in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{3.624882in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{3.623874in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.624926in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.625014in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.626241in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{3.626285in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{3.628346in}{3.106633in}}%
\pgfpathlineto{\pgfqpoint{3.628433in}{3.134763in}}%
\pgfpathlineto{\pgfqpoint{3.629968in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.630099in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{3.630406in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{3.630450in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.632160in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.632204in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.632905in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.633256in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.634571in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.634615in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.634659in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.635141in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.635185in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.636632in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.636720in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.637290in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.637728in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{3.637816in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.641191in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.641235in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.641279in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.642726in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.643734in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.643866in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.643954in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.644962in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.644480in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.645137in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.645444in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.646365in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.646409in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.646935in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.647242in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.648338in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.647373in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.648425in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.648469in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.649390in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.649521in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.650091in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.650398in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.651582in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{3.651757in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.652547in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{3.652634in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{3.652678in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{3.653248in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{3.653818in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.653862in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.653949in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.654782in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.654870in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{3.656273in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.656361in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.656755in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.657194in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.657369in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.658290in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.657983in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.658465in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.658684in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.659561in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.659605in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.660482in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.660613in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.660657in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.661841in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.661885in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.661929in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.662630in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.662367in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.662981in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{3.663244in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.663902in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.664033in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.664954in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.664121in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{3.665129in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.665436in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.666401in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.666444in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.666576in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{3.667146in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{3.667321in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{3.668900in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.668943in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.671135in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{3.671179in}{3.275410in}}%
\pgfpathlineto{\pgfqpoint{3.671837in}{3.097257in}}%
\pgfpathlineto{\pgfqpoint{3.671881in}{3.106633in}}%
\pgfpathlineto{\pgfqpoint{3.673065in}{2.956610in}}%
\pgfpathlineto{\pgfqpoint{3.673152in}{2.984739in}}%
\pgfpathlineto{\pgfqpoint{3.675783in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.675827in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{3.675870in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.676528in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{3.676572in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{3.677580in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.677186in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{3.677668in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.678895in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.679159in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.679728in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.679860in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{3.680430in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{3.680825in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.681044in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{3.683148in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{3.683236in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.683806in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.685253in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.685296in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.686568in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.686699in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.687971in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.688015in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.689023in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.689593in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.690031in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{3.691084in}{4.203680in}}%
\pgfpathlineto{\pgfqpoint{3.690470in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.691127in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{3.691960in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.692267in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{3.692311in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{3.694109in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{3.694240in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.694722in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.694985in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.696739in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.696783in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.696827in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.697309in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.697704in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.698931in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.698975in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.699019in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.700027in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.700203in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.700860in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.700378in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.701255in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.702219in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{3.702526in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.702614in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.703052in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.703447in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.704105in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{3.703798in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{3.704543in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.704850in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{3.705814in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.705858in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.707393in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.707437in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.707524in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.707700in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.709103in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.709497in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.710023in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.710462in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.711119in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.711514in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.712303in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.712347in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.714144in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.714232in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.714890in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.714977in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{3.716643in}{4.325574in}}%
\pgfpathlineto{\pgfqpoint{3.716687in}{4.325574in}}%
\pgfpathlineto{\pgfqpoint{3.717608in}{4.372456in}}%
\pgfpathlineto{\pgfqpoint{3.716775in}{4.316198in}}%
\pgfpathlineto{\pgfqpoint{3.717871in}{4.353704in}}%
\pgfpathlineto{\pgfqpoint{3.719318in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{3.719362in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.720282in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.720326in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{3.721159in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.721203in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.722430in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.722650in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.723263in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.723439in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.724666in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.724798in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.725499in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.725587in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.726771in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.725675in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.726815in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.726858in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.727560in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.727648in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.727691in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.729357in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.729401in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{3.730015in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{3.730366in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{3.730936in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{3.731374in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.731418in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{3.732558in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{3.731637in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{3.732646in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.732953in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{3.733435in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{3.733698in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{3.734706in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{3.733786in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.734794in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{3.734838in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{3.735846in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.735145in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.735890in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{3.735934in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{3.736723in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{3.736854in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.738433in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.738520in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.739310in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.739441in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.740669in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.740756in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.741107in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.741502in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.741852in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.742773in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.742992in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.743036in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.743255in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.743913in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.743957in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.744132in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.744965in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.745141in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.745798in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.745842in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.745930in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.746061in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.746631in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.746982in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.747070in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.748078in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.748341in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.748560in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.749569in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.750796in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.750840in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.752681in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{3.750972in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.752725in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.752769in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.753383in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{3.753471in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{3.754479in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.754610in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.754830in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{3.755838in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.755926in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.756583in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.758293in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.758381in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.759082in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.759301in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.759433in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.759477in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.759608in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.760354in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.761362in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.760661in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.761406in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.762546in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.762590in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.764299in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.764343in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.765220in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.765264in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.766535in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{3.766579in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.767456in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{3.767544in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{3.768289in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{3.767631in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.768596in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.768640in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{3.769824in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.770043in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.770087in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{3.770262in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.772147in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.772191in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.772717in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.772805in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.774164in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.774208in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.774734in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.774909in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.775742in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{3.775523in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.776137in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.777057in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.777364in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.777408in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.778022in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.778241in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.779337in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.778329in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.779469in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.779513in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.780609in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.780652in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.780872in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.780784in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.781836in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.782669in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.781968in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.782932in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.782976in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.783502in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.783941in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.783984in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.784554in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.784774in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.785037in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.785081in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.785738in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.785826in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.786177in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.786220in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.786308in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.787667in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.787711in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.788456in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.788676in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.788719in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.789158in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.789640in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.790517in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.789815in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.790780in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.791043in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.791569in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.791657in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.792577in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.792797in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.792841in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.793498in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.793630in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.794638in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.794857in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.794901in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.796260in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.796348in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.796392in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.796962in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.797575in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.798496in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.797663in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.798715in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.800864in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.800907in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.800995in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.801477in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.802003in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.802442in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.803100in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.804371in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.805072in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.805511in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.805598in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.807352in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.807396in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.808141in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.808229in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{3.809413in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{3.810596in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.810640in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.811298in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.811517in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.811912in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.812087in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.812569in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.812789in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.813972in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{3.814016in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{3.814586in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{3.814761in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.815375in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{3.815989in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{3.816340in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{3.817260in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{3.817348in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{3.819014in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.819277in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.819672in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.819979in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.820987in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.821119in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.822127in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.822215in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.822258in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.823267in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.823530in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.823574in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.824363in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.824626in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.824714in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.826511in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.826599in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.827300in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.827432in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.828747in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.828879in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.828966in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.830457in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.830501in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.830545in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{3.830851in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.831509in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{3.831597in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{3.832123in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{3.832386in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{3.832649in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{3.834052in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.834096in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.834797in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.836682in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.837647in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.837384in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.837691in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.837822in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.838305in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.838611in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.840146in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.841198in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.840891in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.841242in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.842338in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.842382in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.842952in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.843171in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.843478in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.844662in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.844705in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.844969in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.845407in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.845801in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.846108in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.847117in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.847380in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.848169in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.849660in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.848257in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.849703in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.849879in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.850273in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.850580in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.851720in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.852816in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.852027in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.852860in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.853562in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.853868in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.854395in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.854570in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.854833in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.856060in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.856850in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.856455in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.857069in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.857551in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.857770in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.858165in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.858209in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.859349in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.858296in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.859480in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.859612in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.860883in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.861058in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.862155in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.862198in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.863075in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.863294in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{3.863338in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.864171in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.865530in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.865574in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.866319in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.866670in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.866714in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.867459in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.867503in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.867942in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.868687in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.868731in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.869651in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.869695in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.870704in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.870879in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.870923in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.872107in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.873247in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.873290in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.873334in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.874255in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.874474in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.875439in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.876009in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.875921in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.876578in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.877324in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.876798in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.877762in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.877806in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.878069in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.878814in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.878858in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.879647in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.881138in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.881489in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.881620in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.882015in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.882278in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.883286in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.883374in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.884032in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.884163in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.885171in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.884339in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.885215in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.885917in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.885522in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.886355in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.887451in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.887495in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.888460in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.888153in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.888547in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.889556in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.889161in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.889687in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.889731in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.890739in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.889819in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.890871in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.891967in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.891002in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.892099in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.892756in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.892318in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.893195in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.893238in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.894291in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.893808in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.894378in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.894422in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.894641in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.895299in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.895387in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.896307in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.895869in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.896570in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.896614in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.897140in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.897535in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.897754in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.898719in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.899595in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{3.899859in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.900209in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.900428in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.900867in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.901744in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.901042in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.902007in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.902752in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.902270in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.903147in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.904506in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.905120in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.905470in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.905558in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.906961in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.907750in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.907531in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{3.908013in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.908057in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.908715in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.908758in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.910074in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.910293in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.910863in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.910994in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.912178in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.912441in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.912485in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.912529in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.912660in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.913450in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.914151in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.914677in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.914765in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.914896in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.915642in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.916255in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.916869in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.917878in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.918009in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.919105in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.919149in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.919587in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.919894in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.920157in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.921210in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.921253in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.922218in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.923182in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.923402in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.924673in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.924717in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.925287in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.925638in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.926558in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.926734in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{3.927654in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.927347in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.927873in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{3.928268in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.928882in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.930022in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{3.930153in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.930197in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.930504in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.931337in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.931425in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.931644in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.932477in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.932608in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.933617in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{3.933792in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.934625in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.935239in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.935765in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.936554in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.936160in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.936817in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.938220in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.938264in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.939097in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.939229in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.940631in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.940851in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.940895in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.941859in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.941114in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.941991in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.942034in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{3.942911in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.942824in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.943174in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.943613in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.944358in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.945016in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.945498in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.946638in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.946725in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.946813in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.947558in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.947690in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.948567in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.948830in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.948874in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.949137in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.949444in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{3.949882in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.951197in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.951241in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.951417in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.952162in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.952293in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.952513in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.953083in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.953302in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{3.953565in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{3.954529in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.954661in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.955012in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{3.955494in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.956853in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.956897in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.957861in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.957905in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.958607in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.959264in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.959790in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.960623in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.961149in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.961413in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.961456in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.962114in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.962246in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{3.963648in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.964920in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.965008in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.965709in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.965841in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{3.967200in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.967243in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.967287in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.967857in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.968164in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.968559in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.969129in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.969260in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.970751in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.970795in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{3.971452in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.971496in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.972943in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{3.973031in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.973074in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{3.973601in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{3.974127in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{3.974171in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{3.975705in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{3.975749in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{3.976406in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{3.976494in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.977766in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{3.978642in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{3.978072in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{3.978862in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.978905in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{3.980615in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.980791in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{3.981317in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{3.981580in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{3.982544in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{3.982720in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{3.983377in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{3.984123in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.984166in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{3.984298in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{3.984736in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{3.985087in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{3.986928in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.987104in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{3.987279in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.987893in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.988945in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.987981in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.988989in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.989515in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{3.990217in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.990260in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.990830in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.990524in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{3.991313in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.991707in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{3.992365in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{3.993286in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{3.993505in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{3.993549in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{3.994162in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{3.994469in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{3.995565in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.995609in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{3.996837in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.997056in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{3.997626in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{3.997801in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{3.998985in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{3.999073in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.000300in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{3.999248in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.000344in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.000388in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.000432in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.000870in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.001309in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.002229in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.002449in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.002536in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.004378in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.004553in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.005298in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.005386in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.005737in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.006613in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.006657in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.006833in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.007271in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.007534in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.008674in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.008718in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.009288in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.009376in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.009682in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.010252in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{4.010866in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.012050in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.012313in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.013234in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.012751in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.013453in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.014680in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.014724in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.014768in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.015294in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.015689in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.017004in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.017136in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.017837in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.017925in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.018582in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.018626in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.018977in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.020424in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.021257in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.021651in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.021695in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.022923in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.022967in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.023800in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.023843in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.023931in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.024676in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.024106in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.025115in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.025159in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.025378in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.025553in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.026123in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.027351in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.027438in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.027482in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.028841in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.028973in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.029061in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.030244in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.030332in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.031077in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.031384in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.031779in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.032305in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.032349in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.033313in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.033489in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.033532in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.033839in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.034585in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.035768in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.035812in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.036251in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.036864in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.036952in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.038048in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.039276in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.039320in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.039495in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.040854in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.040898in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.041555in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.041599in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.042958in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.043221in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.043616in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{4.043748in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{4.044756in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{4.045019in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{4.045983in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.046247in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{4.046290in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{4.046685in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.047123in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.047956in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.048307in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.049447in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.048395in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.049491in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.050543in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.050631in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.050675in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.052165in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.052428in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.052867in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.052998in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.054445in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.054533in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.055936in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.055979in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.057382in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.057777in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.058084in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{4.058435in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.058873in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{4.059574in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{4.060758in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.060802in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.061416in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.061854in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.063696in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.063739in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.064353in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.064441in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.064485in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.064572in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.065668in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.065844in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.066852in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.067115in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.067510in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.067861in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.067904in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.069000in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.069088in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.069351in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.069658in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.070009in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.071368in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.072464in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.071631in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.072508in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.072552in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.073297in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.073560in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.075358in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.075445in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.075489in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.075664in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.076541in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.076585in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.077813in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.077988in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.078646in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.078821in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.078953in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.079347in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.079786in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.081495in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.081539in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.081978in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{4.082460in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.083293in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.083556in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.084827in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.083731in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.084915in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.084959in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.086274in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.086362in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.086406in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.087502in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.086669in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.087589in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.087633in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.087896in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.088510in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.088642in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.088685in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.088861in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.089518in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.089694in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.089869in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.090308in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.090834in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.091097in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.092105in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.092324in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.093114in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.093552in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.093903in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.093947in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.095218in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.095262in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.095306in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.096007in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{4.096928in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{4.096139in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{4.097191in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{4.098111in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{4.097278in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{4.098375in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{4.098418in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{4.098901in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{4.099427in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{4.100391in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.099558in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{4.100610in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.100654in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.101882in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.101926in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.102013in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.102671in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.102803in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.102890in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.104249in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.104600in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.104512in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.105345in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.105784in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.106310in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.106485in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.107494in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.107625in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.107844in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.107713in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.108765in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.110387in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.110475in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.111396in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.111439in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.112492in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.111571in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.112623in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.112930in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.113105in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.113632in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.114245in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.114859in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.115736in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.114991in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.115955in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.116394in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.116613in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.117007in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.117753in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.117928in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.118060in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.118191in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.118147in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.119068in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.119199in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.120252in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.119419in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.120295in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.120383in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.120953in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.121392in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.122093in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.122663in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.123715in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.122838in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.123803in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.123847in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.124373in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.124723in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.125732in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.124943in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.125907in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.125951in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.126477in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.127091in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.128055in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.127529in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.128143in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.128187in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.128362in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.128888in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.129195in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.129502in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.129941in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.130204in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.131124in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.130511in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.131256in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.131300in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.132133in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.132177in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.132352in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.133448in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.133623in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.134193in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.134456in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.134588in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.135026in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.135596in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.135947in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.136736in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.136955in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.137701in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.137876in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.138928in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.138972in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.140244in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.140331in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.141822in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.142304in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.141910in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.142830in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.142874in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.143225in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.143663in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.143926in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.145285in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.146513in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.146557in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.147258in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.147390in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.147434in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.148135in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.148486in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.149713in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.148617in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.149801in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.149845in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.150152in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.150722in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.150853in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.152212in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.152388in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.152695in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.153265in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.153308in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.153703in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.153835in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.154361in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.155500in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.155544in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.155588in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.156246in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{4.156421in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.156509in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{4.157561in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.157605in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.157736in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{4.158876in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.158920in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.159622in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.159753in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.161068in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.161156in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.161200in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.161244in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.161858in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.162121in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.162164in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.162691in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.164050in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.164400in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.164488in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.165365in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.165453in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.165496in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.166198in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.166549in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.167250in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.167732in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.167776in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.169048in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.169091in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.169135in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.170012in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.170056in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.170144in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.171196in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.171678in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.171371in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.172248in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.172292in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.173388in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.172423in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.173563in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.173651in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.174089in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.174528in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.175668in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.174879in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.175712in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.176632in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.176851in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.177071in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.178123in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.178298in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.178868in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.179044in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.180490in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.180578in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.181104in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.181543in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.181674in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.182069in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.182595in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.183252in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.183735in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.183779in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.184173in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.184436in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.184787in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.184875in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.186058in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.186146in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.186584in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.187461in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.187724in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.188119in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.188382in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.189741in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.188601in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.189785in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.189829in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.190618in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.190662in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.190793in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.191012in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.191758in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.191802in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.192810in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.192854in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.193029in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.194038in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.194081in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.194739in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.195002in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.195967in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.196098in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.196142in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.197282in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.197369in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.197413in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.198816in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{4.198860in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.198904in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.199649in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{4.199825in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{4.200175in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.201008in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{4.201885in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{4.202104in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{4.202148in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{4.202762in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.202937in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{4.203288in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.204121in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.204209in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.204297in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.204998in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.205129in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.206445in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.206489in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.206708in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.207234in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.207278in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.208593in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.208637in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.208681in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.209426in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.209470in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.211136in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{4.211180in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{4.211311in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{4.211969in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{4.212100in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{4.213196in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{4.212276in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{4.213240in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{4.213766in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{4.213723in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{4.214292in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{4.214336in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{4.214906in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{4.215213in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{4.216221in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{4.216353in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{4.216397in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{4.217274in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.217712in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{4.217756in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{4.218151in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{4.218633in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.218764in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{4.219729in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.219773in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.219948in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.220825in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.220913in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.221965in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{4.221000in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.222009in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.223236in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.223368in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.223806in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.224025in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.225297in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.225341in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.226130in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.226305in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.226349in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.226393in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.226656in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.227313in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.227620in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.227883in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.228366in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.228453in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.229286in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.229330in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.230470in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.229506in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.230514in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.230558in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.231654in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.230821in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.231742in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.231785in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.232180in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.232531in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.232881in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.233846in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.233013in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.234021in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.234460in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.234810in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.235073in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.236257in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.236345in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.237046in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.237178in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.238318in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.239195in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.239545in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.239589in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.240291in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.240422in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.241431in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.241562in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.242877in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.242965in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.243403in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.243842in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.244982in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.245026in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.245201in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.245464in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.246078in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.246867in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.247218in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.247612in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.248314in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.248445in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.249366in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.249980in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.250111in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.251733in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.251996in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.252391in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.252786in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.252829in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.253750in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.253794in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.253838in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.254276in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.254583in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.255723in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.255811in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.257038in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.257082in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.257827in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.258047in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.259274in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.260239in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.259493in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.260326in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.261335in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.260809in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.261466in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.261554in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.262694in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.261949in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.262738in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.262825in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.263220in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.263483in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.263878in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.264667in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.264053in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.265017in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.265105in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.265982in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.265894in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.266157in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.267078in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.266420in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.267253in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.267736in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.268262in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.268306in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.268349in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.268744in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.268788in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.269358in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.269402in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.269533in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.270542in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.271024in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.271375in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.271550in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.272251in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.272690in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.273260in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.273830in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.274838in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.274970in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.276022in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.275189in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.276153in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.276504in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.276899in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.277030in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.278652in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.278696in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.279441in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.279529in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.280801in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.280888in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.281239in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{4.282072in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.282247in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.282861in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.283037in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.284702in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.284746in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.285535in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.285667in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.286105in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.286500in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.286675in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.288122in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.289964in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{4.290270in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{4.291630in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{4.291673in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{4.291761in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{4.292331in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{4.292375in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{4.293865in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.293909in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.294479in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.294698in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.295794in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.294874in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.295838in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.296014in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.296978in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.297022in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.297680in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.297899in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.297943in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.298469in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.298776in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.298995in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.299433in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.299609in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.300003in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.300047in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.300135in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.300661in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.301012in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.302195in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.302239in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.302283in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.302458in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.303160in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.303204in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.304519in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.304694in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.305177in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.305527in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.306799in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.307763in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.307895in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.307939in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.308903in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.308947in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.309254in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.310175in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.311008in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.310482in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.311315in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.311402in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.311841in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.312235in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.312454in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.313112in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.313156in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.313200in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.313507in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.313989in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.314164in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.314427in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.315085in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.315129in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.315216in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.316707in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.316795in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.317277in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.317540in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.317891in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.318505in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.318592in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.319908in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.320214in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.320565in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.320916in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.322056in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.322801in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.323240in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.323283in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.324204in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.324423in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.325081in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.325563in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.325738in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.326528in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.326571in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.326615in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.327229in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.327317in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.328501in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.330035in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.328588in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{4.330123in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.330167in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.331043in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.331175in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.333586in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{4.333674in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{4.334288in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{4.334595in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{4.334638in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{4.335866in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{4.337050in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{4.337400in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{4.338014in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{4.338102in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{4.339373in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{4.339417in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{4.339768in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.340162in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.340338in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.341565in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.340426in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.341609in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.341653in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.342442in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.342574in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.342793in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.344021in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.344152in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.344634in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.344810in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.346783in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.346870in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.346914in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.347703in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{4.348098in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{4.348142in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{4.349062in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.348405in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{4.349238in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.349325in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{4.350246in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.350334in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.351474in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.350509in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.351693in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.351737in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.352482in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.352614in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.353885in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.353973in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.354017in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.354455in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.354674in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.356209in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.356252in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.356822in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{4.357875in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{4.358050in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{4.358094in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{4.358795in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{4.358357in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{4.359190in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{4.360374in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{4.360549in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{4.360944in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{4.361382in}{3.500445in}}%
\pgfpathlineto{\pgfqpoint{4.362566in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.363223in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.363267in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.363618in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.363837in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.364933in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.365328in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.365591in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.365985in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.366029in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.367125in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.366205in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.367169in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.368528in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.368660in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.368704in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.369098in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.369317in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.369975in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.370501in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.371729in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.373000in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.373044in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.373745in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.373219in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.374096in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.374403in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.374798in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.375104in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.375981in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.375411in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.376157in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.376464in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.377033in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.377077in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.377165in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.377297in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.378349in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.378393in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.379094in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.378831in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.379445in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.380629in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.380672in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.381374in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.380979in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.381681in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.381725in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.381812in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.382864in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.383917in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.384136in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.384180in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.385100in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.385276in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.386153in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.386284in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.386328in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.386372in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.386723in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.387468in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.388432in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.387950in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.388608in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.388871in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.389528in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.389660in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.389967in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.390800in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.390844in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.391633in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.392027in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.392290in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.393036in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.393387in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.393211in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.394088in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.395228in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.395272in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.395359in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.397201in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{4.397245in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{4.397683in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{4.398209in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{4.398560in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{4.399700in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{4.399963in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{4.400489in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.400533in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.403470in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.403514in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.404478in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.404654in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.404698in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.405048in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.405355in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.405706in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.406890in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.406934in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.406977in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.407109in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.408117in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.409476in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.409520in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.409564in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.410266in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.410309in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.410397in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.410485in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.410967in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{4.411142in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{4.413291in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{4.411230in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{4.413335in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{4.413378in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{4.414518in}{3.275410in}}%
\pgfpathlineto{\pgfqpoint{4.413598in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{4.414606in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{4.415965in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{4.418069in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.418113in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.419034in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.419078in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.421007in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.421051in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.421095in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.421182in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.422541in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.424207in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.424251in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.424295in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.424996in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.425084in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.426750in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.427802in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.427189in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.427890in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.429293in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.429337in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.430038in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.430126in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.431354in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.432187in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.432537in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.432581in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.432713in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.433590in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.434510in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.434729in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.434773in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.434817in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.435036in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.435650in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.436834in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.436921in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.437404in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.437141in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.437974in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.438412in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.438763in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.438982in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.440385in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.441350in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.441437in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.442007in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.442489in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.442533in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.442577in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.443629in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.443016in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.443673in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.444769in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.443849in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.444857in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.444901in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.446391in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.446435in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.447049in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.447444in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.448320in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.447882in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.448496in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.449636in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.449723in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.449767in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.450863in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.450995in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.451214in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.451609in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.451828in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.452047in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.453099in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.453362in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.454458in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.454634in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.454940in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.455379in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.456913in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.457133in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.457703in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.457790in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.457878in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.459062in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.460114in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.459325in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.460245in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.460333in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.462087in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.462262in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.462744in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.462876in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.464016in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.464103in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.464761in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.464191in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.465243in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.466559in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.466734in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.467435in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.467479in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.467523in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.468751in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.468838in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.468882in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.470548in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.470811in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.471600in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.471644in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.472960in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.473003in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.473749in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.473793in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.475152in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.475941in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.475590in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.476291in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.476335in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.478659in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.478703in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.479448in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{4.479492in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{4.479536in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{4.480281in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{4.480676in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{4.480720in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{4.480763in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{4.481509in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.483788in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.483832in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.483876in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.484008in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.484183in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.484972in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.485191in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.485586in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.485937in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.487208in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.487252in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.488085in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.488304in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.488348in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.489093in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.491505in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{4.491548in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.491592in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.491636in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.492031in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{4.492338in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{4.492908in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{4.492469in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{4.493434in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{4.494968in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.495012in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.495845in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.495889in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.497116in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.497204in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.498125in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.497336in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.498344in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.499659in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.498432in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.499747in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.499835in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.500185in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.500755in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.500799in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.500887in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.501457in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.501851in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.503079in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.503868in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.503430in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.504175in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.504219in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.504745in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.505052in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.506893in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.507507in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.507288in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.507814in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.508515in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.508121in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.508866in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.508910in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.509743in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.509831in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.510269in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.510927in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.512461in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.512636in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.513163in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.513250in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.514697in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.514741in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.515749in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.515048in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.515968in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.516056in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.517371in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.517547in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.517941in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.518248in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.519563in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.519607in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.519651in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.520747in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.520791in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.522062in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.522150in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.522194in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.522939in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.523115in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.524430in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.525000in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.524824in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.525394in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.525438in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.525789in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.526447in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.526534in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.527674in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.527718in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.527806in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.529033in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.529165in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.529384in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.530436in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.530699in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.531182in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.531401in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.532628in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.532716in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.532891in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.533374in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.533549in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.534645in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{4.534733in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.534908in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.535215in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{4.535653in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{4.536399in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{4.536092in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.536837in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{4.536881in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{4.538635in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.538678in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.539511in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.539599in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.540783in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.540914in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.541528in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.541177in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.541879in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.541923in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.542800in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.542931in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.543896in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.543282in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.544071in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.544115in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.544246in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.545167in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.545781in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.546044in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.546219in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.547447in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.547008in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.547491in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.547535in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.548937in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.549507in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.549946in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.550034in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.550779in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{4.550209in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.551173in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.551568in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{4.551743in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.552269in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.553322in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.552401in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{4.553409in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.553453in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.554593in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.555426in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.555733in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.555777in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.556391in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.556610in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.557794in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{4.559065in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.559109in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.560336in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.559284in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.560424in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.560468in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.560599in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.561739in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.563098in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.563142in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.563186in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.564194in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.564457in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.564501in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.565554in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.565685in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.565729in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.566781in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.566167in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.566869in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.566956in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.567833in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.567965in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.568359in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.569105in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.569543in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.569192in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.570157in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.570815in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.571341in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.571385in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.571998in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.572656in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.573051in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.573796in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.574103in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.574936in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.576119in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.576382in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.576777in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.577172in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.577259in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.577479in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.577873in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.578180in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.578312in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.579364in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.580241in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.580460in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.581468in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.581687in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.582740in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.582783in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.583967in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.584756in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.585107in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.585633in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.585852in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.587255in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.588044in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.588132in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.588351in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.588658in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.589097in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.589447in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.589710in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.590193in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.590412in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.591245in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.591552in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.592692in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.591639in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.592779in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.592823in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.592911in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.593218in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.593700in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.594840in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.595936in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.595980in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.596024in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.596155in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.597251in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.598260in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.597602in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.598391in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.598566in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.598961in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.599399in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.599531in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.599926in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.600539in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.601197in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.601811in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.602863in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.602074in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.602951in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.603740in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.603521in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.604047in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.604967in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.604266in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.605143in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.605230in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.605932in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.606151in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.606195in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.607072in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.607203in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.608168in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.607466in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.608299in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.609089in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.608694in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.609308in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.609352in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.610053in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.609790in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.610491in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.610842in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.610930in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.611456in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.611588in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.612508in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.611807in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.612903in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.612947in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.613999in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.613034in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.614174in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.614393in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.614656in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.615183in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.615884in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.615533in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.616279in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.616892in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.617243in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.618251in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.617638in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.618383in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.618427in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.618471in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.619523in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.619874in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.620619in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.621759in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.622285in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.622899in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.623249in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.623863in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.623995in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.624082in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.624915in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.625266in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.625398in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.626143in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.626231in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.627458in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.627502in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.628510in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.627809in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.628686in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.628817in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.628905in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.629694in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.629870in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.630659in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.630045in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.630966in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.631185in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.632149in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.632281in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.633377in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.633465in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.634210in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.634341in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.634385in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.634517in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.635613in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.635657in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.636095in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.635832in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.636577in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.637805in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.638287in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.638901in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.640085in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.640129in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.640216in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.641225in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.641268in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.641838in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.642321in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.642934in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.643504in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.644162in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.644600in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.644644in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.645127in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.646047in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.646442in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.647187in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.648371in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.648590in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.649598in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.649993in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.650256in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.650694in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.651703in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.651791in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.652843in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.652229in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.652887in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.653983in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.653369in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.654070in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.654114in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.654202in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.654684in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.655166in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.655210in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.656306in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.655473in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.656350in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.657227in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.656657in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.657402in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.658323in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.657709in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.658498in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.658542in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.659814in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.659857in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.661436in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{4.662532in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.662576in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.663409in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.663584in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.664899in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.665206in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.665469in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.665776in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.666872in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.665951in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.666960in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.667047in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.667135in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.668056in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.669283in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.669371in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.669415in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.670116in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.670336in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.670511in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.671563in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.671651in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.672878in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.672966in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.673580in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.673974in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.674018in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.674588in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.674807in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.675114in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.675158in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.675465in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.676473in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.676517in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.677350in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.677438in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.678666in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.678709in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.678797in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.678929in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.679762in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.680814in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.680025in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.680858in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.681165in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.681778in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.681822in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.681866in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.681910in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.682655in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.682918in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.683357in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.684058in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.684233in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.684540in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.685110in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.685154in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.686206in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.686294in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.686382in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.687785in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.687872in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.688618in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.688662in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.689714in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.689407in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.689845in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.690196in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.690371in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.690985in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.691511in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.691204in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.692125in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.692870in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.692388in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.693221in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.693309in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.693616in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.694142in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.694975in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.695238in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.696290in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.695457in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.696422in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.696860in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.697035in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.697386in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.697430in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.698175in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.698614in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.699096in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.699227in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.699666in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.700280in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.700806in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.701332in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.701858in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.703261in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.704927in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{4.705278in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{4.706724in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.706812in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.710758in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{4.710977in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{4.712512in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{4.711240in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{4.712555in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{4.712599in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{4.713301in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{4.714528in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.714704in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.715449in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.715580in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.715624in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.716764in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.716808in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.719263in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.719307in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.719395in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.720052in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.720096in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.720710in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{4.721192in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.723779in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.723823in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.724173in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.724349in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.724656in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.725533in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{4.725839in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.727023in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.727199in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.727593in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.727856in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.728952in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.729215in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.730881in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.731232in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.732065in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.732986in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.732240in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.733161in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.734389in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.735485in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.734608in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.735572in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.735616in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.735660in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.736318in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.736581in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.736625in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.736844in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.737151in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{4.737633in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.737677in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.737764in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.739167in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.739650in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{4.740307in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.741053in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.740439in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.741359in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.742105in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.742587in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.742631in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.743420in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.743508in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.744867in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.745086in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.745437in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.746094in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.746182in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.746226in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.747673in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.747936in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.748506in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.748637in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.748681in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.750698in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{4.750917in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{4.750961in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{4.751794in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{4.751136in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{4.752101in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{4.752188in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{4.752846in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{4.752890in}{3.434810in}}%
\pgfpathlineto{\pgfqpoint{4.754468in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.754512in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.755170in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.755433in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.756397in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.756573in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.757800in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.758239in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.758852in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.758896in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.758940in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.759685in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.759861in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.759905in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.762272in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.762316in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.763368in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.763675in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.764859in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.763850in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.764903in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.764946in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.766218in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.766393in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.766481in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.767051in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.767358in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.767402in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.768936in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.769024in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.769068in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.770383in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{4.770470in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{4.771040in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{4.771260in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{4.771435in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{4.772619in}{4.363080in}}%
\pgfpathlineto{\pgfqpoint{4.772838in}{4.316198in}}%
\pgfpathlineto{\pgfqpoint{4.773671in}{4.400586in}}%
\pgfpathlineto{\pgfqpoint{4.773715in}{4.400586in}}%
\pgfpathlineto{\pgfqpoint{4.773802in}{4.381833in}}%
\pgfpathlineto{\pgfqpoint{4.774197in}{4.447468in}}%
\pgfpathlineto{\pgfqpoint{4.774592in}{4.447468in}}%
\pgfpathlineto{\pgfqpoint{4.774635in}{4.447468in}}%
\pgfpathlineto{\pgfqpoint{4.775775in}{4.381833in}}%
\pgfpathlineto{\pgfqpoint{4.774898in}{4.466221in}}%
\pgfpathlineto{\pgfqpoint{4.775819in}{4.391209in}}%
\pgfpathlineto{\pgfqpoint{4.775863in}{4.391209in}}%
\pgfpathlineto{\pgfqpoint{4.782264in}{3.247280in}}%
\pgfpathlineto{\pgfqpoint{4.782308in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{4.782790in}{3.144139in}}%
\pgfpathlineto{\pgfqpoint{4.782922in}{3.200398in}}%
\pgfpathlineto{\pgfqpoint{4.784018in}{3.078504in}}%
\pgfpathlineto{\pgfqpoint{4.784105in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{4.784149in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{4.784894in}{2.994115in}}%
\pgfpathlineto{\pgfqpoint{4.785421in}{3.012868in}}%
\pgfpathlineto{\pgfqpoint{4.787043in}{3.237904in}}%
\pgfpathlineto{\pgfqpoint{4.787087in}{3.237904in}}%
\pgfpathlineto{\pgfqpoint{4.787174in}{3.209774in}}%
\pgfpathlineto{\pgfqpoint{4.787569in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{4.787744in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{4.789366in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{4.789410in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.791164in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.791208in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.791515in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.791690in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.792128in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.794540in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{4.794627in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.794671in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.795811in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{4.795943in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{4.796951in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{4.796118in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{4.797039in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{4.797082in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{4.797740in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{4.798047in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{4.799318in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.799362in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.800108in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.799450in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.800546in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.801686in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.801730in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.801817in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.802168in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.802607in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.802870in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.802913in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.804185in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{4.804273in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{4.804799in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{4.805018in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{4.805763in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{4.805325in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{4.805982in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{4.807254in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.808657in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.808876in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.808920in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.809665in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.809753in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.811945in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{4.811989in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{4.812120in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{4.812646in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{4.813041in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{4.813085in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{4.814356in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{4.813348in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{4.814400in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{4.814444in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{4.815671in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{4.815715in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{4.815759in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{4.817118in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.817162in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.817206in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{4.817820in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.817951in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.817995in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.819661in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.820319in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.820713in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.820801in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.821327in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.821502in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.823651in}{4.306821in}}%
\pgfpathlineto{\pgfqpoint{4.823694in}{4.288068in}}%
\pgfpathlineto{\pgfqpoint{4.824352in}{4.447468in}}%
\pgfpathlineto{\pgfqpoint{4.824396in}{4.428715in}}%
\pgfpathlineto{\pgfqpoint{4.825404in}{4.531856in}}%
\pgfpathlineto{\pgfqpoint{4.825667in}{4.522480in}}%
\pgfpathlineto{\pgfqpoint{4.825755in}{4.541233in}}%
\pgfpathlineto{\pgfqpoint{4.827290in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{4.827333in}{4.325574in}}%
\pgfpathlineto{\pgfqpoint{4.828166in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.828210in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.830095in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.830665in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.832770in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.832901in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.832945in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.834304in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.834348in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.837329in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{4.837724in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{4.839872in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.839916in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.840617in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.841538in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{4.841889in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{4.843774in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.843818in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{4.845265in}{3.312915in}}%
\pgfpathlineto{\pgfqpoint{4.845440in}{3.331668in}}%
\pgfpathlineto{\pgfqpoint{4.849254in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.850613in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.850657in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.851271in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.851446in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.852279in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{4.852893in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.853989in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.853069in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{4.854121in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.854165in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.855217in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.854603in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{4.855261in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.855348in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.855480in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.855962in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.856357in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.857847in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.857891in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.858549in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.858593in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.859864in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.860302in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.860566in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.860916in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.860960in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.861355in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.861705in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.861925in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.863152in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.863196in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.864292in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.864424in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.864774in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.865257in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.865300in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.866484in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.866528in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.867405in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.867536in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.868720in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.868764in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.869071in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.870123in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.870386in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.870912in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.870956in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.871000in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.872184in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.872227in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.872534in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.872754in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.873236in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.873280in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.873893in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.874025in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.874200in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.876129in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.876173in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.876743in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.877006in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.877050in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{4.877094in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.877971in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{4.878058in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{4.878716in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{4.878497in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{4.879111in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{4.880294in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.880338in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.881040in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.882267in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.882618in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.883232in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.883276in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.883319in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.883363in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.884065in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.884196in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.884372in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.885161in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.885205in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.886476in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.886520in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.887879in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.886608in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.887967in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.888011in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.888537in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.888931in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.889019in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.890860in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.890904in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.891693in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.891869in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.893009in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.893140in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.893184in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.894455in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.894499in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.895990in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.896034in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.897130in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.897173in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.897261in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.897568in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.898094in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.899497in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.899716in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.899760in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.899848in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.901032in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.901075in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.901908in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.901952in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.904144in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.904232in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.904276in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.904320in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.905284in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.905328in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.908879in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{4.908967in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{4.910195in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{4.910238in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{4.910808in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.913614in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{4.914842in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.914929in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.914973in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.917078in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.917209in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.917560in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.918130in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.918349in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.918481in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.919094in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.920454in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.920717in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.921155in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.921462in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.922032in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{4.922426in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.922514in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.924092in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.924180in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.924224in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.924268in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.924706in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.925101in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.925451in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.926197in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.927468in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.927512in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.928301in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.928389in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.929178in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.929485in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.929529in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.930055in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.930669in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.931940in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.932028in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.932072in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.933299in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.934264in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.933913in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.934395in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.934527in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.935272in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.935404in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.935447in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.937026in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.937070in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.937815in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.938122in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.939306in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.938429in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.939437in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{4.939788in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{4.940708in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.940796in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{4.941103in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.941761in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.941805in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{4.942287in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{4.941980in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.942944in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.943865in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.943032in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{4.944128in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.944172in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.944303in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{4.945443in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.945531in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.946189in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.946452in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.947723in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.947767in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.947811in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.948293in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.948775in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.949521in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.949082in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.949828in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.951011in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.951055in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.951581in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.952064in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.952151in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.952195in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.953203in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.953379in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.954650in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.955878in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.955922in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.955965in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.957368in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.957544in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.958026in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.958377in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{4.959517in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.959560in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.959604in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.959780in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.960613in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{4.960700in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.961402in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{4.961840in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.962849in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.962980in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{4.963024in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.963594in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.963945in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.964515in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{4.964734in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.964997in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.965085in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.965786in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{4.965830in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{4.966137in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.967101in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{4.966794in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{4.967233in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{4.968417in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.968548in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.968636in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.969206in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.969425in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.969556in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.969600in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.969863in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.970521in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.971179in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.971398in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.971573in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.972582in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.972713in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.972757in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.973239in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.973941in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.975168in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.975694in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.976001in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.976220in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{4.977053in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.976352in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.977448in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{4.977667in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.978676in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.978719in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{4.979421in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.979552in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.979596in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.979684in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.980605in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.980736in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.980911in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.981657in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.982577in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{4.982797in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{4.984024in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.984068in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.985559in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.985997in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.986304in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.986479in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.987575in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{4.987663in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.987926in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{4.988189in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{4.988847in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{4.988891in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{4.989811in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.989899in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.989943in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{4.990557in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{4.991083in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.991170in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{4.991302in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{4.992310in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.992398in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{4.992968in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{4.993406in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{4.994897in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.994941in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{4.995511in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.995949in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{4.996826in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{4.996695in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{4.996870in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{4.998054in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{4.998448in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{4.999237in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{4.999676in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.000465in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.000509in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.001342in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.001473in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.001517in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.001824in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.002482in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.002526in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.003709in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.003753in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.003797in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.004630in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.004761in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.005463in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.004849in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.005901in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.006866in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.006471in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.007129in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.007787in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.007523in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.008181in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.009146in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.008444in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.009233in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.009321in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.009672in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.009891in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.010373in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.010724in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.011513in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.012258in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.012039in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.012609in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.013661in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.013793in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.013881in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.014275in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.014670in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.016380in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{5.016423in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{5.017300in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{5.016906in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{5.017563in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.017958in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{5.018177in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{5.018615in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{5.018659in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{5.018703in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.019580in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.019624in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.020983in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.021158in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.023131in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.023307in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.023526in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.024096in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.024446in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.024929in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.025148in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.026200in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.026332in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.027778in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.027822in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.027866in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.029006in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.029138in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.029357in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.030234in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.030891in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.031286in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.032250in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.031373in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.032426in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.032470in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.032952in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.032601in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.033522in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.033609in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.033916in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.034399in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.034618in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.035363in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.034793in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.035670in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.036854in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.035758in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.036985in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.037424in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.037555in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.038037in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.039177in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.039484in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.039879in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.040054in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.040405in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.041282in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.041852in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.042202in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.042290in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.042334in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.042685in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.042422in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.043561in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.043649in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.044044in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.043781in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.044701in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.044877in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.045008in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.045710in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.045885in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.046148in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.046937in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.046981in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.048384in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.048472in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.048516in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.049261in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.050401in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.049349in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.050532in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.050576in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.051628in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.051365in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.051716in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.052637in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.052900in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.052944in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.053820in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.053864in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.053908in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.054829in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.054127in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.055048in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.055092in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.056232in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.056363in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.056626in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.057196in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.057416in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.057591in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.058555in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.059301in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.059345in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.059651in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.059827in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.060178in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.060748in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.061975in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.062983in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.063159in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.063334in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.063685in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.064167in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.064211in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.064299in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.065088in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.065132in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.065395in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.066272in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.066315in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.066798in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{5.067324in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.067368in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.068508in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.067718in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{5.068551in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.068595in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.069297in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.069428in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.069516in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.070831in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.071050in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.071620in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.071883in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.072760in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.072497in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.072892in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.072936in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.073330in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.073988in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.074952in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.075040in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.076180in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.077232in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.077451in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.077495in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.078328in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.078460in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.078591in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.079731in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.079775in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.079994in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.080564in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.080739in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.081441in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{5.081704in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.081835in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.083195in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.081967in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.083238in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.083282in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.084510in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.084861in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.085343in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.085387in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.085694in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.086527in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.087316in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.087666in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.087929in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.088806in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.088850in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.089946in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.089069in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.089990in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.090034in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.090078in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.091086in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.091393in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.091568in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.092226in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.093322in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.092401in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.093410in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.093454in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.094374in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.094418in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.094637in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.094593in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.095426in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.096698in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.096786in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.097268in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.097487in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.097882in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.097969in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.098495in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.098934in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.098978in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.099942in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.100205in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.100249in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.100293in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.100863in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.101126in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.102397in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.103274in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.102617in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.103493in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.103844in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.103713in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.104633in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.104721in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.105422in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.105729in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.105773in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.106869in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.106255in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.106913in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.106957in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.107702in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.107439in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.108009in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.109237in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.108272in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.109280in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.109324in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.110201in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.110289in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.111955in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.111999in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.112481in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.112963in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.113007in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.114629in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.114717in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.115418in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{5.116471in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{5.115506in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.116777in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{5.117830in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{5.117084in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{5.117873in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{5.117917in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{5.118663in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{5.118838in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{5.120066in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{5.120153in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.120504in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.121118in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.122521in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.123573in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.123617in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.124581in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.124757in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.124800in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.125590in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.125633in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.127738in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{5.127782in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.127826in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.128264in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.128746in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.129448in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{5.129842in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{5.129930in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{5.131684in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.132034in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.132078in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.132780in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.132867in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.135454in}{4.241186in}}%
\pgfpathlineto{\pgfqpoint{5.135498in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{5.136331in}{4.325574in}}%
\pgfpathlineto{\pgfqpoint{5.136375in}{4.316198in}}%
\pgfpathlineto{\pgfqpoint{5.136419in}{4.316198in}}%
\pgfpathlineto{\pgfqpoint{5.136682in}{4.344327in}}%
\pgfpathlineto{\pgfqpoint{5.137295in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{5.139268in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.139312in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.141241in}{3.162892in}}%
\pgfpathlineto{\pgfqpoint{5.142118in}{3.116010in}}%
\pgfpathlineto{\pgfqpoint{5.142381in}{3.191021in}}%
\pgfpathlineto{\pgfqpoint{5.142469in}{3.134763in}}%
\pgfpathlineto{\pgfqpoint{5.143302in}{3.284786in}}%
\pgfpathlineto{\pgfqpoint{5.143346in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{5.145713in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.145757in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.147160in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.147248in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.148519in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.149834in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.149922in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.150536in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.150580in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.151895in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{5.151982in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{5.156498in}{3.350421in}}%
\pgfpathlineto{\pgfqpoint{5.156542in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{5.156630in}{3.378551in}}%
\pgfpathlineto{\pgfqpoint{5.156674in}{3.359798in}}%
\pgfpathlineto{\pgfqpoint{5.157419in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{5.157463in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{5.159874in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{5.159918in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.160444in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{5.160575in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{5.161408in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{5.161715in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{5.161935in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{5.162943in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{5.163206in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.163732in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.167546in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{5.167590in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{5.168248in}{3.294162in}}%
\pgfpathlineto{\pgfqpoint{5.168335in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{5.169475in}{3.181645in}}%
\pgfpathlineto{\pgfqpoint{5.169563in}{3.191021in}}%
\pgfpathlineto{\pgfqpoint{5.170571in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{5.170791in}{3.247280in}}%
\pgfpathlineto{\pgfqpoint{5.175613in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{5.175964in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{5.177148in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{5.177192in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{5.178025in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.178156in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.178989in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{5.178331in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.179471in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{5.179866in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{5.179997in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{5.180480in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.181050in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{5.181444in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{5.181532in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{5.181576in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{5.181620in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.182453in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.183987in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.185653in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{5.186618in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{5.186135in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{5.186837in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{5.186881in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{5.187407in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{5.187538in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{5.187582in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{5.189467in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.191265in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{5.191484in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{5.192931in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.192975in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.193720in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.193764in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.193808in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.194509in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.194597in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.195561in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.195824in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.195956in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.197140in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.197315in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.197534in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.198192in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.198499in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.199069in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.199244in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.199288in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.200778in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.199419in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.200910in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.200954in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.200998in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.201480in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.201962in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.203146in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.204373in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.204461in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.205031in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.205075in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.205250in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.205952in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.206039in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.207136in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.207311in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.207355in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.207530in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.208144in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.208407in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.209196in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.209591in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.210380in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.209810in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.210774in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.211870in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.210862in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.211914in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.211958in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.212616in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.212703in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.214501in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.214545in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.214589in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.215246in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{5.215290in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{5.215772in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{5.216562in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{5.216649in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{5.217219in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.217395in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.218754in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.218797in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.220244in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.220376in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.221340in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.220463in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.221647in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.221691in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.222393in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.222524in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.223489in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.223664in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.223708in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.224409in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.224102in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.224716in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.226031in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.226075in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.226733in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.228136in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.227171in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.228180in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.228223in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.229451in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.229495in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.229583in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.230942in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.231950in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.231336in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.232038in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.232082in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.233835in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.233879in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.234844in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.235063in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.235107in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.235194in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.236159in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.236203in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{5.237036in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.237123in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.237299in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.238877in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.239009in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.239754in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.239929in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.239973in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.240148in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.240938in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.241069in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.241201in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.242297in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.242428in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.242735in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.243349in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.243393in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.244050in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.244270in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.245629in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.246286in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.246812in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.246988in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.247514in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.247689in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.247777in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.249574in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.249618in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.249706in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.250320in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.250583in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.250671in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.252643in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.250846in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.252819in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.252863in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.253345in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.253520in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{5.254923in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{5.256370in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{5.255230in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{5.256414in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{5.256458in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{5.256940in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.258474in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.259877in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.259921in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.260053in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{5.261061in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.261193in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.261719in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.261850in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.262026in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.263078in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.263735in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.263998in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.264130in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.264261in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.265358in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.265708in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.266059in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.266191in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.267155in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{5.267374in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.268251in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.267857in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{5.268470in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.268690in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{5.269259in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.269347in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{5.270268in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.270531in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.271978in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.272372in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.272591in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.273074in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.273249in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.273994in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.274038in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.275485in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.276537in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.276581in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.277283in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.276888in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.277589in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.277721in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.278729in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.279518in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.279694in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.279738in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.280834in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.280921in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.281623in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.282149in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.282193in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.283070in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.283377in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.283420in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.284078in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.284341in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.284473in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.285656in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.286577in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.286752in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.287454in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.287892in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.288857in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.289032in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.290216in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.289777in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.290304in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.290435in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.290698in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.291312in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.291400in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.292540in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.292627in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.292671in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.292715in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.293285in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.293372in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.293416in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.295433in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{5.296661in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.296704in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.296748in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.296792in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.297581in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.297669in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.299072in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.300036in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.300256in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.301527in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.302623in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.302667in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.302711in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.303149in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.303675in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.304464in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.304947in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.304991in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.305210in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.306306in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.306350in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.307095in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.307183in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.308454in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.308673in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.309331in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.309462in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.309506in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.310339in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.310383in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.310427in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.311348in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.312619in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.311655in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.312663in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.312707in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.313057in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.313540in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.313978in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.314636in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.315776in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.315863in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.315907in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.316565in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.316784in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.318012in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.318099in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.319327in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.319546in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.319985in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.320248in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.321256in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.321563in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.321607in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.322747in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.322790in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.322834in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.323273in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.323755in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.323843in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.325246in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.325421in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.325991in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.326122in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.326210in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.327306in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.327350in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.327920in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.328051in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.328358in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.328446in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.329980in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.330287in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.330989in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.331164in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.331515in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.331910in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.332523in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.332743in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.333049in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.333093in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.334233in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.333400in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.334277in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.334321in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.335811in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.335943in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.336031in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.336732in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.337828in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{5.338091in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.339363in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.338267in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{5.339494in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.339538in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.340064in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.340283in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.340327in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.341993in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.342037in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.342651in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.343045in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.344054in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.343352in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.344098in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.345106in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.344624in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.345194in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.345895in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.346158in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.346290in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.346553in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.347342in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.347386in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.347780in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.347693in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.348438in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.348482in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.349315in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.349359in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.349534in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.350805in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.351244in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.351682in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{5.351814in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.352603in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{5.353041in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{5.354181in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.353260in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{5.354269in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.354313in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.355716in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.355803in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.356899in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.357075in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.357119in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.357469in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.357820in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.358083in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.359311in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.359398in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.360275in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.360319in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.361327in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.361503in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.363169in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.363213in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.363914in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.363958in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.364002in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.365405in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.364265in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.365492in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.365536in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.366501in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.366808in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.366851in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.367421in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.367509in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.367904in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.367991in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.369175in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.369614in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.369350in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.370271in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.370841in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.370929in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.371236in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.371280in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.371586in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.371762in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.372244in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.373472in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{5.373559in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.374261in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{5.374436in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.375225in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{5.375401in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.375532in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.375708in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{5.376804in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.376847in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.377286in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.377900in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.379127in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.379215in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.379346in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.379741in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.380179in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.381319in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.381451in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.382415in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.383380in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.383599in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.384476in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.384695in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.385879in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.385923in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.385967in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.386800in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.386975in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.387019in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.387896in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.387939in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.389079in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.389123in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.389386in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{5.390307in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.390526in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.391271in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.391315in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.392367in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.392587in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.392894in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.393463in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.393551in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.393595in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.393727in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.394735in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.395086in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.395305in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.395875in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.396752in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.397015in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.397672in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.398111in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.398637in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.399338in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.400434in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.400697in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.400785in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.401487in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.401574in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.402802in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.403109in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.403503in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.403635in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.403679in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.403854in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.404643in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.404775in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.405783in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.405827in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.405871in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.406397in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.406923in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.408370in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.408414in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.408808in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.409378in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.409553in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.409860in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.410343in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.411132in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.411439in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.412491in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.411746in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.412535in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.412973in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.413368in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.413587in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.414201in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.414464in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.414551in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.414595in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.415428in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.415560in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.415604in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.415911in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.416568in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.417840in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.417927in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.418453in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.418760in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.420032in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{5.420076in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.420777in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{5.420909in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.420996in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.422838in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.422881in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.424547in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{5.424591in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{5.425556in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{5.424767in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{5.425731in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{5.427003in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{5.427090in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{5.428625in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.428975in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.429238in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.429589in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.429677in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.431080in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.431606in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.431869in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.432044in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.433316in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.435157in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.435201in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.435245in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.435859in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{5.435990in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{5.437086in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{5.437218in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{5.437612in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{5.437963in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.438182in}{4.100539in}}%
\pgfpathlineto{\pgfqpoint{5.438314in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{5.440330in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.440374in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.441646in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.441207in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.441690in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.441777in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.443399in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{5.443443in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{5.444890in}{4.306821in}}%
\pgfpathlineto{\pgfqpoint{5.445153in}{4.334951in}}%
\pgfpathlineto{\pgfqpoint{5.446512in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.446556in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.448923in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{5.448967in}{3.266033in}}%
\pgfpathlineto{\pgfqpoint{5.449888in}{3.097257in}}%
\pgfpathlineto{\pgfqpoint{5.450239in}{3.106633in}}%
\pgfpathlineto{\pgfqpoint{5.452124in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{5.452168in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{5.452606in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{5.452650in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{5.452694in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{5.454272in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.454667in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.455412in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.456070in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.456289in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.456464in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.456859in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.456771in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.457560in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.460059in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{5.460103in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{5.460147in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{5.460410in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{5.461068in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{5.461112in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{5.464619in}{3.322292in}}%
\pgfpathlineto{\pgfqpoint{5.465627in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{5.469705in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{5.470055in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{5.471151in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.471327in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.471371in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.472686in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.472730in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.473475in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.473519in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.477421in}{3.191021in}}%
\pgfpathlineto{\pgfqpoint{5.477465in}{3.200398in}}%
\pgfpathlineto{\pgfqpoint{5.477508in}{3.200398in}}%
\pgfpathlineto{\pgfqpoint{5.478429in}{3.209774in}}%
\pgfpathlineto{\pgfqpoint{5.477947in}{3.144139in}}%
\pgfpathlineto{\pgfqpoint{5.478517in}{3.191021in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{3.162892in}}%
\pgfpathlineto{\pgfqpoint{5.479131in}{3.247280in}}%
\pgfpathlineto{\pgfqpoint{5.479350in}{3.219151in}}%
\pgfpathlineto{\pgfqpoint{5.480709in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{5.484435in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{5.484611in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{5.485970in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.486014in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.486803in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.486978in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.487022in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.487373in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.487767in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.487855in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.489039in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.489083in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.489959in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{5.490310in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{5.494256in}{3.453562in}}%
\pgfpathlineto{\pgfqpoint{5.490398in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{5.494344in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{5.494651in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{5.495440in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{5.495484in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{5.496273in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{5.496448in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{5.499999in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{5.502411in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.502454in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.503068in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.504296in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.503156in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.504383in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.504427in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.504471in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.505216in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.505304in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.506532in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.507014in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.507452in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.507672in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.507715in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.508022in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.508505in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.508680in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.510521in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.510565in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.511004in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{5.511486in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.511530in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.512363in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.512450in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.512538in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.513239in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.513371in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.515300in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.513546in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.515388in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.515695in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.516484in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.516922in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.517229in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.517536in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.517624in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.519202in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.519246in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.520035in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.520123in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.520430in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.520780in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.521000in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.522008in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.522227in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.522271in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.523542in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.523586in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.524901in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{5.523674in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.524989in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{5.525296in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{5.527006in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.527050in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.527663in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.527751in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.528935in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.528979in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.530250in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.530338in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.531171in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.531259in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.532311in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.531522in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.532398in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.532442in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.532618in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.533319in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.533363in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.534634in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.534854in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.535204in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.535511in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.536476in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.536870in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.538142in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.538405in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.539062in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.539106in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.540509in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.540641in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.541868in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.541912in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.542833in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.544499in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.544543in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.545419in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{5.545551in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.545595in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{5.546033in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.546296in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.547831in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.548094in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.548620in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.548708in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.548971in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.549453in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.549760in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.549804in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.549847in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.550198in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.550724in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.551820in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.551031in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.551864in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.552873in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.552040in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.553004in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.553048in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.554933in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.553136in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.554977in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.555021in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.555678in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{5.556161in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.557695in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.557739in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.557783in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.558309in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.558484in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.559931in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.561246in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.561290in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.563175in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{5.563219in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{5.563263in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{5.563833in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{5.563877in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{5.564929in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{5.564008in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{5.565104in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{5.565280in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{5.567297in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.567340in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.567866in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.567910in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.568612in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{5.569313in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{5.571155in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.571286in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.571374in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.572075in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.572338in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.572382in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.572470in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.573084in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.573303in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.573347in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.573391in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.574224in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.574267in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.575977in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{5.576153in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{5.576196in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{5.577073in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{5.577512in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{5.578827in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.577643in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{5.578871in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{5.578958in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{5.580230in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.580624in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{5.581063in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.581282in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.581326in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.581984in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.582159in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.583518in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.583562in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.584351in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.583650in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.584746in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.584789in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.586280in}{3.603586in}}%
\pgfpathlineto{\pgfqpoint{5.586455in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{5.586499in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.587288in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{5.587332in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{5.587420in}{3.556704in}}%
\pgfpathlineto{\pgfqpoint{5.588867in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{5.590138in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{5.590314in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{5.591103in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{5.591147in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{5.591234in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{5.591366in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{5.591673in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.592023in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.595268in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{5.595311in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.596276in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{5.596320in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{5.596451in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{5.597021in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{5.597328in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{5.598249in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{5.597416in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{5.598468in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{5.598775in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{5.599608in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{5.600573in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{5.599871in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{5.600704in}{4.184927in}}%
\pgfpathlineto{\pgfqpoint{5.601449in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{5.600879in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{5.601932in}{4.156798in}}%
\pgfpathlineto{\pgfqpoint{5.603159in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{5.603203in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{5.603378in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{5.604036in}{4.259939in}}%
\pgfpathlineto{\pgfqpoint{5.604168in}{4.250562in}}%
\pgfpathlineto{\pgfqpoint{5.605088in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{5.604299in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{5.605307in}{4.269315in}}%
\pgfpathlineto{\pgfqpoint{5.606579in}{4.213057in}}%
\pgfpathlineto{\pgfqpoint{5.605614in}{4.297445in}}%
\pgfpathlineto{\pgfqpoint{5.606623in}{4.222433in}}%
\pgfpathlineto{\pgfqpoint{5.606667in}{4.231809in}}%
\pgfpathlineto{\pgfqpoint{5.607105in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{5.607193in}{4.138045in}}%
\pgfpathlineto{\pgfqpoint{5.608902in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.608946in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.610174in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{5.610437in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{5.610612in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{5.611533in}{3.444186in}}%
\pgfpathlineto{\pgfqpoint{5.611665in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{5.612454in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{5.612497in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{5.613944in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.614295in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.615128in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.614427in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.615391in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.616487in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.615479in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.616619in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.617583in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.617101in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.617846in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.618109in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.619161in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.619907in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.619731in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.620258in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.620827in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.621222in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.621266in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.621529in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.621792in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.622274in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.622669in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.622362in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.623370in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.624116in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.623546in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.624466in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.625124in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.625606in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.625957in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.626264in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.626702in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.626746in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.626965in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.627053in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.627886in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.627930in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.628631in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.628894in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.629026in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.629070in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.630341in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.629201in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.630385in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.630473in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.631393in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.630560in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.631700in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.631744in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.632139in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.632577in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.633629in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.633761in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.633936in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.634901in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.634945in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.635602in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.635778in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.635821in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.637224in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.638101in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.637707in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.638277in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.638934in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.639066in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.639197in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.640249in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.640381in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.640425in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.641214in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.641039in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.641389in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.641433in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.642485in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.642573in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.642617in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.642880in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.643494in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.643625in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.644327in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.644721in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.645905in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.645949in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.645993in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.647220in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.647264in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.647396in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.648492in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.649149in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.649632in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.649675in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.650508in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.650684in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.650728in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.651999in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.650859in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.652043in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.652087in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.652481in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.653007in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.653095in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.654235in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.654936in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.655024in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.655287in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.655682in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.655463in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.656296in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.657304in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.657435in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.657611in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.658531in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.659759in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.660899in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.661118in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.661250in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.661995in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.663223in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.663573in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.664099in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.664143in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.664319in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.665415in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.665722in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.665897in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.666467in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.667914in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.667957in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.668001in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.669185in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.668308in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.669229in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.669317in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.671026in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.671509in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.671596in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.672122in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.672166in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.672561in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.672736in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.673262in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.673438in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.673701in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.674315in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.674358in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.674490in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.675542in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.676638in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.676682in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.676814in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.676945in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.677252in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.677866in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.678567in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.679181in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.679356in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.679926in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.680189in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.680233in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.680496in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.680847in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.681329in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.681680in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.681943in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.682381in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.683565in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.682557in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.683609in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.683784in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.684135in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.684486in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.685538in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.685626in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.685670in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.687029in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.687116in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.687774in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.688081in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.689265in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.689352in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.689396in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.689966in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.690405in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.691413in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.691588in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.692071in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.692684in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.692728in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.693167in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.692816in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.693868in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.693912in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.694000in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.694789in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.695008in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.696411in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.696455in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.696542in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.696586in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.697112in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.697463in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.697551in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.698515in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.698077in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.698691in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.699524in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.699831in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.700313in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.700970in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.701014in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.701409in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.702023in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.703294in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.703426in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.703908in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.704127in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.705004in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.704302in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.705223in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.705442in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.705837in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.706275in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.706451in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.706758in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.707284in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.707678in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.708380in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.708424in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.708950in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.709826in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.710002in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{5.710616in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{5.710703in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{5.711799in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{5.711931in}{3.491068in}}%
\pgfpathlineto{\pgfqpoint{5.713421in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.713685in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{5.714342in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.715614in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.715657in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.716973in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.717630in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.718156in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.718244in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.718946in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.719121in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.719165in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.719691in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.720173in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.721401in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.721445in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.721839in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.722278in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.722935in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.723374in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.724601in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.724689in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.725127in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.725346in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.725610in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.726443in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.726004in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.726706in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.727100in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.727539in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.727758in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.728240in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.727845in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.728810in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.729950in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.729073in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.729994in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.730038in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.730695in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.730827in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.732054in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.732186in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.732361in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.732756in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.732975in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.733063in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{5.734378in}{4.166174in}}%
\pgfpathlineto{\pgfqpoint{5.735211in}{4.175551in}}%
\pgfpathlineto{\pgfqpoint{5.735518in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{5.735737in}{4.147421in}}%
\pgfpathlineto{\pgfqpoint{5.736395in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.736438in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.736614in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{5.737008in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.737096in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.738937in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.738981in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.739244in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.739464in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.740034in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.740077in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.740867in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.740910in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.741173in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.742094in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.742620in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.742796in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.743059in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.743278in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.744330in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.745689in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.745733in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.746697in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.746478in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.746829in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.746873in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.748363in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.748407in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.749460in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.748758in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.749503in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.750599in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.749854in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.750643in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.750687in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.751345in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.751082in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.751739in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.752923in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.752967in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.753712in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.753888in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.754019in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.755247in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.755334in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.756299in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.756343in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.756387in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.757088in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{5.757176in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.757220in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.757483in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.758579in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.758622in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.759236in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{5.759631in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.759894in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{5.760683in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.762042in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.762086in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.765111in}{3.341045in}}%
\pgfpathlineto{\pgfqpoint{5.766207in}{3.397304in}}%
\pgfpathlineto{\pgfqpoint{5.766251in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{5.766295in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{5.769188in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.769232in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.769276in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.769364in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.770284in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.770372in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.771205in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.771337in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.771907in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.772520in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.772564in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.773222in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.773616in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.773660in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.776072in}{4.072409in}}%
\pgfpathlineto{\pgfqpoint{5.776115in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{5.777255in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.777299in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.778132in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.778176in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.781683in}{3.416057in}}%
\pgfpathlineto{\pgfqpoint{5.781946in}{3.406680in}}%
\pgfpathlineto{\pgfqpoint{5.783042in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{5.783086in}{3.509821in}}%
\pgfpathlineto{\pgfqpoint{5.783744in}{3.594210in}}%
\pgfpathlineto{\pgfqpoint{5.783963in}{3.575457in}}%
\pgfpathlineto{\pgfqpoint{5.785191in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.785278in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.786111in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.786506in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.787207in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.787251in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.788040in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.788084in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.789356in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{5.789487in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{5.790496in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.789750in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{5.790539in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{5.790583in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{5.791241in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.791460in}{4.016151in}}%
\pgfpathlineto{\pgfqpoint{5.791592in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.792775in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.792819in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.793389in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.793521in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.794397in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.794660in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.794704in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.794792in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.795932in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.796151in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.796853in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.796896in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.798168in}{4.053657in}}%
\pgfpathlineto{\pgfqpoint{5.798212in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{5.798299in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{5.799264in}{4.128668in}}%
\pgfpathlineto{\pgfqpoint{5.799483in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{5.799615in}{4.119292in}}%
\pgfpathlineto{\pgfqpoint{5.800272in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.800316in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{5.802289in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.802333in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.802771in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{5.802947in}{3.566080in}}%
\pgfpathlineto{\pgfqpoint{5.803823in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{5.804350in}{3.481692in}}%
\pgfpathlineto{\pgfqpoint{5.805972in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.806016in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.806542in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.806629in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.807945in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.808076in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.808778in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.808251in}{3.950515in}}%
\pgfpathlineto{\pgfqpoint{5.809172in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.809216in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.810707in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.810750in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.810794in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.811277in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.811847in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.812066in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.812767in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.814521in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{5.814565in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{5.814609in}{4.025527in}}%
\pgfpathlineto{\pgfqpoint{5.814915in}{4.091162in}}%
\pgfpathlineto{\pgfqpoint{5.815485in}{4.063033in}}%
\pgfpathlineto{\pgfqpoint{5.815748in}{4.081786in}}%
\pgfpathlineto{\pgfqpoint{5.816406in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.818730in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.818774in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.819475in}{3.622339in}}%
\pgfpathlineto{\pgfqpoint{5.819563in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{5.820878in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{5.820922in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{5.822719in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.823026in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.823640in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.823771in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.824999in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.826314in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.826358in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.826402in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.826884in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.827147in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.827761in}{3.612962in}}%
\pgfpathlineto{\pgfqpoint{5.828331in}{3.631715in}}%
\pgfpathlineto{\pgfqpoint{5.829471in}{3.697351in}}%
\pgfpathlineto{\pgfqpoint{5.829559in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.829602in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.830874in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.830918in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.831663in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.831707in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.831751in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.832321in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.832891in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.834206in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.835258in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.835521in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.835565in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.836705in}{3.659845in}}%
\pgfpathlineto{\pgfqpoint{5.836836in}{3.678598in}}%
\pgfpathlineto{\pgfqpoint{5.837845in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.837012in}{3.669221in}}%
\pgfpathlineto{\pgfqpoint{5.837976in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.839730in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.838064in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.839818in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.839861in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.840958in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.839993in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.841001in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.841045in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.841834in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.842097in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.843281in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.843413in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.843456in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.844640in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.843588in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.844684in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.845780in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.845824in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.846569in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.846788in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.848016in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.848148in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.848454in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.849068in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.849112in}{3.969268in}}%
\pgfpathlineto{\pgfqpoint{5.849682in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.849945in}{4.006774in}}%
\pgfpathlineto{\pgfqpoint{5.850077in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{5.850953in}{4.034904in}}%
\pgfpathlineto{\pgfqpoint{5.851217in}{3.997398in}}%
\pgfpathlineto{\pgfqpoint{5.852400in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.852488in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.852839in}{3.941139in}}%
\pgfpathlineto{\pgfqpoint{5.853189in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.853628in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.853847in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.854198in}{3.959892in}}%
\pgfpathlineto{\pgfqpoint{5.854724in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.854768in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.854855in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.855688in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.856565in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.855908in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.856784in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.857442in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.857837in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.858012in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.859371in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.859546in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.860073in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.860379in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.860511in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.861563in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.862221in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.861782in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.862703in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.862791in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.863229in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.863580in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.864106in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.864764in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.864851in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.864895in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.865860in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.865904in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.866123in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.866912in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.866956in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.867745in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.867920in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.868841in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.869148in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.870375in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.870507in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.870902in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.871428in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.872874in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.872962in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.873488in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.874102in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.874146in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.875286in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.874365in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.875330in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.875899in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.876163in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.876426in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.876908in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.877653in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.877872in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.878881in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.879012in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.879977in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.880240in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.881336in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.881380in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.882520in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.883791in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.883835in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.885106in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.885150in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.885501in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.885852in}{3.687974in}}%
\pgfpathlineto{\pgfqpoint{5.886027in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.887211in}{3.650468in}}%
\pgfpathlineto{\pgfqpoint{5.888964in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.889096in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.889447in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.889929in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.890850in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.890323in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.891069in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.892165in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.891683in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.892252in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.892340in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.893173in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.893743in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.893612in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.894182in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.894445in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.894620in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.895146in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.896242in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.896286in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.896330in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{5.897207in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.897250in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.897338in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.898347in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.898873in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.899618in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.900056in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.900100in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.900232in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.901328in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.901372in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.901985in}{3.716104in}}%
\pgfpathlineto{\pgfqpoint{5.902161in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.902248in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.902599in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{5.903081in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.903257in}{3.725480in}}%
\pgfpathlineto{\pgfqpoint{5.904616in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.904660in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.905405in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.905624in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.906633in}{3.931762in}}%
\pgfpathlineto{\pgfqpoint{5.905756in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.906720in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.907773in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.906940in}{3.922386in}}%
\pgfpathlineto{\pgfqpoint{5.907860in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.907904in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.908211in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.908825in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.910184in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.910403in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.910973in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.911236in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.911280in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.912332in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.911499in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.912464in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.912902in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.912683in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.913516in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.914612in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.913779in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.914700in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.915269in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.914831in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.915708in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.916409in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.916190in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.916804in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.916935in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.917593in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.917812in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.917900in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.918470in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.918952in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.919040in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.919259in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.920048in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.920092in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.920180in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.920706in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.921057in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.922240in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.923205in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{5.923380in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.924257in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.924476in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.924564in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.925660in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.925704in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.925748in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.926668in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.926712in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.927808in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.927501in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.927852in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.928904in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.928597in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.928992in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.929430in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.929693in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.930088in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.930790in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.931053in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.931140in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.931184in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.932149in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.931886in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.932236in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.933069in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.933157in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.933245in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.933771in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.933639in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.934341in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.934428in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.935656in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.934911in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.935700in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.935744in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.936533in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.935963in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.936752in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.937760in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.937278in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.937848in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.938286in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.938418in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.938988in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.939119in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.940084in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.940303in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.940785in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.941180in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.941355in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.942539in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.942890in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.943723in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.944030in}{3.744233in}}%
\pgfpathlineto{\pgfqpoint{5.944687in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.945608in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.944819in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.945827in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.945871in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.946660in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.946748in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.947888in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.946923in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.947932in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.947976in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.948282in}{3.903633in}}%
\pgfpathlineto{\pgfqpoint{5.949115in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.949510in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.950036in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.950211in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.951132in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.950475in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.951308in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.952316in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.951483in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.952360in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.952404in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.953368in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.952579in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.953412in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.954464in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.953543in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.954508in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.954990in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.955648in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.955736in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.956086in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.956744in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.957226in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.957314in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.957840in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.957971in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.958191in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.958892in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.958980in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.959769in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.959944in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.961084in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.961172in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.961216in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.962049in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.961523in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.962399in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.963408in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.963627in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.964679in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.964065in}{3.894257in}}%
\pgfpathlineto{\pgfqpoint{5.964723in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.964767in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.966038in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.966082in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.966170in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.966345in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.967178in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.967222in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.968011in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.967704in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.968230in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.968406in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.969063in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.969370in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.969984in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.969502in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.970466in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.971299in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.971606in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.971738in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.971957in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.972658in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.973272in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.972834in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.973711in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.974193in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.974807in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.975114in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.975289in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.975859in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.976297in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.976999in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.977920in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.978226in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.978928in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.979366in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.980419in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.980331in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.980462in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.980945in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.981558in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.981602in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.981909in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.982348in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.982611in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.983663in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.983707in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.983838in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.984890in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.985022in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.985066in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.986074in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.986206in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.986819in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.987214in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.987302in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.987872in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.987433in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.988310in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.988573in}{3.753610in}}%
\pgfpathlineto{\pgfqpoint{5.988529in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.989362in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{5.990283in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.990502in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.990546in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.990721in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.990941in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.991642in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.991686in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.992519in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.992080in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.992826in}{3.800492in}}%
\pgfpathlineto{\pgfqpoint{5.992870in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{5.993308in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.993834in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.993878in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.994273in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.994842in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.994886in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.994930in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.995018in}{3.828621in}}%
\pgfpathlineto{\pgfqpoint{5.995632in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.996114in}{3.837998in}}%
\pgfpathlineto{\pgfqpoint{5.996684in}{3.875504in}}%
\pgfpathlineto{\pgfqpoint{5.996947in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.997210in}{3.856751in}}%
\pgfpathlineto{\pgfqpoint{5.998350in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.998394in}{3.847374in}}%
\pgfpathlineto{\pgfqpoint{5.999095in}{3.772362in}}%
\pgfpathlineto{\pgfqpoint{5.999446in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.999490in}{3.809868in}}%
\pgfpathlineto{\pgfqpoint{5.999577in}{3.791115in}}%
\pgfpathlineto{\pgfqpoint{5.999665in}{3.819245in}}%
\pgfpathlineto{\pgfqpoint{5.999797in}{3.800492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745526in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{0.745526in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745526in}{2.875972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.875972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745526in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745526in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.745526in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.745526in}{0.550972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995729in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995729in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872566in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872566in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749404in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749404in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626241in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626241in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503079in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503079in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379916in}{0.550972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379916in,y=0.453750in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497763in,y=0.274861in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.250000in,y=0.288750in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745526in}{0.631609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578859in, y=0.583415in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745526in}{0.986049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509414in, y=0.937855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745526in}{1.340489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509414in, y=1.292295in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745526in}{1.694929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509414in, y=1.646734in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745526in}{2.049369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509414in, y=2.001174in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453858in,y=1.437986in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont t-statistic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745526in}{0.550972in}}{\pgfqpoint{5.504474in}{1.774028in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995729in}{0.658058in}}%
\pgfpathlineto{\pgfqpoint{0.995992in}{0.643415in}}%
\pgfpathlineto{\pgfqpoint{0.996606in}{0.660978in}}%
\pgfpathlineto{\pgfqpoint{0.996825in}{0.655953in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{0.668152in}}%
\pgfpathlineto{\pgfqpoint{0.997614in}{0.655549in}}%
\pgfpathlineto{\pgfqpoint{0.997965in}{0.668129in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{0.648191in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{0.649740in}}%
\pgfpathlineto{\pgfqpoint{0.999149in}{0.655038in}}%
\pgfpathlineto{\pgfqpoint{0.999719in}{0.632083in}}%
\pgfpathlineto{\pgfqpoint{1.000113in}{0.642106in}}%
\pgfpathlineto{\pgfqpoint{1.000157in}{0.638142in}}%
\pgfpathlineto{\pgfqpoint{1.000902in}{0.661731in}}%
\pgfpathlineto{\pgfqpoint{1.001034in}{0.657035in}}%
\pgfpathlineto{\pgfqpoint{1.001998in}{0.680309in}}%
\pgfpathlineto{\pgfqpoint{1.001121in}{0.656945in}}%
\pgfpathlineto{\pgfqpoint{1.002305in}{0.671455in}}%
\pgfpathlineto{\pgfqpoint{1.002349in}{0.669203in}}%
\pgfpathlineto{\pgfqpoint{1.003094in}{0.681419in}}%
\pgfpathlineto{\pgfqpoint{1.003226in}{0.679640in}}%
\pgfpathlineto{\pgfqpoint{1.004541in}{0.702304in}}%
\pgfpathlineto{\pgfqpoint{1.003577in}{0.676841in}}%
\pgfpathlineto{\pgfqpoint{1.004892in}{0.699533in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{1.004980in}{0.685813in}}%
\pgfpathlineto{\pgfqpoint{1.005681in}{0.692798in}}%
\pgfpathlineto{\pgfqpoint{1.006777in}{0.680490in}}%
\pgfpathlineto{\pgfqpoint{1.005988in}{0.695751in}}%
\pgfpathlineto{\pgfqpoint{1.006909in}{0.683035in}}%
\pgfpathlineto{\pgfqpoint{1.007216in}{0.689403in}}%
\pgfpathlineto{\pgfqpoint{1.008531in}{0.649796in}}%
\pgfpathlineto{\pgfqpoint{1.008575in}{0.656318in}}%
\pgfpathlineto{\pgfqpoint{1.009408in}{0.633814in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{0.634870in}}%
\pgfpathlineto{\pgfqpoint{1.009583in}{0.634848in}}%
\pgfpathlineto{\pgfqpoint{1.010635in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.009714in}{0.631939in}}%
\pgfpathlineto{\pgfqpoint{1.010767in}{0.643621in}}%
\pgfpathlineto{\pgfqpoint{1.010811in}{0.643348in}}%
\pgfpathlineto{\pgfqpoint{1.010854in}{0.644212in}}%
\pgfpathlineto{\pgfqpoint{1.011644in}{0.657289in}}%
\pgfpathlineto{\pgfqpoint{1.012038in}{0.655680in}}%
\pgfpathlineto{\pgfqpoint{1.013003in}{0.640574in}}%
\pgfpathlineto{\pgfqpoint{1.012345in}{0.658899in}}%
\pgfpathlineto{\pgfqpoint{1.013222in}{0.645725in}}%
\pgfpathlineto{\pgfqpoint{1.014318in}{0.631791in}}%
\pgfpathlineto{\pgfqpoint{1.015370in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{1.015809in}{0.641068in}}%
\pgfpathlineto{\pgfqpoint{1.016028in}{0.631614in}}%
\pgfpathlineto{\pgfqpoint{1.016422in}{0.634567in}}%
\pgfpathlineto{\pgfqpoint{1.016685in}{0.631757in}}%
\pgfpathlineto{\pgfqpoint{1.016905in}{0.644973in}}%
\pgfpathlineto{\pgfqpoint{1.017343in}{0.641820in}}%
\pgfpathlineto{\pgfqpoint{1.018527in}{0.665512in}}%
\pgfpathlineto{\pgfqpoint{1.017562in}{0.640483in}}%
\pgfpathlineto{\pgfqpoint{1.018658in}{0.661315in}}%
\pgfpathlineto{\pgfqpoint{1.019184in}{0.653624in}}%
\pgfpathlineto{\pgfqpoint{1.018921in}{0.667542in}}%
\pgfpathlineto{\pgfqpoint{1.019710in}{0.662559in}}%
\pgfpathlineto{\pgfqpoint{1.019754in}{0.671393in}}%
\pgfpathlineto{\pgfqpoint{1.020324in}{0.653681in}}%
\pgfpathlineto{\pgfqpoint{1.020806in}{0.663849in}}%
\pgfpathlineto{\pgfqpoint{1.021727in}{0.652148in}}%
\pgfpathlineto{\pgfqpoint{1.021946in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{1.023130in}{0.672423in}}%
\pgfpathlineto{\pgfqpoint{1.022297in}{0.654350in}}%
\pgfpathlineto{\pgfqpoint{1.023262in}{0.670030in}}%
\pgfpathlineto{\pgfqpoint{1.023349in}{0.664778in}}%
\pgfpathlineto{\pgfqpoint{1.023612in}{0.680362in}}%
\pgfpathlineto{\pgfqpoint{1.024226in}{0.675603in}}%
\pgfpathlineto{\pgfqpoint{1.024621in}{0.686280in}}%
\pgfpathlineto{\pgfqpoint{1.024314in}{0.673941in}}%
\pgfpathlineto{\pgfqpoint{1.025366in}{0.679705in}}%
\pgfpathlineto{\pgfqpoint{1.026506in}{0.659263in}}%
\pgfpathlineto{\pgfqpoint{1.025848in}{0.681803in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{0.665958in}}%
\pgfpathlineto{\pgfqpoint{1.027953in}{0.632301in}}%
\pgfpathlineto{\pgfqpoint{1.028347in}{0.637977in}}%
\pgfpathlineto{\pgfqpoint{1.029706in}{0.691285in}}%
\pgfpathlineto{\pgfqpoint{1.029794in}{0.686352in}}%
\pgfpathlineto{\pgfqpoint{1.029882in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{1.030452in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.030802in}{0.692695in}}%
\pgfpathlineto{\pgfqpoint{1.031022in}{0.699464in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{0.690687in}}%
\pgfpathlineto{\pgfqpoint{1.031855in}{0.697429in}}%
\pgfpathlineto{\pgfqpoint{1.033082in}{0.678387in}}%
\pgfpathlineto{\pgfqpoint{1.033214in}{0.683204in}}%
\pgfpathlineto{\pgfqpoint{1.034047in}{0.669199in}}%
\pgfpathlineto{\pgfqpoint{1.034091in}{0.672969in}}%
\pgfpathlineto{\pgfqpoint{1.034222in}{0.676674in}}%
\pgfpathlineto{\pgfqpoint{1.034967in}{0.661796in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{0.653028in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{0.663665in}}%
\pgfpathlineto{\pgfqpoint{1.036107in}{0.655028in}}%
\pgfpathlineto{\pgfqpoint{1.037247in}{0.665985in}}%
\pgfpathlineto{\pgfqpoint{1.036546in}{0.652345in}}%
\pgfpathlineto{\pgfqpoint{1.037291in}{0.663294in}}%
\pgfpathlineto{\pgfqpoint{1.037642in}{0.654009in}}%
\pgfpathlineto{\pgfqpoint{1.038256in}{0.668884in}}%
\pgfpathlineto{\pgfqpoint{1.038387in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{0.668120in}}%
\pgfpathlineto{\pgfqpoint{1.039352in}{0.656206in}}%
\pgfpathlineto{\pgfqpoint{1.039439in}{0.660962in}}%
\pgfpathlineto{\pgfqpoint{1.040974in}{0.632039in}}%
\pgfpathlineto{\pgfqpoint{1.041105in}{0.632376in}}%
\pgfpathlineto{\pgfqpoint{1.042771in}{0.685859in}}%
\pgfpathlineto{\pgfqpoint{1.042815in}{0.682493in}}%
\pgfpathlineto{\pgfqpoint{1.043648in}{0.700641in}}%
\pgfpathlineto{\pgfqpoint{1.043692in}{0.697236in}}%
\pgfpathlineto{\pgfqpoint{1.043867in}{0.710947in}}%
\pgfpathlineto{\pgfqpoint{1.044876in}{0.706516in}}%
\pgfpathlineto{\pgfqpoint{1.045928in}{0.701347in}}%
\pgfpathlineto{\pgfqpoint{1.044963in}{0.711140in}}%
\pgfpathlineto{\pgfqpoint{1.046059in}{0.703176in}}%
\pgfpathlineto{\pgfqpoint{1.046366in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{1.046542in}{0.696547in}}%
\pgfpathlineto{\pgfqpoint{1.047024in}{0.698171in}}%
\pgfpathlineto{\pgfqpoint{1.047287in}{0.704746in}}%
\pgfpathlineto{\pgfqpoint{1.048208in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{1.048252in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{1.048953in}{0.674572in}}%
\pgfpathlineto{\pgfqpoint{1.048997in}{0.676357in}}%
\pgfpathlineto{\pgfqpoint{1.050224in}{0.637334in}}%
\pgfpathlineto{\pgfqpoint{1.050356in}{0.640559in}}%
\pgfpathlineto{\pgfqpoint{1.051277in}{0.642492in}}%
\pgfpathlineto{\pgfqpoint{1.050970in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{1.051452in}{0.639946in}}%
\pgfpathlineto{\pgfqpoint{1.051847in}{0.635103in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{0.646214in}}%
\pgfpathlineto{\pgfqpoint{1.052416in}{0.641927in}}%
\pgfpathlineto{\pgfqpoint{1.052460in}{0.649533in}}%
\pgfpathlineto{\pgfqpoint{1.052986in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{1.053469in}{0.635201in}}%
\pgfpathlineto{\pgfqpoint{1.054433in}{0.642889in}}%
\pgfpathlineto{\pgfqpoint{1.053556in}{0.632664in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{0.640577in}}%
\pgfpathlineto{\pgfqpoint{1.054828in}{0.645996in}}%
\pgfpathlineto{\pgfqpoint{1.055310in}{0.636740in}}%
\pgfpathlineto{\pgfqpoint{1.055354in}{0.640925in}}%
\pgfpathlineto{\pgfqpoint{1.055880in}{0.631863in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{0.647360in}}%
\pgfpathlineto{\pgfqpoint{1.056406in}{0.644452in}}%
\pgfpathlineto{\pgfqpoint{1.058247in}{0.713334in}}%
\pgfpathlineto{\pgfqpoint{1.058423in}{0.711940in}}%
\pgfpathlineto{\pgfqpoint{1.058686in}{0.707816in}}%
\pgfpathlineto{\pgfqpoint{1.059300in}{0.720224in}}%
\pgfpathlineto{\pgfqpoint{1.059431in}{0.715813in}}%
\pgfpathlineto{\pgfqpoint{1.060001in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{1.060176in}{0.708959in}}%
\pgfpathlineto{\pgfqpoint{1.060308in}{0.710416in}}%
\pgfpathlineto{\pgfqpoint{1.061755in}{0.684364in}}%
\pgfpathlineto{\pgfqpoint{1.060483in}{0.711994in}}%
\pgfpathlineto{\pgfqpoint{1.061886in}{0.687461in}}%
\pgfpathlineto{\pgfqpoint{1.061930in}{0.689211in}}%
\pgfpathlineto{\pgfqpoint{1.062588in}{0.674809in}}%
\pgfpathlineto{\pgfqpoint{1.062719in}{0.676932in}}%
\pgfpathlineto{\pgfqpoint{1.063245in}{0.672441in}}%
\pgfpathlineto{\pgfqpoint{1.062851in}{0.683410in}}%
\pgfpathlineto{\pgfqpoint{1.063859in}{0.674351in}}%
\pgfpathlineto{\pgfqpoint{1.063991in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{1.064824in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{1.066753in}{0.640130in}}%
\pgfpathlineto{\pgfqpoint{1.064911in}{0.670578in}}%
\pgfpathlineto{\pgfqpoint{1.066797in}{0.645285in}}%
\pgfpathlineto{\pgfqpoint{1.066840in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{1.067410in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{1.067805in}{0.640171in}}%
\pgfpathlineto{\pgfqpoint{1.067849in}{0.638817in}}%
\pgfpathlineto{\pgfqpoint{1.068331in}{0.651534in}}%
\pgfpathlineto{\pgfqpoint{1.068463in}{0.650939in}}%
\pgfpathlineto{\pgfqpoint{1.068682in}{0.650520in}}%
\pgfpathlineto{\pgfqpoint{1.069866in}{0.683862in}}%
\pgfpathlineto{\pgfqpoint{1.069953in}{0.682230in}}%
\pgfpathlineto{\pgfqpoint{1.070392in}{0.697637in}}%
\pgfpathlineto{\pgfqpoint{1.070523in}{0.694035in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{0.711261in}}%
\pgfpathlineto{\pgfqpoint{1.071707in}{0.705585in}}%
\pgfpathlineto{\pgfqpoint{1.071795in}{0.704457in}}%
\pgfpathlineto{\pgfqpoint{1.072189in}{0.717101in}}%
\pgfpathlineto{\pgfqpoint{1.072321in}{0.715152in}}%
\pgfpathlineto{\pgfqpoint{1.073329in}{0.725469in}}%
\pgfpathlineto{\pgfqpoint{1.074557in}{0.691901in}}%
\pgfpathlineto{\pgfqpoint{1.074688in}{0.693835in}}%
\pgfpathlineto{\pgfqpoint{1.074732in}{0.696953in}}%
\pgfpathlineto{\pgfqpoint{1.075433in}{0.672723in}}%
\pgfpathlineto{\pgfqpoint{1.076661in}{0.631795in}}%
\pgfpathlineto{\pgfqpoint{1.077231in}{0.639505in}}%
\pgfpathlineto{\pgfqpoint{1.077582in}{0.645352in}}%
\pgfpathlineto{\pgfqpoint{1.078108in}{0.632814in}}%
\pgfpathlineto{\pgfqpoint{1.078283in}{0.635648in}}%
\pgfpathlineto{\pgfqpoint{1.078502in}{0.631772in}}%
\pgfpathlineto{\pgfqpoint{1.079160in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{1.079292in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.080125in}{0.657475in}}%
\pgfpathlineto{\pgfqpoint{1.080563in}{0.655619in}}%
\pgfpathlineto{\pgfqpoint{1.081791in}{0.632781in}}%
\pgfpathlineto{\pgfqpoint{1.082974in}{0.650541in}}%
\pgfpathlineto{\pgfqpoint{1.082010in}{0.631724in}}%
\pgfpathlineto{\pgfqpoint{1.083018in}{0.648953in}}%
\pgfpathlineto{\pgfqpoint{1.083062in}{0.647043in}}%
\pgfpathlineto{\pgfqpoint{1.083193in}{0.661137in}}%
\pgfpathlineto{\pgfqpoint{1.083939in}{0.652415in}}%
\pgfpathlineto{\pgfqpoint{1.084114in}{0.659335in}}%
\pgfpathlineto{\pgfqpoint{1.084947in}{0.640269in}}%
\pgfpathlineto{\pgfqpoint{1.085079in}{0.644834in}}%
\pgfpathlineto{\pgfqpoint{1.085824in}{0.632192in}}%
\pgfpathlineto{\pgfqpoint{1.085956in}{0.635615in}}%
\pgfpathlineto{\pgfqpoint{1.086394in}{0.639536in}}%
\pgfpathlineto{\pgfqpoint{1.087227in}{0.631751in}}%
\pgfpathlineto{\pgfqpoint{1.089112in}{0.668916in}}%
\pgfpathlineto{\pgfqpoint{1.089287in}{0.663604in}}%
\pgfpathlineto{\pgfqpoint{1.089331in}{0.661901in}}%
\pgfpathlineto{\pgfqpoint{1.089989in}{0.678006in}}%
\pgfpathlineto{\pgfqpoint{1.090120in}{0.678985in}}%
\pgfpathlineto{\pgfqpoint{1.090164in}{0.676897in}}%
\pgfpathlineto{\pgfqpoint{1.091348in}{0.690177in}}%
\pgfpathlineto{\pgfqpoint{1.090296in}{0.674877in}}%
\pgfpathlineto{\pgfqpoint{1.091392in}{0.686288in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{1.092006in}{0.686162in}}%
\pgfpathlineto{\pgfqpoint{1.092751in}{0.691404in}}%
\pgfpathlineto{\pgfqpoint{1.094110in}{0.670898in}}%
\pgfpathlineto{\pgfqpoint{1.092839in}{0.693678in}}%
\pgfpathlineto{\pgfqpoint{1.094198in}{0.671475in}}%
\pgfpathlineto{\pgfqpoint{1.094242in}{0.676351in}}%
\pgfpathlineto{\pgfqpoint{1.095031in}{0.651605in}}%
\pgfpathlineto{\pgfqpoint{1.095075in}{0.655955in}}%
\pgfpathlineto{\pgfqpoint{1.096171in}{0.633945in}}%
\pgfpathlineto{\pgfqpoint{1.096258in}{0.637165in}}%
\pgfpathlineto{\pgfqpoint{1.096478in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{1.097179in}{0.644721in}}%
\pgfpathlineto{\pgfqpoint{1.097267in}{0.641648in}}%
\pgfpathlineto{\pgfqpoint{1.097311in}{0.641571in}}%
\pgfpathlineto{\pgfqpoint{1.097354in}{0.648254in}}%
\pgfpathlineto{\pgfqpoint{1.097530in}{0.638120in}}%
\pgfpathlineto{\pgfqpoint{1.098450in}{0.646208in}}%
\pgfpathlineto{\pgfqpoint{1.099152in}{0.637916in}}%
\pgfpathlineto{\pgfqpoint{1.099020in}{0.650626in}}%
\pgfpathlineto{\pgfqpoint{1.099678in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{1.099722in}{0.643812in}}%
\pgfpathlineto{\pgfqpoint{1.100643in}{0.632206in}}%
\pgfpathlineto{\pgfqpoint{1.100686in}{0.637429in}}%
\pgfpathlineto{\pgfqpoint{1.101037in}{0.632041in}}%
\pgfpathlineto{\pgfqpoint{1.101388in}{0.639736in}}%
\pgfpathlineto{\pgfqpoint{1.101782in}{0.633837in}}%
\pgfpathlineto{\pgfqpoint{1.102791in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{1.102133in}{0.631834in}}%
\pgfpathlineto{\pgfqpoint{1.102878in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{1.103843in}{0.631670in}}%
\pgfpathlineto{\pgfqpoint{1.103711in}{0.640639in}}%
\pgfpathlineto{\pgfqpoint{1.103975in}{0.634549in}}%
\pgfpathlineto{\pgfqpoint{1.104150in}{0.644926in}}%
\pgfpathlineto{\pgfqpoint{1.104588in}{0.633356in}}%
\pgfpathlineto{\pgfqpoint{1.105114in}{0.636250in}}%
\pgfpathlineto{\pgfqpoint{1.105290in}{0.640847in}}%
\pgfpathlineto{\pgfqpoint{1.105334in}{0.638630in}}%
\pgfpathlineto{\pgfqpoint{1.105465in}{0.645233in}}%
\pgfpathlineto{\pgfqpoint{1.105816in}{0.632406in}}%
\pgfpathlineto{\pgfqpoint{1.106386in}{0.632832in}}%
\pgfpathlineto{\pgfqpoint{1.106474in}{0.632089in}}%
\pgfpathlineto{\pgfqpoint{1.108140in}{0.665640in}}%
\pgfpathlineto{\pgfqpoint{1.108183in}{0.661095in}}%
\pgfpathlineto{\pgfqpoint{1.108841in}{0.682731in}}%
\pgfpathlineto{\pgfqpoint{1.109104in}{0.674618in}}%
\pgfpathlineto{\pgfqpoint{1.110200in}{0.689254in}}%
\pgfpathlineto{\pgfqpoint{1.109236in}{0.674226in}}%
\pgfpathlineto{\pgfqpoint{1.110419in}{0.684489in}}%
\pgfpathlineto{\pgfqpoint{1.111033in}{0.681215in}}%
\pgfpathlineto{\pgfqpoint{1.110770in}{0.692572in}}%
\pgfpathlineto{\pgfqpoint{1.111471in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{1.112173in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{1.112085in}{0.679805in}}%
\pgfpathlineto{\pgfqpoint{1.112261in}{0.683845in}}%
\pgfpathlineto{\pgfqpoint{1.113181in}{0.669468in}}%
\pgfpathlineto{\pgfqpoint{1.113576in}{0.672738in}}%
\pgfpathlineto{\pgfqpoint{1.113970in}{0.679425in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{0.665316in}}%
\pgfpathlineto{\pgfqpoint{1.114497in}{0.667537in}}%
\pgfpathlineto{\pgfqpoint{1.116075in}{0.632061in}}%
\pgfpathlineto{\pgfqpoint{1.114716in}{0.667620in}}%
\pgfpathlineto{\pgfqpoint{1.116119in}{0.633676in}}%
\pgfpathlineto{\pgfqpoint{1.116294in}{0.632158in}}%
\pgfpathlineto{\pgfqpoint{1.117566in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{1.117741in}{0.648289in}}%
\pgfpathlineto{\pgfqpoint{1.118179in}{0.656754in}}%
\pgfpathlineto{\pgfqpoint{1.118311in}{0.654932in}}%
\pgfpathlineto{\pgfqpoint{1.119231in}{0.666267in}}%
\pgfpathlineto{\pgfqpoint{1.118486in}{0.653359in}}%
\pgfpathlineto{\pgfqpoint{1.119538in}{0.661360in}}%
\pgfpathlineto{\pgfqpoint{1.119714in}{0.656650in}}%
\pgfpathlineto{\pgfqpoint{1.120503in}{0.667365in}}%
\pgfpathlineto{\pgfqpoint{1.120591in}{0.663847in}}%
\pgfpathlineto{\pgfqpoint{1.121774in}{0.680037in}}%
\pgfpathlineto{\pgfqpoint{1.121862in}{0.678347in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{0.677775in}}%
\pgfpathlineto{\pgfqpoint{1.122388in}{0.685411in}}%
\pgfpathlineto{\pgfqpoint{1.122432in}{0.684964in}}%
\pgfpathlineto{\pgfqpoint{1.122651in}{0.689600in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{0.683525in}}%
\pgfpathlineto{\pgfqpoint{1.122695in}{0.688952in}}%
\pgfpathlineto{\pgfqpoint{1.123923in}{0.704076in}}%
\pgfpathlineto{\pgfqpoint{1.124054in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{1.124449in}{0.708390in}}%
\pgfpathlineto{\pgfqpoint{1.125019in}{0.704319in}}%
\pgfpathlineto{\pgfqpoint{1.125062in}{0.707653in}}%
\pgfpathlineto{\pgfqpoint{1.125983in}{0.698229in}}%
\pgfpathlineto{\pgfqpoint{1.126202in}{0.699353in}}%
\pgfpathlineto{\pgfqpoint{1.127474in}{0.672342in}}%
\pgfpathlineto{\pgfqpoint{1.127518in}{0.674786in}}%
\pgfpathlineto{\pgfqpoint{1.128219in}{0.655035in}}%
\pgfpathlineto{\pgfqpoint{1.128307in}{0.657464in}}%
\pgfpathlineto{\pgfqpoint{1.128351in}{0.658929in}}%
\pgfpathlineto{\pgfqpoint{1.129052in}{0.645865in}}%
\pgfpathlineto{\pgfqpoint{1.129578in}{0.631616in}}%
\pgfpathlineto{\pgfqpoint{1.130104in}{0.639198in}}%
\pgfpathlineto{\pgfqpoint{1.131244in}{0.671355in}}%
\pgfpathlineto{\pgfqpoint{1.131332in}{0.669574in}}%
\pgfpathlineto{\pgfqpoint{1.131376in}{0.666576in}}%
\pgfpathlineto{\pgfqpoint{1.132253in}{0.679597in}}%
\pgfpathlineto{\pgfqpoint{1.132296in}{0.675849in}}%
\pgfpathlineto{\pgfqpoint{1.133436in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{1.133480in}{0.691067in}}%
\pgfpathlineto{\pgfqpoint{1.133524in}{0.685176in}}%
\pgfpathlineto{\pgfqpoint{1.134445in}{0.695954in}}%
\pgfpathlineto{\pgfqpoint{1.134532in}{0.695410in}}%
\pgfpathlineto{\pgfqpoint{1.135365in}{0.693039in}}%
\pgfpathlineto{\pgfqpoint{1.135672in}{0.700137in}}%
\pgfpathlineto{\pgfqpoint{1.135804in}{0.693821in}}%
\pgfpathlineto{\pgfqpoint{1.136681in}{0.706527in}}%
\pgfpathlineto{\pgfqpoint{1.136724in}{0.702998in}}%
\pgfpathlineto{\pgfqpoint{1.137777in}{0.717161in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{0.715633in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{0.716459in}}%
\pgfpathlineto{\pgfqpoint{1.138522in}{0.709746in}}%
\pgfpathlineto{\pgfqpoint{1.138697in}{0.714222in}}%
\pgfpathlineto{\pgfqpoint{1.139443in}{0.692381in}}%
\pgfpathlineto{\pgfqpoint{1.139881in}{0.694296in}}%
\pgfpathlineto{\pgfqpoint{1.139925in}{0.694950in}}%
\pgfpathlineto{\pgfqpoint{1.140232in}{0.684608in}}%
\pgfpathlineto{\pgfqpoint{1.140407in}{0.686338in}}%
\pgfpathlineto{\pgfqpoint{1.141591in}{0.660217in}}%
\pgfpathlineto{\pgfqpoint{1.140539in}{0.687960in}}%
\pgfpathlineto{\pgfqpoint{1.141679in}{0.662514in}}%
\pgfpathlineto{\pgfqpoint{1.142950in}{0.638621in}}%
\pgfpathlineto{\pgfqpoint{1.143125in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{1.143651in}{0.640533in}}%
\pgfpathlineto{\pgfqpoint{1.144002in}{0.635967in}}%
\pgfpathlineto{\pgfqpoint{1.145098in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{1.145186in}{0.645844in}}%
\pgfpathlineto{\pgfqpoint{1.145230in}{0.645718in}}%
\pgfpathlineto{\pgfqpoint{1.146457in}{0.660658in}}%
\pgfpathlineto{\pgfqpoint{1.146896in}{0.654340in}}%
\pgfpathlineto{\pgfqpoint{1.147422in}{0.666367in}}%
\pgfpathlineto{\pgfqpoint{1.147466in}{0.663193in}}%
\pgfpathlineto{\pgfqpoint{1.148825in}{0.700929in}}%
\pgfpathlineto{\pgfqpoint{1.148912in}{0.699926in}}%
\pgfpathlineto{\pgfqpoint{1.149000in}{0.699544in}}%
\pgfpathlineto{\pgfqpoint{1.150885in}{0.739088in}}%
\pgfpathlineto{\pgfqpoint{1.151499in}{0.745604in}}%
\pgfpathlineto{\pgfqpoint{1.152069in}{0.734212in}}%
\pgfpathlineto{\pgfqpoint{1.152157in}{0.737675in}}%
\pgfpathlineto{\pgfqpoint{1.152902in}{0.718483in}}%
\pgfpathlineto{\pgfqpoint{1.155489in}{0.631743in}}%
\pgfpathlineto{\pgfqpoint{1.155620in}{0.632038in}}%
\pgfpathlineto{\pgfqpoint{1.157067in}{0.664529in}}%
\pgfpathlineto{\pgfqpoint{1.157111in}{0.661772in}}%
\pgfpathlineto{\pgfqpoint{1.157681in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{0.667401in}}%
\pgfpathlineto{\pgfqpoint{1.158119in}{0.671356in}}%
\pgfpathlineto{\pgfqpoint{1.158689in}{0.661789in}}%
\pgfpathlineto{\pgfqpoint{1.159171in}{0.666462in}}%
\pgfpathlineto{\pgfqpoint{1.159522in}{0.668492in}}%
\pgfpathlineto{\pgfqpoint{1.159391in}{0.660291in}}%
\pgfpathlineto{\pgfqpoint{1.159917in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{1.160267in}{0.654869in}}%
\pgfpathlineto{\pgfqpoint{1.160048in}{0.665386in}}%
\pgfpathlineto{\pgfqpoint{1.161013in}{0.658515in}}%
\pgfpathlineto{\pgfqpoint{1.162372in}{0.672972in}}%
\pgfpathlineto{\pgfqpoint{1.162416in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{1.163293in}{0.691668in}}%
\pgfpathlineto{\pgfqpoint{1.163336in}{0.690600in}}%
\pgfpathlineto{\pgfqpoint{1.163906in}{0.696147in}}%
\pgfpathlineto{\pgfqpoint{1.164301in}{0.687436in}}%
\pgfpathlineto{\pgfqpoint{1.164476in}{0.693681in}}%
\pgfpathlineto{\pgfqpoint{1.165178in}{0.689422in}}%
\pgfpathlineto{\pgfqpoint{1.164652in}{0.696987in}}%
\pgfpathlineto{\pgfqpoint{1.165529in}{0.691620in}}%
\pgfpathlineto{\pgfqpoint{1.165572in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{1.166405in}{0.677462in}}%
\pgfpathlineto{\pgfqpoint{1.166449in}{0.680827in}}%
\pgfpathlineto{\pgfqpoint{1.167633in}{0.653427in}}%
\pgfpathlineto{\pgfqpoint{1.167721in}{0.656607in}}%
\pgfpathlineto{\pgfqpoint{1.169737in}{0.636476in}}%
\pgfpathlineto{\pgfqpoint{1.167984in}{0.657201in}}%
\pgfpathlineto{\pgfqpoint{1.170000in}{0.640424in}}%
\pgfpathlineto{\pgfqpoint{1.171140in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{1.171929in}{0.637377in}}%
\pgfpathlineto{\pgfqpoint{1.172324in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{1.173069in}{0.642888in}}%
\pgfpathlineto{\pgfqpoint{1.172587in}{0.632779in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{0.635314in}}%
\pgfpathlineto{\pgfqpoint{1.173595in}{0.632125in}}%
\pgfpathlineto{\pgfqpoint{1.173376in}{0.638806in}}%
\pgfpathlineto{\pgfqpoint{1.174297in}{0.632712in}}%
\pgfpathlineto{\pgfqpoint{1.174691in}{0.642039in}}%
\pgfpathlineto{\pgfqpoint{1.175437in}{0.636317in}}%
\pgfpathlineto{\pgfqpoint{1.175612in}{0.634454in}}%
\pgfpathlineto{\pgfqpoint{1.176138in}{0.647774in}}%
\pgfpathlineto{\pgfqpoint{1.179777in}{0.712642in}}%
\pgfpathlineto{\pgfqpoint{1.176357in}{0.643586in}}%
\pgfpathlineto{\pgfqpoint{1.179821in}{0.711320in}}%
\pgfpathlineto{\pgfqpoint{1.179909in}{0.707235in}}%
\pgfpathlineto{\pgfqpoint{1.180654in}{0.718601in}}%
\pgfpathlineto{\pgfqpoint{1.180917in}{0.708582in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{0.715901in}}%
\pgfpathlineto{\pgfqpoint{1.181838in}{0.699398in}}%
\pgfpathlineto{\pgfqpoint{1.181925in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{1.183372in}{0.680635in}}%
\pgfpathlineto{\pgfqpoint{1.183460in}{0.683367in}}%
\pgfpathlineto{\pgfqpoint{1.183504in}{0.686571in}}%
\pgfpathlineto{\pgfqpoint{1.184117in}{0.672914in}}%
\pgfpathlineto{\pgfqpoint{1.184468in}{0.677178in}}%
\pgfpathlineto{\pgfqpoint{1.184863in}{0.679189in}}%
\pgfpathlineto{\pgfqpoint{1.185126in}{0.668294in}}%
\pgfpathlineto{\pgfqpoint{1.185214in}{0.675254in}}%
\pgfpathlineto{\pgfqpoint{1.186266in}{0.654043in}}%
\pgfpathlineto{\pgfqpoint{1.186397in}{0.659576in}}%
\pgfpathlineto{\pgfqpoint{1.187844in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{1.187976in}{0.635778in}}%
\pgfpathlineto{\pgfqpoint{1.188151in}{0.635341in}}%
\pgfpathlineto{\pgfqpoint{1.189861in}{0.679858in}}%
\pgfpathlineto{\pgfqpoint{1.189905in}{0.679740in}}%
\pgfpathlineto{\pgfqpoint{1.190036in}{0.681037in}}%
\pgfpathlineto{\pgfqpoint{1.191220in}{0.702638in}}%
\pgfpathlineto{\pgfqpoint{1.191308in}{0.702583in}}%
\pgfpathlineto{\pgfqpoint{1.192404in}{0.712147in}}%
\pgfpathlineto{\pgfqpoint{1.192535in}{0.709954in}}%
\pgfpathlineto{\pgfqpoint{1.193587in}{0.701555in}}%
\pgfpathlineto{\pgfqpoint{1.192842in}{0.711570in}}%
\pgfpathlineto{\pgfqpoint{1.193675in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{1.194113in}{0.709160in}}%
\pgfpathlineto{\pgfqpoint{1.194289in}{0.697957in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{0.703726in}}%
\pgfpathlineto{\pgfqpoint{1.195692in}{0.677432in}}%
\pgfpathlineto{\pgfqpoint{1.195779in}{0.678371in}}%
\pgfpathlineto{\pgfqpoint{1.197928in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{1.198059in}{0.633026in}}%
\pgfpathlineto{\pgfqpoint{1.198892in}{0.631630in}}%
\pgfpathlineto{\pgfqpoint{1.198717in}{0.635651in}}%
\pgfpathlineto{\pgfqpoint{1.199111in}{0.632868in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{0.641253in}}%
\pgfpathlineto{\pgfqpoint{1.199418in}{0.631786in}}%
\pgfpathlineto{\pgfqpoint{1.200207in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{0.640304in}}%
\pgfpathlineto{\pgfqpoint{1.201260in}{0.632082in}}%
\pgfpathlineto{\pgfqpoint{1.201567in}{0.632051in}}%
\pgfpathlineto{\pgfqpoint{1.202487in}{0.643058in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{0.634916in}}%
\pgfpathlineto{\pgfqpoint{1.203408in}{0.646426in}}%
\pgfpathlineto{\pgfqpoint{1.203539in}{0.644366in}}%
\pgfpathlineto{\pgfqpoint{1.203934in}{0.653468in}}%
\pgfpathlineto{\pgfqpoint{1.203802in}{0.641321in}}%
\pgfpathlineto{\pgfqpoint{1.204372in}{0.643121in}}%
\pgfpathlineto{\pgfqpoint{1.205162in}{0.636485in}}%
\pgfpathlineto{\pgfqpoint{1.204504in}{0.646807in}}%
\pgfpathlineto{\pgfqpoint{1.205600in}{0.640838in}}%
\pgfpathlineto{\pgfqpoint{1.205644in}{0.642804in}}%
\pgfpathlineto{\pgfqpoint{1.205775in}{0.634627in}}%
\pgfpathlineto{\pgfqpoint{1.206608in}{0.636651in}}%
\pgfpathlineto{\pgfqpoint{1.207617in}{0.634135in}}%
\pgfpathlineto{\pgfqpoint{1.206915in}{0.640703in}}%
\pgfpathlineto{\pgfqpoint{1.207704in}{0.637222in}}%
\pgfpathlineto{\pgfqpoint{1.208055in}{0.635316in}}%
\pgfpathlineto{\pgfqpoint{1.208143in}{0.640580in}}%
\pgfpathlineto{\pgfqpoint{1.208362in}{0.638183in}}%
\pgfpathlineto{\pgfqpoint{1.208450in}{0.644546in}}%
\pgfpathlineto{\pgfqpoint{1.209370in}{0.632841in}}%
\pgfpathlineto{\pgfqpoint{1.209414in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{1.213272in}{0.682046in}}%
\pgfpathlineto{\pgfqpoint{1.209896in}{0.631837in}}%
\pgfpathlineto{\pgfqpoint{1.214018in}{0.673277in}}%
\pgfpathlineto{\pgfqpoint{1.214851in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{1.214149in}{0.675144in}}%
\pgfpathlineto{\pgfqpoint{1.215333in}{0.656958in}}%
\pgfpathlineto{\pgfqpoint{1.216297in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{1.215596in}{0.653161in}}%
\pgfpathlineto{\pgfqpoint{1.216429in}{0.659832in}}%
\pgfpathlineto{\pgfqpoint{1.217393in}{0.648791in}}%
\pgfpathlineto{\pgfqpoint{1.217613in}{0.650932in}}%
\pgfpathlineto{\pgfqpoint{1.218796in}{0.668067in}}%
\pgfpathlineto{\pgfqpoint{1.219805in}{0.663014in}}%
\pgfpathlineto{\pgfqpoint{1.219586in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.219849in}{0.664630in}}%
\pgfpathlineto{\pgfqpoint{1.220857in}{0.672830in}}%
\pgfpathlineto{\pgfqpoint{1.220945in}{0.666557in}}%
\pgfpathlineto{\pgfqpoint{1.221076in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{1.221865in}{0.672340in}}%
\pgfpathlineto{\pgfqpoint{1.221997in}{0.668741in}}%
\pgfpathlineto{\pgfqpoint{1.222172in}{0.670178in}}%
\pgfpathlineto{\pgfqpoint{1.222435in}{0.661866in}}%
\pgfpathlineto{\pgfqpoint{1.222523in}{0.662718in}}%
\pgfpathlineto{\pgfqpoint{1.222654in}{0.652149in}}%
\pgfpathlineto{\pgfqpoint{1.222786in}{0.666863in}}%
\pgfpathlineto{\pgfqpoint{1.223619in}{0.658781in}}%
\pgfpathlineto{\pgfqpoint{1.223663in}{0.660186in}}%
\pgfpathlineto{\pgfqpoint{1.224233in}{0.646818in}}%
\pgfpathlineto{\pgfqpoint{1.224364in}{0.647236in}}%
\pgfpathlineto{\pgfqpoint{1.225504in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{1.224715in}{0.647954in}}%
\pgfpathlineto{\pgfqpoint{1.225680in}{0.635662in}}%
\pgfpathlineto{\pgfqpoint{1.227083in}{0.648185in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.632193in}}%
\pgfpathlineto{\pgfqpoint{1.227126in}{0.646257in}}%
\pgfpathlineto{\pgfqpoint{1.227258in}{0.642664in}}%
\pgfpathlineto{\pgfqpoint{1.227916in}{0.655333in}}%
\pgfpathlineto{\pgfqpoint{1.228003in}{0.647613in}}%
\pgfpathlineto{\pgfqpoint{1.228617in}{0.653182in}}%
\pgfpathlineto{\pgfqpoint{1.228705in}{0.643018in}}%
\pgfpathlineto{\pgfqpoint{1.229099in}{0.646848in}}%
\pgfpathlineto{\pgfqpoint{1.230239in}{0.664347in}}%
\pgfpathlineto{\pgfqpoint{1.229231in}{0.645450in}}%
\pgfpathlineto{\pgfqpoint{1.230414in}{0.661935in}}%
\pgfpathlineto{\pgfqpoint{1.230458in}{0.653661in}}%
\pgfpathlineto{\pgfqpoint{1.231291in}{0.677941in}}%
\pgfpathlineto{\pgfqpoint{1.231379in}{0.675245in}}%
\pgfpathlineto{\pgfqpoint{1.232650in}{0.705761in}}%
\pgfpathlineto{\pgfqpoint{1.232957in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{1.233220in}{0.715325in}}%
\pgfpathlineto{\pgfqpoint{1.233308in}{0.713445in}}%
\pgfpathlineto{\pgfqpoint{1.233746in}{0.721474in}}%
\pgfpathlineto{\pgfqpoint{1.234185in}{0.702503in}}%
\pgfpathlineto{\pgfqpoint{1.234360in}{0.711762in}}%
\pgfpathlineto{\pgfqpoint{1.236772in}{0.652478in}}%
\pgfpathlineto{\pgfqpoint{1.236815in}{0.654830in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{0.633322in}}%
\pgfpathlineto{\pgfqpoint{1.237561in}{0.635700in}}%
\pgfpathlineto{\pgfqpoint{1.238087in}{0.631626in}}%
\pgfpathlineto{\pgfqpoint{1.238218in}{0.644094in}}%
\pgfpathlineto{\pgfqpoint{1.238481in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{1.238525in}{0.643466in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{0.632959in}}%
\pgfpathlineto{\pgfqpoint{1.239577in}{0.634540in}}%
\pgfpathlineto{\pgfqpoint{1.241068in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{1.242252in}{0.652002in}}%
\pgfpathlineto{\pgfqpoint{1.241287in}{0.668663in}}%
\pgfpathlineto{\pgfqpoint{1.242339in}{0.653530in}}%
\pgfpathlineto{\pgfqpoint{1.242383in}{0.654224in}}%
\pgfpathlineto{\pgfqpoint{1.242690in}{0.644483in}}%
\pgfpathlineto{\pgfqpoint{1.243216in}{0.632245in}}%
\pgfpathlineto{\pgfqpoint{1.243742in}{0.647014in}}%
\pgfpathlineto{\pgfqpoint{1.245058in}{0.692414in}}%
\pgfpathlineto{\pgfqpoint{1.245102in}{0.684094in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{1.246110in}{0.696717in}}%
\pgfpathlineto{\pgfqpoint{1.246592in}{0.708193in}}%
\pgfpathlineto{\pgfqpoint{1.247118in}{0.693948in}}%
\pgfpathlineto{\pgfqpoint{1.247250in}{0.700741in}}%
\pgfpathlineto{\pgfqpoint{1.249617in}{0.631796in}}%
\pgfpathlineto{\pgfqpoint{1.250363in}{0.646279in}}%
\pgfpathlineto{\pgfqpoint{1.250406in}{0.645853in}}%
\pgfpathlineto{\pgfqpoint{1.250538in}{0.648152in}}%
\pgfpathlineto{\pgfqpoint{1.251678in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{1.251765in}{0.672474in}}%
\pgfpathlineto{\pgfqpoint{1.252993in}{0.659347in}}%
\pgfpathlineto{\pgfqpoint{1.252379in}{0.678637in}}%
\pgfpathlineto{\pgfqpoint{1.253037in}{0.659700in}}%
\pgfpathlineto{\pgfqpoint{1.253125in}{0.661466in}}%
\pgfpathlineto{\pgfqpoint{1.253563in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{1.254571in}{0.631650in}}%
\pgfpathlineto{\pgfqpoint{1.254834in}{0.632663in}}%
\pgfpathlineto{\pgfqpoint{1.255580in}{0.631960in}}%
\pgfpathlineto{\pgfqpoint{1.255930in}{0.641190in}}%
\pgfpathlineto{\pgfqpoint{1.255974in}{0.633203in}}%
\pgfpathlineto{\pgfqpoint{1.256763in}{0.655111in}}%
\pgfpathlineto{\pgfqpoint{1.257027in}{0.640359in}}%
\pgfpathlineto{\pgfqpoint{1.257290in}{0.653233in}}%
\pgfpathlineto{\pgfqpoint{1.257903in}{0.636829in}}%
\pgfpathlineto{\pgfqpoint{1.258166in}{0.643626in}}%
\pgfpathlineto{\pgfqpoint{1.258824in}{0.631618in}}%
\pgfpathlineto{\pgfqpoint{1.258298in}{0.647694in}}%
\pgfpathlineto{\pgfqpoint{1.259262in}{0.640994in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{0.664702in}}%
\pgfpathlineto{\pgfqpoint{1.259569in}{0.636376in}}%
\pgfpathlineto{\pgfqpoint{1.260446in}{0.651669in}}%
\pgfpathlineto{\pgfqpoint{1.261148in}{0.644931in}}%
\pgfpathlineto{\pgfqpoint{1.260797in}{0.656524in}}%
\pgfpathlineto{\pgfqpoint{1.261542in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{1.261718in}{0.651112in}}%
\pgfpathlineto{\pgfqpoint{1.262288in}{0.639353in}}%
\pgfpathlineto{\pgfqpoint{1.262463in}{0.649302in}}%
\pgfpathlineto{\pgfqpoint{1.263077in}{0.632929in}}%
\pgfpathlineto{\pgfqpoint{1.263559in}{0.647386in}}%
\pgfpathlineto{\pgfqpoint{1.263603in}{0.645623in}}%
\pgfpathlineto{\pgfqpoint{1.264348in}{0.657597in}}%
\pgfpathlineto{\pgfqpoint{1.264392in}{0.656031in}}%
\pgfpathlineto{\pgfqpoint{1.265488in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{1.264655in}{0.649994in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{0.663496in}}%
\pgfpathlineto{\pgfqpoint{1.265795in}{0.659193in}}%
\pgfpathlineto{\pgfqpoint{1.265970in}{0.668900in}}%
\pgfpathlineto{\pgfqpoint{1.266102in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.673380in}}%
\pgfpathlineto{\pgfqpoint{1.267066in}{0.657786in}}%
\pgfpathlineto{\pgfqpoint{1.267110in}{0.660136in}}%
\pgfpathlineto{\pgfqpoint{1.268776in}{0.632687in}}%
\pgfpathlineto{\pgfqpoint{1.267198in}{0.662370in}}%
\pgfpathlineto{\pgfqpoint{1.268864in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{1.269565in}{0.640633in}}%
\pgfpathlineto{\pgfqpoint{1.269258in}{0.632315in}}%
\pgfpathlineto{\pgfqpoint{1.270004in}{0.637854in}}%
\pgfpathlineto{\pgfqpoint{1.270048in}{0.633771in}}%
\pgfpathlineto{\pgfqpoint{1.270837in}{0.652923in}}%
\pgfpathlineto{\pgfqpoint{1.270968in}{0.647418in}}%
\pgfpathlineto{\pgfqpoint{1.272020in}{0.681667in}}%
\pgfpathlineto{\pgfqpoint{1.272327in}{0.680449in}}%
\pgfpathlineto{\pgfqpoint{1.272371in}{0.679688in}}%
\pgfpathlineto{\pgfqpoint{1.272590in}{0.692132in}}%
\pgfpathlineto{\pgfqpoint{1.272853in}{0.690370in}}%
\pgfpathlineto{\pgfqpoint{1.273730in}{0.697546in}}%
\pgfpathlineto{\pgfqpoint{1.273423in}{0.688375in}}%
\pgfpathlineto{\pgfqpoint{1.273949in}{0.692871in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{0.633597in}}%
\pgfpathlineto{\pgfqpoint{1.276229in}{0.654185in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{0.712047in}}%
\pgfpathlineto{\pgfqpoint{1.277632in}{0.707702in}}%
\pgfpathlineto{\pgfqpoint{1.278114in}{0.716872in}}%
\pgfpathlineto{\pgfqpoint{1.278728in}{0.708771in}}%
\pgfpathlineto{\pgfqpoint{1.278772in}{0.709928in}}%
\pgfpathlineto{\pgfqpoint{1.279298in}{0.695057in}}%
\pgfpathlineto{\pgfqpoint{1.280657in}{0.649897in}}%
\pgfpathlineto{\pgfqpoint{1.280833in}{0.650259in}}%
\pgfpathlineto{\pgfqpoint{1.280876in}{0.653217in}}%
\pgfpathlineto{\pgfqpoint{1.281666in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{1.281753in}{0.637999in}}%
\pgfpathlineto{\pgfqpoint{1.282279in}{0.642517in}}%
\pgfpathlineto{\pgfqpoint{1.282893in}{0.631727in}}%
\pgfpathlineto{\pgfqpoint{1.284296in}{0.662407in}}%
\pgfpathlineto{\pgfqpoint{1.284340in}{0.662418in}}%
\pgfpathlineto{\pgfqpoint{1.284384in}{0.657240in}}%
\pgfpathlineto{\pgfqpoint{1.285217in}{0.683007in}}%
\pgfpathlineto{\pgfqpoint{1.285392in}{0.688510in}}%
\pgfpathlineto{\pgfqpoint{1.285524in}{0.678340in}}%
\pgfpathlineto{\pgfqpoint{1.286269in}{0.681634in}}%
\pgfpathlineto{\pgfqpoint{1.288461in}{0.634814in}}%
\pgfpathlineto{\pgfqpoint{1.286444in}{0.688214in}}%
\pgfpathlineto{\pgfqpoint{1.288593in}{0.636366in}}%
\pgfpathlineto{\pgfqpoint{1.288812in}{0.646037in}}%
\pgfpathlineto{\pgfqpoint{1.289031in}{0.632430in}}%
\pgfpathlineto{\pgfqpoint{1.289689in}{0.634142in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{0.634174in}}%
\pgfpathlineto{\pgfqpoint{1.289996in}{0.644704in}}%
\pgfpathlineto{\pgfqpoint{1.290697in}{0.631865in}}%
\pgfpathlineto{\pgfqpoint{1.290916in}{0.640088in}}%
\pgfpathlineto{\pgfqpoint{1.291135in}{0.637867in}}%
\pgfpathlineto{\pgfqpoint{1.291574in}{0.651334in}}%
\pgfpathlineto{\pgfqpoint{1.291618in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{1.292758in}{0.677170in}}%
\pgfpathlineto{\pgfqpoint{1.292801in}{0.671090in}}%
\pgfpathlineto{\pgfqpoint{1.292933in}{0.664418in}}%
\pgfpathlineto{\pgfqpoint{1.293459in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.293810in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{1.294248in}{0.679486in}}%
\pgfpathlineto{\pgfqpoint{1.294424in}{0.670352in}}%
\pgfpathlineto{\pgfqpoint{1.294731in}{0.671602in}}%
\pgfpathlineto{\pgfqpoint{1.296046in}{0.632152in}}%
\pgfpathlineto{\pgfqpoint{1.294862in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{1.296090in}{0.632538in}}%
\pgfpathlineto{\pgfqpoint{1.298369in}{0.704356in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{0.702532in}}%
\pgfpathlineto{\pgfqpoint{1.300737in}{0.640570in}}%
\pgfpathlineto{\pgfqpoint{1.300956in}{0.646667in}}%
\pgfpathlineto{\pgfqpoint{1.301131in}{0.631944in}}%
\pgfpathlineto{\pgfqpoint{1.301833in}{0.639352in}}%
\pgfpathlineto{\pgfqpoint{1.303017in}{0.658185in}}%
\pgfpathlineto{\pgfqpoint{1.303104in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{1.303455in}{0.659226in}}%
\pgfpathlineto{\pgfqpoint{1.304332in}{0.636283in}}%
\pgfpathlineto{\pgfqpoint{1.304639in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{1.304814in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{1.305384in}{0.638072in}}%
\pgfpathlineto{\pgfqpoint{1.305559in}{0.631717in}}%
\pgfpathlineto{\pgfqpoint{1.306392in}{0.650247in}}%
\pgfpathlineto{\pgfqpoint{1.306436in}{0.642875in}}%
\pgfpathlineto{\pgfqpoint{1.307489in}{0.668205in}}%
\pgfpathlineto{\pgfqpoint{1.306568in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{1.307664in}{0.663957in}}%
\pgfpathlineto{\pgfqpoint{1.309242in}{0.632601in}}%
\pgfpathlineto{\pgfqpoint{1.309549in}{0.632810in}}%
\pgfpathlineto{\pgfqpoint{1.311040in}{0.697350in}}%
\pgfpathlineto{\pgfqpoint{1.311127in}{0.688664in}}%
\pgfpathlineto{\pgfqpoint{1.311917in}{0.711977in}}%
\pgfpathlineto{\pgfqpoint{1.312180in}{0.692102in}}%
\pgfpathlineto{\pgfqpoint{1.312267in}{0.701295in}}%
\pgfpathlineto{\pgfqpoint{1.313013in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{1.314284in}{0.632486in}}%
\pgfpathlineto{\pgfqpoint{1.314328in}{0.634402in}}%
\pgfpathlineto{\pgfqpoint{1.315512in}{0.659790in}}%
\pgfpathlineto{\pgfqpoint{1.314459in}{0.631997in}}%
\pgfpathlineto{\pgfqpoint{1.315599in}{0.655457in}}%
\pgfpathlineto{\pgfqpoint{1.315950in}{0.647606in}}%
\pgfpathlineto{\pgfqpoint{1.316432in}{0.662263in}}%
\pgfpathlineto{\pgfqpoint{1.316608in}{0.650281in}}%
\pgfpathlineto{\pgfqpoint{1.316695in}{0.662458in}}%
\pgfpathlineto{\pgfqpoint{1.317441in}{0.642851in}}%
\pgfpathlineto{\pgfqpoint{1.317704in}{0.647835in}}%
\pgfpathlineto{\pgfqpoint{1.318756in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{1.317835in}{0.650197in}}%
\pgfpathlineto{\pgfqpoint{1.318931in}{0.634241in}}%
\pgfpathlineto{\pgfqpoint{1.319896in}{0.651622in}}%
\pgfpathlineto{\pgfqpoint{1.319983in}{0.633204in}}%
\pgfpathlineto{\pgfqpoint{1.320115in}{0.647913in}}%
\pgfpathlineto{\pgfqpoint{1.320553in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{1.321079in}{0.656713in}}%
\pgfpathlineto{\pgfqpoint{1.322176in}{0.676366in}}%
\pgfpathlineto{\pgfqpoint{1.321167in}{0.650044in}}%
\pgfpathlineto{\pgfqpoint{1.322219in}{0.667150in}}%
\pgfpathlineto{\pgfqpoint{1.322351in}{0.675812in}}%
\pgfpathlineto{\pgfqpoint{1.322614in}{0.659627in}}%
\pgfpathlineto{\pgfqpoint{1.322921in}{0.663731in}}%
\pgfpathlineto{\pgfqpoint{1.323666in}{0.632174in}}%
\pgfpathlineto{\pgfqpoint{1.323009in}{0.667367in}}%
\pgfpathlineto{\pgfqpoint{1.324236in}{0.641540in}}%
\pgfpathlineto{\pgfqpoint{1.325376in}{0.686273in}}%
\pgfpathlineto{\pgfqpoint{1.324455in}{0.641518in}}%
\pgfpathlineto{\pgfqpoint{1.325551in}{0.682129in}}%
\pgfpathlineto{\pgfqpoint{1.325990in}{0.690208in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{0.676753in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{0.683989in}}%
\pgfpathlineto{\pgfqpoint{1.328007in}{0.668460in}}%
\pgfpathlineto{\pgfqpoint{1.326867in}{0.691216in}}%
\pgfpathlineto{\pgfqpoint{1.328138in}{0.669227in}}%
\pgfpathlineto{\pgfqpoint{1.328182in}{0.673367in}}%
\pgfpathlineto{\pgfqpoint{1.329059in}{0.655389in}}%
\pgfpathlineto{\pgfqpoint{1.330374in}{0.633297in}}%
\pgfpathlineto{\pgfqpoint{1.329146in}{0.655815in}}%
\pgfpathlineto{\pgfqpoint{1.330549in}{0.639036in}}%
\pgfpathlineto{\pgfqpoint{1.331689in}{0.660779in}}%
\pgfpathlineto{\pgfqpoint{1.330681in}{0.632089in}}%
\pgfpathlineto{\pgfqpoint{1.331777in}{0.657459in}}%
\pgfpathlineto{\pgfqpoint{1.331821in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{1.333136in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{1.333268in}{0.685420in}}%
\pgfpathlineto{\pgfqpoint{1.334057in}{0.698519in}}%
\pgfpathlineto{\pgfqpoint{1.334188in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{1.334320in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{1.334583in}{0.682933in}}%
\pgfpathlineto{\pgfqpoint{1.334890in}{0.691112in}}%
\pgfpathlineto{\pgfqpoint{1.336073in}{0.665504in}}%
\pgfpathlineto{\pgfqpoint{1.336161in}{0.671519in}}%
\pgfpathlineto{\pgfqpoint{1.336863in}{0.642146in}}%
\pgfpathlineto{\pgfqpoint{1.336950in}{0.646038in}}%
\pgfpathlineto{\pgfqpoint{1.337959in}{0.631785in}}%
\pgfpathlineto{\pgfqpoint{1.338046in}{0.638251in}}%
\pgfpathlineto{\pgfqpoint{1.339230in}{0.655321in}}%
\pgfpathlineto{\pgfqpoint{1.339800in}{0.647023in}}%
\pgfpathlineto{\pgfqpoint{1.340107in}{0.656810in}}%
\pgfpathlineto{\pgfqpoint{1.340370in}{0.649225in}}%
\pgfpathlineto{\pgfqpoint{1.340764in}{0.650876in}}%
\pgfpathlineto{\pgfqpoint{1.340589in}{0.640804in}}%
\pgfpathlineto{\pgfqpoint{1.340896in}{0.645174in}}%
\pgfpathlineto{\pgfqpoint{1.341861in}{0.632998in}}%
\pgfpathlineto{\pgfqpoint{1.341422in}{0.646994in}}%
\pgfpathlineto{\pgfqpoint{1.341948in}{0.639487in}}%
\pgfpathlineto{\pgfqpoint{1.341992in}{0.648339in}}%
\pgfpathlineto{\pgfqpoint{1.342694in}{0.634331in}}%
\pgfpathlineto{\pgfqpoint{1.343044in}{0.640720in}}%
\pgfpathlineto{\pgfqpoint{1.343088in}{0.640961in}}%
\pgfpathlineto{\pgfqpoint{1.343132in}{0.647591in}}%
\pgfpathlineto{\pgfqpoint{1.343746in}{0.631625in}}%
\pgfpathlineto{\pgfqpoint{1.344140in}{0.633631in}}%
\pgfpathlineto{\pgfqpoint{1.345105in}{0.640565in}}%
\pgfpathlineto{\pgfqpoint{1.344535in}{0.632175in}}%
\pgfpathlineto{\pgfqpoint{1.345149in}{0.633686in}}%
\pgfpathlineto{\pgfqpoint{1.345412in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{1.346069in}{0.639494in}}%
\pgfpathlineto{\pgfqpoint{1.346727in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{1.346201in}{0.641715in}}%
\pgfpathlineto{\pgfqpoint{1.347604in}{0.632114in}}%
\pgfpathlineto{\pgfqpoint{1.348831in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{1.349007in}{0.644937in}}%
\pgfpathlineto{\pgfqpoint{1.350410in}{0.678467in}}%
\pgfpathlineto{\pgfqpoint{1.350497in}{0.671186in}}%
\pgfpathlineto{\pgfqpoint{1.351155in}{0.685821in}}%
\pgfpathlineto{\pgfqpoint{1.351506in}{0.679275in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{0.691672in}}%
\pgfpathlineto{\pgfqpoint{1.352602in}{0.678689in}}%
\pgfpathlineto{\pgfqpoint{1.352689in}{0.685465in}}%
\pgfpathlineto{\pgfqpoint{1.352733in}{0.686670in}}%
\pgfpathlineto{\pgfqpoint{1.353522in}{0.677875in}}%
\pgfpathlineto{\pgfqpoint{1.353610in}{0.683965in}}%
\pgfpathlineto{\pgfqpoint{1.353873in}{0.672847in}}%
\pgfpathlineto{\pgfqpoint{1.354794in}{0.674449in}}%
\pgfpathlineto{\pgfqpoint{1.355408in}{0.678779in}}%
\pgfpathlineto{\pgfqpoint{1.356021in}{0.665045in}}%
\pgfpathlineto{\pgfqpoint{1.356065in}{0.665304in}}%
\pgfpathlineto{\pgfqpoint{1.356109in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{1.356854in}{0.659475in}}%
\pgfpathlineto{\pgfqpoint{1.357118in}{0.660977in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{0.631949in}}%
\pgfpathlineto{\pgfqpoint{1.357424in}{0.663081in}}%
\pgfpathlineto{\pgfqpoint{1.360756in}{0.637068in}}%
\pgfpathlineto{\pgfqpoint{1.362203in}{0.667803in}}%
\pgfpathlineto{\pgfqpoint{1.360844in}{0.635854in}}%
\pgfpathlineto{\pgfqpoint{1.362247in}{0.666690in}}%
\pgfpathlineto{\pgfqpoint{1.362554in}{0.664397in}}%
\pgfpathlineto{\pgfqpoint{1.362905in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{1.363124in}{0.678666in}}%
\pgfpathlineto{\pgfqpoint{1.363212in}{0.674592in}}%
\pgfpathlineto{\pgfqpoint{1.364395in}{0.697371in}}%
\pgfpathlineto{\pgfqpoint{1.364439in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.365316in}{0.689852in}}%
\pgfpathlineto{\pgfqpoint{1.365097in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.365535in}{0.695608in}}%
\pgfpathlineto{\pgfqpoint{1.365667in}{0.699832in}}%
\pgfpathlineto{\pgfqpoint{1.366105in}{0.687716in}}%
\pgfpathlineto{\pgfqpoint{1.366456in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{1.366763in}{0.691962in}}%
\pgfpathlineto{\pgfqpoint{1.367683in}{0.675499in}}%
\pgfpathlineto{\pgfqpoint{1.367771in}{0.681475in}}%
\pgfpathlineto{\pgfqpoint{1.368473in}{0.666945in}}%
\pgfpathlineto{\pgfqpoint{1.368648in}{0.668029in}}%
\pgfpathlineto{\pgfqpoint{1.369788in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{1.369919in}{0.647016in}}%
\pgfpathlineto{\pgfqpoint{1.371191in}{0.631615in}}%
\pgfpathlineto{\pgfqpoint{1.370007in}{0.647629in}}%
\pgfpathlineto{\pgfqpoint{1.371235in}{0.632071in}}%
\pgfpathlineto{\pgfqpoint{1.376189in}{0.696163in}}%
\pgfpathlineto{\pgfqpoint{1.371498in}{0.631700in}}%
\pgfpathlineto{\pgfqpoint{1.376320in}{0.695266in}}%
\pgfpathlineto{\pgfqpoint{1.376364in}{0.688739in}}%
\pgfpathlineto{\pgfqpoint{1.377109in}{0.701490in}}%
\pgfpathlineto{\pgfqpoint{1.377372in}{0.700447in}}%
\pgfpathlineto{\pgfqpoint{1.377460in}{0.701298in}}%
\pgfpathlineto{\pgfqpoint{1.379214in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{1.379258in}{0.664865in}}%
\pgfpathlineto{\pgfqpoint{1.380003in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.380091in}{0.647278in}}%
\pgfpathlineto{\pgfqpoint{1.380134in}{0.647844in}}%
\pgfpathlineto{\pgfqpoint{1.380485in}{0.638138in}}%
\pgfpathlineto{\pgfqpoint{1.380617in}{0.632326in}}%
\pgfpathlineto{\pgfqpoint{1.381143in}{0.645229in}}%
\pgfpathlineto{\pgfqpoint{1.381187in}{0.644061in}}%
\pgfpathlineto{\pgfqpoint{1.382414in}{0.676896in}}%
\pgfpathlineto{\pgfqpoint{1.381318in}{0.642392in}}%
\pgfpathlineto{\pgfqpoint{1.382546in}{0.676011in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{0.673946in}}%
\pgfpathlineto{\pgfqpoint{1.382984in}{0.681730in}}%
\pgfpathlineto{\pgfqpoint{1.383510in}{0.679407in}}%
\pgfpathlineto{\pgfqpoint{1.383554in}{0.681206in}}%
\pgfpathlineto{\pgfqpoint{1.383817in}{0.674347in}}%
\pgfpathlineto{\pgfqpoint{1.384475in}{0.675531in}}%
\pgfpathlineto{\pgfqpoint{1.385571in}{0.667309in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{0.680074in}}%
\pgfpathlineto{\pgfqpoint{1.385615in}{0.671350in}}%
\pgfpathlineto{\pgfqpoint{1.385659in}{0.671840in}}%
\pgfpathlineto{\pgfqpoint{1.385878in}{0.662844in}}%
\pgfpathlineto{\pgfqpoint{1.385922in}{0.667453in}}%
\pgfpathlineto{\pgfqpoint{1.386930in}{0.646522in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{0.649528in}}%
\pgfpathlineto{\pgfqpoint{1.388070in}{0.654458in}}%
\pgfpathlineto{\pgfqpoint{1.387193in}{0.647376in}}%
\pgfpathlineto{\pgfqpoint{1.388201in}{0.649184in}}%
\pgfpathlineto{\pgfqpoint{1.389341in}{0.656351in}}%
\pgfpathlineto{\pgfqpoint{1.388727in}{0.646120in}}%
\pgfpathlineto{\pgfqpoint{1.389517in}{0.655578in}}%
\pgfpathlineto{\pgfqpoint{1.389604in}{0.652575in}}%
\pgfpathlineto{\pgfqpoint{1.390218in}{0.664451in}}%
\pgfpathlineto{\pgfqpoint{1.390481in}{0.659562in}}%
\pgfpathlineto{\pgfqpoint{1.391709in}{0.672020in}}%
\pgfpathlineto{\pgfqpoint{1.391796in}{0.673614in}}%
\pgfpathlineto{\pgfqpoint{1.395041in}{0.633390in}}%
\pgfpathlineto{\pgfqpoint{1.395304in}{0.631714in}}%
\pgfpathlineto{\pgfqpoint{1.395567in}{0.639824in}}%
\pgfpathlineto{\pgfqpoint{1.395611in}{0.638626in}}%
\pgfpathlineto{\pgfqpoint{1.397101in}{0.666694in}}%
\pgfpathlineto{\pgfqpoint{1.397145in}{0.663976in}}%
\pgfpathlineto{\pgfqpoint{1.397934in}{0.677856in}}%
\pgfpathlineto{\pgfqpoint{1.398022in}{0.674342in}}%
\pgfpathlineto{\pgfqpoint{1.399118in}{0.684046in}}%
\pgfpathlineto{\pgfqpoint{1.399162in}{0.678855in}}%
\pgfpathlineto{\pgfqpoint{1.399513in}{0.675162in}}%
\pgfpathlineto{\pgfqpoint{1.399337in}{0.681228in}}%
\pgfpathlineto{\pgfqpoint{1.400258in}{0.677140in}}%
\pgfpathlineto{\pgfqpoint{1.400302in}{0.679608in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{0.669120in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{0.671551in}}%
\pgfpathlineto{\pgfqpoint{1.402012in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{1.402406in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{1.402450in}{0.667870in}}%
\pgfpathlineto{\pgfqpoint{1.403415in}{0.657873in}}%
\pgfpathlineto{\pgfqpoint{1.403502in}{0.662354in}}%
\pgfpathlineto{\pgfqpoint{1.403721in}{0.658620in}}%
\pgfpathlineto{\pgfqpoint{1.404467in}{0.666619in}}%
\pgfpathlineto{\pgfqpoint{1.404598in}{0.661835in}}%
\pgfpathlineto{\pgfqpoint{1.405826in}{0.675524in}}%
\pgfpathlineto{\pgfqpoint{1.406089in}{0.674576in}}%
\pgfpathlineto{\pgfqpoint{1.406440in}{0.684378in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{0.681742in}}%
\pgfpathlineto{\pgfqpoint{1.406878in}{0.685441in}}%
\pgfpathlineto{\pgfqpoint{1.407492in}{0.678643in}}%
\pgfpathlineto{\pgfqpoint{1.407580in}{0.681491in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{0.665203in}}%
\pgfpathlineto{\pgfqpoint{1.407755in}{0.685226in}}%
\pgfpathlineto{\pgfqpoint{1.409509in}{0.667178in}}%
\pgfpathlineto{\pgfqpoint{1.409552in}{0.670132in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{0.651397in}}%
\pgfpathlineto{\pgfqpoint{1.410473in}{0.654498in}}%
\pgfpathlineto{\pgfqpoint{1.412139in}{0.631913in}}%
\pgfpathlineto{\pgfqpoint{1.413104in}{0.638079in}}%
\pgfpathlineto{\pgfqpoint{1.412314in}{0.631739in}}%
\pgfpathlineto{\pgfqpoint{1.413279in}{0.634658in}}%
\pgfpathlineto{\pgfqpoint{1.413367in}{0.631868in}}%
\pgfpathlineto{\pgfqpoint{1.414024in}{0.639200in}}%
\pgfpathlineto{\pgfqpoint{1.414068in}{0.638554in}}%
\pgfpathlineto{\pgfqpoint{1.414770in}{0.644949in}}%
\pgfpathlineto{\pgfqpoint{1.414287in}{0.637336in}}%
\pgfpathlineto{\pgfqpoint{1.415208in}{0.641620in}}%
\pgfpathlineto{\pgfqpoint{1.416523in}{0.653764in}}%
\pgfpathlineto{\pgfqpoint{1.415427in}{0.641417in}}%
\pgfpathlineto{\pgfqpoint{1.416742in}{0.652313in}}%
\pgfpathlineto{\pgfqpoint{1.416786in}{0.649550in}}%
\pgfpathlineto{\pgfqpoint{1.417444in}{0.661467in}}%
\pgfpathlineto{\pgfqpoint{1.417707in}{0.659942in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{0.664679in}}%
\pgfpathlineto{\pgfqpoint{1.417882in}{0.658391in}}%
\pgfpathlineto{\pgfqpoint{1.418803in}{0.662674in}}%
\pgfpathlineto{\pgfqpoint{1.419855in}{0.656486in}}%
\pgfpathlineto{\pgfqpoint{1.418978in}{0.666247in}}%
\pgfpathlineto{\pgfqpoint{1.419987in}{0.658229in}}%
\pgfpathlineto{\pgfqpoint{1.420074in}{0.660320in}}%
\pgfpathlineto{\pgfqpoint{1.420732in}{0.650875in}}%
\pgfpathlineto{\pgfqpoint{1.420951in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{1.422223in}{0.640012in}}%
\pgfpathlineto{\pgfqpoint{1.422267in}{0.640013in}}%
\pgfpathlineto{\pgfqpoint{1.423494in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{1.422354in}{0.640846in}}%
\pgfpathlineto{\pgfqpoint{1.423669in}{0.634220in}}%
\pgfpathlineto{\pgfqpoint{1.423713in}{0.636927in}}%
\pgfpathlineto{\pgfqpoint{1.424634in}{0.631785in}}%
\pgfpathlineto{\pgfqpoint{1.424766in}{0.634967in}}%
\pgfpathlineto{\pgfqpoint{1.425116in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{1.425423in}{0.636197in}}%
\pgfpathlineto{\pgfqpoint{1.425905in}{0.633036in}}%
\pgfpathlineto{\pgfqpoint{1.426870in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{1.425993in}{0.631704in}}%
\pgfpathlineto{\pgfqpoint{1.426958in}{0.634614in}}%
\pgfpathlineto{\pgfqpoint{1.427221in}{0.631945in}}%
\pgfpathlineto{\pgfqpoint{1.427791in}{0.640160in}}%
\pgfpathlineto{\pgfqpoint{1.428010in}{0.636604in}}%
\pgfpathlineto{\pgfqpoint{1.429062in}{0.647561in}}%
\pgfpathlineto{\pgfqpoint{1.429150in}{0.644936in}}%
\pgfpathlineto{\pgfqpoint{1.429194in}{0.642897in}}%
\pgfpathlineto{\pgfqpoint{1.429939in}{0.651110in}}%
\pgfpathlineto{\pgfqpoint{1.430202in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{1.430333in}{0.654246in}}%
\pgfpathlineto{\pgfqpoint{1.431079in}{0.642975in}}%
\pgfpathlineto{\pgfqpoint{1.431254in}{0.644642in}}%
\pgfpathlineto{\pgfqpoint{1.432569in}{0.631957in}}%
\pgfpathlineto{\pgfqpoint{1.432745in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.432920in}{0.636709in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{0.665007in}}%
\pgfpathlineto{\pgfqpoint{1.435682in}{0.666540in}}%
\pgfpathlineto{\pgfqpoint{1.436384in}{0.659235in}}%
\pgfpathlineto{\pgfqpoint{1.437436in}{0.650715in}}%
\pgfpathlineto{\pgfqpoint{1.436691in}{0.665247in}}%
\pgfpathlineto{\pgfqpoint{1.437567in}{0.655036in}}%
\pgfpathlineto{\pgfqpoint{1.437611in}{0.656804in}}%
\pgfpathlineto{\pgfqpoint{1.438400in}{0.646838in}}%
\pgfpathlineto{\pgfqpoint{1.438488in}{0.648128in}}%
\pgfpathlineto{\pgfqpoint{1.440592in}{0.662990in}}%
\pgfpathlineto{\pgfqpoint{1.438663in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.440768in}{0.660340in}}%
\pgfpathlineto{\pgfqpoint{1.440812in}{0.659155in}}%
\pgfpathlineto{\pgfqpoint{1.441206in}{0.668865in}}%
\pgfpathlineto{\pgfqpoint{1.441513in}{0.666713in}}%
\pgfpathlineto{\pgfqpoint{1.441732in}{0.671027in}}%
\pgfpathlineto{\pgfqpoint{1.442302in}{0.663643in}}%
\pgfpathlineto{\pgfqpoint{1.442565in}{0.666950in}}%
\pgfpathlineto{\pgfqpoint{1.443968in}{0.647884in}}%
\pgfpathlineto{\pgfqpoint{1.442653in}{0.668323in}}%
\pgfpathlineto{\pgfqpoint{1.444056in}{0.651268in}}%
\pgfpathlineto{\pgfqpoint{1.444100in}{0.652181in}}%
\pgfpathlineto{\pgfqpoint{1.444582in}{0.639800in}}%
\pgfpathlineto{\pgfqpoint{1.444626in}{0.640596in}}%
\pgfpathlineto{\pgfqpoint{1.444757in}{0.638880in}}%
\pgfpathlineto{\pgfqpoint{1.444889in}{0.632032in}}%
\pgfpathlineto{\pgfqpoint{1.445678in}{0.646349in}}%
\pgfpathlineto{\pgfqpoint{1.447344in}{0.675992in}}%
\pgfpathlineto{\pgfqpoint{1.445810in}{0.645824in}}%
\pgfpathlineto{\pgfqpoint{1.447388in}{0.674651in}}%
\pgfpathlineto{\pgfqpoint{1.447432in}{0.672464in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{0.684995in}}%
\pgfpathlineto{\pgfqpoint{1.448615in}{0.682734in}}%
\pgfpathlineto{\pgfqpoint{1.448835in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{1.448966in}{0.686379in}}%
\pgfpathlineto{\pgfqpoint{1.449361in}{0.691806in}}%
\pgfpathlineto{\pgfqpoint{1.449931in}{0.676119in}}%
\pgfpathlineto{\pgfqpoint{1.452254in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{1.450018in}{0.676412in}}%
\pgfpathlineto{\pgfqpoint{1.452605in}{0.633826in}}%
\pgfpathlineto{\pgfqpoint{1.453833in}{0.650995in}}%
\pgfpathlineto{\pgfqpoint{1.453920in}{0.647457in}}%
\pgfpathlineto{\pgfqpoint{1.454929in}{0.642189in}}%
\pgfpathlineto{\pgfqpoint{1.454403in}{0.649889in}}%
\pgfpathlineto{\pgfqpoint{1.455060in}{0.642471in}}%
\pgfpathlineto{\pgfqpoint{1.455104in}{0.643081in}}%
\pgfpathlineto{\pgfqpoint{1.455499in}{0.634365in}}%
\pgfpathlineto{\pgfqpoint{1.455718in}{0.639380in}}%
\pgfpathlineto{\pgfqpoint{1.456419in}{0.631638in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{0.640039in}}%
\pgfpathlineto{\pgfqpoint{1.456902in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{1.458392in}{0.647122in}}%
\pgfpathlineto{\pgfqpoint{1.458436in}{0.642508in}}%
\pgfpathlineto{\pgfqpoint{1.458611in}{0.639702in}}%
\pgfpathlineto{\pgfqpoint{1.459094in}{0.649735in}}%
\pgfpathlineto{\pgfqpoint{1.459357in}{0.646147in}}%
\pgfpathlineto{\pgfqpoint{1.459401in}{0.645898in}}%
\pgfpathlineto{\pgfqpoint{1.459532in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{1.459664in}{0.648174in}}%
\pgfpathlineto{\pgfqpoint{1.460804in}{0.661240in}}%
\pgfpathlineto{\pgfqpoint{1.460891in}{0.660909in}}%
\pgfpathlineto{\pgfqpoint{1.461943in}{0.656304in}}%
\pgfpathlineto{\pgfqpoint{1.461505in}{0.664344in}}%
\pgfpathlineto{\pgfqpoint{1.461987in}{0.659197in}}%
\pgfpathlineto{\pgfqpoint{1.462031in}{0.660714in}}%
\pgfpathlineto{\pgfqpoint{1.462776in}{0.650841in}}%
\pgfpathlineto{\pgfqpoint{1.462820in}{0.651962in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{0.637853in}}%
\pgfpathlineto{\pgfqpoint{1.464136in}{0.643220in}}%
\pgfpathlineto{\pgfqpoint{1.464399in}{0.635669in}}%
\pgfpathlineto{\pgfqpoint{1.465056in}{0.638654in}}%
\pgfpathlineto{\pgfqpoint{1.465100in}{0.633755in}}%
\pgfpathlineto{\pgfqpoint{1.466065in}{0.648556in}}%
\pgfpathlineto{\pgfqpoint{1.466152in}{0.646837in}}%
\pgfpathlineto{\pgfqpoint{1.467906in}{0.678309in}}%
\pgfpathlineto{\pgfqpoint{1.469484in}{0.657414in}}%
\pgfpathlineto{\pgfqpoint{1.469528in}{0.661672in}}%
\pgfpathlineto{\pgfqpoint{1.470317in}{0.637345in}}%
\pgfpathlineto{\pgfqpoint{1.470493in}{0.632220in}}%
\pgfpathlineto{\pgfqpoint{1.471106in}{0.652154in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{0.651789in}}%
\pgfpathlineto{\pgfqpoint{1.472597in}{0.699594in}}%
\pgfpathlineto{\pgfqpoint{1.473035in}{0.693513in}}%
\pgfpathlineto{\pgfqpoint{1.473342in}{0.704518in}}%
\pgfpathlineto{\pgfqpoint{1.473693in}{0.699420in}}%
\pgfpathlineto{\pgfqpoint{1.473868in}{0.703785in}}%
\pgfpathlineto{\pgfqpoint{1.474175in}{0.693902in}}%
\pgfpathlineto{\pgfqpoint{1.474263in}{0.696931in}}%
\pgfpathlineto{\pgfqpoint{1.475271in}{0.678458in}}%
\pgfpathlineto{\pgfqpoint{1.475578in}{0.679982in}}%
\pgfpathlineto{\pgfqpoint{1.475622in}{0.682428in}}%
\pgfpathlineto{\pgfqpoint{1.476411in}{0.666330in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{1.478340in}{0.651149in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{0.671799in}}%
\pgfpathlineto{\pgfqpoint{1.478384in}{0.652243in}}%
\pgfpathlineto{\pgfqpoint{1.478779in}{0.660288in}}%
\pgfpathlineto{\pgfqpoint{1.479392in}{0.649978in}}%
\pgfpathlineto{\pgfqpoint{1.479480in}{0.653075in}}%
\pgfpathlineto{\pgfqpoint{1.479524in}{0.655103in}}%
\pgfpathlineto{\pgfqpoint{1.480313in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{1.480401in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{0.632105in}}%
\pgfpathlineto{\pgfqpoint{1.480489in}{0.647686in}}%
\pgfpathlineto{\pgfqpoint{1.481628in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{1.481672in}{0.638150in}}%
\pgfpathlineto{\pgfqpoint{1.482418in}{0.631638in}}%
\pgfpathlineto{\pgfqpoint{1.482724in}{0.635431in}}%
\pgfpathlineto{\pgfqpoint{1.482768in}{0.635497in}}%
\pgfpathlineto{\pgfqpoint{1.483338in}{0.631633in}}%
\pgfpathlineto{\pgfqpoint{1.483645in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{1.483777in}{0.642298in}}%
\pgfpathlineto{\pgfqpoint{1.483864in}{0.638107in}}%
\pgfpathlineto{\pgfqpoint{1.484610in}{0.648916in}}%
\pgfpathlineto{\pgfqpoint{1.484654in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{1.485048in}{0.653779in}}%
\pgfpathlineto{\pgfqpoint{1.485618in}{0.641582in}}%
\pgfpathlineto{\pgfqpoint{1.485706in}{0.644042in}}%
\pgfpathlineto{\pgfqpoint{1.490134in}{0.686797in}}%
\pgfpathlineto{\pgfqpoint{1.486188in}{0.641351in}}%
\pgfpathlineto{\pgfqpoint{1.490309in}{0.682667in}}%
\pgfpathlineto{\pgfqpoint{1.490528in}{0.674405in}}%
\pgfpathlineto{\pgfqpoint{1.491142in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{1.491449in}{0.677618in}}%
\pgfpathlineto{\pgfqpoint{1.491493in}{0.681583in}}%
\pgfpathlineto{\pgfqpoint{1.492150in}{0.667813in}}%
\pgfpathlineto{\pgfqpoint{1.492457in}{0.668377in}}%
\pgfpathlineto{\pgfqpoint{1.492764in}{0.674506in}}%
\pgfpathlineto{\pgfqpoint{1.493334in}{0.657353in}}%
\pgfpathlineto{\pgfqpoint{1.493422in}{0.660140in}}%
\pgfpathlineto{\pgfqpoint{1.494825in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{1.494869in}{0.633180in}}%
\pgfpathlineto{\pgfqpoint{1.495219in}{0.640755in}}%
\pgfpathlineto{\pgfqpoint{1.495000in}{0.631618in}}%
\pgfpathlineto{\pgfqpoint{1.496009in}{0.639418in}}%
\pgfpathlineto{\pgfqpoint{1.496052in}{0.639296in}}%
\pgfpathlineto{\pgfqpoint{1.496096in}{0.641010in}}%
\pgfpathlineto{\pgfqpoint{1.496535in}{0.651197in}}%
\pgfpathlineto{\pgfqpoint{1.496622in}{0.640977in}}%
\pgfpathlineto{\pgfqpoint{1.497236in}{0.650455in}}%
\pgfpathlineto{\pgfqpoint{1.497718in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{1.498508in}{0.632521in}}%
\pgfpathlineto{\pgfqpoint{1.498551in}{0.632561in}}%
\pgfpathlineto{\pgfqpoint{1.500130in}{0.656378in}}%
\pgfpathlineto{\pgfqpoint{1.500349in}{0.650745in}}%
\pgfpathlineto{\pgfqpoint{1.500700in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{1.501138in}{0.660674in}}%
\pgfpathlineto{\pgfqpoint{1.502103in}{0.676965in}}%
\pgfpathlineto{\pgfqpoint{1.502453in}{0.670294in}}%
\pgfpathlineto{\pgfqpoint{1.503900in}{0.646895in}}%
\pgfpathlineto{\pgfqpoint{1.503988in}{0.653193in}}%
\pgfpathlineto{\pgfqpoint{1.504382in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{1.504952in}{0.642617in}}%
\pgfpathlineto{\pgfqpoint{1.504996in}{0.641874in}}%
\pgfpathlineto{\pgfqpoint{1.505259in}{0.654349in}}%
\pgfpathlineto{\pgfqpoint{1.505347in}{0.648193in}}%
\pgfpathlineto{\pgfqpoint{1.506487in}{0.681604in}}%
\pgfpathlineto{\pgfqpoint{1.506618in}{0.681558in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{0.677954in}}%
\pgfpathlineto{\pgfqpoint{1.507188in}{0.696160in}}%
\pgfpathlineto{\pgfqpoint{1.507583in}{0.688972in}}%
\pgfpathlineto{\pgfqpoint{1.507714in}{0.694321in}}%
\pgfpathlineto{\pgfqpoint{1.508328in}{0.684325in}}%
\pgfpathlineto{\pgfqpoint{1.508679in}{0.688639in}}%
\pgfpathlineto{\pgfqpoint{1.508767in}{0.687367in}}%
\pgfpathlineto{\pgfqpoint{1.508854in}{0.688929in}}%
\pgfpathlineto{\pgfqpoint{1.509994in}{0.673587in}}%
\pgfpathlineto{\pgfqpoint{1.510213in}{0.685237in}}%
\pgfpathlineto{\pgfqpoint{1.511002in}{0.668480in}}%
\pgfpathlineto{\pgfqpoint{1.511090in}{0.672424in}}%
\pgfpathlineto{\pgfqpoint{1.511178in}{0.670994in}}%
\pgfpathlineto{\pgfqpoint{1.511266in}{0.678729in}}%
\pgfpathlineto{\pgfqpoint{1.512099in}{0.660787in}}%
\pgfpathlineto{\pgfqpoint{1.512230in}{0.662406in}}%
\pgfpathlineto{\pgfqpoint{1.512274in}{0.667790in}}%
\pgfpathlineto{\pgfqpoint{1.513151in}{0.652130in}}%
\pgfpathlineto{\pgfqpoint{1.513238in}{0.659343in}}%
\pgfpathlineto{\pgfqpoint{1.514247in}{0.639320in}}%
\pgfpathlineto{\pgfqpoint{1.514466in}{0.641362in}}%
\pgfpathlineto{\pgfqpoint{1.515255in}{0.632093in}}%
\pgfpathlineto{\pgfqpoint{1.514554in}{0.645099in}}%
\pgfpathlineto{\pgfqpoint{1.515606in}{0.637917in}}%
\pgfpathlineto{\pgfqpoint{1.516833in}{0.668387in}}%
\pgfpathlineto{\pgfqpoint{1.516921in}{0.663169in}}%
\pgfpathlineto{\pgfqpoint{1.516965in}{0.661739in}}%
\pgfpathlineto{\pgfqpoint{1.517491in}{0.680235in}}%
\pgfpathlineto{\pgfqpoint{1.517535in}{0.676642in}}%
\pgfpathlineto{\pgfqpoint{1.519201in}{0.719255in}}%
\pgfpathlineto{\pgfqpoint{1.519420in}{0.715207in}}%
\pgfpathlineto{\pgfqpoint{1.519683in}{0.719156in}}%
\pgfpathlineto{\pgfqpoint{1.520735in}{0.695360in}}%
\pgfpathlineto{\pgfqpoint{1.520779in}{0.700624in}}%
\pgfpathlineto{\pgfqpoint{1.521481in}{0.679461in}}%
\pgfpathlineto{\pgfqpoint{1.521700in}{0.680834in}}%
\pgfpathlineto{\pgfqpoint{1.523191in}{0.639307in}}%
\pgfpathlineto{\pgfqpoint{1.523541in}{0.631719in}}%
\pgfpathlineto{\pgfqpoint{1.524330in}{0.645539in}}%
\pgfpathlineto{\pgfqpoint{1.524813in}{0.638443in}}%
\pgfpathlineto{\pgfqpoint{1.524725in}{0.651259in}}%
\pgfpathlineto{\pgfqpoint{1.525470in}{0.641184in}}%
\pgfpathlineto{\pgfqpoint{1.525514in}{0.642052in}}%
\pgfpathlineto{\pgfqpoint{1.525777in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{1.526216in}{0.637139in}}%
\pgfpathlineto{\pgfqpoint{1.526698in}{0.631622in}}%
\pgfpathlineto{\pgfqpoint{1.527136in}{0.639998in}}%
\pgfpathlineto{\pgfqpoint{1.527312in}{0.637024in}}%
\pgfpathlineto{\pgfqpoint{1.528627in}{0.661771in}}%
\pgfpathlineto{\pgfqpoint{1.528715in}{0.657246in}}%
\pgfpathlineto{\pgfqpoint{1.528934in}{0.653346in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{0.664803in}}%
\pgfpathlineto{\pgfqpoint{1.529723in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{1.529767in}{0.664770in}}%
\pgfpathlineto{\pgfqpoint{1.530687in}{0.638815in}}%
\pgfpathlineto{\pgfqpoint{1.530775in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.530819in}{0.633970in}}%
\pgfpathlineto{\pgfqpoint{1.531082in}{0.631677in}}%
\pgfpathlineto{\pgfqpoint{1.531257in}{0.644983in}}%
\pgfpathlineto{\pgfqpoint{1.531345in}{0.643717in}}%
\pgfpathlineto{\pgfqpoint{1.532704in}{0.685174in}}%
\pgfpathlineto{\pgfqpoint{1.532792in}{0.683400in}}%
\pgfpathlineto{\pgfqpoint{1.532836in}{0.676070in}}%
\pgfpathlineto{\pgfqpoint{1.533756in}{0.690817in}}%
\pgfpathlineto{\pgfqpoint{1.533844in}{0.687165in}}%
\pgfpathlineto{\pgfqpoint{1.533932in}{0.685203in}}%
\pgfpathlineto{\pgfqpoint{1.534019in}{0.689347in}}%
\pgfpathlineto{\pgfqpoint{1.534984in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{1.534107in}{0.690494in}}%
\pgfpathlineto{\pgfqpoint{1.535159in}{0.680333in}}%
\pgfpathlineto{\pgfqpoint{1.535203in}{0.684598in}}%
\pgfpathlineto{\pgfqpoint{1.536168in}{0.670401in}}%
\pgfpathlineto{\pgfqpoint{1.536255in}{0.673930in}}%
\pgfpathlineto{\pgfqpoint{1.537308in}{0.662862in}}%
\pgfpathlineto{\pgfqpoint{1.538404in}{0.680128in}}%
\pgfpathlineto{\pgfqpoint{1.538447in}{0.675386in}}%
\pgfpathlineto{\pgfqpoint{1.539105in}{0.678309in}}%
\pgfpathlineto{\pgfqpoint{1.539631in}{0.662726in}}%
\pgfpathlineto{\pgfqpoint{1.539807in}{0.671336in}}%
\pgfpathlineto{\pgfqpoint{1.540596in}{0.652844in}}%
\pgfpathlineto{\pgfqpoint{1.540683in}{0.655055in}}%
\pgfpathlineto{\pgfqpoint{1.540727in}{0.651730in}}%
\pgfpathlineto{\pgfqpoint{1.540771in}{0.654662in}}%
\pgfpathlineto{\pgfqpoint{1.541560in}{0.632018in}}%
\pgfpathlineto{\pgfqpoint{1.541955in}{0.642945in}}%
\pgfpathlineto{\pgfqpoint{1.542218in}{0.641041in}}%
\pgfpathlineto{\pgfqpoint{1.542437in}{0.650565in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{0.649991in}}%
\pgfpathlineto{\pgfqpoint{1.543621in}{0.665274in}}%
\pgfpathlineto{\pgfqpoint{1.542612in}{0.649447in}}%
\pgfpathlineto{\pgfqpoint{1.543709in}{0.665004in}}%
\pgfpathlineto{\pgfqpoint{1.544805in}{0.654624in}}%
\pgfpathlineto{\pgfqpoint{1.544410in}{0.665378in}}%
\pgfpathlineto{\pgfqpoint{1.544892in}{0.657040in}}%
\pgfpathlineto{\pgfqpoint{1.544980in}{0.664915in}}%
\pgfpathlineto{\pgfqpoint{1.545857in}{0.646107in}}%
\pgfpathlineto{\pgfqpoint{1.545944in}{0.655225in}}%
\pgfpathlineto{\pgfqpoint{1.547216in}{0.638553in}}%
\pgfpathlineto{\pgfqpoint{1.548312in}{0.643031in}}%
\pgfpathlineto{\pgfqpoint{1.547917in}{0.633388in}}%
\pgfpathlineto{\pgfqpoint{1.548356in}{0.641456in}}%
\pgfpathlineto{\pgfqpoint{1.550022in}{0.664332in}}%
\pgfpathlineto{\pgfqpoint{1.548531in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{1.550592in}{0.653984in}}%
\pgfpathlineto{\pgfqpoint{1.551775in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{1.550679in}{0.655512in}}%
\pgfpathlineto{\pgfqpoint{1.551951in}{0.632360in}}%
\pgfpathlineto{\pgfqpoint{1.554669in}{0.674211in}}%
\pgfpathlineto{\pgfqpoint{1.555809in}{0.648940in}}%
\pgfpathlineto{\pgfqpoint{1.555853in}{0.656653in}}%
\pgfpathlineto{\pgfqpoint{1.556817in}{0.641670in}}%
\pgfpathlineto{\pgfqpoint{1.556861in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{1.557650in}{0.632042in}}%
\pgfpathlineto{\pgfqpoint{1.557212in}{0.645214in}}%
\pgfpathlineto{\pgfqpoint{1.557913in}{0.634669in}}%
\pgfpathlineto{\pgfqpoint{1.557957in}{0.645187in}}%
\pgfpathlineto{\pgfqpoint{1.558483in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{1.559053in}{0.642626in}}%
\pgfpathlineto{\pgfqpoint{1.559448in}{0.645675in}}%
\pgfpathlineto{\pgfqpoint{1.559623in}{0.635116in}}%
\pgfpathlineto{\pgfqpoint{1.560325in}{0.631640in}}%
\pgfpathlineto{\pgfqpoint{1.559798in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{1.560719in}{0.631842in}}%
\pgfpathlineto{\pgfqpoint{1.561421in}{0.642910in}}%
\pgfpathlineto{\pgfqpoint{1.561640in}{0.631677in}}%
\pgfpathlineto{\pgfqpoint{1.561859in}{0.635856in}}%
\pgfpathlineto{\pgfqpoint{1.562648in}{0.631761in}}%
\pgfpathlineto{\pgfqpoint{1.562122in}{0.642038in}}%
\pgfpathlineto{\pgfqpoint{1.562911in}{0.635464in}}%
\pgfpathlineto{\pgfqpoint{1.563920in}{0.648847in}}%
\pgfpathlineto{\pgfqpoint{1.563087in}{0.634213in}}%
\pgfpathlineto{\pgfqpoint{1.564139in}{0.644182in}}%
\pgfpathlineto{\pgfqpoint{1.565323in}{0.658111in}}%
\pgfpathlineto{\pgfqpoint{1.564446in}{0.639076in}}%
\pgfpathlineto{\pgfqpoint{1.565366in}{0.651428in}}%
\pgfpathlineto{\pgfqpoint{1.566462in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{1.565761in}{0.656968in}}%
\pgfpathlineto{\pgfqpoint{1.567032in}{0.642892in}}%
\pgfpathlineto{\pgfqpoint{1.567164in}{0.646959in}}%
\pgfpathlineto{\pgfqpoint{1.567909in}{0.632670in}}%
\pgfpathlineto{\pgfqpoint{1.568085in}{0.640987in}}%
\pgfpathlineto{\pgfqpoint{1.568216in}{0.632088in}}%
\pgfpathlineto{\pgfqpoint{1.568830in}{0.647060in}}%
\pgfpathlineto{\pgfqpoint{1.569093in}{0.638355in}}%
\pgfpathlineto{\pgfqpoint{1.569137in}{0.644606in}}%
\pgfpathlineto{\pgfqpoint{1.570014in}{0.633063in}}%
\pgfpathlineto{\pgfqpoint{1.570145in}{0.638557in}}%
\pgfpathlineto{\pgfqpoint{1.570452in}{0.631635in}}%
\pgfpathlineto{\pgfqpoint{1.571110in}{0.650309in}}%
\pgfpathlineto{\pgfqpoint{1.572556in}{0.680141in}}%
\pgfpathlineto{\pgfqpoint{1.571285in}{0.646725in}}%
\pgfpathlineto{\pgfqpoint{1.572600in}{0.678793in}}%
\pgfpathlineto{\pgfqpoint{1.572644in}{0.674395in}}%
\pgfpathlineto{\pgfqpoint{1.573521in}{0.688908in}}%
\pgfpathlineto{\pgfqpoint{1.573609in}{0.687444in}}%
\pgfpathlineto{\pgfqpoint{1.573696in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{1.574880in}{0.699407in}}%
\pgfpathlineto{\pgfqpoint{1.576064in}{0.678363in}}%
\pgfpathlineto{\pgfqpoint{1.576108in}{0.678740in}}%
\pgfpathlineto{\pgfqpoint{1.576415in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{1.577511in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{1.577686in}{0.655190in}}%
\pgfpathlineto{\pgfqpoint{1.577642in}{0.649521in}}%
\pgfpathlineto{\pgfqpoint{1.577730in}{0.650816in}}%
\pgfpathlineto{\pgfqpoint{1.578870in}{0.631717in}}%
\pgfpathlineto{\pgfqpoint{1.577905in}{0.651521in}}%
\pgfpathlineto{\pgfqpoint{1.578957in}{0.636191in}}%
\pgfpathlineto{\pgfqpoint{1.579527in}{0.631662in}}%
\pgfpathlineto{\pgfqpoint{1.579177in}{0.641116in}}%
\pgfpathlineto{\pgfqpoint{1.580053in}{0.634689in}}%
\pgfpathlineto{\pgfqpoint{1.580404in}{0.643145in}}%
\pgfpathlineto{\pgfqpoint{1.581018in}{0.633375in}}%
\pgfpathlineto{\pgfqpoint{1.581149in}{0.636260in}}%
\pgfpathlineto{\pgfqpoint{1.581369in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{1.582070in}{0.648786in}}%
\pgfpathlineto{\pgfqpoint{1.584481in}{0.680646in}}%
\pgfpathlineto{\pgfqpoint{1.584701in}{0.671174in}}%
\pgfpathlineto{\pgfqpoint{1.584745in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{1.585227in}{0.676879in}}%
\pgfpathlineto{\pgfqpoint{1.585753in}{0.670261in}}%
\pgfpathlineto{\pgfqpoint{1.585841in}{0.677077in}}%
\pgfpathlineto{\pgfqpoint{1.586323in}{0.670072in}}%
\pgfpathlineto{\pgfqpoint{1.586893in}{0.674836in}}%
\pgfpathlineto{\pgfqpoint{1.586980in}{0.672048in}}%
\pgfpathlineto{\pgfqpoint{1.587024in}{0.673770in}}%
\pgfpathlineto{\pgfqpoint{1.587244in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{1.588164in}{0.664690in}}%
\pgfpathlineto{\pgfqpoint{1.588208in}{0.668415in}}%
\pgfpathlineto{\pgfqpoint{1.589085in}{0.658808in}}%
\pgfpathlineto{\pgfqpoint{1.589173in}{0.661058in}}%
\pgfpathlineto{\pgfqpoint{1.590488in}{0.638660in}}%
\pgfpathlineto{\pgfqpoint{1.590532in}{0.642986in}}%
\pgfpathlineto{\pgfqpoint{1.591584in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{1.590707in}{0.636755in}}%
\pgfpathlineto{\pgfqpoint{1.591672in}{0.644676in}}%
\pgfpathlineto{\pgfqpoint{1.591759in}{0.640702in}}%
\pgfpathlineto{\pgfqpoint{1.592329in}{0.647909in}}%
\pgfpathlineto{\pgfqpoint{1.592461in}{0.646915in}}%
\pgfpathlineto{\pgfqpoint{1.592505in}{0.650586in}}%
\pgfpathlineto{\pgfqpoint{1.593294in}{0.640138in}}%
\pgfpathlineto{\pgfqpoint{1.593425in}{0.641942in}}%
\pgfpathlineto{\pgfqpoint{1.593688in}{0.631928in}}%
\pgfpathlineto{\pgfqpoint{1.594521in}{0.637836in}}%
\pgfpathlineto{\pgfqpoint{1.595880in}{0.661128in}}%
\pgfpathlineto{\pgfqpoint{1.596012in}{0.653706in}}%
\pgfpathlineto{\pgfqpoint{1.596582in}{0.673089in}}%
\pgfpathlineto{\pgfqpoint{1.596845in}{0.671607in}}%
\pgfpathlineto{\pgfqpoint{1.598423in}{0.697023in}}%
\pgfpathlineto{\pgfqpoint{1.598467in}{0.693024in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{0.689095in}}%
\pgfpathlineto{\pgfqpoint{1.598862in}{0.695542in}}%
\pgfpathlineto{\pgfqpoint{1.598949in}{0.693419in}}%
\pgfpathlineto{\pgfqpoint{1.599475in}{0.702216in}}%
\pgfpathlineto{\pgfqpoint{1.600089in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{1.600308in}{0.702052in}}%
\pgfpathlineto{\pgfqpoint{1.600703in}{0.686469in}}%
\pgfpathlineto{\pgfqpoint{1.600878in}{0.688489in}}%
\pgfpathlineto{\pgfqpoint{1.602106in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{1.602194in}{0.669849in}}%
\pgfpathlineto{\pgfqpoint{1.603377in}{0.656263in}}%
\pgfpathlineto{\pgfqpoint{1.603509in}{0.659756in}}%
\pgfpathlineto{\pgfqpoint{1.603553in}{0.660140in}}%
\pgfpathlineto{\pgfqpoint{1.603816in}{0.654683in}}%
\pgfpathlineto{\pgfqpoint{1.603991in}{0.659951in}}%
\pgfpathlineto{\pgfqpoint{1.605131in}{0.638597in}}%
\pgfpathlineto{\pgfqpoint{1.605219in}{0.643113in}}%
\pgfpathlineto{\pgfqpoint{1.605526in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{1.606446in}{0.633873in}}%
\pgfpathlineto{\pgfqpoint{1.606578in}{0.631734in}}%
\pgfpathlineto{\pgfqpoint{1.606622in}{0.634998in}}%
\pgfpathlineto{\pgfqpoint{1.606797in}{0.632173in}}%
\pgfpathlineto{\pgfqpoint{1.607718in}{0.640708in}}%
\pgfpathlineto{\pgfqpoint{1.607016in}{0.631786in}}%
\pgfpathlineto{\pgfqpoint{1.607893in}{0.633961in}}%
\pgfpathlineto{\pgfqpoint{1.609647in}{0.650414in}}%
\pgfpathlineto{\pgfqpoint{1.607981in}{0.633143in}}%
\pgfpathlineto{\pgfqpoint{1.609910in}{0.649863in}}%
\pgfpathlineto{\pgfqpoint{1.610085in}{0.647571in}}%
\pgfpathlineto{\pgfqpoint{1.610655in}{0.660113in}}%
\pgfpathlineto{\pgfqpoint{1.610830in}{0.657838in}}%
\pgfpathlineto{\pgfqpoint{1.612584in}{0.684811in}}%
\pgfpathlineto{\pgfqpoint{1.612672in}{0.683654in}}%
\pgfpathlineto{\pgfqpoint{1.613023in}{0.691185in}}%
\pgfpathlineto{\pgfqpoint{1.613329in}{0.688735in}}%
\pgfpathlineto{\pgfqpoint{1.614557in}{0.700969in}}%
\pgfpathlineto{\pgfqpoint{1.615434in}{0.692056in}}%
\pgfpathlineto{\pgfqpoint{1.615653in}{0.694023in}}%
\pgfpathlineto{\pgfqpoint{1.615697in}{0.698329in}}%
\pgfpathlineto{\pgfqpoint{1.616355in}{0.688472in}}%
\pgfpathlineto{\pgfqpoint{1.616705in}{0.693105in}}%
\pgfpathlineto{\pgfqpoint{1.618108in}{0.673875in}}%
\pgfpathlineto{\pgfqpoint{1.618152in}{0.675627in}}%
\pgfpathlineto{\pgfqpoint{1.618722in}{0.658382in}}%
\pgfpathlineto{\pgfqpoint{1.618810in}{0.664588in}}%
\pgfpathlineto{\pgfqpoint{1.620169in}{0.631759in}}%
\pgfpathlineto{\pgfqpoint{1.621177in}{0.651854in}}%
\pgfpathlineto{\pgfqpoint{1.622492in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{1.621309in}{0.651420in}}%
\pgfpathlineto{\pgfqpoint{1.622580in}{0.673665in}}%
\pgfpathlineto{\pgfqpoint{1.622624in}{0.672363in}}%
\pgfpathlineto{\pgfqpoint{1.623282in}{0.682657in}}%
\pgfpathlineto{\pgfqpoint{1.623632in}{0.673643in}}%
\pgfpathlineto{\pgfqpoint{1.624246in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{1.624684in}{0.671434in}}%
\pgfpathlineto{\pgfqpoint{1.624772in}{0.676342in}}%
\pgfpathlineto{\pgfqpoint{1.624816in}{0.677112in}}%
\pgfpathlineto{\pgfqpoint{1.625430in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{1.625517in}{0.674043in}}%
\pgfpathlineto{\pgfqpoint{1.626526in}{0.664689in}}%
\pgfpathlineto{\pgfqpoint{1.625824in}{0.676639in}}%
\pgfpathlineto{\pgfqpoint{1.626701in}{0.664834in}}%
\pgfpathlineto{\pgfqpoint{1.626789in}{0.665526in}}%
\pgfpathlineto{\pgfqpoint{1.627052in}{0.659426in}}%
\pgfpathlineto{\pgfqpoint{1.627578in}{0.662974in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{0.669165in}}%
\pgfpathlineto{\pgfqpoint{1.628849in}{0.674384in}}%
\pgfpathlineto{\pgfqpoint{1.628630in}{0.665151in}}%
\pgfpathlineto{\pgfqpoint{1.629376in}{0.672414in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{0.666446in}}%
\pgfpathlineto{\pgfqpoint{1.629945in}{0.675178in}}%
\pgfpathlineto{\pgfqpoint{1.630472in}{0.668837in}}%
\pgfpathlineto{\pgfqpoint{1.630515in}{0.673708in}}%
\pgfpathlineto{\pgfqpoint{1.631392in}{0.659047in}}%
\pgfpathlineto{\pgfqpoint{1.631480in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{1.632664in}{0.632795in}}%
\pgfpathlineto{\pgfqpoint{1.633234in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{1.634549in}{0.660376in}}%
\pgfpathlineto{\pgfqpoint{1.634637in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.635119in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{1.635338in}{0.666181in}}%
\pgfpathlineto{\pgfqpoint{1.636478in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{1.636522in}{0.677147in}}%
\pgfpathlineto{\pgfqpoint{1.637355in}{0.682350in}}%
\pgfpathlineto{\pgfqpoint{1.636829in}{0.675884in}}%
\pgfpathlineto{\pgfqpoint{1.637662in}{0.679377in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{0.677326in}}%
\pgfpathlineto{\pgfqpoint{1.638056in}{0.684623in}}%
\pgfpathlineto{\pgfqpoint{1.638407in}{0.680139in}}%
\pgfpathlineto{\pgfqpoint{1.638451in}{0.687895in}}%
\pgfpathlineto{\pgfqpoint{1.639415in}{0.670022in}}%
\pgfpathlineto{\pgfqpoint{1.639459in}{0.672603in}}%
\pgfpathlineto{\pgfqpoint{1.639678in}{0.674880in}}%
\pgfpathlineto{\pgfqpoint{1.640292in}{0.659253in}}%
\pgfpathlineto{\pgfqpoint{1.642484in}{0.632285in}}%
\pgfpathlineto{\pgfqpoint{1.640511in}{0.661594in}}%
\pgfpathlineto{\pgfqpoint{1.642747in}{0.641313in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.637183in}}%
\pgfpathlineto{\pgfqpoint{1.644413in}{0.665778in}}%
\pgfpathlineto{\pgfqpoint{1.644457in}{0.661792in}}%
\pgfpathlineto{\pgfqpoint{1.645378in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{1.645422in}{0.674438in}}%
\pgfpathlineto{\pgfqpoint{1.645466in}{0.673707in}}%
\pgfpathlineto{\pgfqpoint{1.645948in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{1.646079in}{0.678262in}}%
\pgfpathlineto{\pgfqpoint{1.646693in}{0.685715in}}%
\pgfpathlineto{\pgfqpoint{1.646342in}{0.678039in}}%
\pgfpathlineto{\pgfqpoint{1.647219in}{0.685200in}}%
\pgfpathlineto{\pgfqpoint{1.648447in}{0.669922in}}%
\pgfpathlineto{\pgfqpoint{1.647307in}{0.687280in}}%
\pgfpathlineto{\pgfqpoint{1.648491in}{0.670522in}}%
\pgfpathlineto{\pgfqpoint{1.648534in}{0.671520in}}%
\pgfpathlineto{\pgfqpoint{1.648797in}{0.664016in}}%
\pgfpathlineto{\pgfqpoint{1.649061in}{0.667688in}}%
\pgfpathlineto{\pgfqpoint{1.649850in}{0.654931in}}%
\pgfpathlineto{\pgfqpoint{1.650200in}{0.657034in}}%
\pgfpathlineto{\pgfqpoint{1.651472in}{0.669375in}}%
\pgfpathlineto{\pgfqpoint{1.650595in}{0.654273in}}%
\pgfpathlineto{\pgfqpoint{1.651516in}{0.669263in}}%
\pgfpathlineto{\pgfqpoint{1.651647in}{0.661917in}}%
\pgfpathlineto{\pgfqpoint{1.652393in}{0.676420in}}%
\pgfpathlineto{\pgfqpoint{1.652524in}{0.676002in}}%
\pgfpathlineto{\pgfqpoint{1.652568in}{0.682186in}}%
\pgfpathlineto{\pgfqpoint{1.653357in}{0.667207in}}%
\pgfpathlineto{\pgfqpoint{1.653576in}{0.670792in}}%
\pgfpathlineto{\pgfqpoint{1.653620in}{0.672004in}}%
\pgfpathlineto{\pgfqpoint{1.654234in}{0.662147in}}%
\pgfpathlineto{\pgfqpoint{1.654322in}{0.663145in}}%
\pgfpathlineto{\pgfqpoint{1.654497in}{0.664957in}}%
\pgfpathlineto{\pgfqpoint{1.655812in}{0.634691in}}%
\pgfpathlineto{\pgfqpoint{1.656075in}{0.632758in}}%
\pgfpathlineto{\pgfqpoint{1.657741in}{0.671538in}}%
\pgfpathlineto{\pgfqpoint{1.658180in}{0.664629in}}%
\pgfpathlineto{\pgfqpoint{1.658267in}{0.673408in}}%
\pgfpathlineto{\pgfqpoint{1.658881in}{0.666906in}}%
\pgfpathlineto{\pgfqpoint{1.659583in}{0.657251in}}%
\pgfpathlineto{\pgfqpoint{1.659056in}{0.671558in}}%
\pgfpathlineto{\pgfqpoint{1.660766in}{0.659371in}}%
\pgfpathlineto{\pgfqpoint{1.661029in}{0.665600in}}%
\pgfpathlineto{\pgfqpoint{1.661643in}{0.653558in}}%
\pgfpathlineto{\pgfqpoint{1.661862in}{0.660087in}}%
\pgfpathlineto{\pgfqpoint{1.662958in}{0.647301in}}%
\pgfpathlineto{\pgfqpoint{1.661994in}{0.660462in}}%
\pgfpathlineto{\pgfqpoint{1.663002in}{0.652488in}}%
\pgfpathlineto{\pgfqpoint{1.663967in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{1.663221in}{0.656403in}}%
\pgfpathlineto{\pgfqpoint{1.664142in}{0.648803in}}%
\pgfpathlineto{\pgfqpoint{1.664756in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{1.664537in}{0.657001in}}%
\pgfpathlineto{\pgfqpoint{1.664931in}{0.649545in}}%
\pgfpathlineto{\pgfqpoint{1.664975in}{0.657032in}}%
\pgfpathlineto{\pgfqpoint{1.665852in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{1.665984in}{0.648422in}}%
\pgfpathlineto{\pgfqpoint{1.666422in}{0.631908in}}%
\pgfpathlineto{\pgfqpoint{1.667123in}{0.644194in}}%
\pgfpathlineto{\pgfqpoint{1.667211in}{0.643104in}}%
\pgfpathlineto{\pgfqpoint{1.667737in}{0.653013in}}%
\pgfpathlineto{\pgfqpoint{1.667781in}{0.652401in}}%
\pgfpathlineto{\pgfqpoint{1.668965in}{0.669756in}}%
\pgfpathlineto{\pgfqpoint{1.670105in}{0.658124in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{1.670148in}{0.661147in}}%
\pgfpathlineto{\pgfqpoint{1.670543in}{0.652655in}}%
\pgfpathlineto{\pgfqpoint{1.670280in}{0.662954in}}%
\pgfpathlineto{\pgfqpoint{1.670675in}{0.656453in}}%
\pgfpathlineto{\pgfqpoint{1.671902in}{0.633615in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{0.631966in}}%
\pgfpathlineto{\pgfqpoint{1.672604in}{0.639906in}}%
\pgfpathlineto{\pgfqpoint{1.672823in}{0.634785in}}%
\pgfpathlineto{\pgfqpoint{1.672911in}{0.640857in}}%
\pgfpathlineto{\pgfqpoint{1.673305in}{0.631665in}}%
\pgfpathlineto{\pgfqpoint{1.673875in}{0.632893in}}%
\pgfpathlineto{\pgfqpoint{1.673919in}{0.632041in}}%
\pgfpathlineto{\pgfqpoint{1.674270in}{0.642343in}}%
\pgfpathlineto{\pgfqpoint{1.674313in}{0.637344in}}%
\pgfpathlineto{\pgfqpoint{1.675366in}{0.651603in}}%
\pgfpathlineto{\pgfqpoint{1.674445in}{0.635098in}}%
\pgfpathlineto{\pgfqpoint{1.675453in}{0.650398in}}%
\pgfpathlineto{\pgfqpoint{1.675585in}{0.645765in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{0.657487in}}%
\pgfpathlineto{\pgfqpoint{1.676111in}{0.656244in}}%
\pgfpathlineto{\pgfqpoint{1.676462in}{0.665283in}}%
\pgfpathlineto{\pgfqpoint{1.677119in}{0.652198in}}%
\pgfpathlineto{\pgfqpoint{1.677163in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.678435in}{0.632757in}}%
\pgfpathlineto{\pgfqpoint{1.677514in}{0.660036in}}%
\pgfpathlineto{\pgfqpoint{1.678522in}{0.636021in}}%
\pgfpathlineto{\pgfqpoint{1.678698in}{0.632229in}}%
\pgfpathlineto{\pgfqpoint{1.679224in}{0.641139in}}%
\pgfpathlineto{\pgfqpoint{1.679268in}{0.637333in}}%
\pgfpathlineto{\pgfqpoint{1.680188in}{0.659984in}}%
\pgfpathlineto{\pgfqpoint{1.680451in}{0.655297in}}%
\pgfpathlineto{\pgfqpoint{1.680671in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.681065in}{0.663662in}}%
\pgfpathlineto{\pgfqpoint{1.681504in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{1.681767in}{0.661296in}}%
\pgfpathlineto{\pgfqpoint{1.682117in}{0.645737in}}%
\pgfpathlineto{\pgfqpoint{1.682512in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{1.683696in}{0.631633in}}%
\pgfpathlineto{\pgfqpoint{1.682687in}{0.651279in}}%
\pgfpathlineto{\pgfqpoint{1.683871in}{0.634633in}}%
\pgfpathlineto{\pgfqpoint{1.685186in}{0.654766in}}%
\pgfpathlineto{\pgfqpoint{1.685405in}{0.649311in}}%
\pgfpathlineto{\pgfqpoint{1.685449in}{0.648743in}}%
\pgfpathlineto{\pgfqpoint{1.685625in}{0.653002in}}%
\pgfpathlineto{\pgfqpoint{1.685669in}{0.661938in}}%
\pgfpathlineto{\pgfqpoint{1.686458in}{0.636304in}}%
\pgfpathlineto{\pgfqpoint{1.686633in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{1.686940in}{0.631689in}}%
\pgfpathlineto{\pgfqpoint{1.687203in}{0.636022in}}%
\pgfpathlineto{\pgfqpoint{1.688124in}{0.674967in}}%
\pgfpathlineto{\pgfqpoint{1.688474in}{0.667170in}}%
\pgfpathlineto{\pgfqpoint{1.688562in}{0.667214in}}%
\pgfpathlineto{\pgfqpoint{1.688650in}{0.663295in}}%
\pgfpathlineto{\pgfqpoint{1.689307in}{0.678006in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{0.671535in}}%
\pgfpathlineto{\pgfqpoint{1.689483in}{0.677554in}}%
\pgfpathlineto{\pgfqpoint{1.690403in}{0.654006in}}%
\pgfpathlineto{\pgfqpoint{1.691149in}{0.632280in}}%
\pgfpathlineto{\pgfqpoint{1.690535in}{0.654411in}}%
\pgfpathlineto{\pgfqpoint{1.691587in}{0.642388in}}%
\pgfpathlineto{\pgfqpoint{1.693209in}{0.679847in}}%
\pgfpathlineto{\pgfqpoint{1.693297in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{1.693560in}{0.678943in}}%
\pgfpathlineto{\pgfqpoint{1.693998in}{0.669431in}}%
\pgfpathlineto{\pgfqpoint{1.695226in}{0.639379in}}%
\pgfpathlineto{\pgfqpoint{1.695314in}{0.643860in}}%
\pgfpathlineto{\pgfqpoint{1.695577in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{1.696410in}{0.637605in}}%
\pgfpathlineto{\pgfqpoint{1.696454in}{0.641895in}}%
\pgfpathlineto{\pgfqpoint{1.697199in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{1.697462in}{0.635444in}}%
\pgfpathlineto{\pgfqpoint{1.697506in}{0.633581in}}%
\pgfpathlineto{\pgfqpoint{1.698163in}{0.650231in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{0.695717in}}%
\pgfpathlineto{\pgfqpoint{1.701364in}{0.689861in}}%
\pgfpathlineto{\pgfqpoint{1.701495in}{0.690926in}}%
\pgfpathlineto{\pgfqpoint{1.703249in}{0.637194in}}%
\pgfpathlineto{\pgfqpoint{1.703424in}{0.632520in}}%
\pgfpathlineto{\pgfqpoint{1.703644in}{0.638775in}}%
\pgfpathlineto{\pgfqpoint{1.703819in}{0.638433in}}%
\pgfpathlineto{\pgfqpoint{1.704915in}{0.665068in}}%
\pgfpathlineto{\pgfqpoint{1.705923in}{0.659166in}}%
\pgfpathlineto{\pgfqpoint{1.705836in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{0.659396in}}%
\pgfpathlineto{\pgfqpoint{1.706406in}{0.665343in}}%
\pgfpathlineto{\pgfqpoint{1.706888in}{0.651807in}}%
\pgfpathlineto{\pgfqpoint{1.707020in}{0.655695in}}%
\pgfpathlineto{\pgfqpoint{1.707063in}{0.647235in}}%
\pgfpathlineto{\pgfqpoint{1.707765in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{1.708116in}{0.653058in}}%
\pgfpathlineto{\pgfqpoint{1.708685in}{0.646531in}}%
\pgfpathlineto{\pgfqpoint{1.708422in}{0.654609in}}%
\pgfpathlineto{\pgfqpoint{1.709124in}{0.651608in}}%
\pgfpathlineto{\pgfqpoint{1.710351in}{0.681667in}}%
\pgfpathlineto{\pgfqpoint{1.710483in}{0.681365in}}%
\pgfpathlineto{\pgfqpoint{1.711754in}{0.700603in}}%
\pgfpathlineto{\pgfqpoint{1.710658in}{0.677108in}}%
\pgfpathlineto{\pgfqpoint{1.711798in}{0.696597in}}%
\pgfpathlineto{\pgfqpoint{1.713070in}{0.678343in}}%
\pgfpathlineto{\pgfqpoint{1.713114in}{0.679284in}}%
\pgfpathlineto{\pgfqpoint{1.713596in}{0.668263in}}%
\pgfpathlineto{\pgfqpoint{1.714736in}{0.631714in}}%
\pgfpathlineto{\pgfqpoint{1.713683in}{0.668941in}}%
\pgfpathlineto{\pgfqpoint{1.714999in}{0.643440in}}%
\pgfpathlineto{\pgfqpoint{1.716139in}{0.671623in}}%
\pgfpathlineto{\pgfqpoint{1.716270in}{0.665259in}}%
\pgfpathlineto{\pgfqpoint{1.716665in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{1.716621in}{0.670355in}}%
\pgfpathlineto{\pgfqpoint{1.717322in}{0.664187in}}%
\pgfpathlineto{\pgfqpoint{1.717366in}{0.668141in}}%
\pgfpathlineto{\pgfqpoint{1.718243in}{0.653064in}}%
\pgfpathlineto{\pgfqpoint{1.718287in}{0.656224in}}%
\pgfpathlineto{\pgfqpoint{1.718769in}{0.645256in}}%
\pgfpathlineto{\pgfqpoint{1.719427in}{0.652430in}}%
\pgfpathlineto{\pgfqpoint{1.721707in}{0.700145in}}%
\pgfpathlineto{\pgfqpoint{1.721750in}{0.696239in}}%
\pgfpathlineto{\pgfqpoint{1.722189in}{0.710140in}}%
\pgfpathlineto{\pgfqpoint{1.722715in}{0.707033in}}%
\pgfpathlineto{\pgfqpoint{1.725082in}{0.632550in}}%
\pgfpathlineto{\pgfqpoint{1.725696in}{0.654690in}}%
\pgfpathlineto{\pgfqpoint{1.726968in}{0.697152in}}%
\pgfpathlineto{\pgfqpoint{1.727274in}{0.689914in}}%
\pgfpathlineto{\pgfqpoint{1.727406in}{0.694099in}}%
\pgfpathlineto{\pgfqpoint{1.727538in}{0.689421in}}%
\pgfpathlineto{\pgfqpoint{1.728984in}{0.652552in}}%
\pgfpathlineto{\pgfqpoint{1.729730in}{0.631733in}}%
\pgfpathlineto{\pgfqpoint{1.729116in}{0.655411in}}%
\pgfpathlineto{\pgfqpoint{1.730212in}{0.649129in}}%
\pgfpathlineto{\pgfqpoint{1.731439in}{0.672334in}}%
\pgfpathlineto{\pgfqpoint{1.730343in}{0.646807in}}%
\pgfpathlineto{\pgfqpoint{1.731615in}{0.665637in}}%
\pgfpathlineto{\pgfqpoint{1.731966in}{0.667407in}}%
\pgfpathlineto{\pgfqpoint{1.732886in}{0.648469in}}%
\pgfpathlineto{\pgfqpoint{1.733456in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{1.733807in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{1.734947in}{0.668177in}}%
\pgfpathlineto{\pgfqpoint{1.735078in}{0.667204in}}%
\pgfpathlineto{\pgfqpoint{1.735122in}{0.667014in}}%
\pgfpathlineto{\pgfqpoint{1.735780in}{0.669319in}}%
\pgfpathlineto{\pgfqpoint{1.736394in}{0.644065in}}%
\pgfpathlineto{\pgfqpoint{1.736920in}{0.631833in}}%
\pgfpathlineto{\pgfqpoint{1.737490in}{0.650610in}}%
\pgfpathlineto{\pgfqpoint{1.738016in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{1.738235in}{0.660424in}}%
\pgfpathlineto{\pgfqpoint{1.738586in}{0.648871in}}%
\pgfpathlineto{\pgfqpoint{1.738629in}{0.652061in}}%
\pgfpathlineto{\pgfqpoint{1.739331in}{0.632040in}}%
\pgfpathlineto{\pgfqpoint{1.739462in}{0.635903in}}%
\pgfpathlineto{\pgfqpoint{1.739550in}{0.634377in}}%
\pgfpathlineto{\pgfqpoint{1.739813in}{0.654827in}}%
\pgfpathlineto{\pgfqpoint{1.739945in}{0.649106in}}%
\pgfpathlineto{\pgfqpoint{1.741348in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{1.741435in}{0.700335in}}%
\pgfpathlineto{\pgfqpoint{1.741961in}{0.715049in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.697038in}}%
\pgfpathlineto{\pgfqpoint{1.742619in}{0.703213in}}%
\pgfpathlineto{\pgfqpoint{1.744592in}{0.631841in}}%
\pgfpathlineto{\pgfqpoint{1.742838in}{0.704410in}}%
\pgfpathlineto{\pgfqpoint{1.745381in}{0.649279in}}%
\pgfpathlineto{\pgfqpoint{1.746083in}{0.668889in}}%
\pgfpathlineto{\pgfqpoint{1.746609in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{1.746916in}{0.668845in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{0.655075in}}%
\pgfpathlineto{\pgfqpoint{1.747135in}{0.661092in}}%
\pgfpathlineto{\pgfqpoint{1.748494in}{0.635130in}}%
\pgfpathlineto{\pgfqpoint{1.748757in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{1.749108in}{0.641131in}}%
\pgfpathlineto{\pgfqpoint{1.749634in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{1.749721in}{0.637607in}}%
\pgfpathlineto{\pgfqpoint{1.750204in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{1.750774in}{0.633746in}}%
\pgfpathlineto{\pgfqpoint{1.750379in}{0.649441in}}%
\pgfpathlineto{\pgfqpoint{1.751300in}{0.646720in}}%
\pgfpathlineto{\pgfqpoint{1.752659in}{0.695700in}}%
\pgfpathlineto{\pgfqpoint{1.752790in}{0.683385in}}%
\pgfpathlineto{\pgfqpoint{1.753273in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{1.753711in}{0.697738in}}%
\pgfpathlineto{\pgfqpoint{1.754150in}{0.706157in}}%
\pgfpathlineto{\pgfqpoint{1.754676in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{1.754763in}{0.687534in}}%
\pgfpathlineto{\pgfqpoint{1.755026in}{0.689734in}}%
\pgfpathlineto{\pgfqpoint{1.756385in}{0.654074in}}%
\pgfpathlineto{\pgfqpoint{1.757131in}{0.631844in}}%
\pgfpathlineto{\pgfqpoint{1.756473in}{0.654437in}}%
\pgfpathlineto{\pgfqpoint{1.757613in}{0.632544in}}%
\pgfpathlineto{\pgfqpoint{1.759980in}{0.692149in}}%
\pgfpathlineto{\pgfqpoint{1.760200in}{0.687619in}}%
\pgfpathlineto{\pgfqpoint{1.761340in}{0.680768in}}%
\pgfpathlineto{\pgfqpoint{1.760419in}{0.699064in}}%
\pgfpathlineto{\pgfqpoint{1.761383in}{0.680979in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{0.685089in}}%
\pgfpathlineto{\pgfqpoint{1.762304in}{0.666086in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{0.671860in}}%
\pgfpathlineto{\pgfqpoint{1.762918in}{0.678486in}}%
\pgfpathlineto{\pgfqpoint{1.763663in}{0.655541in}}%
\pgfpathlineto{\pgfqpoint{1.764102in}{0.662174in}}%
\pgfpathlineto{\pgfqpoint{1.764233in}{0.648385in}}%
\pgfpathlineto{\pgfqpoint{1.764277in}{0.645936in}}%
\pgfpathlineto{\pgfqpoint{1.764672in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.765110in}{0.656396in}}%
\pgfpathlineto{\pgfqpoint{1.765461in}{0.664454in}}%
\pgfpathlineto{\pgfqpoint{1.766031in}{0.648823in}}%
\pgfpathlineto{\pgfqpoint{1.766162in}{0.653801in}}%
\pgfpathlineto{\pgfqpoint{1.767346in}{0.632104in}}%
\pgfpathlineto{\pgfqpoint{1.766294in}{0.657994in}}%
\pgfpathlineto{\pgfqpoint{1.767434in}{0.637441in}}%
\pgfpathlineto{\pgfqpoint{1.768486in}{0.645317in}}%
\pgfpathlineto{\pgfqpoint{1.768091in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{1.768530in}{0.637835in}}%
\pgfpathlineto{\pgfqpoint{1.768661in}{0.631821in}}%
\pgfpathlineto{\pgfqpoint{1.768837in}{0.638582in}}%
\pgfpathlineto{\pgfqpoint{1.769626in}{0.634482in}}%
\pgfpathlineto{\pgfqpoint{1.769889in}{0.645984in}}%
\pgfpathlineto{\pgfqpoint{1.770634in}{0.632803in}}%
\pgfpathlineto{\pgfqpoint{1.770809in}{0.643231in}}%
\pgfpathlineto{\pgfqpoint{1.771379in}{0.632359in}}%
\pgfpathlineto{\pgfqpoint{1.771774in}{0.651181in}}%
\pgfpathlineto{\pgfqpoint{1.772037in}{0.642228in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{0.657996in}}%
\pgfpathlineto{\pgfqpoint{1.772519in}{0.653634in}}%
\pgfpathlineto{\pgfqpoint{1.773528in}{0.667740in}}%
\pgfpathlineto{\pgfqpoint{1.772958in}{0.651513in}}%
\pgfpathlineto{\pgfqpoint{1.773659in}{0.664222in}}%
\pgfpathlineto{\pgfqpoint{1.774273in}{0.657328in}}%
\pgfpathlineto{\pgfqpoint{1.774448in}{0.674364in}}%
\pgfpathlineto{\pgfqpoint{1.774580in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{1.775501in}{0.684394in}}%
\pgfpathlineto{\pgfqpoint{1.774668in}{0.665444in}}%
\pgfpathlineto{\pgfqpoint{1.775764in}{0.681610in}}%
\pgfpathlineto{\pgfqpoint{1.776816in}{0.665850in}}%
\pgfpathlineto{\pgfqpoint{1.776202in}{0.686305in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{0.674923in}}%
\pgfpathlineto{\pgfqpoint{1.776947in}{0.674887in}}%
\pgfpathlineto{\pgfqpoint{1.777517in}{0.680447in}}%
\pgfpathlineto{\pgfqpoint{1.777605in}{0.667645in}}%
\pgfpathlineto{\pgfqpoint{1.777956in}{0.670922in}}%
\pgfpathlineto{\pgfqpoint{1.779490in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{1.779841in}{0.644264in}}%
\pgfpathlineto{\pgfqpoint{1.781858in}{0.707952in}}%
\pgfpathlineto{\pgfqpoint{1.781901in}{0.702164in}}%
\pgfpathlineto{\pgfqpoint{1.782164in}{0.708116in}}%
\pgfpathlineto{\pgfqpoint{1.783041in}{0.691925in}}%
\pgfpathlineto{\pgfqpoint{1.783085in}{0.694089in}}%
\pgfpathlineto{\pgfqpoint{1.783743in}{0.671852in}}%
\pgfpathlineto{\pgfqpoint{1.783787in}{0.671889in}}%
\pgfpathlineto{\pgfqpoint{1.783830in}{0.676656in}}%
\pgfpathlineto{\pgfqpoint{1.784488in}{0.637611in}}%
\pgfpathlineto{\pgfqpoint{1.784532in}{0.639690in}}%
\pgfpathlineto{\pgfqpoint{1.784795in}{0.631755in}}%
\pgfpathlineto{\pgfqpoint{1.785365in}{0.665136in}}%
\pgfpathlineto{\pgfqpoint{1.785496in}{0.653617in}}%
\pgfpathlineto{\pgfqpoint{1.785979in}{0.681100in}}%
\pgfpathlineto{\pgfqpoint{1.786636in}{0.669026in}}%
\pgfpathlineto{\pgfqpoint{1.787995in}{0.631690in}}%
\pgfpathlineto{\pgfqpoint{1.788258in}{0.641669in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{0.695930in}}%
\pgfpathlineto{\pgfqpoint{1.790714in}{0.700418in}}%
\pgfpathlineto{\pgfqpoint{1.790889in}{0.682597in}}%
\pgfpathlineto{\pgfqpoint{1.792818in}{0.632726in}}%
\pgfpathlineto{\pgfqpoint{1.791240in}{0.688339in}}%
\pgfpathlineto{\pgfqpoint{1.793125in}{0.650099in}}%
\pgfpathlineto{\pgfqpoint{1.794528in}{0.718931in}}%
\pgfpathlineto{\pgfqpoint{1.795010in}{0.728702in}}%
\pgfpathlineto{\pgfqpoint{1.794659in}{0.711042in}}%
\pgfpathlineto{\pgfqpoint{1.795492in}{0.724863in}}%
\pgfpathlineto{\pgfqpoint{1.796588in}{0.702446in}}%
\pgfpathlineto{\pgfqpoint{1.796676in}{0.707709in}}%
\pgfpathlineto{\pgfqpoint{1.797378in}{0.714231in}}%
\pgfpathlineto{\pgfqpoint{1.797553in}{0.688697in}}%
\pgfpathlineto{\pgfqpoint{1.797597in}{0.696974in}}%
\pgfpathlineto{\pgfqpoint{1.799044in}{0.638913in}}%
\pgfpathlineto{\pgfqpoint{1.799219in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{1.799877in}{0.631702in}}%
\pgfpathlineto{\pgfqpoint{1.800183in}{0.642504in}}%
\pgfpathlineto{\pgfqpoint{1.800227in}{0.639598in}}%
\pgfpathlineto{\pgfqpoint{1.800797in}{0.662415in}}%
\pgfpathlineto{\pgfqpoint{1.800973in}{0.655442in}}%
\pgfpathlineto{\pgfqpoint{1.802288in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{1.802332in}{0.686305in}}%
\pgfpathlineto{\pgfqpoint{1.803209in}{0.706634in}}%
\pgfpathlineto{\pgfqpoint{1.803296in}{0.697820in}}%
\pgfpathlineto{\pgfqpoint{1.803998in}{0.718984in}}%
\pgfpathlineto{\pgfqpoint{1.804480in}{0.710645in}}%
\pgfpathlineto{\pgfqpoint{1.806058in}{0.651887in}}%
\pgfpathlineto{\pgfqpoint{1.806409in}{0.631986in}}%
\pgfpathlineto{\pgfqpoint{1.806146in}{0.653292in}}%
\pgfpathlineto{\pgfqpoint{1.806891in}{0.647268in}}%
\pgfpathlineto{\pgfqpoint{1.807944in}{0.693920in}}%
\pgfpathlineto{\pgfqpoint{1.808163in}{0.686346in}}%
\pgfpathlineto{\pgfqpoint{1.812065in}{0.631633in}}%
\pgfpathlineto{\pgfqpoint{1.808426in}{0.695467in}}%
\pgfpathlineto{\pgfqpoint{1.812372in}{0.636187in}}%
\pgfpathlineto{\pgfqpoint{1.812722in}{0.633512in}}%
\pgfpathlineto{\pgfqpoint{1.813731in}{0.656590in}}%
\pgfpathlineto{\pgfqpoint{1.813774in}{0.647387in}}%
\pgfpathlineto{\pgfqpoint{1.814783in}{0.668127in}}%
\pgfpathlineto{\pgfqpoint{1.814958in}{0.661741in}}%
\pgfpathlineto{\pgfqpoint{1.815747in}{0.674937in}}%
\pgfpathlineto{\pgfqpoint{1.815791in}{0.679420in}}%
\pgfpathlineto{\pgfqpoint{1.816010in}{0.668401in}}%
\pgfpathlineto{\pgfqpoint{1.816756in}{0.670180in}}%
\pgfpathlineto{\pgfqpoint{1.818378in}{0.637350in}}%
\pgfpathlineto{\pgfqpoint{1.816975in}{0.671746in}}%
\pgfpathlineto{\pgfqpoint{1.818466in}{0.637446in}}%
\pgfpathlineto{\pgfqpoint{1.821008in}{0.697735in}}%
\pgfpathlineto{\pgfqpoint{1.818685in}{0.632512in}}%
\pgfpathlineto{\pgfqpoint{1.821578in}{0.692384in}}%
\pgfpathlineto{\pgfqpoint{1.822543in}{0.683145in}}%
\pgfpathlineto{\pgfqpoint{1.822104in}{0.699031in}}%
\pgfpathlineto{\pgfqpoint{1.822718in}{0.685286in}}%
\pgfpathlineto{\pgfqpoint{1.822762in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{1.823200in}{0.668098in}}%
\pgfpathlineto{\pgfqpoint{1.823464in}{0.672810in}}%
\pgfpathlineto{\pgfqpoint{1.825261in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{1.823639in}{0.674744in}}%
\pgfpathlineto{\pgfqpoint{1.825568in}{0.646878in}}%
\pgfpathlineto{\pgfqpoint{1.825612in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{1.826313in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{1.826620in}{0.642214in}}%
\pgfpathlineto{\pgfqpoint{1.827804in}{0.631733in}}%
\pgfpathlineto{\pgfqpoint{1.827848in}{0.632588in}}%
\pgfpathlineto{\pgfqpoint{1.828812in}{0.644542in}}%
\pgfpathlineto{\pgfqpoint{1.828155in}{0.631828in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{0.634613in}}%
\pgfpathlineto{\pgfqpoint{1.829031in}{0.633477in}}%
\pgfpathlineto{\pgfqpoint{1.829382in}{0.648618in}}%
\pgfpathlineto{\pgfqpoint{1.829470in}{0.646631in}}%
\pgfpathlineto{\pgfqpoint{1.830566in}{0.661503in}}%
\pgfpathlineto{\pgfqpoint{1.829558in}{0.639383in}}%
\pgfpathlineto{\pgfqpoint{1.830610in}{0.654322in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.643509in}}%
\pgfpathlineto{\pgfqpoint{1.830873in}{0.658594in}}%
\pgfpathlineto{\pgfqpoint{1.831837in}{0.643850in}}%
\pgfpathlineto{\pgfqpoint{1.831881in}{0.646606in}}%
\pgfpathlineto{\pgfqpoint{1.832407in}{0.631713in}}%
\pgfpathlineto{\pgfqpoint{1.832758in}{0.634318in}}%
\pgfpathlineto{\pgfqpoint{1.832802in}{0.631883in}}%
\pgfpathlineto{\pgfqpoint{1.833416in}{0.640323in}}%
\pgfpathlineto{\pgfqpoint{1.833898in}{0.632323in}}%
\pgfpathlineto{\pgfqpoint{1.837142in}{0.690309in}}%
\pgfpathlineto{\pgfqpoint{1.833986in}{0.632285in}}%
\pgfpathlineto{\pgfqpoint{1.837493in}{0.684627in}}%
\pgfpathlineto{\pgfqpoint{1.838720in}{0.658300in}}%
\pgfpathlineto{\pgfqpoint{1.838852in}{0.664757in}}%
\pgfpathlineto{\pgfqpoint{1.839553in}{0.642330in}}%
\pgfpathlineto{\pgfqpoint{1.839904in}{0.631702in}}%
\pgfpathlineto{\pgfqpoint{1.840562in}{0.646064in}}%
\pgfpathlineto{\pgfqpoint{1.840650in}{0.644402in}}%
\pgfpathlineto{\pgfqpoint{1.841833in}{0.656463in}}%
\pgfpathlineto{\pgfqpoint{1.840956in}{0.643096in}}%
\pgfpathlineto{\pgfqpoint{1.841965in}{0.650228in}}%
\pgfpathlineto{\pgfqpoint{1.842359in}{0.641930in}}%
\pgfpathlineto{\pgfqpoint{1.842579in}{0.653075in}}%
\pgfpathlineto{\pgfqpoint{1.843061in}{0.648690in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{1.843324in}{0.635682in}}%
\pgfpathlineto{\pgfqpoint{1.843762in}{0.639703in}}%
\pgfpathlineto{\pgfqpoint{1.844815in}{0.631991in}}%
\pgfpathlineto{\pgfqpoint{1.844464in}{0.647729in}}%
\pgfpathlineto{\pgfqpoint{1.844946in}{0.633696in}}%
\pgfpathlineto{\pgfqpoint{1.845648in}{0.644568in}}%
\pgfpathlineto{\pgfqpoint{1.845034in}{0.632042in}}%
\pgfpathlineto{\pgfqpoint{1.846042in}{0.634403in}}%
\pgfpathlineto{\pgfqpoint{1.846787in}{0.631626in}}%
\pgfpathlineto{\pgfqpoint{1.846481in}{0.637818in}}%
\pgfpathlineto{\pgfqpoint{1.846963in}{0.634597in}}%
\pgfpathlineto{\pgfqpoint{1.847927in}{0.656338in}}%
\pgfpathlineto{\pgfqpoint{1.847401in}{0.632806in}}%
\pgfpathlineto{\pgfqpoint{1.848190in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{1.848673in}{0.642235in}}%
\pgfpathlineto{\pgfqpoint{1.848848in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{1.849330in}{0.642534in}}%
\pgfpathlineto{\pgfqpoint{1.849900in}{0.648371in}}%
\pgfpathlineto{\pgfqpoint{1.850207in}{0.638480in}}%
\pgfpathlineto{\pgfqpoint{1.850382in}{0.641203in}}%
\pgfpathlineto{\pgfqpoint{1.851215in}{0.632180in}}%
\pgfpathlineto{\pgfqpoint{1.851654in}{0.633388in}}%
\pgfpathlineto{\pgfqpoint{1.851698in}{0.640072in}}%
\pgfpathlineto{\pgfqpoint{1.851785in}{0.631616in}}%
\pgfpathlineto{\pgfqpoint{1.852750in}{0.639536in}}%
\pgfpathlineto{\pgfqpoint{1.852881in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{1.853495in}{0.647274in}}%
\pgfpathlineto{\pgfqpoint{1.853802in}{0.642756in}}%
\pgfpathlineto{\pgfqpoint{1.854942in}{0.664853in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{0.661106in}}%
\pgfpathlineto{\pgfqpoint{1.855249in}{0.661153in}}%
\pgfpathlineto{\pgfqpoint{1.855643in}{0.665799in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{0.654022in}}%
\pgfpathlineto{\pgfqpoint{1.856126in}{0.661234in}}%
\pgfpathlineto{\pgfqpoint{1.856564in}{0.649817in}}%
\pgfpathlineto{\pgfqpoint{1.856959in}{0.664055in}}%
\pgfpathlineto{\pgfqpoint{1.857222in}{0.654743in}}%
\pgfpathlineto{\pgfqpoint{1.857309in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{1.858055in}{0.641943in}}%
\pgfpathlineto{\pgfqpoint{1.858142in}{0.650123in}}%
\pgfpathlineto{\pgfqpoint{1.858405in}{0.637614in}}%
\pgfpathlineto{\pgfqpoint{1.859458in}{0.638227in}}%
\pgfpathlineto{\pgfqpoint{1.859721in}{0.640004in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{0.632067in}}%
\pgfpathlineto{\pgfqpoint{1.860203in}{0.634199in}}%
\pgfpathlineto{\pgfqpoint{1.861124in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{1.860641in}{0.641273in}}%
\pgfpathlineto{\pgfqpoint{1.861168in}{0.633626in}}%
\pgfpathlineto{\pgfqpoint{1.861299in}{0.641095in}}%
\pgfpathlineto{\pgfqpoint{1.861562in}{0.631629in}}%
\pgfpathlineto{\pgfqpoint{1.862264in}{0.637000in}}%
\pgfpathlineto{\pgfqpoint{1.862614in}{0.631787in}}%
\pgfpathlineto{\pgfqpoint{1.862834in}{0.645697in}}%
\pgfpathlineto{\pgfqpoint{1.863360in}{0.637192in}}%
\pgfpathlineto{\pgfqpoint{1.864806in}{0.660939in}}%
\pgfpathlineto{\pgfqpoint{1.865113in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{1.864982in}{0.669502in}}%
\pgfpathlineto{\pgfqpoint{1.865859in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{1.866078in}{0.657888in}}%
\pgfpathlineto{\pgfqpoint{1.866297in}{0.675145in}}%
\pgfpathlineto{\pgfqpoint{1.866692in}{0.670243in}}%
\pgfpathlineto{\pgfqpoint{1.866779in}{0.682977in}}%
\pgfpathlineto{\pgfqpoint{1.867700in}{0.658281in}}%
\pgfpathlineto{\pgfqpoint{1.867744in}{0.660050in}}%
\pgfpathlineto{\pgfqpoint{1.868314in}{0.643394in}}%
\pgfpathlineto{\pgfqpoint{1.868489in}{0.646860in}}%
\pgfpathlineto{\pgfqpoint{1.868752in}{0.635080in}}%
\pgfpathlineto{\pgfqpoint{1.869147in}{0.648129in}}%
\pgfpathlineto{\pgfqpoint{1.869673in}{0.640231in}}%
\pgfpathlineto{\pgfqpoint{1.869717in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.870330in}{0.632453in}}%
\pgfpathlineto{\pgfqpoint{1.870725in}{0.636566in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{0.631679in}}%
\pgfpathlineto{\pgfqpoint{1.871733in}{0.643636in}}%
\pgfpathlineto{\pgfqpoint{1.873224in}{0.631890in}}%
\pgfpathlineto{\pgfqpoint{1.872040in}{0.644018in}}%
\pgfpathlineto{\pgfqpoint{1.873268in}{0.632151in}}%
\pgfpathlineto{\pgfqpoint{1.873575in}{0.632072in}}%
\pgfpathlineto{\pgfqpoint{1.874452in}{0.647264in}}%
\pgfpathlineto{\pgfqpoint{1.874846in}{0.639792in}}%
\pgfpathlineto{\pgfqpoint{1.874934in}{0.652685in}}%
\pgfpathlineto{\pgfqpoint{1.875504in}{0.649621in}}%
\pgfpathlineto{\pgfqpoint{1.876556in}{0.641130in}}%
\pgfpathlineto{\pgfqpoint{1.875723in}{0.655232in}}%
\pgfpathlineto{\pgfqpoint{1.876644in}{0.647832in}}%
\pgfpathlineto{\pgfqpoint{1.876688in}{0.651357in}}%
\pgfpathlineto{\pgfqpoint{1.877521in}{0.636947in}}%
\pgfpathlineto{\pgfqpoint{1.877608in}{0.639800in}}%
\pgfpathlineto{\pgfqpoint{1.878266in}{0.632195in}}%
\pgfpathlineto{\pgfqpoint{1.878397in}{0.648370in}}%
\pgfpathlineto{\pgfqpoint{1.878704in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{0.650582in}}%
\pgfpathlineto{\pgfqpoint{1.879888in}{0.642811in}}%
\pgfpathlineto{\pgfqpoint{1.880853in}{0.639059in}}%
\pgfpathlineto{\pgfqpoint{1.880326in}{0.649369in}}%
\pgfpathlineto{\pgfqpoint{1.880940in}{0.642913in}}%
\pgfpathlineto{\pgfqpoint{1.881642in}{0.650857in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.637153in}}%
\pgfpathlineto{\pgfqpoint{1.882036in}{0.644793in}}%
\pgfpathlineto{\pgfqpoint{1.883176in}{0.636664in}}%
\pgfpathlineto{\pgfqpoint{1.882387in}{0.651576in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{0.640442in}}%
\pgfpathlineto{\pgfqpoint{1.883352in}{0.648125in}}%
\pgfpathlineto{\pgfqpoint{1.883965in}{0.632882in}}%
\pgfpathlineto{\pgfqpoint{1.884228in}{0.641345in}}%
\pgfpathlineto{\pgfqpoint{1.884842in}{0.631928in}}%
\pgfpathlineto{\pgfqpoint{1.884623in}{0.643112in}}%
\pgfpathlineto{\pgfqpoint{1.885412in}{0.632776in}}%
\pgfpathlineto{\pgfqpoint{1.885982in}{0.640922in}}%
\pgfpathlineto{\pgfqpoint{1.885894in}{0.631631in}}%
\pgfpathlineto{\pgfqpoint{1.886596in}{0.639223in}}%
\pgfpathlineto{\pgfqpoint{1.886640in}{0.632281in}}%
\pgfpathlineto{\pgfqpoint{1.886947in}{0.643688in}}%
\pgfpathlineto{\pgfqpoint{1.887736in}{0.632631in}}%
\pgfpathlineto{\pgfqpoint{1.888437in}{0.644273in}}%
\pgfpathlineto{\pgfqpoint{1.887867in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{1.888919in}{0.640046in}}%
\pgfpathlineto{\pgfqpoint{1.889796in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{1.890191in}{0.632160in}}%
\pgfpathlineto{\pgfqpoint{1.890673in}{0.639186in}}%
\pgfpathlineto{\pgfqpoint{1.891024in}{0.631617in}}%
\pgfpathlineto{\pgfqpoint{1.891287in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{1.892295in}{0.631692in}}%
\pgfpathlineto{\pgfqpoint{1.891418in}{0.638184in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{0.632863in}}%
\pgfpathlineto{\pgfqpoint{1.893172in}{0.651643in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.631643in}}%
\pgfpathlineto{\pgfqpoint{1.893523in}{0.644057in}}%
\pgfpathlineto{\pgfqpoint{1.893567in}{0.636543in}}%
\pgfpathlineto{\pgfqpoint{1.894224in}{0.656837in}}%
\pgfpathlineto{\pgfqpoint{1.894619in}{0.644569in}}%
\pgfpathlineto{\pgfqpoint{1.895101in}{0.633267in}}%
\pgfpathlineto{\pgfqpoint{1.895540in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{1.895627in}{0.644667in}}%
\pgfpathlineto{\pgfqpoint{1.895803in}{0.642994in}}%
\pgfpathlineto{\pgfqpoint{1.897074in}{0.681996in}}%
\pgfpathlineto{\pgfqpoint{1.897688in}{0.668681in}}%
\pgfpathlineto{\pgfqpoint{1.897249in}{0.685026in}}%
\pgfpathlineto{\pgfqpoint{1.898389in}{0.672061in}}%
\pgfpathlineto{\pgfqpoint{1.898521in}{0.680443in}}%
\pgfpathlineto{\pgfqpoint{1.899310in}{0.653220in}}%
\pgfpathlineto{\pgfqpoint{1.899354in}{0.653944in}}%
\pgfpathlineto{\pgfqpoint{1.900231in}{0.633574in}}%
\pgfpathlineto{\pgfqpoint{1.900625in}{0.639293in}}%
\pgfpathlineto{\pgfqpoint{1.901590in}{0.656663in}}%
\pgfpathlineto{\pgfqpoint{1.901809in}{0.655295in}}%
\pgfpathlineto{\pgfqpoint{1.902028in}{0.660221in}}%
\pgfpathlineto{\pgfqpoint{1.903037in}{0.643486in}}%
\pgfpathlineto{\pgfqpoint{1.903124in}{0.651143in}}%
\pgfpathlineto{\pgfqpoint{1.903738in}{0.635684in}}%
\pgfpathlineto{\pgfqpoint{1.904133in}{0.646076in}}%
\pgfpathlineto{\pgfqpoint{1.905009in}{0.633430in}}%
\pgfpathlineto{\pgfqpoint{1.905229in}{0.640008in}}%
\pgfpathlineto{\pgfqpoint{1.905930in}{0.635744in}}%
\pgfpathlineto{\pgfqpoint{1.906456in}{0.656638in}}%
\pgfpathlineto{\pgfqpoint{1.906544in}{0.642856in}}%
\pgfpathlineto{\pgfqpoint{1.907508in}{0.660411in}}%
\pgfpathlineto{\pgfqpoint{1.908210in}{0.675074in}}%
\pgfpathlineto{\pgfqpoint{1.907728in}{0.653763in}}%
\pgfpathlineto{\pgfqpoint{1.908736in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.909131in}{0.666938in}}%
\pgfpathlineto{\pgfqpoint{1.909087in}{0.676683in}}%
\pgfpathlineto{\pgfqpoint{1.909700in}{0.672187in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{1.910533in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{1.910753in}{0.669835in}}%
\pgfpathlineto{\pgfqpoint{1.911586in}{0.656795in}}%
\pgfpathlineto{\pgfqpoint{1.911936in}{0.660453in}}%
\pgfpathlineto{\pgfqpoint{1.911980in}{0.669313in}}%
\pgfpathlineto{\pgfqpoint{1.912857in}{0.651219in}}%
\pgfpathlineto{\pgfqpoint{1.912989in}{0.654303in}}%
\pgfpathlineto{\pgfqpoint{1.913427in}{0.663709in}}%
\pgfpathlineto{\pgfqpoint{1.913339in}{0.650197in}}%
\pgfpathlineto{\pgfqpoint{1.914085in}{0.657053in}}%
\pgfpathlineto{\pgfqpoint{1.915181in}{0.646876in}}%
\pgfpathlineto{\pgfqpoint{1.915225in}{0.652745in}}%
\pgfpathlineto{\pgfqpoint{1.915400in}{0.656714in}}%
\pgfpathlineto{\pgfqpoint{1.915444in}{0.648669in}}%
\pgfpathlineto{\pgfqpoint{1.915531in}{0.650597in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{0.639649in}}%
\pgfpathlineto{\pgfqpoint{1.915751in}{0.651556in}}%
\pgfpathlineto{\pgfqpoint{1.916628in}{0.651008in}}%
\pgfpathlineto{\pgfqpoint{1.917504in}{0.632412in}}%
\pgfpathlineto{\pgfqpoint{1.917811in}{0.637941in}}%
\pgfpathlineto{\pgfqpoint{1.918820in}{0.681299in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{0.680902in}}%
\pgfpathlineto{\pgfqpoint{1.920529in}{0.712985in}}%
\pgfpathlineto{\pgfqpoint{1.921275in}{0.720347in}}%
\pgfpathlineto{\pgfqpoint{1.921669in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{1.921889in}{0.712665in}}%
\pgfpathlineto{\pgfqpoint{1.922458in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{1.922678in}{0.694239in}}%
\pgfpathlineto{\pgfqpoint{1.924168in}{0.644442in}}%
\pgfpathlineto{\pgfqpoint{1.924300in}{0.646459in}}%
\pgfpathlineto{\pgfqpoint{1.925659in}{0.632067in}}%
\pgfpathlineto{\pgfqpoint{1.924388in}{0.647945in}}%
\pgfpathlineto{\pgfqpoint{1.926273in}{0.634312in}}%
\pgfpathlineto{\pgfqpoint{1.927062in}{0.631736in}}%
\pgfpathlineto{\pgfqpoint{1.927369in}{0.643189in}}%
\pgfpathlineto{\pgfqpoint{1.927456in}{0.633050in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{0.649379in}}%
\pgfpathlineto{\pgfqpoint{1.929342in}{0.655216in}}%
\pgfpathlineto{\pgfqpoint{1.928859in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{1.929473in}{0.652385in}}%
\pgfpathlineto{\pgfqpoint{1.929517in}{0.645409in}}%
\pgfpathlineto{\pgfqpoint{1.930218in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{1.930569in}{0.651466in}}%
\pgfpathlineto{\pgfqpoint{1.930920in}{0.644016in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{0.665285in}}%
\pgfpathlineto{\pgfqpoint{1.931534in}{0.658254in}}%
\pgfpathlineto{\pgfqpoint{1.931841in}{0.650771in}}%
\pgfpathlineto{\pgfqpoint{1.932674in}{0.667585in}}%
\pgfpathlineto{\pgfqpoint{1.933638in}{0.648513in}}%
\pgfpathlineto{\pgfqpoint{1.933901in}{0.649992in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{0.631856in}}%
\pgfpathlineto{\pgfqpoint{1.934033in}{0.651183in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{0.639260in}}%
\pgfpathlineto{\pgfqpoint{1.936619in}{0.658842in}}%
\pgfpathlineto{\pgfqpoint{1.936751in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{1.936839in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{1.937628in}{0.661402in}}%
\pgfpathlineto{\pgfqpoint{1.937847in}{0.659234in}}%
\pgfpathlineto{\pgfqpoint{1.939250in}{0.644922in}}%
\pgfpathlineto{\pgfqpoint{1.938505in}{0.668728in}}%
\pgfpathlineto{\pgfqpoint{1.939294in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{1.939338in}{0.652833in}}%
\pgfpathlineto{\pgfqpoint{1.940214in}{0.636328in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{0.639516in}}%
\pgfpathlineto{\pgfqpoint{1.940609in}{0.635382in}}%
\pgfpathlineto{\pgfqpoint{1.940960in}{0.648658in}}%
\pgfpathlineto{\pgfqpoint{1.941398in}{0.639516in}}%
\pgfpathlineto{\pgfqpoint{1.942450in}{0.631967in}}%
\pgfpathlineto{\pgfqpoint{1.941793in}{0.647229in}}%
\pgfpathlineto{\pgfqpoint{1.942538in}{0.633733in}}%
\pgfpathlineto{\pgfqpoint{1.943327in}{0.645649in}}%
\pgfpathlineto{\pgfqpoint{1.943722in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{1.943897in}{0.632084in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{0.643338in}}%
\pgfpathlineto{\pgfqpoint{1.944774in}{0.642516in}}%
\pgfpathlineto{\pgfqpoint{1.946089in}{0.671164in}}%
\pgfpathlineto{\pgfqpoint{1.944906in}{0.636814in}}%
\pgfpathlineto{\pgfqpoint{1.946133in}{0.666122in}}%
\pgfpathlineto{\pgfqpoint{1.947405in}{0.698488in}}%
\pgfpathlineto{\pgfqpoint{1.947755in}{0.691253in}}%
\pgfpathlineto{\pgfqpoint{1.947931in}{0.695055in}}%
\pgfpathlineto{\pgfqpoint{1.948939in}{0.671486in}}%
\pgfpathlineto{\pgfqpoint{1.949334in}{0.663236in}}%
\pgfpathlineto{\pgfqpoint{1.949027in}{0.672911in}}%
\pgfpathlineto{\pgfqpoint{1.949377in}{0.667628in}}%
\pgfpathlineto{\pgfqpoint{1.950693in}{0.633805in}}%
\pgfpathlineto{\pgfqpoint{1.951087in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{1.951306in}{0.631758in}}%
\pgfpathlineto{\pgfqpoint{1.951789in}{0.637956in}}%
\pgfpathlineto{\pgfqpoint{1.952096in}{0.633796in}}%
\pgfpathlineto{\pgfqpoint{1.952315in}{0.651436in}}%
\pgfpathlineto{\pgfqpoint{1.952666in}{0.642972in}}%
\pgfpathlineto{\pgfqpoint{1.952709in}{0.652092in}}%
\pgfpathlineto{\pgfqpoint{1.952972in}{0.637919in}}%
\pgfpathlineto{\pgfqpoint{1.953762in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{1.953937in}{0.643952in}}%
\pgfpathlineto{\pgfqpoint{1.954463in}{0.657422in}}%
\pgfpathlineto{\pgfqpoint{1.954770in}{0.655603in}}%
\pgfpathlineto{\pgfqpoint{1.954901in}{0.662088in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{0.647854in}}%
\pgfpathlineto{\pgfqpoint{1.955866in}{0.654277in}}%
\pgfpathlineto{\pgfqpoint{1.955954in}{0.659462in}}%
\pgfpathlineto{\pgfqpoint{1.956787in}{0.644591in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{0.650375in}}%
\pgfpathlineto{\pgfqpoint{1.957970in}{0.632932in}}%
\pgfpathlineto{\pgfqpoint{1.958935in}{0.646857in}}%
\pgfpathlineto{\pgfqpoint{1.959023in}{0.631675in}}%
\pgfpathlineto{\pgfqpoint{1.959154in}{0.643761in}}%
\pgfpathlineto{\pgfqpoint{1.959242in}{0.631617in}}%
\pgfpathlineto{\pgfqpoint{1.959505in}{0.643798in}}%
\pgfpathlineto{\pgfqpoint{1.960294in}{0.633505in}}%
\pgfpathlineto{\pgfqpoint{1.961346in}{0.661021in}}%
\pgfpathlineto{\pgfqpoint{1.960557in}{0.632814in}}%
\pgfpathlineto{\pgfqpoint{1.961478in}{0.655896in}}%
\pgfpathlineto{\pgfqpoint{1.961609in}{0.651297in}}%
\pgfpathlineto{\pgfqpoint{1.962092in}{0.667049in}}%
\pgfpathlineto{\pgfqpoint{1.962179in}{0.663665in}}%
\pgfpathlineto{\pgfqpoint{1.963188in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{1.963319in}{0.669379in}}%
\pgfpathlineto{\pgfqpoint{1.963363in}{0.668700in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{0.682701in}}%
\pgfpathlineto{\pgfqpoint{1.963670in}{0.675562in}}%
\pgfpathlineto{\pgfqpoint{1.963801in}{0.686327in}}%
\pgfpathlineto{\pgfqpoint{1.963977in}{0.669405in}}%
\pgfpathlineto{\pgfqpoint{1.964766in}{0.677653in}}%
\pgfpathlineto{\pgfqpoint{1.965073in}{0.685521in}}%
\pgfpathlineto{\pgfqpoint{1.965380in}{0.674274in}}%
\pgfpathlineto{\pgfqpoint{1.965774in}{0.680583in}}%
\pgfpathlineto{\pgfqpoint{1.966081in}{0.684529in}}%
\pgfpathlineto{\pgfqpoint{1.966914in}{0.670028in}}%
\pgfpathlineto{\pgfqpoint{1.967002in}{0.680346in}}%
\pgfpathlineto{\pgfqpoint{1.967922in}{0.657507in}}%
\pgfpathlineto{\pgfqpoint{1.967966in}{0.668253in}}%
\pgfpathlineto{\pgfqpoint{1.969150in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.969194in}{0.648026in}}%
\pgfpathlineto{\pgfqpoint{1.969282in}{0.655656in}}%
\pgfpathlineto{\pgfqpoint{1.970071in}{0.639170in}}%
\pgfpathlineto{\pgfqpoint{1.970246in}{0.640770in}}%
\pgfpathlineto{\pgfqpoint{1.970991in}{0.649760in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{0.637988in}}%
\pgfpathlineto{\pgfqpoint{1.971035in}{0.643704in}}%
\pgfpathlineto{\pgfqpoint{1.971167in}{0.635746in}}%
\pgfpathlineto{\pgfqpoint{1.971342in}{0.648605in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{0.641377in}}%
\pgfpathlineto{\pgfqpoint{1.972263in}{0.647179in}}%
\pgfpathlineto{\pgfqpoint{1.972351in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{1.972964in}{0.637220in}}%
\pgfpathlineto{\pgfqpoint{1.973052in}{0.631767in}}%
\pgfpathlineto{\pgfqpoint{1.973753in}{0.640884in}}%
\pgfpathlineto{\pgfqpoint{1.974017in}{0.637897in}}%
\pgfpathlineto{\pgfqpoint{1.975156in}{0.654346in}}%
\pgfpathlineto{\pgfqpoint{1.974192in}{0.632991in}}%
\pgfpathlineto{\pgfqpoint{1.975200in}{0.648590in}}%
\pgfpathlineto{\pgfqpoint{1.976121in}{0.636739in}}%
\pgfpathlineto{\pgfqpoint{1.975332in}{0.654966in}}%
\pgfpathlineto{\pgfqpoint{1.976296in}{0.644067in}}%
\pgfpathlineto{\pgfqpoint{1.976340in}{0.648576in}}%
\pgfpathlineto{\pgfqpoint{1.977261in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{1.977305in}{0.638093in}}%
\pgfpathlineto{\pgfqpoint{1.978357in}{0.631942in}}%
\pgfpathlineto{\pgfqpoint{1.977787in}{0.642510in}}%
\pgfpathlineto{\pgfqpoint{1.978401in}{0.632443in}}%
\pgfpathlineto{\pgfqpoint{1.978488in}{0.644215in}}%
\pgfpathlineto{\pgfqpoint{1.979321in}{0.632146in}}%
\pgfpathlineto{\pgfqpoint{1.979497in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{1.979935in}{0.632658in}}%
\pgfpathlineto{\pgfqpoint{1.980768in}{0.645986in}}%
\pgfpathlineto{\pgfqpoint{1.981207in}{0.637443in}}%
\pgfpathlineto{\pgfqpoint{1.981557in}{0.652835in}}%
\pgfpathlineto{\pgfqpoint{1.981601in}{0.651253in}}%
\pgfpathlineto{\pgfqpoint{1.981689in}{0.645479in}}%
\pgfpathlineto{\pgfqpoint{1.982960in}{0.669417in}}%
\pgfpathlineto{\pgfqpoint{1.983136in}{0.661904in}}%
\pgfpathlineto{\pgfqpoint{1.983530in}{0.675397in}}%
\pgfpathlineto{\pgfqpoint{1.984056in}{0.668484in}}%
\pgfpathlineto{\pgfqpoint{1.984100in}{0.671763in}}%
\pgfpathlineto{\pgfqpoint{1.984845in}{0.652672in}}%
\pgfpathlineto{\pgfqpoint{1.985021in}{0.667642in}}%
\pgfpathlineto{\pgfqpoint{1.985898in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{1.986205in}{0.633945in}}%
\pgfpathlineto{\pgfqpoint{1.987520in}{0.658617in}}%
\pgfpathlineto{\pgfqpoint{1.986380in}{0.633372in}}%
\pgfpathlineto{\pgfqpoint{1.987695in}{0.657175in}}%
\pgfpathlineto{\pgfqpoint{1.988484in}{0.645144in}}%
\pgfpathlineto{\pgfqpoint{1.988572in}{0.659747in}}%
\pgfpathlineto{\pgfqpoint{1.988879in}{0.647652in}}%
\pgfpathlineto{\pgfqpoint{1.988923in}{0.655042in}}%
\pgfpathlineto{\pgfqpoint{1.989054in}{0.639847in}}%
\pgfpathlineto{\pgfqpoint{1.989931in}{0.650645in}}%
\pgfpathlineto{\pgfqpoint{1.989975in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{1.990939in}{0.666876in}}%
\pgfpathlineto{\pgfqpoint{1.991027in}{0.660364in}}%
\pgfpathlineto{\pgfqpoint{1.991772in}{0.672460in}}%
\pgfpathlineto{\pgfqpoint{1.991948in}{0.663397in}}%
\pgfpathlineto{\pgfqpoint{1.992211in}{0.672688in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{1.993000in}{0.657445in}}%
\pgfpathlineto{\pgfqpoint{1.993789in}{0.632372in}}%
\pgfpathlineto{\pgfqpoint{1.994228in}{0.640248in}}%
\pgfpathlineto{\pgfqpoint{1.995455in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{1.995499in}{0.664557in}}%
\pgfpathlineto{\pgfqpoint{1.996551in}{0.681621in}}%
\pgfpathlineto{\pgfqpoint{1.996902in}{0.674006in}}%
\pgfpathlineto{\pgfqpoint{1.997998in}{0.650317in}}%
\pgfpathlineto{\pgfqpoint{1.997209in}{0.679814in}}%
\pgfpathlineto{\pgfqpoint{1.998130in}{0.654694in}}%
\pgfpathlineto{\pgfqpoint{1.998173in}{0.662219in}}%
\pgfpathlineto{\pgfqpoint{1.998436in}{0.640865in}}%
\pgfpathlineto{\pgfqpoint{1.999226in}{0.653462in}}%
\pgfpathlineto{\pgfqpoint{2.000102in}{0.639446in}}%
\pgfpathlineto{\pgfqpoint{1.999445in}{0.656647in}}%
\pgfpathlineto{\pgfqpoint{2.000322in}{0.653987in}}%
\pgfpathlineto{\pgfqpoint{2.001155in}{0.657166in}}%
\pgfpathlineto{\pgfqpoint{2.001067in}{0.643875in}}%
\pgfpathlineto{\pgfqpoint{2.001242in}{0.653269in}}%
\pgfpathlineto{\pgfqpoint{2.001944in}{0.644466in}}%
\pgfpathlineto{\pgfqpoint{2.001812in}{0.659047in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{0.653877in}}%
\pgfpathlineto{\pgfqpoint{2.002382in}{0.656100in}}%
\pgfpathlineto{\pgfqpoint{2.003040in}{0.638172in}}%
\pgfpathlineto{\pgfqpoint{2.003084in}{0.645572in}}%
\pgfpathlineto{\pgfqpoint{2.003697in}{0.631747in}}%
\pgfpathlineto{\pgfqpoint{2.003303in}{0.645999in}}%
\pgfpathlineto{\pgfqpoint{2.004224in}{0.632540in}}%
\pgfpathlineto{\pgfqpoint{2.006766in}{0.676872in}}%
\pgfpathlineto{\pgfqpoint{2.007117in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{2.007249in}{0.668751in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{0.642570in}}%
\pgfpathlineto{\pgfqpoint{2.008608in}{0.653993in}}%
\pgfpathlineto{\pgfqpoint{2.009178in}{0.636935in}}%
\pgfpathlineto{\pgfqpoint{2.009353in}{0.640497in}}%
\pgfpathlineto{\pgfqpoint{2.009923in}{0.632307in}}%
\pgfpathlineto{\pgfqpoint{2.009616in}{0.646094in}}%
\pgfpathlineto{\pgfqpoint{2.010493in}{0.635779in}}%
\pgfpathlineto{\pgfqpoint{2.010844in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{2.011326in}{0.631834in}}%
\pgfpathlineto{\pgfqpoint{2.011589in}{0.636169in}}%
\pgfpathlineto{\pgfqpoint{2.012466in}{0.655073in}}%
\pgfpathlineto{\pgfqpoint{2.011984in}{0.631671in}}%
\pgfpathlineto{\pgfqpoint{2.012817in}{0.648855in}}%
\pgfpathlineto{\pgfqpoint{2.012904in}{0.632942in}}%
\pgfpathlineto{\pgfqpoint{2.013825in}{0.652147in}}%
\pgfpathlineto{\pgfqpoint{2.014351in}{0.671652in}}%
\pgfpathlineto{\pgfqpoint{2.014088in}{0.646976in}}%
\pgfpathlineto{\pgfqpoint{2.014965in}{0.663189in}}%
\pgfpathlineto{\pgfqpoint{2.015009in}{0.650129in}}%
\pgfpathlineto{\pgfqpoint{2.015754in}{0.673015in}}%
\pgfpathlineto{\pgfqpoint{2.016017in}{0.663520in}}%
\pgfpathlineto{\pgfqpoint{2.016192in}{0.646499in}}%
\pgfpathlineto{\pgfqpoint{2.017113in}{0.679322in}}%
\pgfpathlineto{\pgfqpoint{2.017727in}{0.654864in}}%
\pgfpathlineto{\pgfqpoint{2.018034in}{0.684222in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{0.684170in}}%
\pgfpathlineto{\pgfqpoint{2.019086in}{0.655828in}}%
\pgfpathlineto{\pgfqpoint{2.019349in}{0.674880in}}%
\pgfpathlineto{\pgfqpoint{2.020314in}{0.678834in}}%
\pgfpathlineto{\pgfqpoint{2.019744in}{0.656656in}}%
\pgfpathlineto{\pgfqpoint{2.020357in}{0.674507in}}%
\pgfpathlineto{\pgfqpoint{2.020927in}{0.650777in}}%
\pgfpathlineto{\pgfqpoint{2.020620in}{0.685295in}}%
\pgfpathlineto{\pgfqpoint{2.021497in}{0.662737in}}%
\pgfpathlineto{\pgfqpoint{2.021585in}{0.664025in}}%
\pgfpathlineto{\pgfqpoint{2.021760in}{0.640009in}}%
\pgfpathlineto{\pgfqpoint{2.021980in}{0.647390in}}%
\pgfpathlineto{\pgfqpoint{2.022813in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{2.022067in}{0.659644in}}%
\pgfpathlineto{\pgfqpoint{2.022900in}{0.643173in}}%
\pgfpathlineto{\pgfqpoint{2.022944in}{0.654611in}}%
\pgfpathlineto{\pgfqpoint{2.023426in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{2.023952in}{0.637140in}}%
\pgfpathlineto{\pgfqpoint{2.023996in}{0.632382in}}%
\pgfpathlineto{\pgfqpoint{2.024742in}{0.663949in}}%
\pgfpathlineto{\pgfqpoint{2.025750in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{2.025180in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{2.025881in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{2.026013in}{0.695954in}}%
\pgfpathlineto{\pgfqpoint{2.026758in}{0.661616in}}%
\pgfpathlineto{\pgfqpoint{2.026890in}{0.677041in}}%
\pgfpathlineto{\pgfqpoint{2.027547in}{0.644196in}}%
\pgfpathlineto{\pgfqpoint{2.027065in}{0.678341in}}%
\pgfpathlineto{\pgfqpoint{2.028074in}{0.646051in}}%
\pgfpathlineto{\pgfqpoint{2.028205in}{0.663495in}}%
\pgfpathlineto{\pgfqpoint{2.028512in}{0.633330in}}%
\pgfpathlineto{\pgfqpoint{2.029170in}{0.653525in}}%
\pgfpathlineto{\pgfqpoint{2.029783in}{0.631944in}}%
\pgfpathlineto{\pgfqpoint{2.029345in}{0.657452in}}%
\pgfpathlineto{\pgfqpoint{2.030353in}{0.640049in}}%
\pgfpathlineto{\pgfqpoint{2.030792in}{0.632079in}}%
\pgfpathlineto{\pgfqpoint{2.030573in}{0.642595in}}%
\pgfpathlineto{\pgfqpoint{2.031230in}{0.634754in}}%
\pgfpathlineto{\pgfqpoint{2.032282in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{2.032414in}{0.657070in}}%
\pgfpathlineto{\pgfqpoint{2.032502in}{0.633032in}}%
\pgfpathlineto{\pgfqpoint{2.033510in}{0.641607in}}%
\pgfpathlineto{\pgfqpoint{2.033905in}{0.650360in}}%
\pgfpathlineto{\pgfqpoint{2.033948in}{0.634323in}}%
\pgfpathlineto{\pgfqpoint{2.034606in}{0.641340in}}%
\pgfpathlineto{\pgfqpoint{2.034825in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.035176in}{0.653281in}}%
\pgfpathlineto{\pgfqpoint{2.035702in}{0.632713in}}%
\pgfpathlineto{\pgfqpoint{2.036842in}{0.654199in}}%
\pgfpathlineto{\pgfqpoint{2.035921in}{0.632106in}}%
\pgfpathlineto{\pgfqpoint{2.036886in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{2.037237in}{0.636476in}}%
\pgfpathlineto{\pgfqpoint{2.037193in}{0.657523in}}%
\pgfpathlineto{\pgfqpoint{2.037456in}{0.651751in}}%
\pgfpathlineto{\pgfqpoint{2.037500in}{0.662498in}}%
\pgfpathlineto{\pgfqpoint{2.038289in}{0.637856in}}%
\pgfpathlineto{\pgfqpoint{2.038508in}{0.642743in}}%
\pgfpathlineto{\pgfqpoint{2.038639in}{0.632188in}}%
\pgfpathlineto{\pgfqpoint{2.039385in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{2.039604in}{0.642400in}}%
\pgfpathlineto{\pgfqpoint{2.039867in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{2.040218in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{2.040349in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{2.040481in}{0.631867in}}%
\pgfpathlineto{\pgfqpoint{2.041358in}{0.650903in}}%
\pgfpathlineto{\pgfqpoint{2.041445in}{0.635664in}}%
\pgfpathlineto{\pgfqpoint{2.042498in}{0.680272in}}%
\pgfpathlineto{\pgfqpoint{2.041533in}{0.632867in}}%
\pgfpathlineto{\pgfqpoint{2.042585in}{0.655706in}}%
\pgfpathlineto{\pgfqpoint{2.042804in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{2.043024in}{0.675684in}}%
\pgfpathlineto{\pgfqpoint{2.043287in}{0.663991in}}%
\pgfpathlineto{\pgfqpoint{2.043331in}{0.681287in}}%
\pgfpathlineto{\pgfqpoint{2.043637in}{0.640159in}}%
\pgfpathlineto{\pgfqpoint{2.044339in}{0.656035in}}%
\pgfpathlineto{\pgfqpoint{2.045479in}{0.634842in}}%
\pgfpathlineto{\pgfqpoint{2.045172in}{0.657681in}}%
\pgfpathlineto{\pgfqpoint{2.045523in}{0.648158in}}%
\pgfpathlineto{\pgfqpoint{2.046531in}{0.693503in}}%
\pgfpathlineto{\pgfqpoint{2.046750in}{0.682605in}}%
\pgfpathlineto{\pgfqpoint{2.047364in}{0.669852in}}%
\pgfpathlineto{\pgfqpoint{2.047101in}{0.701730in}}%
\pgfpathlineto{\pgfqpoint{2.047802in}{0.681823in}}%
\pgfpathlineto{\pgfqpoint{2.048416in}{0.697974in}}%
\pgfpathlineto{\pgfqpoint{2.048504in}{0.672779in}}%
\pgfpathlineto{\pgfqpoint{2.048898in}{0.692353in}}%
\pgfpathlineto{\pgfqpoint{2.048942in}{0.665656in}}%
\pgfpathlineto{\pgfqpoint{2.049161in}{0.702844in}}%
\pgfpathlineto{\pgfqpoint{2.049994in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{2.050345in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{2.051266in}{0.663090in}}%
\pgfpathlineto{\pgfqpoint{2.051397in}{0.681806in}}%
\pgfpathlineto{\pgfqpoint{2.052274in}{0.635824in}}%
\pgfpathlineto{\pgfqpoint{2.053063in}{0.632769in}}%
\pgfpathlineto{\pgfqpoint{2.052493in}{0.645786in}}%
\pgfpathlineto{\pgfqpoint{2.053107in}{0.638814in}}%
\pgfpathlineto{\pgfqpoint{2.053853in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{2.053195in}{0.635617in}}%
\pgfpathlineto{\pgfqpoint{2.054247in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{2.054817in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{2.054379in}{0.657607in}}%
\pgfpathlineto{\pgfqpoint{2.055124in}{0.647325in}}%
\pgfpathlineto{\pgfqpoint{2.056527in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{2.055212in}{0.633066in}}%
\pgfpathlineto{\pgfqpoint{2.056571in}{0.710172in}}%
\pgfpathlineto{\pgfqpoint{2.056615in}{0.692608in}}%
\pgfpathlineto{\pgfqpoint{2.057360in}{0.731792in}}%
\pgfpathlineto{\pgfqpoint{2.057667in}{0.711855in}}%
\pgfpathlineto{\pgfqpoint{2.057711in}{0.729140in}}%
\pgfpathlineto{\pgfqpoint{2.058412in}{0.703020in}}%
\pgfpathlineto{\pgfqpoint{2.058763in}{0.716586in}}%
\pgfpathlineto{\pgfqpoint{2.059990in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{2.058938in}{0.721433in}}%
\pgfpathlineto{\pgfqpoint{2.060078in}{0.674790in}}%
\pgfpathlineto{\pgfqpoint{2.060210in}{0.672278in}}%
\pgfpathlineto{\pgfqpoint{2.060253in}{0.677645in}}%
\pgfpathlineto{\pgfqpoint{2.061262in}{0.632157in}}%
\pgfpathlineto{\pgfqpoint{2.061393in}{0.635546in}}%
\pgfpathlineto{\pgfqpoint{2.062577in}{0.681246in}}%
\pgfpathlineto{\pgfqpoint{2.061569in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{2.062709in}{0.672589in}}%
\pgfpathlineto{\pgfqpoint{2.064506in}{0.731153in}}%
\pgfpathlineto{\pgfqpoint{2.064550in}{0.719733in}}%
\pgfpathlineto{\pgfqpoint{2.065821in}{0.661438in}}%
\pgfpathlineto{\pgfqpoint{2.064682in}{0.733766in}}%
\pgfpathlineto{\pgfqpoint{2.065865in}{0.672752in}}%
\pgfpathlineto{\pgfqpoint{2.065909in}{0.681811in}}%
\pgfpathlineto{\pgfqpoint{2.066567in}{0.632424in}}%
\pgfpathlineto{\pgfqpoint{2.066830in}{0.645279in}}%
\pgfpathlineto{\pgfqpoint{2.068101in}{0.699302in}}%
\pgfpathlineto{\pgfqpoint{2.068189in}{0.688855in}}%
\pgfpathlineto{\pgfqpoint{2.068277in}{0.677146in}}%
\pgfpathlineto{\pgfqpoint{2.069022in}{0.706669in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{0.685242in}}%
\pgfpathlineto{\pgfqpoint{2.069373in}{0.713472in}}%
\pgfpathlineto{\pgfqpoint{2.070249in}{0.672267in}}%
\pgfpathlineto{\pgfqpoint{2.071345in}{0.632138in}}%
\pgfpathlineto{\pgfqpoint{2.070469in}{0.679426in}}%
\pgfpathlineto{\pgfqpoint{2.071565in}{0.635297in}}%
\pgfpathlineto{\pgfqpoint{2.071696in}{0.633267in}}%
\pgfpathlineto{\pgfqpoint{2.072924in}{0.679358in}}%
\pgfpathlineto{\pgfqpoint{2.073669in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{2.074020in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{2.075774in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{2.075817in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{2.075993in}{0.631665in}}%
\pgfpathlineto{\pgfqpoint{2.077045in}{0.666976in}}%
\pgfpathlineto{\pgfqpoint{2.077089in}{0.667716in}}%
\pgfpathlineto{\pgfqpoint{2.077264in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{0.632304in}}%
\pgfpathlineto{\pgfqpoint{2.077922in}{0.658107in}}%
\pgfpathlineto{\pgfqpoint{2.078492in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{2.078711in}{0.631738in}}%
\pgfpathlineto{\pgfqpoint{2.078623in}{0.642728in}}%
\pgfpathlineto{\pgfqpoint{2.078930in}{0.635760in}}%
\pgfpathlineto{\pgfqpoint{2.079763in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{2.080114in}{0.663542in}}%
\pgfpathlineto{\pgfqpoint{2.081078in}{0.661442in}}%
\pgfpathlineto{\pgfqpoint{2.081210in}{0.691279in}}%
\pgfpathlineto{\pgfqpoint{2.082306in}{0.631809in}}%
\pgfpathlineto{\pgfqpoint{2.082350in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{2.082437in}{0.659781in}}%
\pgfpathlineto{\pgfqpoint{2.082876in}{0.631747in}}%
\pgfpathlineto{\pgfqpoint{2.083402in}{0.642004in}}%
\pgfpathlineto{\pgfqpoint{2.084323in}{0.632001in}}%
\pgfpathlineto{\pgfqpoint{2.083665in}{0.647114in}}%
\pgfpathlineto{\pgfqpoint{2.084498in}{0.643444in}}%
\pgfpathlineto{\pgfqpoint{2.084717in}{0.650510in}}%
\pgfpathlineto{\pgfqpoint{2.085419in}{0.632868in}}%
\pgfpathlineto{\pgfqpoint{2.085550in}{0.638727in}}%
\pgfpathlineto{\pgfqpoint{2.085594in}{0.637775in}}%
\pgfpathlineto{\pgfqpoint{2.085813in}{0.648287in}}%
\pgfpathlineto{\pgfqpoint{2.086120in}{0.646617in}}%
\pgfpathlineto{\pgfqpoint{2.086646in}{0.653207in}}%
\pgfpathlineto{\pgfqpoint{2.086866in}{0.634612in}}%
\pgfpathlineto{\pgfqpoint{2.087041in}{0.638687in}}%
\pgfpathlineto{\pgfqpoint{2.088093in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{2.087216in}{0.645846in}}%
\pgfpathlineto{\pgfqpoint{2.088181in}{0.633120in}}%
\pgfpathlineto{\pgfqpoint{2.088225in}{0.633213in}}%
\pgfpathlineto{\pgfqpoint{2.088619in}{0.659439in}}%
\pgfpathlineto{\pgfqpoint{2.089408in}{0.640826in}}%
\pgfpathlineto{\pgfqpoint{2.090417in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{2.089934in}{0.653783in}}%
\pgfpathlineto{\pgfqpoint{2.090504in}{0.639444in}}%
\pgfpathlineto{\pgfqpoint{2.091074in}{0.653868in}}%
\pgfpathlineto{\pgfqpoint{2.090943in}{0.631846in}}%
\pgfpathlineto{\pgfqpoint{2.091513in}{0.636510in}}%
\pgfpathlineto{\pgfqpoint{2.091732in}{0.632251in}}%
\pgfpathlineto{\pgfqpoint{2.092258in}{0.643794in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{0.635963in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{0.633462in}}%
\pgfpathlineto{\pgfqpoint{2.093047in}{0.644799in}}%
\pgfpathlineto{\pgfqpoint{2.093266in}{0.644386in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{0.660469in}}%
\pgfpathlineto{\pgfqpoint{2.093486in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{2.094450in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{2.094626in}{0.640084in}}%
\pgfpathlineto{\pgfqpoint{2.095371in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{2.095634in}{0.650652in}}%
\pgfpathlineto{\pgfqpoint{2.095678in}{0.648438in}}%
\pgfpathlineto{\pgfqpoint{2.096379in}{0.667522in}}%
\pgfpathlineto{\pgfqpoint{2.096555in}{0.648479in}}%
\pgfpathlineto{\pgfqpoint{2.097519in}{0.673073in}}%
\pgfpathlineto{\pgfqpoint{2.097694in}{0.664952in}}%
\pgfpathlineto{\pgfqpoint{2.098133in}{0.646338in}}%
\pgfpathlineto{\pgfqpoint{2.098045in}{0.673058in}}%
\pgfpathlineto{\pgfqpoint{2.098790in}{0.662194in}}%
\pgfpathlineto{\pgfqpoint{2.099185in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{2.098966in}{0.654423in}}%
\pgfpathlineto{\pgfqpoint{2.099667in}{0.659008in}}%
\pgfpathlineto{\pgfqpoint{2.100763in}{0.632928in}}%
\pgfpathlineto{\pgfqpoint{2.099755in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{2.100851in}{0.634191in}}%
\pgfpathlineto{\pgfqpoint{2.102210in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{2.100939in}{0.631949in}}%
\pgfpathlineto{\pgfqpoint{2.102386in}{0.659236in}}%
\pgfpathlineto{\pgfqpoint{2.103394in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{2.103087in}{0.664333in}}%
\pgfpathlineto{\pgfqpoint{2.103525in}{0.650786in}}%
\pgfpathlineto{\pgfqpoint{2.103569in}{0.659704in}}%
\pgfpathlineto{\pgfqpoint{2.104315in}{0.633440in}}%
\pgfpathlineto{\pgfqpoint{2.104578in}{0.640060in}}%
\pgfpathlineto{\pgfqpoint{2.105235in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{2.105454in}{0.645614in}}%
\pgfpathlineto{\pgfqpoint{2.105674in}{0.642846in}}%
\pgfpathlineto{\pgfqpoint{2.107427in}{0.690145in}}%
\pgfpathlineto{\pgfqpoint{2.107471in}{0.685208in}}%
\pgfpathlineto{\pgfqpoint{2.107515in}{0.675297in}}%
\pgfpathlineto{\pgfqpoint{2.108085in}{0.695824in}}%
\pgfpathlineto{\pgfqpoint{2.108567in}{0.687176in}}%
\pgfpathlineto{\pgfqpoint{2.108611in}{0.692589in}}%
\pgfpathlineto{\pgfqpoint{2.108874in}{0.664282in}}%
\pgfpathlineto{\pgfqpoint{2.109444in}{0.676519in}}%
\pgfpathlineto{\pgfqpoint{2.110628in}{0.639368in}}%
\pgfpathlineto{\pgfqpoint{2.110715in}{0.648528in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{0.631656in}}%
\pgfpathlineto{\pgfqpoint{2.111680in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{2.112075in}{0.640146in}}%
\pgfpathlineto{\pgfqpoint{2.111855in}{0.631917in}}%
\pgfpathlineto{\pgfqpoint{2.112732in}{0.637173in}}%
\pgfpathlineto{\pgfqpoint{2.113039in}{0.631759in}}%
\pgfpathlineto{\pgfqpoint{2.113653in}{0.649894in}}%
\pgfpathlineto{\pgfqpoint{2.113741in}{0.645812in}}%
\pgfpathlineto{\pgfqpoint{2.114091in}{0.651463in}}%
\pgfpathlineto{\pgfqpoint{2.114179in}{0.638981in}}%
\pgfpathlineto{\pgfqpoint{2.114354in}{0.647703in}}%
\pgfpathlineto{\pgfqpoint{2.114530in}{0.633436in}}%
\pgfpathlineto{\pgfqpoint{2.115494in}{0.633704in}}%
\pgfpathlineto{\pgfqpoint{2.115670in}{0.632064in}}%
\pgfpathlineto{\pgfqpoint{2.116678in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{2.117467in}{0.633452in}}%
\pgfpathlineto{\pgfqpoint{2.117073in}{0.648673in}}%
\pgfpathlineto{\pgfqpoint{2.117818in}{0.641372in}}%
\pgfpathlineto{\pgfqpoint{2.117862in}{0.641710in}}%
\pgfpathlineto{\pgfqpoint{2.117906in}{0.631678in}}%
\pgfpathlineto{\pgfqpoint{2.118914in}{0.643657in}}%
\pgfpathlineto{\pgfqpoint{2.118958in}{0.642914in}}%
\pgfpathlineto{\pgfqpoint{2.121325in}{0.687360in}}%
\pgfpathlineto{\pgfqpoint{2.119045in}{0.635647in}}%
\pgfpathlineto{\pgfqpoint{2.121544in}{0.680984in}}%
\pgfpathlineto{\pgfqpoint{2.121588in}{0.670941in}}%
\pgfpathlineto{\pgfqpoint{2.122158in}{0.686847in}}%
\pgfpathlineto{\pgfqpoint{2.122640in}{0.674405in}}%
\pgfpathlineto{\pgfqpoint{2.122728in}{0.683893in}}%
\pgfpathlineto{\pgfqpoint{2.123210in}{0.664054in}}%
\pgfpathlineto{\pgfqpoint{2.123561in}{0.675432in}}%
\pgfpathlineto{\pgfqpoint{2.124570in}{0.649426in}}%
\pgfpathlineto{\pgfqpoint{2.123780in}{0.675993in}}%
\pgfpathlineto{\pgfqpoint{2.124745in}{0.653883in}}%
\pgfpathlineto{\pgfqpoint{2.125139in}{0.668272in}}%
\pgfpathlineto{\pgfqpoint{2.125885in}{0.661613in}}%
\pgfpathlineto{\pgfqpoint{2.126367in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{2.126236in}{0.662881in}}%
\pgfpathlineto{\pgfqpoint{2.127025in}{0.644654in}}%
\pgfpathlineto{\pgfqpoint{2.127069in}{0.653449in}}%
\pgfpathlineto{\pgfqpoint{2.127726in}{0.633356in}}%
\pgfpathlineto{\pgfqpoint{2.128077in}{0.642343in}}%
\pgfpathlineto{\pgfqpoint{2.129041in}{0.635944in}}%
\pgfpathlineto{\pgfqpoint{2.128515in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{2.129217in}{0.640837in}}%
\pgfpathlineto{\pgfqpoint{2.130357in}{0.652973in}}%
\pgfpathlineto{\pgfqpoint{2.129655in}{0.637064in}}%
\pgfpathlineto{\pgfqpoint{2.130532in}{0.651637in}}%
\pgfpathlineto{\pgfqpoint{2.131233in}{0.640858in}}%
\pgfpathlineto{\pgfqpoint{2.130927in}{0.651970in}}%
\pgfpathlineto{\pgfqpoint{2.131628in}{0.643021in}}%
\pgfpathlineto{\pgfqpoint{2.131672in}{0.649632in}}%
\pgfpathlineto{\pgfqpoint{2.132680in}{0.635044in}}%
\pgfpathlineto{\pgfqpoint{2.133250in}{0.631788in}}%
\pgfpathlineto{\pgfqpoint{2.133119in}{0.642949in}}%
\pgfpathlineto{\pgfqpoint{2.133732in}{0.636335in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{0.632128in}}%
\pgfpathlineto{\pgfqpoint{2.134829in}{0.643338in}}%
\pgfpathlineto{\pgfqpoint{2.134872in}{0.633801in}}%
\pgfpathlineto{\pgfqpoint{2.135705in}{0.653640in}}%
\pgfpathlineto{\pgfqpoint{2.135881in}{0.644108in}}%
\pgfpathlineto{\pgfqpoint{2.137064in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{2.137810in}{0.654234in}}%
\pgfpathlineto{\pgfqpoint{2.138029in}{0.668304in}}%
\pgfpathlineto{\pgfqpoint{2.139125in}{0.685496in}}%
\pgfpathlineto{\pgfqpoint{2.138248in}{0.664643in}}%
\pgfpathlineto{\pgfqpoint{2.139300in}{0.681148in}}%
\pgfpathlineto{\pgfqpoint{2.139344in}{0.672583in}}%
\pgfpathlineto{\pgfqpoint{2.140002in}{0.688494in}}%
\pgfpathlineto{\pgfqpoint{2.140440in}{0.674251in}}%
\pgfpathlineto{\pgfqpoint{2.140659in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.141668in}{0.658895in}}%
\pgfpathlineto{\pgfqpoint{2.141799in}{0.668786in}}%
\pgfpathlineto{\pgfqpoint{2.142150in}{0.649431in}}%
\pgfpathlineto{\pgfqpoint{2.142457in}{0.653914in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{2.142545in}{0.658943in}}%
\pgfpathlineto{\pgfqpoint{2.143641in}{0.637142in}}%
\pgfpathlineto{\pgfqpoint{2.143728in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{2.144737in}{0.643726in}}%
\pgfpathlineto{\pgfqpoint{2.145833in}{0.632142in}}%
\pgfpathlineto{\pgfqpoint{2.145044in}{0.653314in}}%
\pgfpathlineto{\pgfqpoint{2.146052in}{0.634103in}}%
\pgfpathlineto{\pgfqpoint{2.146490in}{0.643231in}}%
\pgfpathlineto{\pgfqpoint{2.146841in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{2.147148in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{2.147411in}{0.632977in}}%
\pgfpathlineto{\pgfqpoint{2.148113in}{0.658782in}}%
\pgfpathlineto{\pgfqpoint{2.148156in}{0.650990in}}%
\pgfpathlineto{\pgfqpoint{2.149384in}{0.671678in}}%
\pgfpathlineto{\pgfqpoint{2.150261in}{0.656312in}}%
\pgfpathlineto{\pgfqpoint{2.150524in}{0.662839in}}%
\pgfpathlineto{\pgfqpoint{2.150831in}{0.670183in}}%
\pgfpathlineto{\pgfqpoint{2.151269in}{0.650757in}}%
\pgfpathlineto{\pgfqpoint{2.151532in}{0.656339in}}%
\pgfpathlineto{\pgfqpoint{2.152321in}{0.631846in}}%
\pgfpathlineto{\pgfqpoint{2.151620in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{2.152935in}{0.632808in}}%
\pgfpathlineto{\pgfqpoint{2.153724in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{2.153111in}{0.632687in}}%
\pgfpathlineto{\pgfqpoint{2.154163in}{0.645427in}}%
\pgfpathlineto{\pgfqpoint{2.154557in}{0.636163in}}%
\pgfpathlineto{\pgfqpoint{2.154382in}{0.653340in}}%
\pgfpathlineto{\pgfqpoint{2.155259in}{0.639291in}}%
\pgfpathlineto{\pgfqpoint{2.156223in}{0.653194in}}%
\pgfpathlineto{\pgfqpoint{2.156311in}{0.632236in}}%
\pgfpathlineto{\pgfqpoint{2.156399in}{0.644731in}}%
\pgfpathlineto{\pgfqpoint{2.157100in}{0.631713in}}%
\pgfpathlineto{\pgfqpoint{2.157276in}{0.648086in}}%
\pgfpathlineto{\pgfqpoint{2.157495in}{0.641333in}}%
\pgfpathlineto{\pgfqpoint{2.157889in}{0.649937in}}%
\pgfpathlineto{\pgfqpoint{2.158152in}{0.631868in}}%
\pgfpathlineto{\pgfqpoint{2.158591in}{0.644769in}}%
\pgfpathlineto{\pgfqpoint{2.158854in}{0.634051in}}%
\pgfpathlineto{\pgfqpoint{2.159511in}{0.649571in}}%
\pgfpathlineto{\pgfqpoint{2.159687in}{0.635309in}}%
\pgfpathlineto{\pgfqpoint{2.159906in}{0.648129in}}%
\pgfpathlineto{\pgfqpoint{2.160695in}{0.631708in}}%
\pgfpathlineto{\pgfqpoint{2.160783in}{0.636126in}}%
\pgfpathlineto{\pgfqpoint{2.160827in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{2.160871in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{2.160914in}{0.632628in}}%
\pgfpathlineto{\pgfqpoint{2.161747in}{0.645618in}}%
\pgfpathlineto{\pgfqpoint{2.161879in}{0.641734in}}%
\pgfpathlineto{\pgfqpoint{2.162537in}{0.653383in}}%
\pgfpathlineto{\pgfqpoint{2.162800in}{0.633766in}}%
\pgfpathlineto{\pgfqpoint{2.162975in}{0.643436in}}%
\pgfpathlineto{\pgfqpoint{2.163150in}{0.631667in}}%
\pgfpathlineto{\pgfqpoint{2.163589in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{2.164071in}{0.637848in}}%
\pgfpathlineto{\pgfqpoint{2.164553in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{2.165255in}{0.654607in}}%
\pgfpathlineto{\pgfqpoint{2.165518in}{0.642558in}}%
\pgfpathlineto{\pgfqpoint{2.165912in}{0.662368in}}%
\pgfpathlineto{\pgfqpoint{2.166307in}{0.660478in}}%
\pgfpathlineto{\pgfqpoint{2.166351in}{0.660763in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{0.635404in}}%
\pgfpathlineto{\pgfqpoint{2.167578in}{0.637627in}}%
\pgfpathlineto{\pgfqpoint{2.168280in}{0.646605in}}%
\pgfpathlineto{\pgfqpoint{2.168061in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{2.168674in}{0.641321in}}%
\pgfpathlineto{\pgfqpoint{2.168806in}{0.633449in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{0.649589in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{0.636589in}}%
\pgfpathlineto{\pgfqpoint{2.171875in}{0.675477in}}%
\pgfpathlineto{\pgfqpoint{2.169946in}{0.632378in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{0.637240in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{0.663286in}}%
\pgfpathlineto{\pgfqpoint{2.173497in}{0.632068in}}%
\pgfpathlineto{\pgfqpoint{2.174505in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{2.174593in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{2.175295in}{0.676877in}}%
\pgfpathlineto{\pgfqpoint{2.175426in}{0.672628in}}%
\pgfpathlineto{\pgfqpoint{2.176654in}{0.706019in}}%
\pgfpathlineto{\pgfqpoint{2.176698in}{0.698408in}}%
\pgfpathlineto{\pgfqpoint{2.177618in}{0.726646in}}%
\pgfpathlineto{\pgfqpoint{2.177662in}{0.723025in}}%
\pgfpathlineto{\pgfqpoint{2.178100in}{0.741093in}}%
\pgfpathlineto{\pgfqpoint{2.178802in}{0.730048in}}%
\pgfpathlineto{\pgfqpoint{2.178933in}{0.735951in}}%
\pgfpathlineto{\pgfqpoint{2.180380in}{0.683632in}}%
\pgfpathlineto{\pgfqpoint{2.180424in}{0.688074in}}%
\pgfpathlineto{\pgfqpoint{2.181213in}{0.656929in}}%
\pgfpathlineto{\pgfqpoint{2.181564in}{0.632926in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{0.671187in}}%
\pgfpathlineto{\pgfqpoint{2.182265in}{0.668568in}}%
\pgfpathlineto{\pgfqpoint{2.182309in}{0.661231in}}%
\pgfpathlineto{\pgfqpoint{2.183098in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{2.183142in}{0.700993in}}%
\pgfpathlineto{\pgfqpoint{2.183975in}{0.732002in}}%
\pgfpathlineto{\pgfqpoint{2.183405in}{0.698820in}}%
\pgfpathlineto{\pgfqpoint{2.184545in}{0.730203in}}%
\pgfpathlineto{\pgfqpoint{2.185685in}{0.711396in}}%
\pgfpathlineto{\pgfqpoint{2.184984in}{0.730663in}}%
\pgfpathlineto{\pgfqpoint{2.185729in}{0.717126in}}%
\pgfpathlineto{\pgfqpoint{2.185773in}{0.719072in}}%
\pgfpathlineto{\pgfqpoint{2.186255in}{0.692528in}}%
\pgfpathlineto{\pgfqpoint{2.186430in}{0.701435in}}%
\pgfpathlineto{\pgfqpoint{2.187439in}{0.656277in}}%
\pgfpathlineto{\pgfqpoint{2.187746in}{0.656592in}}%
\pgfpathlineto{\pgfqpoint{2.188842in}{0.640399in}}%
\pgfpathlineto{\pgfqpoint{2.187877in}{0.661744in}}%
\pgfpathlineto{\pgfqpoint{2.189017in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{2.189105in}{0.652757in}}%
\pgfpathlineto{\pgfqpoint{2.190069in}{0.635662in}}%
\pgfpathlineto{\pgfqpoint{2.190113in}{0.640271in}}%
\pgfpathlineto{\pgfqpoint{2.191034in}{0.631952in}}%
\pgfpathlineto{\pgfqpoint{2.190245in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{2.191341in}{0.632606in}}%
\pgfpathlineto{\pgfqpoint{2.191516in}{0.643182in}}%
\pgfpathlineto{\pgfqpoint{2.192568in}{0.636150in}}%
\pgfpathlineto{\pgfqpoint{2.193489in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{2.192656in}{0.642951in}}%
\pgfpathlineto{\pgfqpoint{2.193664in}{0.633420in}}%
\pgfpathlineto{\pgfqpoint{2.194015in}{0.642229in}}%
\pgfpathlineto{\pgfqpoint{2.194103in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{2.194804in}{0.636648in}}%
\pgfpathlineto{\pgfqpoint{2.194848in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{2.195550in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{2.195856in}{0.639136in}}%
\pgfpathlineto{\pgfqpoint{2.196076in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{2.197084in}{0.651865in}}%
\pgfpathlineto{\pgfqpoint{2.197128in}{0.647199in}}%
\pgfpathlineto{\pgfqpoint{2.197829in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{2.198005in}{0.669597in}}%
\pgfpathlineto{\pgfqpoint{2.199101in}{0.685003in}}%
\pgfpathlineto{\pgfqpoint{2.199232in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{2.200679in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{2.200986in}{0.669271in}}%
\pgfpathlineto{\pgfqpoint{2.201512in}{0.651450in}}%
\pgfpathlineto{\pgfqpoint{2.201687in}{0.656071in}}%
\pgfpathlineto{\pgfqpoint{2.202783in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{2.202915in}{0.636746in}}%
\pgfpathlineto{\pgfqpoint{2.203178in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{2.203879in}{0.643399in}}%
\pgfpathlineto{\pgfqpoint{2.203967in}{0.636847in}}%
\pgfpathlineto{\pgfqpoint{2.204011in}{0.637867in}}%
\pgfpathlineto{\pgfqpoint{2.204756in}{0.631987in}}%
\pgfpathlineto{\pgfqpoint{2.204888in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{2.204932in}{0.631916in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{2.205370in}{0.637669in}}%
\pgfpathlineto{\pgfqpoint{2.205414in}{0.642742in}}%
\pgfpathlineto{\pgfqpoint{2.205984in}{0.631844in}}%
\pgfpathlineto{\pgfqpoint{2.206466in}{0.636937in}}%
\pgfpathlineto{\pgfqpoint{2.206510in}{0.636907in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{0.651758in}}%
\pgfpathlineto{\pgfqpoint{2.207738in}{0.646522in}}%
\pgfpathlineto{\pgfqpoint{2.208088in}{0.643378in}}%
\pgfpathlineto{\pgfqpoint{2.208264in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{2.208395in}{0.647821in}}%
\pgfpathlineto{\pgfqpoint{2.209360in}{0.660101in}}%
\pgfpathlineto{\pgfqpoint{2.208483in}{0.645221in}}%
\pgfpathlineto{\pgfqpoint{2.209579in}{0.657667in}}%
\pgfpathlineto{\pgfqpoint{2.209710in}{0.666140in}}%
\pgfpathlineto{\pgfqpoint{2.211157in}{0.632431in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{0.636928in}}%
\pgfpathlineto{\pgfqpoint{2.211289in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{2.211683in}{0.636824in}}%
\pgfpathlineto{\pgfqpoint{2.212955in}{0.657305in}}%
\pgfpathlineto{\pgfqpoint{2.213832in}{0.657940in}}%
\pgfpathlineto{\pgfqpoint{2.214095in}{0.651011in}}%
\pgfpathlineto{\pgfqpoint{2.214533in}{0.657137in}}%
\pgfpathlineto{\pgfqpoint{2.215059in}{0.645716in}}%
\pgfpathlineto{\pgfqpoint{2.216155in}{0.636038in}}%
\pgfpathlineto{\pgfqpoint{2.215191in}{0.645722in}}%
\pgfpathlineto{\pgfqpoint{2.216243in}{0.638404in}}%
\pgfpathlineto{\pgfqpoint{2.216374in}{0.639925in}}%
\pgfpathlineto{\pgfqpoint{2.216725in}{0.632912in}}%
\pgfpathlineto{\pgfqpoint{2.217207in}{0.639634in}}%
\pgfpathlineto{\pgfqpoint{2.218260in}{0.632055in}}%
\pgfpathlineto{\pgfqpoint{2.217733in}{0.640356in}}%
\pgfpathlineto{\pgfqpoint{2.218347in}{0.632501in}}%
\pgfpathlineto{\pgfqpoint{2.219093in}{0.640935in}}%
\pgfpathlineto{\pgfqpoint{2.218698in}{0.631867in}}%
\pgfpathlineto{\pgfqpoint{2.219487in}{0.638013in}}%
\pgfpathlineto{\pgfqpoint{2.219531in}{0.638098in}}%
\pgfpathlineto{\pgfqpoint{2.220232in}{0.642910in}}%
\pgfpathlineto{\pgfqpoint{2.220496in}{0.635544in}}%
\pgfpathlineto{\pgfqpoint{2.220583in}{0.636470in}}%
\pgfpathlineto{\pgfqpoint{2.220978in}{0.631988in}}%
\pgfpathlineto{\pgfqpoint{2.221460in}{0.643219in}}%
\pgfpathlineto{\pgfqpoint{2.221504in}{0.642302in}}%
\pgfpathlineto{\pgfqpoint{2.221723in}{0.639572in}}%
\pgfpathlineto{\pgfqpoint{2.222907in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{2.222995in}{0.645601in}}%
\pgfpathlineto{\pgfqpoint{2.224003in}{0.652211in}}%
\pgfpathlineto{\pgfqpoint{2.224617in}{0.655642in}}%
\pgfpathlineto{\pgfqpoint{2.224792in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{2.224924in}{0.653151in}}%
\pgfpathlineto{\pgfqpoint{2.225932in}{0.631830in}}%
\pgfpathlineto{\pgfqpoint{2.226151in}{0.633698in}}%
\pgfpathlineto{\pgfqpoint{2.227510in}{0.642929in}}%
\pgfpathlineto{\pgfqpoint{2.226940in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{2.227554in}{0.642039in}}%
\pgfpathlineto{\pgfqpoint{2.227598in}{0.637071in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{0.646269in}}%
\pgfpathlineto{\pgfqpoint{2.228650in}{0.641663in}}%
\pgfpathlineto{\pgfqpoint{2.229834in}{0.659682in}}%
\pgfpathlineto{\pgfqpoint{2.230097in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{2.232070in}{0.683379in}}%
\pgfpathlineto{\pgfqpoint{2.230228in}{0.655046in}}%
\pgfpathlineto{\pgfqpoint{2.232114in}{0.682334in}}%
\pgfpathlineto{\pgfqpoint{2.232157in}{0.679952in}}%
\pgfpathlineto{\pgfqpoint{2.232903in}{0.695617in}}%
\pgfpathlineto{\pgfqpoint{2.233078in}{0.688563in}}%
\pgfpathlineto{\pgfqpoint{2.233210in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{2.233692in}{0.691980in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{0.696917in}}%
\pgfpathlineto{\pgfqpoint{2.234613in}{0.690348in}}%
\pgfpathlineto{\pgfqpoint{2.234744in}{0.695685in}}%
\pgfpathlineto{\pgfqpoint{2.235928in}{0.681548in}}%
\pgfpathlineto{\pgfqpoint{2.236147in}{0.683342in}}%
\pgfpathlineto{\pgfqpoint{2.236542in}{0.670378in}}%
\pgfpathlineto{\pgfqpoint{2.236629in}{0.672616in}}%
\pgfpathlineto{\pgfqpoint{2.238339in}{0.633123in}}%
\pgfpathlineto{\pgfqpoint{2.238515in}{0.637374in}}%
\pgfpathlineto{\pgfqpoint{2.243600in}{0.715013in}}%
\pgfpathlineto{\pgfqpoint{2.243644in}{0.713568in}}%
\pgfpathlineto{\pgfqpoint{2.244214in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{2.244652in}{0.710743in}}%
\pgfpathlineto{\pgfqpoint{2.245179in}{0.714868in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{0.706032in}}%
\pgfpathlineto{\pgfqpoint{2.245705in}{0.710582in}}%
\pgfpathlineto{\pgfqpoint{2.246801in}{0.694938in}}%
\pgfpathlineto{\pgfqpoint{2.246976in}{0.696172in}}%
\pgfpathlineto{\pgfqpoint{2.247414in}{0.696957in}}%
\pgfpathlineto{\pgfqpoint{2.247677in}{0.690091in}}%
\pgfpathlineto{\pgfqpoint{2.250922in}{0.632361in}}%
\pgfpathlineto{\pgfqpoint{2.251141in}{0.636215in}}%
\pgfpathlineto{\pgfqpoint{2.253289in}{0.672878in}}%
\pgfpathlineto{\pgfqpoint{2.251229in}{0.634544in}}%
\pgfpathlineto{\pgfqpoint{2.253552in}{0.670703in}}%
\pgfpathlineto{\pgfqpoint{2.253596in}{0.668112in}}%
\pgfpathlineto{\pgfqpoint{2.254561in}{0.674973in}}%
\pgfpathlineto{\pgfqpoint{2.254605in}{0.673140in}}%
\pgfpathlineto{\pgfqpoint{2.254692in}{0.674324in}}%
\pgfpathlineto{\pgfqpoint{2.254736in}{0.672699in}}%
\pgfpathlineto{\pgfqpoint{2.254780in}{0.673087in}}%
\pgfpathlineto{\pgfqpoint{2.255218in}{0.673682in}}%
\pgfpathlineto{\pgfqpoint{2.256007in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{2.256051in}{0.668255in}}%
\pgfpathlineto{\pgfqpoint{2.256972in}{0.651569in}}%
\pgfpathlineto{\pgfqpoint{2.258331in}{0.637588in}}%
\pgfpathlineto{\pgfqpoint{2.258375in}{0.639578in}}%
\pgfpathlineto{\pgfqpoint{2.258419in}{0.639487in}}%
\pgfpathlineto{\pgfqpoint{2.259559in}{0.650897in}}%
\pgfpathlineto{\pgfqpoint{2.258769in}{0.636438in}}%
\pgfpathlineto{\pgfqpoint{2.259602in}{0.648122in}}%
\pgfpathlineto{\pgfqpoint{2.259646in}{0.644567in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{0.651744in}}%
\pgfpathlineto{\pgfqpoint{2.261181in}{0.650663in}}%
\pgfpathlineto{\pgfqpoint{2.261268in}{0.655053in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{0.653185in}}%
\pgfpathlineto{\pgfqpoint{2.262452in}{0.655562in}}%
\pgfpathlineto{\pgfqpoint{2.262145in}{0.648579in}}%
\pgfpathlineto{\pgfqpoint{2.262628in}{0.650503in}}%
\pgfpathlineto{\pgfqpoint{2.263680in}{0.645719in}}%
\pgfpathlineto{\pgfqpoint{2.263329in}{0.654570in}}%
\pgfpathlineto{\pgfqpoint{2.263724in}{0.649151in}}%
\pgfpathlineto{\pgfqpoint{2.264776in}{0.655923in}}%
\pgfpathlineto{\pgfqpoint{2.263943in}{0.646911in}}%
\pgfpathlineto{\pgfqpoint{2.264864in}{0.652024in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.667418in}}%
\pgfpathlineto{\pgfqpoint{2.266661in}{0.665212in}}%
\pgfpathlineto{\pgfqpoint{2.267713in}{0.659852in}}%
\pgfpathlineto{\pgfqpoint{2.267056in}{0.669582in}}%
\pgfpathlineto{\pgfqpoint{2.267845in}{0.661959in}}%
\pgfpathlineto{\pgfqpoint{2.267889in}{0.663759in}}%
\pgfpathlineto{\pgfqpoint{2.268678in}{0.652621in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{0.656279in}}%
\pgfpathlineto{\pgfqpoint{2.268941in}{0.656466in}}%
\pgfpathlineto{\pgfqpoint{2.270037in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{2.270081in}{0.644035in}}%
\pgfpathlineto{\pgfqpoint{2.270782in}{0.631764in}}%
\pgfpathlineto{\pgfqpoint{2.271089in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{2.272667in}{0.642343in}}%
\pgfpathlineto{\pgfqpoint{2.272711in}{0.640977in}}%
\pgfpathlineto{\pgfqpoint{2.273544in}{0.637724in}}%
\pgfpathlineto{\pgfqpoint{2.273062in}{0.642194in}}%
\pgfpathlineto{\pgfqpoint{2.273763in}{0.640873in}}%
\pgfpathlineto{\pgfqpoint{2.274991in}{0.651421in}}%
\pgfpathlineto{\pgfqpoint{2.275079in}{0.647466in}}%
\pgfpathlineto{\pgfqpoint{2.275736in}{0.658197in}}%
\pgfpathlineto{\pgfqpoint{2.275780in}{0.654510in}}%
\pgfpathlineto{\pgfqpoint{2.276964in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{2.277095in}{0.672901in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{0.682573in}}%
\pgfpathlineto{\pgfqpoint{2.277797in}{0.671805in}}%
\pgfpathlineto{\pgfqpoint{2.278367in}{0.677540in}}%
\pgfpathlineto{\pgfqpoint{2.280296in}{0.645482in}}%
\pgfpathlineto{\pgfqpoint{2.280340in}{0.648488in}}%
\pgfpathlineto{\pgfqpoint{2.280866in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{2.281348in}{0.643210in}}%
\pgfpathlineto{\pgfqpoint{2.281436in}{0.641659in}}%
\pgfpathlineto{\pgfqpoint{2.282137in}{0.658587in}}%
\pgfpathlineto{\pgfqpoint{2.283321in}{0.673324in}}%
\pgfpathlineto{\pgfqpoint{2.283496in}{0.671432in}}%
\pgfpathlineto{\pgfqpoint{2.284680in}{0.663659in}}%
\pgfpathlineto{\pgfqpoint{2.284198in}{0.674345in}}%
\pgfpathlineto{\pgfqpoint{2.284724in}{0.664236in}}%
\pgfpathlineto{\pgfqpoint{2.285031in}{0.660900in}}%
\pgfpathlineto{\pgfqpoint{2.284855in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{2.285075in}{0.664215in}}%
\pgfpathlineto{\pgfqpoint{2.286346in}{0.643320in}}%
\pgfpathlineto{\pgfqpoint{2.287135in}{0.632751in}}%
\pgfpathlineto{\pgfqpoint{2.286478in}{0.644089in}}%
\pgfpathlineto{\pgfqpoint{2.287530in}{0.639156in}}%
\pgfpathlineto{\pgfqpoint{2.288670in}{0.652043in}}%
\pgfpathlineto{\pgfqpoint{2.287617in}{0.636620in}}%
\pgfpathlineto{\pgfqpoint{2.288845in}{0.650377in}}%
\pgfpathlineto{\pgfqpoint{2.289196in}{0.656279in}}%
\pgfpathlineto{\pgfqpoint{2.289985in}{0.647680in}}%
\pgfpathlineto{\pgfqpoint{2.290379in}{0.654538in}}%
\pgfpathlineto{\pgfqpoint{2.291125in}{0.650892in}}%
\pgfpathlineto{\pgfqpoint{2.292352in}{0.646091in}}%
\pgfpathlineto{\pgfqpoint{2.291563in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{2.292440in}{0.648446in}}%
\pgfpathlineto{\pgfqpoint{2.292528in}{0.649709in}}%
\pgfpathlineto{\pgfqpoint{2.293229in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{2.293361in}{0.644267in}}%
\pgfpathlineto{\pgfqpoint{2.293580in}{0.638643in}}%
\pgfpathlineto{\pgfqpoint{2.293711in}{0.643543in}}%
\pgfpathlineto{\pgfqpoint{2.294238in}{0.632013in}}%
\pgfpathlineto{\pgfqpoint{2.294808in}{0.643646in}}%
\pgfpathlineto{\pgfqpoint{2.296167in}{0.667080in}}%
\pgfpathlineto{\pgfqpoint{2.296254in}{0.666589in}}%
\pgfpathlineto{\pgfqpoint{2.296342in}{0.664075in}}%
\pgfpathlineto{\pgfqpoint{2.297087in}{0.675476in}}%
\pgfpathlineto{\pgfqpoint{2.297175in}{0.673163in}}%
\pgfpathlineto{\pgfqpoint{2.298534in}{0.686297in}}%
\pgfpathlineto{\pgfqpoint{2.299499in}{0.677706in}}%
\pgfpathlineto{\pgfqpoint{2.298841in}{0.686574in}}%
\pgfpathlineto{\pgfqpoint{2.299674in}{0.679265in}}%
\pgfpathlineto{\pgfqpoint{2.299718in}{0.683143in}}%
\pgfpathlineto{\pgfqpoint{2.300507in}{0.667916in}}%
\pgfpathlineto{\pgfqpoint{2.300638in}{0.670463in}}%
\pgfpathlineto{\pgfqpoint{2.301998in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{2.302041in}{0.632765in}}%
\pgfpathlineto{\pgfqpoint{2.302129in}{0.639446in}}%
\pgfpathlineto{\pgfqpoint{2.302217in}{0.637617in}}%
\pgfpathlineto{\pgfqpoint{2.303707in}{0.676469in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{2.303927in}{0.678896in}}%
\pgfpathlineto{\pgfqpoint{2.305067in}{0.695873in}}%
\pgfpathlineto{\pgfqpoint{2.305154in}{0.693353in}}%
\pgfpathlineto{\pgfqpoint{2.305198in}{0.691459in}}%
\pgfpathlineto{\pgfqpoint{2.306031in}{0.702512in}}%
\pgfpathlineto{\pgfqpoint{2.306996in}{0.706941in}}%
\pgfpathlineto{\pgfqpoint{2.306294in}{0.698781in}}%
\pgfpathlineto{\pgfqpoint{2.307083in}{0.702768in}}%
\pgfpathlineto{\pgfqpoint{2.307127in}{0.700701in}}%
\pgfpathlineto{\pgfqpoint{2.308048in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{2.308837in}{0.714550in}}%
\pgfpathlineto{\pgfqpoint{2.308179in}{0.706655in}}%
\pgfpathlineto{\pgfqpoint{2.309188in}{0.711568in}}%
\pgfpathlineto{\pgfqpoint{2.310240in}{0.701872in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{0.713867in}}%
\pgfpathlineto{\pgfqpoint{2.310415in}{0.703063in}}%
\pgfpathlineto{\pgfqpoint{2.310459in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{2.313440in}{0.631721in}}%
\pgfpathlineto{\pgfqpoint{2.313528in}{0.633519in}}%
\pgfpathlineto{\pgfqpoint{2.313923in}{0.644362in}}%
\pgfpathlineto{\pgfqpoint{2.314010in}{0.643866in}}%
\pgfpathlineto{\pgfqpoint{2.315676in}{0.680274in}}%
\pgfpathlineto{\pgfqpoint{2.315808in}{0.679782in}}%
\pgfpathlineto{\pgfqpoint{2.315895in}{0.682191in}}%
\pgfpathlineto{\pgfqpoint{2.317430in}{0.700980in}}%
\pgfpathlineto{\pgfqpoint{2.317518in}{0.699581in}}%
\pgfpathlineto{\pgfqpoint{2.317561in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{2.318526in}{0.718148in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{0.717168in}}%
\pgfpathlineto{\pgfqpoint{2.319622in}{0.723681in}}%
\pgfpathlineto{\pgfqpoint{2.318964in}{0.716439in}}%
\pgfpathlineto{\pgfqpoint{2.319973in}{0.721176in}}%
\pgfpathlineto{\pgfqpoint{2.321244in}{0.696863in}}%
\pgfpathlineto{\pgfqpoint{2.321332in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{2.323743in}{0.636040in}}%
\pgfpathlineto{\pgfqpoint{2.325278in}{0.663651in}}%
\pgfpathlineto{\pgfqpoint{2.323875in}{0.632226in}}%
\pgfpathlineto{\pgfqpoint{2.325321in}{0.661996in}}%
\pgfpathlineto{\pgfqpoint{2.328040in}{0.722747in}}%
\pgfpathlineto{\pgfqpoint{2.328083in}{0.720445in}}%
\pgfpathlineto{\pgfqpoint{2.328873in}{0.730751in}}%
\pgfpathlineto{\pgfqpoint{2.329004in}{0.728361in}}%
\pgfpathlineto{\pgfqpoint{2.329311in}{0.732140in}}%
\pgfpathlineto{\pgfqpoint{2.329925in}{0.721535in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{0.700924in}}%
\pgfpathlineto{\pgfqpoint{2.330933in}{0.702335in}}%
\pgfpathlineto{\pgfqpoint{2.332555in}{0.648204in}}%
\pgfpathlineto{\pgfqpoint{2.333038in}{0.632243in}}%
\pgfpathlineto{\pgfqpoint{2.333520in}{0.649167in}}%
\pgfpathlineto{\pgfqpoint{2.333608in}{0.648099in}}%
\pgfpathlineto{\pgfqpoint{2.335931in}{0.679213in}}%
\pgfpathlineto{\pgfqpoint{2.335975in}{0.677601in}}%
\pgfpathlineto{\pgfqpoint{2.337071in}{0.668173in}}%
\pgfpathlineto{\pgfqpoint{2.337159in}{0.672815in}}%
\pgfpathlineto{\pgfqpoint{2.337203in}{0.673563in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{2.337904in}{0.668561in}}%
\pgfpathlineto{\pgfqpoint{2.338956in}{0.660710in}}%
\pgfpathlineto{\pgfqpoint{2.339044in}{0.663752in}}%
\pgfpathlineto{\pgfqpoint{2.339088in}{0.662983in}}%
\pgfpathlineto{\pgfqpoint{2.339395in}{0.669813in}}%
\pgfpathlineto{\pgfqpoint{2.339789in}{0.667986in}}%
\pgfpathlineto{\pgfqpoint{2.340447in}{0.674577in}}%
\pgfpathlineto{\pgfqpoint{2.340929in}{0.670360in}}%
\pgfpathlineto{\pgfqpoint{2.342201in}{0.653803in}}%
\pgfpathlineto{\pgfqpoint{2.341017in}{0.670455in}}%
\pgfpathlineto{\pgfqpoint{2.342376in}{0.655007in}}%
\pgfpathlineto{\pgfqpoint{2.342420in}{0.657871in}}%
\pgfpathlineto{\pgfqpoint{2.343340in}{0.647635in}}%
\pgfpathlineto{\pgfqpoint{2.343384in}{0.649037in}}%
\pgfpathlineto{\pgfqpoint{2.343779in}{0.651243in}}%
\pgfpathlineto{\pgfqpoint{2.343998in}{0.644537in}}%
\pgfpathlineto{\pgfqpoint{2.344480in}{0.650127in}}%
\pgfpathlineto{\pgfqpoint{2.345270in}{0.644739in}}%
\pgfpathlineto{\pgfqpoint{2.345401in}{0.650693in}}%
\pgfpathlineto{\pgfqpoint{2.345576in}{0.647707in}}%
\pgfpathlineto{\pgfqpoint{2.346629in}{0.654430in}}%
\pgfpathlineto{\pgfqpoint{2.346760in}{0.651479in}}%
\pgfpathlineto{\pgfqpoint{2.347155in}{0.654516in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{0.648154in}}%
\pgfpathlineto{\pgfqpoint{2.347725in}{0.648888in}}%
\pgfpathlineto{\pgfqpoint{2.349171in}{0.634715in}}%
\pgfpathlineto{\pgfqpoint{2.349785in}{0.639847in}}%
\pgfpathlineto{\pgfqpoint{2.349654in}{0.633046in}}%
\pgfpathlineto{\pgfqpoint{2.350267in}{0.634023in}}%
\pgfpathlineto{\pgfqpoint{2.350750in}{0.637319in}}%
\pgfpathlineto{\pgfqpoint{2.350881in}{0.632909in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{0.634736in}}%
\pgfpathlineto{\pgfqpoint{2.351495in}{0.635650in}}%
\pgfpathlineto{\pgfqpoint{2.351714in}{0.632047in}}%
\pgfpathlineto{\pgfqpoint{2.352021in}{0.633644in}}%
\pgfpathlineto{\pgfqpoint{2.352854in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{2.353073in}{0.631878in}}%
\pgfpathlineto{\pgfqpoint{2.353117in}{0.635307in}}%
\pgfpathlineto{\pgfqpoint{2.353731in}{0.631694in}}%
\pgfpathlineto{\pgfqpoint{2.354169in}{0.632252in}}%
\pgfpathlineto{\pgfqpoint{2.354213in}{0.631671in}}%
\pgfpathlineto{\pgfqpoint{2.354696in}{0.636058in}}%
\pgfpathlineto{\pgfqpoint{2.355090in}{0.634380in}}%
\pgfpathlineto{\pgfqpoint{2.355134in}{0.634277in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{0.635514in}}%
\pgfpathlineto{\pgfqpoint{2.355616in}{0.639469in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{0.631944in}}%
\pgfpathlineto{\pgfqpoint{2.356230in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{2.356800in}{0.632441in}}%
\pgfpathlineto{\pgfqpoint{2.357063in}{0.639057in}}%
\pgfpathlineto{\pgfqpoint{2.357282in}{0.637234in}}%
\pgfpathlineto{\pgfqpoint{2.358773in}{0.651409in}}%
\pgfpathlineto{\pgfqpoint{2.359036in}{0.648924in}}%
\pgfpathlineto{\pgfqpoint{2.359650in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{2.359737in}{0.658171in}}%
\pgfpathlineto{\pgfqpoint{2.360921in}{0.673181in}}%
\pgfpathlineto{\pgfqpoint{2.360965in}{0.671859in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.670352in}}%
\pgfpathlineto{\pgfqpoint{2.361579in}{0.678914in}}%
\pgfpathlineto{\pgfqpoint{2.361842in}{0.678105in}}%
\pgfpathlineto{\pgfqpoint{2.363464in}{0.699643in}}%
\pgfpathlineto{\pgfqpoint{2.363508in}{0.695996in}}%
\pgfpathlineto{\pgfqpoint{2.364122in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{2.364078in}{0.698912in}}%
\pgfpathlineto{\pgfqpoint{2.364560in}{0.696630in}}%
\pgfpathlineto{\pgfqpoint{2.364604in}{0.697442in}}%
\pgfpathlineto{\pgfqpoint{2.365218in}{0.689966in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.691908in}}%
\pgfpathlineto{\pgfqpoint{2.366577in}{0.668707in}}%
\pgfpathlineto{\pgfqpoint{2.366664in}{0.670246in}}%
\pgfpathlineto{\pgfqpoint{2.366708in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{2.367190in}{0.657127in}}%
\pgfpathlineto{\pgfqpoint{2.367234in}{0.658276in}}%
\pgfpathlineto{\pgfqpoint{2.368374in}{0.631614in}}%
\pgfpathlineto{\pgfqpoint{2.368900in}{0.637255in}}%
\pgfpathlineto{\pgfqpoint{2.370259in}{0.658134in}}%
\pgfpathlineto{\pgfqpoint{2.371575in}{0.665688in}}%
\pgfpathlineto{\pgfqpoint{2.371662in}{0.662028in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{0.658696in}}%
\pgfpathlineto{\pgfqpoint{2.372145in}{0.664616in}}%
\pgfpathlineto{\pgfqpoint{2.372802in}{0.661126in}}%
\pgfpathlineto{\pgfqpoint{2.372846in}{0.661403in}}%
\pgfpathlineto{\pgfqpoint{2.373153in}{0.656519in}}%
\pgfpathlineto{\pgfqpoint{2.373416in}{0.658787in}}%
\pgfpathlineto{\pgfqpoint{2.373767in}{0.660201in}}%
\pgfpathlineto{\pgfqpoint{2.374644in}{0.650444in}}%
\pgfpathlineto{\pgfqpoint{2.374687in}{0.654640in}}%
\pgfpathlineto{\pgfqpoint{2.375257in}{0.646533in}}%
\pgfpathlineto{\pgfqpoint{2.375696in}{0.649440in}}%
\pgfpathlineto{\pgfqpoint{2.376660in}{0.638748in}}%
\pgfpathlineto{\pgfqpoint{2.375783in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{2.376880in}{0.639798in}}%
\pgfpathlineto{\pgfqpoint{2.376923in}{0.641103in}}%
\pgfpathlineto{\pgfqpoint{2.377581in}{0.631826in}}%
\pgfpathlineto{\pgfqpoint{2.377800in}{0.635898in}}%
\pgfpathlineto{\pgfqpoint{2.377844in}{0.634156in}}%
\pgfpathlineto{\pgfqpoint{2.378414in}{0.646230in}}%
\pgfpathlineto{\pgfqpoint{2.378633in}{0.644758in}}%
\pgfpathlineto{\pgfqpoint{2.380387in}{0.666028in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{0.664276in}}%
\pgfpathlineto{\pgfqpoint{2.381001in}{0.669509in}}%
\pgfpathlineto{\pgfqpoint{2.381439in}{0.667640in}}%
\pgfpathlineto{\pgfqpoint{2.382404in}{0.662156in}}%
\pgfpathlineto{\pgfqpoint{2.381877in}{0.669848in}}%
\pgfpathlineto{\pgfqpoint{2.382579in}{0.666146in}}%
\pgfpathlineto{\pgfqpoint{2.382623in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{2.383149in}{0.657467in}}%
\pgfpathlineto{\pgfqpoint{2.383193in}{0.659358in}}%
\pgfpathlineto{\pgfqpoint{2.384815in}{0.638896in}}%
\pgfpathlineto{\pgfqpoint{2.385034in}{0.641329in}}%
\pgfpathlineto{\pgfqpoint{2.385253in}{0.635278in}}%
\pgfpathlineto{\pgfqpoint{2.385648in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{2.385823in}{0.631937in}}%
\pgfpathlineto{\pgfqpoint{2.386656in}{0.640114in}}%
\pgfpathlineto{\pgfqpoint{2.386700in}{0.637513in}}%
\pgfpathlineto{\pgfqpoint{2.391347in}{0.671831in}}%
\pgfpathlineto{\pgfqpoint{2.386875in}{0.636814in}}%
\pgfpathlineto{\pgfqpoint{2.391391in}{0.670206in}}%
\pgfpathlineto{\pgfqpoint{2.392663in}{0.685983in}}%
\pgfpathlineto{\pgfqpoint{2.392750in}{0.681999in}}%
\pgfpathlineto{\pgfqpoint{2.393320in}{0.689539in}}%
\pgfpathlineto{\pgfqpoint{2.393715in}{0.687634in}}%
\pgfpathlineto{\pgfqpoint{2.395512in}{0.675956in}}%
\pgfpathlineto{\pgfqpoint{2.394153in}{0.688950in}}%
\pgfpathlineto{\pgfqpoint{2.395732in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{2.395775in}{0.677768in}}%
\pgfpathlineto{\pgfqpoint{2.396389in}{0.668454in}}%
\pgfpathlineto{\pgfqpoint{2.396477in}{0.669221in}}%
\pgfpathlineto{\pgfqpoint{2.398713in}{0.631710in}}%
\pgfpathlineto{\pgfqpoint{2.400116in}{0.644233in}}%
\pgfpathlineto{\pgfqpoint{2.400160in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{2.401212in}{0.642373in}}%
\pgfpathlineto{\pgfqpoint{2.402264in}{0.631848in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.634106in}}%
\pgfpathlineto{\pgfqpoint{2.403886in}{0.644036in}}%
\pgfpathlineto{\pgfqpoint{2.402702in}{0.632264in}}%
\pgfpathlineto{\pgfqpoint{2.404061in}{0.641045in}}%
\pgfpathlineto{\pgfqpoint{2.404675in}{0.643993in}}%
\pgfpathlineto{\pgfqpoint{2.405158in}{0.638240in}}%
\pgfpathlineto{\pgfqpoint{2.405947in}{0.641691in}}%
\pgfpathlineto{\pgfqpoint{2.405684in}{0.635612in}}%
\pgfpathlineto{\pgfqpoint{2.406297in}{0.640592in}}%
\pgfpathlineto{\pgfqpoint{2.406385in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{2.406648in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{2.406692in}{0.641399in}}%
\pgfpathlineto{\pgfqpoint{2.407306in}{0.646081in}}%
\pgfpathlineto{\pgfqpoint{2.406867in}{0.640891in}}%
\pgfpathlineto{\pgfqpoint{2.407876in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{2.408051in}{0.647652in}}%
\pgfpathlineto{\pgfqpoint{2.408402in}{0.642659in}}%
\pgfpathlineto{\pgfqpoint{2.408928in}{0.644888in}}%
\pgfpathlineto{\pgfqpoint{2.409322in}{0.646760in}}%
\pgfpathlineto{\pgfqpoint{2.410155in}{0.640154in}}%
\pgfpathlineto{\pgfqpoint{2.410199in}{0.641490in}}%
\pgfpathlineto{\pgfqpoint{2.410988in}{0.635155in}}%
\pgfpathlineto{\pgfqpoint{2.411032in}{0.631663in}}%
\pgfpathlineto{\pgfqpoint{2.411778in}{0.639895in}}%
\pgfpathlineto{\pgfqpoint{2.412041in}{0.637518in}}%
\pgfpathlineto{\pgfqpoint{2.413356in}{0.656996in}}%
\pgfpathlineto{\pgfqpoint{2.413400in}{0.654648in}}%
\pgfpathlineto{\pgfqpoint{2.414233in}{0.668604in}}%
\pgfpathlineto{\pgfqpoint{2.415899in}{0.693021in}}%
\pgfpathlineto{\pgfqpoint{2.416030in}{0.690138in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{0.690081in}}%
\pgfpathlineto{\pgfqpoint{2.416162in}{0.691287in}}%
\pgfpathlineto{\pgfqpoint{2.416951in}{0.698362in}}%
\pgfpathlineto{\pgfqpoint{2.417433in}{0.696083in}}%
\pgfpathlineto{\pgfqpoint{2.417609in}{0.692421in}}%
\pgfpathlineto{\pgfqpoint{2.417915in}{0.696775in}}%
\pgfpathlineto{\pgfqpoint{2.418529in}{0.694631in}}%
\pgfpathlineto{\pgfqpoint{2.419055in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{2.419187in}{0.690993in}}%
\pgfpathlineto{\pgfqpoint{2.419318in}{0.692608in}}%
\pgfpathlineto{\pgfqpoint{2.420414in}{0.685169in}}%
\pgfpathlineto{\pgfqpoint{2.419581in}{0.693062in}}%
\pgfpathlineto{\pgfqpoint{2.420458in}{0.686516in}}%
\pgfpathlineto{\pgfqpoint{2.421423in}{0.678064in}}%
\pgfpathlineto{\pgfqpoint{2.422870in}{0.663864in}}%
\pgfpathlineto{\pgfqpoint{2.421554in}{0.679406in}}%
\pgfpathlineto{\pgfqpoint{2.422913in}{0.666487in}}%
\pgfpathlineto{\pgfqpoint{2.422957in}{0.668279in}}%
\pgfpathlineto{\pgfqpoint{2.423746in}{0.655682in}}%
\pgfpathlineto{\pgfqpoint{2.423790in}{0.656662in}}%
\pgfpathlineto{\pgfqpoint{2.424273in}{0.645578in}}%
\pgfpathlineto{\pgfqpoint{2.424404in}{0.645953in}}%
\pgfpathlineto{\pgfqpoint{2.425632in}{0.631646in}}%
\pgfpathlineto{\pgfqpoint{2.426859in}{0.645510in}}%
\pgfpathlineto{\pgfqpoint{2.426947in}{0.640056in}}%
\pgfpathlineto{\pgfqpoint{2.426991in}{0.639165in}}%
\pgfpathlineto{\pgfqpoint{2.427561in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{0.651516in}}%
\pgfpathlineto{\pgfqpoint{2.428394in}{0.645660in}}%
\pgfpathlineto{\pgfqpoint{2.428569in}{0.648285in}}%
\pgfpathlineto{\pgfqpoint{2.429227in}{0.644640in}}%
\pgfpathlineto{\pgfqpoint{2.429534in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{2.429709in}{0.645569in}}%
\pgfpathlineto{\pgfqpoint{2.429840in}{0.647820in}}%
\pgfpathlineto{\pgfqpoint{2.430147in}{0.643248in}}%
\pgfpathlineto{\pgfqpoint{2.430630in}{0.644393in}}%
\pgfpathlineto{\pgfqpoint{2.431638in}{0.639216in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{0.644575in}}%
\pgfpathlineto{\pgfqpoint{2.431770in}{0.641769in}}%
\pgfpathlineto{\pgfqpoint{2.432646in}{0.636272in}}%
\pgfpathlineto{\pgfqpoint{2.432997in}{0.637254in}}%
\pgfpathlineto{\pgfqpoint{2.434137in}{0.641922in}}%
\pgfpathlineto{\pgfqpoint{2.433304in}{0.636562in}}%
\pgfpathlineto{\pgfqpoint{2.434181in}{0.641022in}}%
\pgfpathlineto{\pgfqpoint{2.434575in}{0.638905in}}%
\pgfpathlineto{\pgfqpoint{2.435145in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{2.435189in}{0.645138in}}%
\pgfpathlineto{\pgfqpoint{2.435233in}{0.644612in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{0.649803in}}%
\pgfpathlineto{\pgfqpoint{2.435803in}{0.648910in}}%
\pgfpathlineto{\pgfqpoint{2.437118in}{0.660764in}}%
\pgfpathlineto{\pgfqpoint{2.437162in}{0.659909in}}%
\pgfpathlineto{\pgfqpoint{2.437820in}{0.668323in}}%
\pgfpathlineto{\pgfqpoint{2.437907in}{0.666249in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{0.676879in}}%
\pgfpathlineto{\pgfqpoint{2.439924in}{0.675021in}}%
\pgfpathlineto{\pgfqpoint{2.441239in}{0.666287in}}%
\pgfpathlineto{\pgfqpoint{2.442160in}{0.672260in}}%
\pgfpathlineto{\pgfqpoint{2.442379in}{0.669978in}}%
\pgfpathlineto{\pgfqpoint{2.442730in}{0.670158in}}%
\pgfpathlineto{\pgfqpoint{2.443519in}{0.665603in}}%
\pgfpathlineto{\pgfqpoint{2.444834in}{0.675300in}}%
\pgfpathlineto{\pgfqpoint{2.444922in}{0.675286in}}%
\pgfpathlineto{\pgfqpoint{2.445097in}{0.673166in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{0.679539in}}%
\pgfpathlineto{\pgfqpoint{2.445974in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{2.446807in}{0.678191in}}%
\pgfpathlineto{\pgfqpoint{2.446676in}{0.673469in}}%
\pgfpathlineto{\pgfqpoint{2.446939in}{0.675505in}}%
\pgfpathlineto{\pgfqpoint{2.447465in}{0.672023in}}%
\pgfpathlineto{\pgfqpoint{2.447509in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{2.448035in}{0.674503in}}%
\pgfpathlineto{\pgfqpoint{2.448692in}{0.675989in}}%
\pgfpathlineto{\pgfqpoint{2.448429in}{0.671094in}}%
\pgfpathlineto{\pgfqpoint{2.448780in}{0.673454in}}%
\pgfpathlineto{\pgfqpoint{2.450052in}{0.654705in}}%
\pgfpathlineto{\pgfqpoint{2.448912in}{0.673677in}}%
\pgfpathlineto{\pgfqpoint{2.450139in}{0.655290in}}%
\pgfpathlineto{\pgfqpoint{2.450183in}{0.655962in}}%
\pgfpathlineto{\pgfqpoint{2.450709in}{0.648232in}}%
\pgfpathlineto{\pgfqpoint{2.451630in}{0.631746in}}%
\pgfpathlineto{\pgfqpoint{2.450797in}{0.648506in}}%
\pgfpathlineto{\pgfqpoint{2.452024in}{0.638472in}}%
\pgfpathlineto{\pgfqpoint{2.453778in}{0.659613in}}%
\pgfpathlineto{\pgfqpoint{2.453866in}{0.657662in}}%
\pgfpathlineto{\pgfqpoint{2.454436in}{0.663163in}}%
\pgfpathlineto{\pgfqpoint{2.454611in}{0.661371in}}%
\pgfpathlineto{\pgfqpoint{2.455313in}{0.666150in}}%
\pgfpathlineto{\pgfqpoint{2.455839in}{0.665677in}}%
\pgfpathlineto{\pgfqpoint{2.456189in}{0.665692in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{0.660923in}}%
\pgfpathlineto{\pgfqpoint{2.457329in}{0.662786in}}%
\pgfpathlineto{\pgfqpoint{2.457987in}{0.654193in}}%
\pgfpathlineto{\pgfqpoint{2.458031in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{2.459390in}{0.639619in}}%
\pgfpathlineto{\pgfqpoint{2.459434in}{0.642144in}}%
\pgfpathlineto{\pgfqpoint{2.459872in}{0.631889in}}%
\pgfpathlineto{\pgfqpoint{2.460442in}{0.637235in}}%
\pgfpathlineto{\pgfqpoint{2.460574in}{0.635647in}}%
\pgfpathlineto{\pgfqpoint{2.460881in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{2.461450in}{0.639142in}}%
\pgfpathlineto{\pgfqpoint{2.461670in}{0.640751in}}%
\pgfpathlineto{\pgfqpoint{2.461889in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{2.462459in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{2.462503in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{2.462547in}{0.635155in}}%
\pgfpathlineto{\pgfqpoint{2.462634in}{0.636276in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{0.632293in}}%
\pgfpathlineto{\pgfqpoint{2.463643in}{0.639517in}}%
\pgfpathlineto{\pgfqpoint{2.463686in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{2.465265in}{0.655897in}}%
\pgfpathlineto{\pgfqpoint{2.465309in}{0.650607in}}%
\pgfpathlineto{\pgfqpoint{2.466273in}{0.663067in}}%
\pgfpathlineto{\pgfqpoint{2.466317in}{0.660354in}}%
\pgfpathlineto{\pgfqpoint{2.466361in}{0.658202in}}%
\pgfpathlineto{\pgfqpoint{2.467194in}{0.670365in}}%
\pgfpathlineto{\pgfqpoint{2.467238in}{0.668353in}}%
\pgfpathlineto{\pgfqpoint{2.467369in}{0.671465in}}%
\pgfpathlineto{\pgfqpoint{2.467325in}{0.668183in}}%
\pgfpathlineto{\pgfqpoint{2.467457in}{0.670816in}}%
\pgfpathlineto{\pgfqpoint{2.468860in}{0.684862in}}%
\pgfpathlineto{\pgfqpoint{2.469868in}{0.692246in}}%
\pgfpathlineto{\pgfqpoint{2.468991in}{0.682938in}}%
\pgfpathlineto{\pgfqpoint{2.470307in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{2.470438in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{2.471490in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{2.471753in}{0.690069in}}%
\pgfpathlineto{\pgfqpoint{2.472192in}{0.683751in}}%
\pgfpathlineto{\pgfqpoint{2.472586in}{0.686950in}}%
\pgfpathlineto{\pgfqpoint{2.473726in}{0.681409in}}%
\pgfpathlineto{\pgfqpoint{2.473069in}{0.687446in}}%
\pgfpathlineto{\pgfqpoint{2.473814in}{0.682601in}}%
\pgfpathlineto{\pgfqpoint{2.473858in}{0.683344in}}%
\pgfpathlineto{\pgfqpoint{2.474472in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{2.474515in}{0.675520in}}%
\pgfpathlineto{\pgfqpoint{2.474822in}{0.670128in}}%
\pgfpathlineto{\pgfqpoint{2.477540in}{0.631935in}}%
\pgfpathlineto{\pgfqpoint{2.474998in}{0.673298in}}%
\pgfpathlineto{\pgfqpoint{2.478198in}{0.640912in}}%
\pgfpathlineto{\pgfqpoint{2.479645in}{0.662606in}}%
\pgfpathlineto{\pgfqpoint{2.479776in}{0.661708in}}%
\pgfpathlineto{\pgfqpoint{2.479820in}{0.660871in}}%
\pgfpathlineto{\pgfqpoint{2.480522in}{0.668705in}}%
\pgfpathlineto{\pgfqpoint{2.481793in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{2.480785in}{0.666983in}}%
\pgfpathlineto{\pgfqpoint{2.481837in}{0.672864in}}%
\pgfpathlineto{\pgfqpoint{2.481925in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{2.482670in}{0.676967in}}%
\pgfpathlineto{\pgfqpoint{2.482845in}{0.675316in}}%
\pgfpathlineto{\pgfqpoint{2.483898in}{0.678609in}}%
\pgfpathlineto{\pgfqpoint{2.483065in}{0.673866in}}%
\pgfpathlineto{\pgfqpoint{2.483985in}{0.676667in}}%
\pgfpathlineto{\pgfqpoint{2.484248in}{0.680494in}}%
\pgfpathlineto{\pgfqpoint{2.485037in}{0.675243in}}%
\pgfpathlineto{\pgfqpoint{2.485300in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{2.485914in}{0.673889in}}%
\pgfpathlineto{\pgfqpoint{2.486046in}{0.675082in}}%
\pgfpathlineto{\pgfqpoint{2.487229in}{0.668729in}}%
\pgfpathlineto{\pgfqpoint{2.487273in}{0.671467in}}%
\pgfpathlineto{\pgfqpoint{2.488062in}{0.661867in}}%
\pgfpathlineto{\pgfqpoint{2.488194in}{0.663123in}}%
\pgfpathlineto{\pgfqpoint{2.489772in}{0.649231in}}%
\pgfpathlineto{\pgfqpoint{2.489860in}{0.651537in}}%
\pgfpathlineto{\pgfqpoint{2.490167in}{0.653061in}}%
\pgfpathlineto{\pgfqpoint{2.490693in}{0.643900in}}%
\pgfpathlineto{\pgfqpoint{2.490825in}{0.646612in}}%
\pgfpathlineto{\pgfqpoint{2.491921in}{0.639537in}}%
\pgfpathlineto{\pgfqpoint{2.492008in}{0.641663in}}%
\pgfpathlineto{\pgfqpoint{2.492797in}{0.636746in}}%
\pgfpathlineto{\pgfqpoint{2.492315in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{2.493192in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{2.493367in}{0.639880in}}%
\pgfpathlineto{\pgfqpoint{2.493981in}{0.633498in}}%
\pgfpathlineto{\pgfqpoint{2.494113in}{0.635196in}}%
\pgfpathlineto{\pgfqpoint{2.494332in}{0.632786in}}%
\pgfpathlineto{\pgfqpoint{2.495033in}{0.638587in}}%
\pgfpathlineto{\pgfqpoint{2.495121in}{0.636392in}}%
\pgfpathlineto{\pgfqpoint{2.496612in}{0.644390in}}%
\pgfpathlineto{\pgfqpoint{2.495296in}{0.633416in}}%
\pgfpathlineto{\pgfqpoint{2.496656in}{0.642965in}}%
\pgfpathlineto{\pgfqpoint{2.496699in}{0.642079in}}%
\pgfpathlineto{\pgfqpoint{2.497269in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{2.497313in}{0.649993in}}%
\pgfpathlineto{\pgfqpoint{2.498234in}{0.656052in}}%
\pgfpathlineto{\pgfqpoint{2.497620in}{0.649120in}}%
\pgfpathlineto{\pgfqpoint{2.498497in}{0.654171in}}%
\pgfpathlineto{\pgfqpoint{2.498628in}{0.653623in}}%
\pgfpathlineto{\pgfqpoint{2.498672in}{0.651094in}}%
\pgfpathlineto{\pgfqpoint{2.499198in}{0.657308in}}%
\pgfpathlineto{\pgfqpoint{2.499681in}{0.653041in}}%
\pgfpathlineto{\pgfqpoint{2.500207in}{0.655700in}}%
\pgfpathlineto{\pgfqpoint{2.500645in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{2.500733in}{0.650721in}}%
\pgfpathlineto{\pgfqpoint{2.502136in}{0.632164in}}%
\pgfpathlineto{\pgfqpoint{2.500820in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{2.502793in}{0.638517in}}%
\pgfpathlineto{\pgfqpoint{2.502881in}{0.638329in}}%
\pgfpathlineto{\pgfqpoint{2.504196in}{0.653796in}}%
\pgfpathlineto{\pgfqpoint{2.505117in}{0.649050in}}%
\pgfpathlineto{\pgfqpoint{2.505336in}{0.652048in}}%
\pgfpathlineto{\pgfqpoint{2.506388in}{0.658778in}}%
\pgfpathlineto{\pgfqpoint{2.505512in}{0.649994in}}%
\pgfpathlineto{\pgfqpoint{2.506520in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{2.507353in}{0.659752in}}%
\pgfpathlineto{\pgfqpoint{2.507265in}{0.655678in}}%
\pgfpathlineto{\pgfqpoint{2.507528in}{0.659723in}}%
\pgfpathlineto{\pgfqpoint{2.508274in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{2.508405in}{0.661946in}}%
\pgfpathlineto{\pgfqpoint{2.508624in}{0.659181in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{0.632004in}}%
\pgfpathlineto{\pgfqpoint{2.508931in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{2.511386in}{0.633601in}}%
\pgfpathlineto{\pgfqpoint{2.514061in}{0.676153in}}%
\pgfpathlineto{\pgfqpoint{2.514105in}{0.675136in}}%
\pgfpathlineto{\pgfqpoint{2.515113in}{0.672104in}}%
\pgfpathlineto{\pgfqpoint{2.514806in}{0.678731in}}%
\pgfpathlineto{\pgfqpoint{2.515201in}{0.673990in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{2.516121in}{0.669951in}}%
\pgfpathlineto{\pgfqpoint{2.516165in}{0.670983in}}%
\pgfpathlineto{\pgfqpoint{2.517130in}{0.666540in}}%
\pgfpathlineto{\pgfqpoint{2.516516in}{0.676114in}}%
\pgfpathlineto{\pgfqpoint{2.517349in}{0.667551in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{0.669102in}}%
\pgfpathlineto{\pgfqpoint{2.519409in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.520462in}{0.643771in}}%
\pgfpathlineto{\pgfqpoint{2.519760in}{0.631734in}}%
\pgfpathlineto{\pgfqpoint{2.520593in}{0.640625in}}%
\pgfpathlineto{\pgfqpoint{2.520637in}{0.639727in}}%
\pgfpathlineto{\pgfqpoint{2.521075in}{0.652072in}}%
\pgfpathlineto{\pgfqpoint{2.521119in}{0.650923in}}%
\pgfpathlineto{\pgfqpoint{2.521207in}{0.648403in}}%
\pgfpathlineto{\pgfqpoint{2.522785in}{0.670644in}}%
\pgfpathlineto{\pgfqpoint{2.523048in}{0.668464in}}%
\pgfpathlineto{\pgfqpoint{2.523531in}{0.676096in}}%
\pgfpathlineto{\pgfqpoint{2.523662in}{0.675574in}}%
\pgfpathlineto{\pgfqpoint{2.523881in}{0.674002in}}%
\pgfpathlineto{\pgfqpoint{2.525021in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{2.525109in}{0.688716in}}%
\pgfpathlineto{\pgfqpoint{2.525153in}{0.686777in}}%
\pgfpathlineto{\pgfqpoint{2.525197in}{0.688533in}}%
\pgfpathlineto{\pgfqpoint{2.525898in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{2.525328in}{0.687436in}}%
\pgfpathlineto{\pgfqpoint{2.526380in}{0.694852in}}%
\pgfpathlineto{\pgfqpoint{2.527915in}{0.687565in}}%
\pgfpathlineto{\pgfqpoint{2.527126in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{2.528002in}{0.689343in}}%
\pgfpathlineto{\pgfqpoint{2.528178in}{0.691947in}}%
\pgfpathlineto{\pgfqpoint{2.528792in}{0.681263in}}%
\pgfpathlineto{\pgfqpoint{2.528923in}{0.681427in}}%
\pgfpathlineto{\pgfqpoint{2.529011in}{0.682413in}}%
\pgfpathlineto{\pgfqpoint{2.530984in}{0.646246in}}%
\pgfpathlineto{\pgfqpoint{2.531554in}{0.632372in}}%
\pgfpathlineto{\pgfqpoint{2.532036in}{0.642855in}}%
\pgfpathlineto{\pgfqpoint{2.533351in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{2.535631in}{0.696905in}}%
\pgfpathlineto{\pgfqpoint{2.533439in}{0.672603in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.693118in}}%
\pgfpathlineto{\pgfqpoint{2.536201in}{0.696559in}}%
\pgfpathlineto{\pgfqpoint{2.536595in}{0.690922in}}%
\pgfpathlineto{\pgfqpoint{2.536727in}{0.692165in}}%
\pgfpathlineto{\pgfqpoint{2.538130in}{0.672759in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{0.674258in}}%
\pgfpathlineto{\pgfqpoint{2.538261in}{0.675188in}}%
\pgfpathlineto{\pgfqpoint{2.538700in}{0.665397in}}%
\pgfpathlineto{\pgfqpoint{2.538831in}{0.666696in}}%
\pgfpathlineto{\pgfqpoint{2.539927in}{0.646891in}}%
\pgfpathlineto{\pgfqpoint{2.540059in}{0.648549in}}%
\pgfpathlineto{\pgfqpoint{2.540892in}{0.632090in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{0.634952in}}%
\pgfpathlineto{\pgfqpoint{2.542602in}{0.651673in}}%
\pgfpathlineto{\pgfqpoint{2.542646in}{0.648033in}}%
\pgfpathlineto{\pgfqpoint{2.543610in}{0.658734in}}%
\pgfpathlineto{\pgfqpoint{2.543654in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{2.544092in}{0.662763in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{0.661255in}}%
\pgfpathlineto{\pgfqpoint{2.545364in}{0.668582in}}%
\pgfpathlineto{\pgfqpoint{2.545452in}{0.667816in}}%
\pgfpathlineto{\pgfqpoint{2.545671in}{0.669805in}}%
\pgfpathlineto{\pgfqpoint{2.545802in}{0.665689in}}%
\pgfpathlineto{\pgfqpoint{2.545846in}{0.668398in}}%
\pgfpathlineto{\pgfqpoint{2.546241in}{0.663542in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{0.669782in}}%
\pgfpathlineto{\pgfqpoint{2.546942in}{0.669186in}}%
\pgfpathlineto{\pgfqpoint{2.546986in}{0.669676in}}%
\pgfpathlineto{\pgfqpoint{2.547424in}{0.663500in}}%
\pgfpathlineto{\pgfqpoint{2.547556in}{0.663728in}}%
\pgfpathlineto{\pgfqpoint{2.548652in}{0.653207in}}%
\pgfpathlineto{\pgfqpoint{2.547775in}{0.666540in}}%
\pgfpathlineto{\pgfqpoint{2.549003in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{2.549485in}{0.657887in}}%
\pgfpathlineto{\pgfqpoint{2.549967in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{2.550143in}{0.654158in}}%
\pgfpathlineto{\pgfqpoint{2.550669in}{0.647785in}}%
\pgfpathlineto{\pgfqpoint{2.550888in}{0.648757in}}%
\pgfpathlineto{\pgfqpoint{2.552247in}{0.633370in}}%
\pgfpathlineto{\pgfqpoint{2.550976in}{0.650435in}}%
\pgfpathlineto{\pgfqpoint{2.552291in}{0.634859in}}%
\pgfpathlineto{\pgfqpoint{2.555316in}{0.676437in}}%
\pgfpathlineto{\pgfqpoint{2.552466in}{0.631719in}}%
\pgfpathlineto{\pgfqpoint{2.555360in}{0.675935in}}%
\pgfpathlineto{\pgfqpoint{2.555404in}{0.672510in}}%
\pgfpathlineto{\pgfqpoint{2.556061in}{0.679058in}}%
\pgfpathlineto{\pgfqpoint{2.556456in}{0.676527in}}%
\pgfpathlineto{\pgfqpoint{2.556500in}{0.676882in}}%
\pgfpathlineto{\pgfqpoint{2.556807in}{0.672206in}}%
\pgfpathlineto{\pgfqpoint{2.557990in}{0.655798in}}%
\pgfpathlineto{\pgfqpoint{2.557026in}{0.676267in}}%
\pgfpathlineto{\pgfqpoint{2.558209in}{0.657165in}}%
\pgfpathlineto{\pgfqpoint{2.558253in}{0.659772in}}%
\pgfpathlineto{\pgfqpoint{2.558999in}{0.644658in}}%
\pgfpathlineto{\pgfqpoint{2.559130in}{0.646812in}}%
\pgfpathlineto{\pgfqpoint{2.560402in}{0.635877in}}%
\pgfpathlineto{\pgfqpoint{2.559306in}{0.647451in}}%
\pgfpathlineto{\pgfqpoint{2.560533in}{0.639507in}}%
\pgfpathlineto{\pgfqpoint{2.560577in}{0.638840in}}%
\pgfpathlineto{\pgfqpoint{2.561059in}{0.644704in}}%
\pgfpathlineto{\pgfqpoint{2.561322in}{0.640437in}}%
\pgfpathlineto{\pgfqpoint{2.562550in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{2.562594in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{2.564742in}{0.677432in}}%
\pgfpathlineto{\pgfqpoint{2.564786in}{0.675490in}}%
\pgfpathlineto{\pgfqpoint{2.565794in}{0.670947in}}%
\pgfpathlineto{\pgfqpoint{2.565400in}{0.679119in}}%
\pgfpathlineto{\pgfqpoint{2.565926in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{2.565970in}{0.675781in}}%
\pgfpathlineto{\pgfqpoint{2.566496in}{0.662759in}}%
\pgfpathlineto{\pgfqpoint{2.566715in}{0.664366in}}%
\pgfpathlineto{\pgfqpoint{2.568205in}{0.633702in}}%
\pgfpathlineto{\pgfqpoint{2.568293in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{2.568863in}{0.639630in}}%
\pgfpathlineto{\pgfqpoint{2.568951in}{0.638473in}}%
\pgfpathlineto{\pgfqpoint{2.569784in}{0.651807in}}%
\pgfpathlineto{\pgfqpoint{2.570178in}{0.647801in}}%
\pgfpathlineto{\pgfqpoint{2.570661in}{0.649628in}}%
\pgfpathlineto{\pgfqpoint{2.570266in}{0.646707in}}%
\pgfpathlineto{\pgfqpoint{2.570704in}{0.647384in}}%
\pgfpathlineto{\pgfqpoint{2.571932in}{0.633464in}}%
\pgfpathlineto{\pgfqpoint{2.572107in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{2.573116in}{0.641913in}}%
\pgfpathlineto{\pgfqpoint{2.573160in}{0.639899in}}%
\pgfpathlineto{\pgfqpoint{2.573817in}{0.646983in}}%
\pgfpathlineto{\pgfqpoint{2.574080in}{0.644075in}}%
\pgfpathlineto{\pgfqpoint{2.574606in}{0.649013in}}%
\pgfpathlineto{\pgfqpoint{2.575089in}{0.641190in}}%
\pgfpathlineto{\pgfqpoint{2.575132in}{0.643030in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{2.576316in}{0.632389in}}%
\pgfpathlineto{\pgfqpoint{2.577807in}{0.652814in}}%
\pgfpathlineto{\pgfqpoint{2.576492in}{0.632150in}}%
\pgfpathlineto{\pgfqpoint{2.577894in}{0.652355in}}%
\pgfpathlineto{\pgfqpoint{2.579692in}{0.676546in}}%
\pgfpathlineto{\pgfqpoint{2.579867in}{0.675651in}}%
\pgfpathlineto{\pgfqpoint{2.579911in}{0.674991in}}%
\pgfpathlineto{\pgfqpoint{2.580437in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{2.580525in}{0.681533in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{2.582016in}{0.692885in}}%
\pgfpathlineto{\pgfqpoint{2.582410in}{0.697069in}}%
\pgfpathlineto{\pgfqpoint{2.583199in}{0.690191in}}%
\pgfpathlineto{\pgfqpoint{2.583243in}{0.691510in}}%
\pgfpathlineto{\pgfqpoint{2.583989in}{0.683210in}}%
\pgfpathlineto{\pgfqpoint{2.585435in}{0.658259in}}%
\pgfpathlineto{\pgfqpoint{2.585479in}{0.658369in}}%
\pgfpathlineto{\pgfqpoint{2.585523in}{0.658612in}}%
\pgfpathlineto{\pgfqpoint{2.585567in}{0.656103in}}%
\pgfpathlineto{\pgfqpoint{2.586882in}{0.635231in}}%
\pgfpathlineto{\pgfqpoint{2.587057in}{0.631615in}}%
\pgfpathlineto{\pgfqpoint{2.587540in}{0.639420in}}%
\pgfpathlineto{\pgfqpoint{2.587847in}{0.637866in}}%
\pgfpathlineto{\pgfqpoint{2.588943in}{0.646043in}}%
\pgfpathlineto{\pgfqpoint{2.587934in}{0.637820in}}%
\pgfpathlineto{\pgfqpoint{2.589162in}{0.643568in}}%
\pgfpathlineto{\pgfqpoint{2.591003in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{2.589337in}{0.644854in}}%
\pgfpathlineto{\pgfqpoint{2.591091in}{0.634554in}}%
\pgfpathlineto{\pgfqpoint{2.592231in}{0.643169in}}%
\pgfpathlineto{\pgfqpoint{2.592275in}{0.642436in}}%
\pgfpathlineto{\pgfqpoint{2.592318in}{0.641434in}}%
\pgfpathlineto{\pgfqpoint{2.593108in}{0.648219in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{0.646698in}}%
\pgfpathlineto{\pgfqpoint{2.594774in}{0.631728in}}%
\pgfpathlineto{\pgfqpoint{2.594993in}{0.634551in}}%
\pgfpathlineto{\pgfqpoint{2.596264in}{0.651269in}}%
\pgfpathlineto{\pgfqpoint{2.596352in}{0.648927in}}%
\pgfpathlineto{\pgfqpoint{2.596396in}{0.647553in}}%
\pgfpathlineto{\pgfqpoint{2.597185in}{0.657515in}}%
\pgfpathlineto{\pgfqpoint{2.597229in}{0.654087in}}%
\pgfpathlineto{\pgfqpoint{2.597886in}{0.660198in}}%
\pgfpathlineto{\pgfqpoint{2.597623in}{0.651447in}}%
\pgfpathlineto{\pgfqpoint{2.598281in}{0.653559in}}%
\pgfpathlineto{\pgfqpoint{2.598544in}{0.654946in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{0.641885in}}%
\pgfpathlineto{\pgfqpoint{2.599991in}{0.643522in}}%
\pgfpathlineto{\pgfqpoint{2.600736in}{0.635953in}}%
\pgfpathlineto{\pgfqpoint{2.600868in}{0.636455in}}%
\pgfpathlineto{\pgfqpoint{2.601350in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{2.601175in}{0.637526in}}%
\pgfpathlineto{\pgfqpoint{2.601964in}{0.634993in}}%
\pgfpathlineto{\pgfqpoint{2.602051in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{2.603104in}{0.640168in}}%
\pgfpathlineto{\pgfqpoint{2.603279in}{0.634917in}}%
\pgfpathlineto{\pgfqpoint{2.604068in}{0.640886in}}%
\pgfpathlineto{\pgfqpoint{2.604243in}{0.637013in}}%
\pgfpathlineto{\pgfqpoint{2.605340in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{0.644732in}}%
\pgfpathlineto{\pgfqpoint{2.606567in}{0.631856in}}%
\pgfpathlineto{\pgfqpoint{2.606611in}{0.632188in}}%
\pgfpathlineto{\pgfqpoint{2.606786in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{2.608540in}{0.661367in}}%
\pgfpathlineto{\pgfqpoint{2.608584in}{0.660445in}}%
\pgfpathlineto{\pgfqpoint{2.609154in}{0.669159in}}%
\pgfpathlineto{\pgfqpoint{2.610031in}{0.679956in}}%
\pgfpathlineto{\pgfqpoint{2.610425in}{0.679135in}}%
\pgfpathlineto{\pgfqpoint{2.611916in}{0.664376in}}%
\pgfpathlineto{\pgfqpoint{2.611960in}{0.666488in}}%
\pgfpathlineto{\pgfqpoint{2.614327in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{2.614766in}{0.633547in}}%
\pgfpathlineto{\pgfqpoint{2.615555in}{0.635454in}}%
\pgfpathlineto{\pgfqpoint{2.615423in}{0.631696in}}%
\pgfpathlineto{\pgfqpoint{2.615774in}{0.632747in}}%
\pgfpathlineto{\pgfqpoint{2.615818in}{0.631887in}}%
\pgfpathlineto{\pgfqpoint{2.616256in}{0.640926in}}%
\pgfpathlineto{\pgfqpoint{2.616475in}{0.639942in}}%
\pgfpathlineto{\pgfqpoint{2.618010in}{0.657799in}}%
\pgfpathlineto{\pgfqpoint{2.616651in}{0.638347in}}%
\pgfpathlineto{\pgfqpoint{2.618843in}{0.656773in}}%
\pgfpathlineto{\pgfqpoint{2.619062in}{0.657406in}}%
\pgfpathlineto{\pgfqpoint{2.620027in}{0.648740in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{0.652504in}}%
\pgfpathlineto{\pgfqpoint{2.620991in}{0.643383in}}%
\pgfpathlineto{\pgfqpoint{2.621079in}{0.645423in}}%
\pgfpathlineto{\pgfqpoint{2.622175in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{2.622613in}{0.635426in}}%
\pgfpathlineto{\pgfqpoint{2.623578in}{0.646095in}}%
\pgfpathlineto{\pgfqpoint{2.624060in}{0.641387in}}%
\pgfpathlineto{\pgfqpoint{2.625200in}{0.631644in}}%
\pgfpathlineto{\pgfqpoint{2.625244in}{0.635350in}}%
\pgfpathlineto{\pgfqpoint{2.625463in}{0.631766in}}%
\pgfpathlineto{\pgfqpoint{2.626296in}{0.635196in}}%
\pgfpathlineto{\pgfqpoint{2.626384in}{0.634693in}}%
\pgfpathlineto{\pgfqpoint{2.627523in}{0.641712in}}%
\pgfpathlineto{\pgfqpoint{2.628050in}{0.644305in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{0.632053in}}%
\pgfpathlineto{\pgfqpoint{2.630110in}{0.642284in}}%
\pgfpathlineto{\pgfqpoint{2.630592in}{0.646316in}}%
\pgfpathlineto{\pgfqpoint{2.630899in}{0.640764in}}%
\pgfpathlineto{\pgfqpoint{2.631338in}{0.643730in}}%
\pgfpathlineto{\pgfqpoint{2.632390in}{0.641701in}}%
\pgfpathlineto{\pgfqpoint{2.632171in}{0.646720in}}%
\pgfpathlineto{\pgfqpoint{2.632434in}{0.643139in}}%
\pgfpathlineto{\pgfqpoint{2.633530in}{0.649631in}}%
\pgfpathlineto{\pgfqpoint{2.632916in}{0.642776in}}%
\pgfpathlineto{\pgfqpoint{2.633705in}{0.646859in}}%
\pgfpathlineto{\pgfqpoint{2.633749in}{0.645211in}}%
\pgfpathlineto{\pgfqpoint{2.634494in}{0.658069in}}%
\pgfpathlineto{\pgfqpoint{2.634582in}{0.653846in}}%
\pgfpathlineto{\pgfqpoint{2.636204in}{0.676957in}}%
\pgfpathlineto{\pgfqpoint{2.636248in}{0.672406in}}%
\pgfpathlineto{\pgfqpoint{2.637037in}{0.683843in}}%
\pgfpathlineto{\pgfqpoint{2.637213in}{0.683736in}}%
\pgfpathlineto{\pgfqpoint{2.638484in}{0.698336in}}%
\pgfpathlineto{\pgfqpoint{2.638835in}{0.699837in}}%
\pgfpathlineto{\pgfqpoint{2.639668in}{0.694084in}}%
\pgfpathlineto{\pgfqpoint{2.639712in}{0.695995in}}%
\pgfpathlineto{\pgfqpoint{2.640545in}{0.685422in}}%
\pgfpathlineto{\pgfqpoint{2.640588in}{0.687117in}}%
\pgfpathlineto{\pgfqpoint{2.643438in}{0.631694in}}%
\pgfpathlineto{\pgfqpoint{2.643613in}{0.632217in}}%
\pgfpathlineto{\pgfqpoint{2.644710in}{0.643675in}}%
\pgfpathlineto{\pgfqpoint{2.644797in}{0.641455in}}%
\pgfpathlineto{\pgfqpoint{2.646814in}{0.632060in}}%
\pgfpathlineto{\pgfqpoint{2.644885in}{0.643221in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{0.635199in}}%
\pgfpathlineto{\pgfqpoint{2.648480in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{2.648568in}{0.652209in}}%
\pgfpathlineto{\pgfqpoint{2.648611in}{0.651740in}}%
\pgfpathlineto{\pgfqpoint{2.648962in}{0.656354in}}%
\pgfpathlineto{\pgfqpoint{2.649269in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{2.649532in}{0.657791in}}%
\pgfpathlineto{\pgfqpoint{2.649971in}{0.650059in}}%
\pgfpathlineto{\pgfqpoint{2.650102in}{0.651979in}}%
\pgfpathlineto{\pgfqpoint{2.651549in}{0.631685in}}%
\pgfpathlineto{\pgfqpoint{2.651900in}{0.633915in}}%
\pgfpathlineto{\pgfqpoint{2.653215in}{0.653171in}}%
\pgfpathlineto{\pgfqpoint{2.653259in}{0.653189in}}%
\pgfpathlineto{\pgfqpoint{2.654355in}{0.666010in}}%
\pgfpathlineto{\pgfqpoint{2.654530in}{0.664618in}}%
\pgfpathlineto{\pgfqpoint{2.654618in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{2.655144in}{0.667485in}}%
\pgfpathlineto{\pgfqpoint{2.655538in}{0.666196in}}%
\pgfpathlineto{\pgfqpoint{2.655582in}{0.667187in}}%
\pgfpathlineto{\pgfqpoint{2.656371in}{0.661844in}}%
\pgfpathlineto{\pgfqpoint{2.656503in}{0.666360in}}%
\pgfpathlineto{\pgfqpoint{2.657731in}{0.652350in}}%
\pgfpathlineto{\pgfqpoint{2.657774in}{0.653182in}}%
\pgfpathlineto{\pgfqpoint{2.657818in}{0.653210in}}%
\pgfpathlineto{\pgfqpoint{2.657862in}{0.652937in}}%
\pgfpathlineto{\pgfqpoint{2.657950in}{0.653486in}}%
\pgfpathlineto{\pgfqpoint{2.659353in}{0.636383in}}%
\pgfpathlineto{\pgfqpoint{2.659397in}{0.638575in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{0.631766in}}%
\pgfpathlineto{\pgfqpoint{2.660405in}{0.636225in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{0.633530in}}%
\pgfpathlineto{\pgfqpoint{2.661106in}{0.639850in}}%
\pgfpathlineto{\pgfqpoint{2.661326in}{0.638253in}}%
\pgfpathlineto{\pgfqpoint{2.661501in}{0.636695in}}%
\pgfpathlineto{\pgfqpoint{2.662729in}{0.645535in}}%
\pgfpathlineto{\pgfqpoint{2.662948in}{0.642236in}}%
\pgfpathlineto{\pgfqpoint{2.663562in}{0.648394in}}%
\pgfpathlineto{\pgfqpoint{2.663737in}{0.648241in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{0.652673in}}%
\pgfpathlineto{\pgfqpoint{2.663825in}{0.647035in}}%
\pgfpathlineto{\pgfqpoint{2.664877in}{0.650779in}}%
\pgfpathlineto{\pgfqpoint{2.664921in}{0.648533in}}%
\pgfpathlineto{\pgfqpoint{2.665710in}{0.656735in}}%
\pgfpathlineto{\pgfqpoint{2.665885in}{0.653848in}}%
\pgfpathlineto{\pgfqpoint{2.667420in}{0.667889in}}%
\pgfpathlineto{\pgfqpoint{2.668603in}{0.659972in}}%
\pgfpathlineto{\pgfqpoint{2.669042in}{0.661359in}}%
\pgfpathlineto{\pgfqpoint{2.668954in}{0.657847in}}%
\pgfpathlineto{\pgfqpoint{2.669086in}{0.657825in}}%
\pgfpathlineto{\pgfqpoint{2.669787in}{0.651808in}}%
\pgfpathlineto{\pgfqpoint{2.669217in}{0.659880in}}%
\pgfpathlineto{\pgfqpoint{2.669831in}{0.653297in}}%
\pgfpathlineto{\pgfqpoint{2.671190in}{0.637283in}}%
\pgfpathlineto{\pgfqpoint{2.670006in}{0.653979in}}%
\pgfpathlineto{\pgfqpoint{2.671234in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.671672in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{2.672418in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{2.672593in}{0.641143in}}%
\pgfpathlineto{\pgfqpoint{2.672812in}{0.647098in}}%
\pgfpathlineto{\pgfqpoint{2.673031in}{0.644422in}}%
\pgfpathlineto{\pgfqpoint{2.673426in}{0.649969in}}%
\pgfpathlineto{\pgfqpoint{2.674127in}{0.644027in}}%
\pgfpathlineto{\pgfqpoint{2.674171in}{0.644932in}}%
\pgfpathlineto{\pgfqpoint{2.674785in}{0.638399in}}%
\pgfpathlineto{\pgfqpoint{2.674873in}{0.639775in}}%
\pgfpathlineto{\pgfqpoint{2.675750in}{0.631731in}}%
\pgfpathlineto{\pgfqpoint{2.676013in}{0.635385in}}%
\pgfpathlineto{\pgfqpoint{2.677459in}{0.648535in}}%
\pgfpathlineto{\pgfqpoint{2.676100in}{0.631663in}}%
\pgfpathlineto{\pgfqpoint{2.677810in}{0.646999in}}%
\pgfpathlineto{\pgfqpoint{2.677942in}{0.648594in}}%
\pgfpathlineto{\pgfqpoint{2.679038in}{0.639894in}}%
\pgfpathlineto{\pgfqpoint{2.679169in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{2.679695in}{0.633560in}}%
\pgfpathlineto{\pgfqpoint{2.679827in}{0.635490in}}%
\pgfpathlineto{\pgfqpoint{2.679871in}{0.631736in}}%
\pgfpathlineto{\pgfqpoint{2.680748in}{0.643640in}}%
\pgfpathlineto{\pgfqpoint{2.680835in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{2.682107in}{0.660889in}}%
\pgfpathlineto{\pgfqpoint{2.682150in}{0.659211in}}%
\pgfpathlineto{\pgfqpoint{2.682194in}{0.657221in}}%
\pgfpathlineto{\pgfqpoint{2.682501in}{0.664501in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{0.661354in}}%
\pgfpathlineto{\pgfqpoint{2.683203in}{0.662265in}}%
\pgfpathlineto{\pgfqpoint{2.683948in}{0.654832in}}%
\pgfpathlineto{\pgfqpoint{2.684255in}{0.656448in}}%
\pgfpathlineto{\pgfqpoint{2.684474in}{0.651178in}}%
\pgfpathlineto{\pgfqpoint{2.684562in}{0.651788in}}%
\pgfpathlineto{\pgfqpoint{2.684781in}{0.652625in}}%
\pgfpathlineto{\pgfqpoint{2.685746in}{0.645254in}}%
\pgfpathlineto{\pgfqpoint{2.685877in}{0.650186in}}%
\pgfpathlineto{\pgfqpoint{2.686096in}{0.641535in}}%
\pgfpathlineto{\pgfqpoint{2.686754in}{0.641770in}}%
\pgfpathlineto{\pgfqpoint{2.687148in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{2.687543in}{0.647608in}}%
\pgfpathlineto{\pgfqpoint{2.687806in}{0.639842in}}%
\pgfpathlineto{\pgfqpoint{2.689121in}{0.657093in}}%
\pgfpathlineto{\pgfqpoint{2.689253in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{2.689998in}{0.666373in}}%
\pgfpathlineto{\pgfqpoint{2.690086in}{0.666177in}}%
\pgfpathlineto{\pgfqpoint{2.691445in}{0.694846in}}%
\pgfpathlineto{\pgfqpoint{2.691533in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{2.692453in}{0.704170in}}%
\pgfpathlineto{\pgfqpoint{2.693506in}{0.711665in}}%
\pgfpathlineto{\pgfqpoint{2.693593in}{0.708055in}}%
\pgfpathlineto{\pgfqpoint{2.694821in}{0.698189in}}%
\pgfpathlineto{\pgfqpoint{2.693856in}{0.709056in}}%
\pgfpathlineto{\pgfqpoint{2.694908in}{0.698413in}}%
\pgfpathlineto{\pgfqpoint{2.694952in}{0.700250in}}%
\pgfpathlineto{\pgfqpoint{2.695741in}{0.687238in}}%
\pgfpathlineto{\pgfqpoint{2.698416in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{2.698854in}{0.640477in}}%
\pgfpathlineto{\pgfqpoint{2.701397in}{0.666376in}}%
\pgfpathlineto{\pgfqpoint{2.701572in}{0.665568in}}%
\pgfpathlineto{\pgfqpoint{2.702142in}{0.664315in}}%
\pgfpathlineto{\pgfqpoint{2.701704in}{0.669387in}}%
\pgfpathlineto{\pgfqpoint{2.702668in}{0.665657in}}%
\pgfpathlineto{\pgfqpoint{2.703808in}{0.671451in}}%
\pgfpathlineto{\pgfqpoint{2.703195in}{0.665060in}}%
\pgfpathlineto{\pgfqpoint{2.703896in}{0.668592in}}%
\pgfpathlineto{\pgfqpoint{2.703940in}{0.668303in}}%
\pgfpathlineto{\pgfqpoint{2.704115in}{0.674004in}}%
\pgfpathlineto{\pgfqpoint{2.704203in}{0.671349in}}%
\pgfpathlineto{\pgfqpoint{2.705387in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{2.706395in}{0.673301in}}%
\pgfpathlineto{\pgfqpoint{2.706527in}{0.675043in}}%
\pgfpathlineto{\pgfqpoint{2.706658in}{0.675652in}}%
\pgfpathlineto{\pgfqpoint{2.708368in}{0.660945in}}%
\pgfpathlineto{\pgfqpoint{2.708412in}{0.664811in}}%
\pgfpathlineto{\pgfqpoint{2.709332in}{0.659348in}}%
\pgfpathlineto{\pgfqpoint{2.709464in}{0.661857in}}%
\pgfpathlineto{\pgfqpoint{2.709902in}{0.664534in}}%
\pgfpathlineto{\pgfqpoint{2.710209in}{0.659456in}}%
\pgfpathlineto{\pgfqpoint{2.710428in}{0.660970in}}%
\pgfpathlineto{\pgfqpoint{2.711568in}{0.651742in}}%
\pgfpathlineto{\pgfqpoint{2.711612in}{0.655309in}}%
\pgfpathlineto{\pgfqpoint{2.711656in}{0.656464in}}%
\pgfpathlineto{\pgfqpoint{2.712270in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{2.712358in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{2.713629in}{0.632304in}}%
\pgfpathlineto{\pgfqpoint{2.713760in}{0.633220in}}%
\pgfpathlineto{\pgfqpoint{2.717838in}{0.673673in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{0.632701in}}%
\pgfpathlineto{\pgfqpoint{2.717925in}{0.672641in}}%
\pgfpathlineto{\pgfqpoint{2.718232in}{0.675185in}}%
\pgfpathlineto{\pgfqpoint{2.719197in}{0.661175in}}%
\pgfpathlineto{\pgfqpoint{2.719285in}{0.663753in}}%
\pgfpathlineto{\pgfqpoint{2.719898in}{0.648953in}}%
\pgfpathlineto{\pgfqpoint{2.719942in}{0.650248in}}%
\pgfpathlineto{\pgfqpoint{2.720687in}{0.631633in}}%
\pgfpathlineto{\pgfqpoint{2.721214in}{0.644461in}}%
\pgfpathlineto{\pgfqpoint{2.722617in}{0.670463in}}%
\pgfpathlineto{\pgfqpoint{2.722836in}{0.666945in}}%
\pgfpathlineto{\pgfqpoint{2.723450in}{0.671372in}}%
\pgfpathlineto{\pgfqpoint{2.723581in}{0.669993in}}%
\pgfpathlineto{\pgfqpoint{2.723625in}{0.671983in}}%
\pgfpathlineto{\pgfqpoint{2.724370in}{0.660210in}}%
\pgfpathlineto{\pgfqpoint{2.724502in}{0.662019in}}%
\pgfpathlineto{\pgfqpoint{2.726431in}{0.631744in}}%
\pgfpathlineto{\pgfqpoint{2.727483in}{0.637921in}}%
\pgfpathlineto{\pgfqpoint{2.728141in}{0.646431in}}%
\pgfpathlineto{\pgfqpoint{2.728623in}{0.643589in}}%
\pgfpathlineto{\pgfqpoint{2.728667in}{0.643597in}}%
\pgfpathlineto{\pgfqpoint{2.729061in}{0.647970in}}%
\pgfpathlineto{\pgfqpoint{2.729938in}{0.636639in}}%
\pgfpathlineto{\pgfqpoint{2.730289in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{2.731429in}{0.650421in}}%
\pgfpathlineto{\pgfqpoint{2.731473in}{0.645011in}}%
\pgfpathlineto{\pgfqpoint{2.732262in}{0.661744in}}%
\pgfpathlineto{\pgfqpoint{2.732437in}{0.661099in}}%
\pgfpathlineto{\pgfqpoint{2.732569in}{0.657504in}}%
\pgfpathlineto{\pgfqpoint{2.733051in}{0.665028in}}%
\pgfpathlineto{\pgfqpoint{2.733402in}{0.663940in}}%
\pgfpathlineto{\pgfqpoint{2.733840in}{0.666655in}}%
\pgfpathlineto{\pgfqpoint{2.733489in}{0.661714in}}%
\pgfpathlineto{\pgfqpoint{2.734059in}{0.662867in}}%
\pgfpathlineto{\pgfqpoint{2.734761in}{0.657566in}}%
\pgfpathlineto{\pgfqpoint{2.734980in}{0.667729in}}%
\pgfpathlineto{\pgfqpoint{2.735111in}{0.663865in}}%
\pgfpathlineto{\pgfqpoint{2.735155in}{0.664894in}}%
\pgfpathlineto{\pgfqpoint{2.735857in}{0.656327in}}%
\pgfpathlineto{\pgfqpoint{2.735944in}{0.660006in}}%
\pgfpathlineto{\pgfqpoint{2.737084in}{0.648169in}}%
\pgfpathlineto{\pgfqpoint{2.736120in}{0.663366in}}%
\pgfpathlineto{\pgfqpoint{2.737172in}{0.648649in}}%
\pgfpathlineto{\pgfqpoint{2.737260in}{0.652549in}}%
\pgfpathlineto{\pgfqpoint{2.737873in}{0.639746in}}%
\pgfpathlineto{\pgfqpoint{2.738268in}{0.631615in}}%
\pgfpathlineto{\pgfqpoint{2.738882in}{0.649643in}}%
\pgfpathlineto{\pgfqpoint{2.739013in}{0.647866in}}%
\pgfpathlineto{\pgfqpoint{2.739408in}{0.658269in}}%
\pgfpathlineto{\pgfqpoint{2.740767in}{0.679834in}}%
\pgfpathlineto{\pgfqpoint{2.740811in}{0.678074in}}%
\pgfpathlineto{\pgfqpoint{2.741907in}{0.669135in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{0.681530in}}%
\pgfpathlineto{\pgfqpoint{2.742038in}{0.670037in}}%
\pgfpathlineto{\pgfqpoint{2.742170in}{0.675085in}}%
\pgfpathlineto{\pgfqpoint{2.742915in}{0.655659in}}%
\pgfpathlineto{\pgfqpoint{2.743003in}{0.660530in}}%
\pgfpathlineto{\pgfqpoint{2.744143in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{2.744231in}{0.642211in}}%
\pgfpathlineto{\pgfqpoint{2.745107in}{0.635802in}}%
\pgfpathlineto{\pgfqpoint{2.744318in}{0.642431in}}%
\pgfpathlineto{\pgfqpoint{2.745458in}{0.637866in}}%
\pgfpathlineto{\pgfqpoint{2.745546in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{2.746072in}{0.645154in}}%
\pgfpathlineto{\pgfqpoint{2.746203in}{0.642855in}}%
\pgfpathlineto{\pgfqpoint{2.748045in}{0.690671in}}%
\pgfpathlineto{\pgfqpoint{2.749448in}{0.719531in}}%
\pgfpathlineto{\pgfqpoint{2.749667in}{0.718735in}}%
\pgfpathlineto{\pgfqpoint{2.750105in}{0.724603in}}%
\pgfpathlineto{\pgfqpoint{2.751070in}{0.707564in}}%
\pgfpathlineto{\pgfqpoint{2.751114in}{0.708344in}}%
\pgfpathlineto{\pgfqpoint{2.751508in}{0.696383in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{0.632202in}}%
\pgfpathlineto{\pgfqpoint{2.753525in}{0.638340in}}%
\pgfpathlineto{\pgfqpoint{2.755366in}{0.695667in}}%
\pgfpathlineto{\pgfqpoint{2.755410in}{0.693330in}}%
\pgfpathlineto{\pgfqpoint{2.756199in}{0.706374in}}%
\pgfpathlineto{\pgfqpoint{2.756419in}{0.709516in}}%
\pgfpathlineto{\pgfqpoint{2.757208in}{0.703393in}}%
\pgfpathlineto{\pgfqpoint{2.757295in}{0.703568in}}%
\pgfpathlineto{\pgfqpoint{2.759838in}{0.655186in}}%
\pgfpathlineto{\pgfqpoint{2.759882in}{0.660075in}}%
\pgfpathlineto{\pgfqpoint{2.760540in}{0.644878in}}%
\pgfpathlineto{\pgfqpoint{2.760803in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{2.762074in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{2.762118in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{2.762513in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{2.763170in}{0.634190in}}%
\pgfpathlineto{\pgfqpoint{2.764091in}{0.631651in}}%
\pgfpathlineto{\pgfqpoint{2.763302in}{0.635712in}}%
\pgfpathlineto{\pgfqpoint{2.764222in}{0.634153in}}%
\pgfpathlineto{\pgfqpoint{2.764266in}{0.635652in}}%
\pgfpathlineto{\pgfqpoint{2.764486in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{2.765319in}{0.634001in}}%
\pgfpathlineto{\pgfqpoint{2.765406in}{0.632098in}}%
\pgfpathlineto{\pgfqpoint{2.765845in}{0.637846in}}%
\pgfpathlineto{\pgfqpoint{2.766283in}{0.635844in}}%
\pgfpathlineto{\pgfqpoint{2.766809in}{0.640886in}}%
\pgfpathlineto{\pgfqpoint{2.767423in}{0.638089in}}%
\pgfpathlineto{\pgfqpoint{2.768300in}{0.632023in}}%
\pgfpathlineto{\pgfqpoint{2.768607in}{0.634910in}}%
\pgfpathlineto{\pgfqpoint{2.770141in}{0.659279in}}%
\pgfpathlineto{\pgfqpoint{2.770185in}{0.657423in}}%
\pgfpathlineto{\pgfqpoint{2.770974in}{0.669073in}}%
\pgfpathlineto{\pgfqpoint{2.772552in}{0.682055in}}%
\pgfpathlineto{\pgfqpoint{2.772859in}{0.679346in}}%
\pgfpathlineto{\pgfqpoint{2.774262in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{2.775139in}{0.631655in}}%
\pgfpathlineto{\pgfqpoint{2.774394in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{2.775446in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{2.776805in}{0.675166in}}%
\pgfpathlineto{\pgfqpoint{2.778778in}{0.701186in}}%
\pgfpathlineto{\pgfqpoint{2.778822in}{0.699435in}}%
\pgfpathlineto{\pgfqpoint{2.780619in}{0.669044in}}%
\pgfpathlineto{\pgfqpoint{2.780663in}{0.671010in}}%
\pgfpathlineto{\pgfqpoint{2.781233in}{0.654764in}}%
\pgfpathlineto{\pgfqpoint{2.781321in}{0.655706in}}%
\pgfpathlineto{\pgfqpoint{2.782592in}{0.633161in}}%
\pgfpathlineto{\pgfqpoint{2.782636in}{0.633899in}}%
\pgfpathlineto{\pgfqpoint{2.782811in}{0.632073in}}%
\pgfpathlineto{\pgfqpoint{2.784214in}{0.650787in}}%
\pgfpathlineto{\pgfqpoint{2.784302in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{2.785661in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{2.785705in}{0.675625in}}%
\pgfpathlineto{\pgfqpoint{2.786187in}{0.687633in}}%
\pgfpathlineto{\pgfqpoint{2.786363in}{0.685215in}}%
\pgfpathlineto{\pgfqpoint{2.786494in}{0.689542in}}%
\pgfpathlineto{\pgfqpoint{2.787196in}{0.681722in}}%
\pgfpathlineto{\pgfqpoint{2.787415in}{0.683666in}}%
\pgfpathlineto{\pgfqpoint{2.788993in}{0.642723in}}%
\pgfpathlineto{\pgfqpoint{2.789475in}{0.632507in}}%
\pgfpathlineto{\pgfqpoint{2.790001in}{0.641342in}}%
\pgfpathlineto{\pgfqpoint{2.791404in}{0.660329in}}%
\pgfpathlineto{\pgfqpoint{2.791974in}{0.653237in}}%
\pgfpathlineto{\pgfqpoint{2.792588in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{2.792632in}{0.655759in}}%
\pgfpathlineto{\pgfqpoint{2.793333in}{0.648090in}}%
\pgfpathlineto{\pgfqpoint{2.794430in}{0.633643in}}%
\pgfpathlineto{\pgfqpoint{2.793465in}{0.648603in}}%
\pgfpathlineto{\pgfqpoint{2.794605in}{0.635629in}}%
\pgfpathlineto{\pgfqpoint{2.794736in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{2.795613in}{0.638325in}}%
\pgfpathlineto{\pgfqpoint{2.795657in}{0.635994in}}%
\pgfpathlineto{\pgfqpoint{2.796359in}{0.641671in}}%
\pgfpathlineto{\pgfqpoint{2.796797in}{0.636608in}}%
\pgfpathlineto{\pgfqpoint{2.796841in}{0.636841in}}%
\pgfpathlineto{\pgfqpoint{2.797016in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{2.797148in}{0.634426in}}%
\pgfpathlineto{\pgfqpoint{2.797367in}{0.631741in}}%
\pgfpathlineto{\pgfqpoint{2.798068in}{0.641162in}}%
\pgfpathlineto{\pgfqpoint{2.799559in}{0.672574in}}%
\pgfpathlineto{\pgfqpoint{2.801444in}{0.697916in}}%
\pgfpathlineto{\pgfqpoint{2.801620in}{0.691450in}}%
\pgfpathlineto{\pgfqpoint{2.802233in}{0.700505in}}%
\pgfpathlineto{\pgfqpoint{2.802540in}{0.693030in}}%
\pgfpathlineto{\pgfqpoint{2.802803in}{0.698926in}}%
\pgfpathlineto{\pgfqpoint{2.803066in}{0.688667in}}%
\pgfpathlineto{\pgfqpoint{2.803505in}{0.689829in}}%
\pgfpathlineto{\pgfqpoint{2.804513in}{0.681112in}}%
\pgfpathlineto{\pgfqpoint{2.803680in}{0.693212in}}%
\pgfpathlineto{\pgfqpoint{2.804689in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{2.806968in}{0.647818in}}%
\pgfpathlineto{\pgfqpoint{2.807012in}{0.649343in}}%
\pgfpathlineto{\pgfqpoint{2.807538in}{0.631653in}}%
\pgfpathlineto{\pgfqpoint{2.808152in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{2.809380in}{0.661244in}}%
\pgfpathlineto{\pgfqpoint{2.809774in}{0.657414in}}%
\pgfpathlineto{\pgfqpoint{2.811221in}{0.639348in}}%
\pgfpathlineto{\pgfqpoint{2.810081in}{0.659908in}}%
\pgfpathlineto{\pgfqpoint{2.811265in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{2.811309in}{0.642306in}}%
\pgfpathlineto{\pgfqpoint{2.811616in}{0.635388in}}%
\pgfpathlineto{\pgfqpoint{2.811835in}{0.631767in}}%
\pgfpathlineto{\pgfqpoint{2.812449in}{0.648672in}}%
\pgfpathlineto{\pgfqpoint{2.812492in}{0.646028in}}%
\pgfpathlineto{\pgfqpoint{2.813676in}{0.663088in}}%
\pgfpathlineto{\pgfqpoint{2.813983in}{0.660316in}}%
\pgfpathlineto{\pgfqpoint{2.814202in}{0.663944in}}%
\pgfpathlineto{\pgfqpoint{2.814421in}{0.656815in}}%
\pgfpathlineto{\pgfqpoint{2.814772in}{0.657073in}}%
\pgfpathlineto{\pgfqpoint{2.816219in}{0.631770in}}%
\pgfpathlineto{\pgfqpoint{2.819244in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{2.819595in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{2.820910in}{0.671307in}}%
\pgfpathlineto{\pgfqpoint{2.823979in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{2.821042in}{0.673988in}}%
\pgfpathlineto{\pgfqpoint{2.824593in}{0.637626in}}%
\pgfpathlineto{\pgfqpoint{2.825338in}{0.640217in}}%
\pgfpathlineto{\pgfqpoint{2.825601in}{0.634730in}}%
\pgfpathlineto{\pgfqpoint{2.825689in}{0.637437in}}%
\pgfpathlineto{\pgfqpoint{2.826259in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{2.826653in}{0.635198in}}%
\pgfpathlineto{\pgfqpoint{2.826697in}{0.633645in}}%
\pgfpathlineto{\pgfqpoint{2.827399in}{0.645592in}}%
\pgfpathlineto{\pgfqpoint{2.827442in}{0.644148in}}%
\pgfpathlineto{\pgfqpoint{2.828889in}{0.669429in}}%
\pgfpathlineto{\pgfqpoint{2.828933in}{0.669125in}}%
\pgfpathlineto{\pgfqpoint{2.829678in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{2.830161in}{0.673258in}}%
\pgfpathlineto{\pgfqpoint{2.831564in}{0.666931in}}%
\pgfpathlineto{\pgfqpoint{2.830511in}{0.675744in}}%
\pgfpathlineto{\pgfqpoint{2.831607in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{2.831739in}{0.669872in}}%
\pgfpathlineto{\pgfqpoint{2.832484in}{0.659108in}}%
\pgfpathlineto{\pgfqpoint{2.832528in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{2.833843in}{0.645602in}}%
\pgfpathlineto{\pgfqpoint{2.833887in}{0.646108in}}%
\pgfpathlineto{\pgfqpoint{2.833931in}{0.647545in}}%
\pgfpathlineto{\pgfqpoint{2.834545in}{0.640794in}}%
\pgfpathlineto{\pgfqpoint{2.834852in}{0.643106in}}%
\pgfpathlineto{\pgfqpoint{2.835992in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{2.835071in}{0.644606in}}%
\pgfpathlineto{\pgfqpoint{2.836123in}{0.639073in}}%
\pgfpathlineto{\pgfqpoint{2.836167in}{0.640420in}}%
\pgfpathlineto{\pgfqpoint{2.836737in}{0.635535in}}%
\pgfpathlineto{\pgfqpoint{2.837088in}{0.635526in}}%
\pgfpathlineto{\pgfqpoint{2.837131in}{0.635279in}}%
\pgfpathlineto{\pgfqpoint{2.837351in}{0.638292in}}%
\pgfpathlineto{\pgfqpoint{2.837614in}{0.636472in}}%
\pgfpathlineto{\pgfqpoint{2.838754in}{0.646817in}}%
\pgfpathlineto{\pgfqpoint{2.838885in}{0.646523in}}%
\pgfpathlineto{\pgfqpoint{2.838929in}{0.646889in}}%
\pgfpathlineto{\pgfqpoint{2.839367in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{0.642692in}}%
\pgfpathlineto{\pgfqpoint{2.840420in}{0.640203in}}%
\pgfpathlineto{\pgfqpoint{2.840025in}{0.644479in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{0.642026in}}%
\pgfpathlineto{\pgfqpoint{2.840814in}{0.643510in}}%
\pgfpathlineto{\pgfqpoint{2.841253in}{0.637433in}}%
\pgfpathlineto{\pgfqpoint{2.841296in}{0.638214in}}%
\pgfpathlineto{\pgfqpoint{2.842568in}{0.633778in}}%
\pgfpathlineto{\pgfqpoint{2.841428in}{0.641216in}}%
\pgfpathlineto{\pgfqpoint{2.842612in}{0.635407in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{2.842743in}{0.631635in}}%
\pgfpathlineto{\pgfqpoint{2.843927in}{0.641419in}}%
\pgfpathlineto{\pgfqpoint{2.844059in}{0.643665in}}%
\pgfpathlineto{\pgfqpoint{2.844102in}{0.641397in}}%
\pgfpathlineto{\pgfqpoint{2.845330in}{0.653308in}}%
\pgfpathlineto{\pgfqpoint{2.845505in}{0.651911in}}%
\pgfpathlineto{\pgfqpoint{2.846163in}{0.658155in}}%
\pgfpathlineto{\pgfqpoint{2.846251in}{0.657660in}}%
\pgfpathlineto{\pgfqpoint{2.847347in}{0.663710in}}%
\pgfpathlineto{\pgfqpoint{2.846601in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{2.847478in}{0.661246in}}%
\pgfpathlineto{\pgfqpoint{2.848530in}{0.652591in}}%
\pgfpathlineto{\pgfqpoint{2.848750in}{0.652679in}}%
\pgfpathlineto{\pgfqpoint{2.850021in}{0.643983in}}%
\pgfpathlineto{\pgfqpoint{2.848969in}{0.655728in}}%
\pgfpathlineto{\pgfqpoint{2.850109in}{0.645096in}}%
\pgfpathlineto{\pgfqpoint{2.851819in}{0.633500in}}%
\pgfpathlineto{\pgfqpoint{2.851862in}{0.635483in}}%
\pgfpathlineto{\pgfqpoint{2.852125in}{0.633691in}}%
\pgfpathlineto{\pgfqpoint{2.853002in}{0.642296in}}%
\pgfpathlineto{\pgfqpoint{2.853046in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{2.853923in}{0.649176in}}%
\pgfpathlineto{\pgfqpoint{2.853967in}{0.648433in}}%
\pgfpathlineto{\pgfqpoint{2.855720in}{0.671190in}}%
\pgfpathlineto{\pgfqpoint{2.854054in}{0.647401in}}%
\pgfpathlineto{\pgfqpoint{2.855896in}{0.668750in}}%
\pgfpathlineto{\pgfqpoint{2.855984in}{0.666569in}}%
\pgfpathlineto{\pgfqpoint{2.856378in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{2.856597in}{0.673710in}}%
\pgfpathlineto{\pgfqpoint{2.857518in}{0.678248in}}%
\pgfpathlineto{\pgfqpoint{2.856860in}{0.672476in}}%
\pgfpathlineto{\pgfqpoint{2.857693in}{0.673824in}}%
\pgfpathlineto{\pgfqpoint{2.857825in}{0.676660in}}%
\pgfpathlineto{\pgfqpoint{2.858439in}{0.669106in}}%
\pgfpathlineto{\pgfqpoint{2.860017in}{0.654316in}}%
\pgfpathlineto{\pgfqpoint{2.858526in}{0.669801in}}%
\pgfpathlineto{\pgfqpoint{2.860105in}{0.657566in}}%
\pgfpathlineto{\pgfqpoint{2.860412in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{2.861990in}{0.636474in}}%
\pgfpathlineto{\pgfqpoint{2.860499in}{0.656306in}}%
\pgfpathlineto{\pgfqpoint{2.862034in}{0.638396in}}%
\pgfpathlineto{\pgfqpoint{2.862078in}{0.641001in}}%
\pgfpathlineto{\pgfqpoint{2.862823in}{0.632731in}}%
\pgfpathlineto{\pgfqpoint{2.863086in}{0.635644in}}%
\pgfpathlineto{\pgfqpoint{2.864182in}{0.641044in}}%
\pgfpathlineto{\pgfqpoint{2.863393in}{0.631725in}}%
\pgfpathlineto{\pgfqpoint{2.864226in}{0.639244in}}%
\pgfpathlineto{\pgfqpoint{2.864270in}{0.636569in}}%
\pgfpathlineto{\pgfqpoint{2.865234in}{0.644419in}}%
\pgfpathlineto{\pgfqpoint{2.865278in}{0.643670in}}%
\pgfpathlineto{\pgfqpoint{2.865585in}{0.649023in}}%
\pgfpathlineto{\pgfqpoint{2.866155in}{0.647122in}}%
\pgfpathlineto{\pgfqpoint{2.866988in}{0.651406in}}%
\pgfpathlineto{\pgfqpoint{2.866900in}{0.646451in}}%
\pgfpathlineto{\pgfqpoint{2.867207in}{0.647981in}}%
\pgfpathlineto{\pgfqpoint{2.868303in}{0.631657in}}%
\pgfpathlineto{\pgfqpoint{2.867339in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{2.868698in}{0.633626in}}%
\pgfpathlineto{\pgfqpoint{2.869487in}{0.642964in}}%
\pgfpathlineto{\pgfqpoint{2.870758in}{0.655185in}}%
\pgfpathlineto{\pgfqpoint{2.870846in}{0.652457in}}%
\pgfpathlineto{\pgfqpoint{2.871460in}{0.661844in}}%
\pgfpathlineto{\pgfqpoint{2.871767in}{0.660667in}}%
\pgfpathlineto{\pgfqpoint{2.872337in}{0.665047in}}%
\pgfpathlineto{\pgfqpoint{2.872073in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{2.872863in}{0.662492in}}%
\pgfpathlineto{\pgfqpoint{2.873608in}{0.655573in}}%
\pgfpathlineto{\pgfqpoint{2.873213in}{0.662798in}}%
\pgfpathlineto{\pgfqpoint{2.874046in}{0.657162in}}%
\pgfpathlineto{\pgfqpoint{2.874529in}{0.655897in}}%
\pgfpathlineto{\pgfqpoint{2.874704in}{0.659475in}}%
\pgfpathlineto{\pgfqpoint{2.874967in}{0.658614in}}%
\pgfpathlineto{\pgfqpoint{2.875274in}{0.662705in}}%
\pgfpathlineto{\pgfqpoint{2.875669in}{0.658153in}}%
\pgfpathlineto{\pgfqpoint{2.876063in}{0.659002in}}%
\pgfpathlineto{\pgfqpoint{2.876765in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{2.876984in}{0.663305in}}%
\pgfpathlineto{\pgfqpoint{2.877028in}{0.661775in}}%
\pgfpathlineto{\pgfqpoint{2.877115in}{0.664790in}}%
\pgfpathlineto{\pgfqpoint{2.877466in}{0.659572in}}%
\pgfpathlineto{\pgfqpoint{2.878124in}{0.662065in}}%
\pgfpathlineto{\pgfqpoint{2.878781in}{0.658821in}}%
\pgfpathlineto{\pgfqpoint{2.878737in}{0.664981in}}%
\pgfpathlineto{\pgfqpoint{2.879220in}{0.659933in}}%
\pgfpathlineto{\pgfqpoint{2.880316in}{0.668141in}}%
\pgfpathlineto{\pgfqpoint{2.880403in}{0.667444in}}%
\pgfpathlineto{\pgfqpoint{2.880535in}{0.665194in}}%
\pgfpathlineto{\pgfqpoint{2.881061in}{0.670953in}}%
\pgfpathlineto{\pgfqpoint{2.881324in}{0.668418in}}%
\pgfpathlineto{\pgfqpoint{2.881675in}{0.669420in}}%
\pgfpathlineto{\pgfqpoint{2.881982in}{0.664027in}}%
\pgfpathlineto{\pgfqpoint{2.882245in}{0.664316in}}%
\pgfpathlineto{\pgfqpoint{2.883165in}{0.652145in}}%
\pgfpathlineto{\pgfqpoint{2.883516in}{0.654464in}}%
\pgfpathlineto{\pgfqpoint{2.884656in}{0.647770in}}%
\pgfpathlineto{\pgfqpoint{2.884788in}{0.650999in}}%
\pgfpathlineto{\pgfqpoint{2.884963in}{0.653352in}}%
\pgfpathlineto{\pgfqpoint{2.885138in}{0.647721in}}%
\pgfpathlineto{\pgfqpoint{2.885840in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{2.886892in}{0.644374in}}%
\pgfpathlineto{\pgfqpoint{2.886147in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{2.886936in}{0.645884in}}%
\pgfpathlineto{\pgfqpoint{2.887067in}{0.649631in}}%
\pgfpathlineto{\pgfqpoint{2.887944in}{0.643888in}}%
\pgfpathlineto{\pgfqpoint{2.887988in}{0.645982in}}%
\pgfpathlineto{\pgfqpoint{2.888207in}{0.646591in}}%
\pgfpathlineto{\pgfqpoint{2.889566in}{0.632647in}}%
\pgfpathlineto{\pgfqpoint{2.890487in}{0.637275in}}%
\pgfpathlineto{\pgfqpoint{2.890049in}{0.631638in}}%
\pgfpathlineto{\pgfqpoint{2.890662in}{0.632996in}}%
\pgfpathlineto{\pgfqpoint{2.890706in}{0.632547in}}%
\pgfpathlineto{\pgfqpoint{2.891320in}{0.635613in}}%
\pgfpathlineto{\pgfqpoint{2.891364in}{0.633584in}}%
\pgfpathlineto{\pgfqpoint{2.891978in}{0.638151in}}%
\pgfpathlineto{\pgfqpoint{2.891583in}{0.632486in}}%
\pgfpathlineto{\pgfqpoint{2.892460in}{0.633807in}}%
\pgfpathlineto{\pgfqpoint{2.893556in}{0.638797in}}%
\pgfpathlineto{\pgfqpoint{2.893293in}{0.633270in}}%
\pgfpathlineto{\pgfqpoint{2.893644in}{0.635828in}}%
\pgfpathlineto{\pgfqpoint{2.894433in}{0.633083in}}%
\pgfpathlineto{\pgfqpoint{2.894301in}{0.637579in}}%
\pgfpathlineto{\pgfqpoint{2.894784in}{0.634214in}}%
\pgfpathlineto{\pgfqpoint{2.895090in}{0.634076in}}%
\pgfpathlineto{\pgfqpoint{2.895967in}{0.641278in}}%
\pgfpathlineto{\pgfqpoint{2.896099in}{0.638305in}}%
\pgfpathlineto{\pgfqpoint{2.896450in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{2.896976in}{0.642131in}}%
\pgfpathlineto{\pgfqpoint{2.898116in}{0.651473in}}%
\pgfpathlineto{\pgfqpoint{2.898291in}{0.650969in}}%
\pgfpathlineto{\pgfqpoint{2.898335in}{0.646795in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{0.653873in}}%
\pgfpathlineto{\pgfqpoint{2.900483in}{0.649340in}}%
\pgfpathlineto{\pgfqpoint{2.899913in}{0.654458in}}%
\pgfpathlineto{\pgfqpoint{2.900527in}{0.651905in}}%
\pgfpathlineto{\pgfqpoint{2.900615in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{2.901404in}{0.647867in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{0.651823in}}%
\pgfpathlineto{\pgfqpoint{2.902807in}{0.643858in}}%
\pgfpathlineto{\pgfqpoint{2.901711in}{0.652138in}}%
\pgfpathlineto{\pgfqpoint{2.902894in}{0.649179in}}%
\pgfpathlineto{\pgfqpoint{2.902938in}{0.649796in}}%
\pgfpathlineto{\pgfqpoint{2.903552in}{0.645171in}}%
\pgfpathlineto{\pgfqpoint{2.903640in}{0.647447in}}%
\pgfpathlineto{\pgfqpoint{2.904604in}{0.639752in}}%
\pgfpathlineto{\pgfqpoint{2.904823in}{0.640768in}}%
\pgfpathlineto{\pgfqpoint{2.904867in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{2.905481in}{0.634793in}}%
\pgfpathlineto{\pgfqpoint{2.905876in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{2.906095in}{0.642796in}}%
\pgfpathlineto{\pgfqpoint{2.906709in}{0.637047in}}%
\pgfpathlineto{\pgfqpoint{2.906752in}{0.635388in}}%
\pgfpathlineto{\pgfqpoint{2.907498in}{0.647024in}}%
\pgfpathlineto{\pgfqpoint{2.907585in}{0.643311in}}%
\pgfpathlineto{\pgfqpoint{2.909076in}{0.659619in}}%
\pgfpathlineto{\pgfqpoint{2.909164in}{0.654462in}}%
\pgfpathlineto{\pgfqpoint{2.910128in}{0.665230in}}%
\pgfpathlineto{\pgfqpoint{2.910610in}{0.661357in}}%
\pgfpathlineto{\pgfqpoint{2.910874in}{0.669146in}}%
\pgfpathlineto{\pgfqpoint{2.911224in}{0.663097in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{0.672441in}}%
\pgfpathlineto{\pgfqpoint{2.912452in}{0.671274in}}%
\pgfpathlineto{\pgfqpoint{2.912803in}{0.668064in}}%
\pgfpathlineto{\pgfqpoint{2.912934in}{0.674623in}}%
\pgfpathlineto{\pgfqpoint{2.913460in}{0.669931in}}%
\pgfpathlineto{\pgfqpoint{2.914162in}{0.676043in}}%
\pgfpathlineto{\pgfqpoint{2.913548in}{0.668686in}}%
\pgfpathlineto{\pgfqpoint{2.914556in}{0.675256in}}%
\pgfpathlineto{\pgfqpoint{2.915652in}{0.669297in}}%
\pgfpathlineto{\pgfqpoint{2.914863in}{0.678580in}}%
\pgfpathlineto{\pgfqpoint{2.915696in}{0.671687in}}%
\pgfpathlineto{\pgfqpoint{2.916354in}{0.666123in}}%
\pgfpathlineto{\pgfqpoint{2.915784in}{0.672588in}}%
\pgfpathlineto{\pgfqpoint{2.916441in}{0.669095in}}%
\pgfpathlineto{\pgfqpoint{2.917669in}{0.647652in}}%
\pgfpathlineto{\pgfqpoint{2.918809in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{2.919291in}{0.635324in}}%
\pgfpathlineto{\pgfqpoint{2.920343in}{0.642068in}}%
\pgfpathlineto{\pgfqpoint{2.919423in}{0.634397in}}%
\pgfpathlineto{\pgfqpoint{2.920431in}{0.640281in}}%
\pgfpathlineto{\pgfqpoint{2.920650in}{0.638583in}}%
\pgfpathlineto{\pgfqpoint{2.920913in}{0.644337in}}%
\pgfpathlineto{\pgfqpoint{2.921396in}{0.641432in}}%
\pgfpathlineto{\pgfqpoint{2.922097in}{0.644772in}}%
\pgfpathlineto{\pgfqpoint{2.922229in}{0.639668in}}%
\pgfpathlineto{\pgfqpoint{2.922535in}{0.643757in}}%
\pgfpathlineto{\pgfqpoint{2.923456in}{0.638386in}}%
\pgfpathlineto{\pgfqpoint{2.923368in}{0.644475in}}%
\pgfpathlineto{\pgfqpoint{2.923675in}{0.640109in}}%
\pgfpathlineto{\pgfqpoint{2.924771in}{0.652542in}}%
\pgfpathlineto{\pgfqpoint{2.924859in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{2.925078in}{0.652323in}}%
\pgfpathlineto{\pgfqpoint{2.925166in}{0.654206in}}%
\pgfpathlineto{\pgfqpoint{2.925210in}{0.654011in}}%
\pgfpathlineto{\pgfqpoint{2.926700in}{0.667493in}}%
\pgfpathlineto{\pgfqpoint{2.927402in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{2.928498in}{0.658991in}}%
\pgfpathlineto{\pgfqpoint{2.928016in}{0.666064in}}%
\pgfpathlineto{\pgfqpoint{2.928717in}{0.660095in}}%
\pgfpathlineto{\pgfqpoint{2.928980in}{0.662186in}}%
\pgfpathlineto{\pgfqpoint{2.929287in}{0.657238in}}%
\pgfpathlineto{\pgfqpoint{2.929638in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{2.930515in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{2.930208in}{0.659942in}}%
\pgfpathlineto{\pgfqpoint{2.930690in}{0.658247in}}%
\pgfpathlineto{\pgfqpoint{2.931742in}{0.663939in}}%
\pgfpathlineto{\pgfqpoint{2.931260in}{0.658207in}}%
\pgfpathlineto{\pgfqpoint{2.931830in}{0.663042in}}%
\pgfpathlineto{\pgfqpoint{2.932882in}{0.666510in}}%
\pgfpathlineto{\pgfqpoint{2.932181in}{0.661576in}}%
\pgfpathlineto{\pgfqpoint{2.932970in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.934373in}{0.650960in}}%
\pgfpathlineto{\pgfqpoint{2.933058in}{0.664878in}}%
\pgfpathlineto{\pgfqpoint{2.934460in}{0.652165in}}%
\pgfpathlineto{\pgfqpoint{2.934504in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{2.935074in}{0.645618in}}%
\pgfpathlineto{\pgfqpoint{2.935206in}{0.646076in}}%
\pgfpathlineto{\pgfqpoint{2.936214in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{2.936565in}{0.640760in}}%
\pgfpathlineto{\pgfqpoint{2.936653in}{0.641922in}}%
\pgfpathlineto{\pgfqpoint{2.937003in}{0.634825in}}%
\pgfpathlineto{\pgfqpoint{2.937486in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{2.938582in}{0.631722in}}%
\pgfpathlineto{\pgfqpoint{2.937792in}{0.636583in}}%
\pgfpathlineto{\pgfqpoint{2.938801in}{0.634589in}}%
\pgfpathlineto{\pgfqpoint{2.939721in}{0.644462in}}%
\pgfpathlineto{\pgfqpoint{2.939195in}{0.633487in}}%
\pgfpathlineto{\pgfqpoint{2.940160in}{0.640609in}}%
\pgfpathlineto{\pgfqpoint{2.941037in}{0.637315in}}%
\pgfpathlineto{\pgfqpoint{2.940248in}{0.643226in}}%
\pgfpathlineto{\pgfqpoint{2.941300in}{0.638370in}}%
\pgfpathlineto{\pgfqpoint{2.941563in}{0.640115in}}%
\pgfpathlineto{\pgfqpoint{2.942089in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{2.942264in}{0.634841in}}%
\pgfpathlineto{\pgfqpoint{2.942440in}{0.632669in}}%
\pgfpathlineto{\pgfqpoint{2.942703in}{0.642458in}}%
\pgfpathlineto{\pgfqpoint{2.942790in}{0.639788in}}%
\pgfpathlineto{\pgfqpoint{2.944281in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{2.945552in}{0.643964in}}%
\pgfpathlineto{\pgfqpoint{2.945640in}{0.647654in}}%
\pgfpathlineto{\pgfqpoint{2.946429in}{0.636944in}}%
\pgfpathlineto{\pgfqpoint{2.946517in}{0.639878in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{0.631679in}}%
\pgfpathlineto{\pgfqpoint{2.947657in}{0.633743in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{0.643503in}}%
\pgfpathlineto{\pgfqpoint{2.948841in}{0.643341in}}%
\pgfpathlineto{\pgfqpoint{2.948928in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{2.949016in}{0.642356in}}%
\pgfpathlineto{\pgfqpoint{2.949060in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{2.950068in}{0.631824in}}%
\pgfpathlineto{\pgfqpoint{2.949147in}{0.644247in}}%
\pgfpathlineto{\pgfqpoint{2.950287in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{2.951427in}{0.640334in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{0.636373in}}%
\pgfpathlineto{\pgfqpoint{2.952348in}{0.634630in}}%
\pgfpathlineto{\pgfqpoint{2.951734in}{0.642708in}}%
\pgfpathlineto{\pgfqpoint{2.952611in}{0.635524in}}%
\pgfpathlineto{\pgfqpoint{2.952655in}{0.640733in}}%
\pgfpathlineto{\pgfqpoint{2.953576in}{0.631635in}}%
\pgfpathlineto{\pgfqpoint{2.953663in}{0.632011in}}%
\pgfpathlineto{\pgfqpoint{2.954628in}{0.639818in}}%
\pgfpathlineto{\pgfqpoint{2.954189in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{2.954935in}{0.638452in}}%
\pgfpathlineto{\pgfqpoint{2.959801in}{0.667860in}}%
\pgfpathlineto{\pgfqpoint{2.955110in}{0.637575in}}%
\pgfpathlineto{\pgfqpoint{2.959976in}{0.664062in}}%
\pgfpathlineto{\pgfqpoint{2.960546in}{0.661560in}}%
\pgfpathlineto{\pgfqpoint{2.960459in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{2.961029in}{0.666306in}}%
\pgfpathlineto{\pgfqpoint{2.962037in}{0.667905in}}%
\pgfpathlineto{\pgfqpoint{2.961248in}{0.659809in}}%
\pgfpathlineto{\pgfqpoint{2.962081in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{2.962125in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{2.962256in}{0.658876in}}%
\pgfpathlineto{\pgfqpoint{2.962651in}{0.660624in}}%
\pgfpathlineto{\pgfqpoint{2.962738in}{0.660958in}}%
\pgfpathlineto{\pgfqpoint{2.964010in}{0.641467in}}%
\pgfpathlineto{\pgfqpoint{2.965018in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{2.964098in}{0.643244in}}%
\pgfpathlineto{\pgfqpoint{2.965281in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{2.966553in}{0.649946in}}%
\pgfpathlineto{\pgfqpoint{2.966597in}{0.649364in}}%
\pgfpathlineto{\pgfqpoint{2.966640in}{0.649446in}}%
\pgfpathlineto{\pgfqpoint{2.966684in}{0.646909in}}%
\pgfpathlineto{\pgfqpoint{2.967298in}{0.668350in}}%
\pgfpathlineto{\pgfqpoint{2.967386in}{0.667513in}}%
\pgfpathlineto{\pgfqpoint{2.968701in}{0.688924in}}%
\pgfpathlineto{\pgfqpoint{2.967473in}{0.664894in}}%
\pgfpathlineto{\pgfqpoint{2.968876in}{0.688631in}}%
\pgfpathlineto{\pgfqpoint{2.969402in}{0.692657in}}%
\pgfpathlineto{\pgfqpoint{2.970849in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{2.972208in}{0.632377in}}%
\pgfpathlineto{\pgfqpoint{2.973304in}{0.639393in}}%
\pgfpathlineto{\pgfqpoint{2.972734in}{0.632107in}}%
\pgfpathlineto{\pgfqpoint{2.973348in}{0.638584in}}%
\pgfpathlineto{\pgfqpoint{2.974444in}{0.632230in}}%
\pgfpathlineto{\pgfqpoint{2.974488in}{0.633025in}}%
\pgfpathlineto{\pgfqpoint{2.974576in}{0.637424in}}%
\pgfpathlineto{\pgfqpoint{2.975540in}{0.631981in}}%
\pgfpathlineto{\pgfqpoint{2.975672in}{0.631646in}}%
\pgfpathlineto{\pgfqpoint{2.975847in}{0.634174in}}%
\pgfpathlineto{\pgfqpoint{2.976023in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{2.976680in}{0.636649in}}%
\pgfpathlineto{\pgfqpoint{2.976110in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{0.633840in}}%
\pgfpathlineto{\pgfqpoint{2.977338in}{0.632692in}}%
\pgfpathlineto{\pgfqpoint{2.977557in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{2.977864in}{0.636950in}}%
\pgfpathlineto{\pgfqpoint{2.977908in}{0.639460in}}%
\pgfpathlineto{\pgfqpoint{2.977995in}{0.632181in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{0.638449in}}%
\pgfpathlineto{\pgfqpoint{2.979048in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{2.979135in}{0.641745in}}%
\pgfpathlineto{\pgfqpoint{2.979442in}{0.641362in}}%
\pgfpathlineto{\pgfqpoint{2.979574in}{0.638176in}}%
\pgfpathlineto{\pgfqpoint{2.980714in}{0.656067in}}%
\pgfpathlineto{\pgfqpoint{2.980801in}{0.650845in}}%
\pgfpathlineto{\pgfqpoint{2.981590in}{0.668037in}}%
\pgfpathlineto{\pgfqpoint{2.981678in}{0.666988in}}%
\pgfpathlineto{\pgfqpoint{2.981722in}{0.665706in}}%
\pgfpathlineto{\pgfqpoint{2.982117in}{0.672491in}}%
\pgfpathlineto{\pgfqpoint{2.982599in}{0.669207in}}%
\pgfpathlineto{\pgfqpoint{2.982643in}{0.673677in}}%
\pgfpathlineto{\pgfqpoint{2.983607in}{0.664520in}}%
\pgfpathlineto{\pgfqpoint{2.983695in}{0.668873in}}%
\pgfpathlineto{\pgfqpoint{2.983870in}{0.673278in}}%
\pgfpathlineto{\pgfqpoint{2.984703in}{0.665299in}}%
\pgfpathlineto{\pgfqpoint{2.984791in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{2.985229in}{0.665853in}}%
\pgfpathlineto{\pgfqpoint{2.985098in}{0.672142in}}%
\pgfpathlineto{\pgfqpoint{2.985887in}{0.668184in}}%
\pgfpathlineto{\pgfqpoint{2.985931in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{2.986413in}{0.662523in}}%
\pgfpathlineto{\pgfqpoint{2.986501in}{0.663530in}}%
\pgfpathlineto{\pgfqpoint{2.987728in}{0.654096in}}%
\pgfpathlineto{\pgfqpoint{2.987816in}{0.658357in}}%
\pgfpathlineto{\pgfqpoint{2.988561in}{0.649638in}}%
\pgfpathlineto{\pgfqpoint{2.988781in}{0.650897in}}%
\pgfpathlineto{\pgfqpoint{2.989394in}{0.655093in}}%
\pgfpathlineto{\pgfqpoint{2.989526in}{0.649435in}}%
\pgfpathlineto{\pgfqpoint{2.989833in}{0.650112in}}%
\pgfpathlineto{\pgfqpoint{2.990885in}{0.641258in}}%
\pgfpathlineto{\pgfqpoint{2.991104in}{0.641618in}}%
\pgfpathlineto{\pgfqpoint{2.991674in}{0.643505in}}%
\pgfpathlineto{\pgfqpoint{2.992156in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{2.992200in}{0.645366in}}%
\pgfpathlineto{\pgfqpoint{2.993252in}{0.635563in}}%
\pgfpathlineto{\pgfqpoint{2.994261in}{0.639680in}}%
\pgfpathlineto{\pgfqpoint{2.994129in}{0.634965in}}%
\pgfpathlineto{\pgfqpoint{2.994392in}{0.637999in}}%
\pgfpathlineto{\pgfqpoint{2.994436in}{0.637338in}}%
\pgfpathlineto{\pgfqpoint{2.994655in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.995138in}{0.642242in}}%
\pgfpathlineto{\pgfqpoint{2.996453in}{0.662209in}}%
\pgfpathlineto{\pgfqpoint{2.996497in}{0.659582in}}%
\pgfpathlineto{\pgfqpoint{2.997154in}{0.670695in}}%
\pgfpathlineto{\pgfqpoint{2.997330in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{2.998119in}{0.675595in}}%
\pgfpathlineto{\pgfqpoint{2.998382in}{0.668083in}}%
\pgfpathlineto{\pgfqpoint{2.998426in}{0.671718in}}%
\pgfpathlineto{\pgfqpoint{2.998557in}{0.673274in}}%
\pgfpathlineto{\pgfqpoint{2.999522in}{0.654143in}}%
\pgfpathlineto{\pgfqpoint{3.000530in}{0.631849in}}%
\pgfpathlineto{\pgfqpoint{3.001012in}{0.636226in}}%
\pgfpathlineto{\pgfqpoint{3.002547in}{0.655765in}}%
\pgfpathlineto{\pgfqpoint{3.002678in}{0.651788in}}%
\pgfpathlineto{\pgfqpoint{3.003117in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{3.003950in}{0.642617in}}%
\pgfpathlineto{\pgfqpoint{3.005221in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{3.004081in}{0.643684in}}%
\pgfpathlineto{\pgfqpoint{3.005616in}{0.633760in}}%
\pgfpathlineto{\pgfqpoint{3.006887in}{0.646030in}}%
\pgfpathlineto{\pgfqpoint{3.005791in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{3.006931in}{0.645182in}}%
\pgfpathlineto{\pgfqpoint{3.007896in}{0.640358in}}%
\pgfpathlineto{\pgfqpoint{3.007589in}{0.647914in}}%
\pgfpathlineto{\pgfqpoint{3.008071in}{0.641426in}}%
\pgfpathlineto{\pgfqpoint{3.008115in}{0.644840in}}%
\pgfpathlineto{\pgfqpoint{3.009079in}{0.633508in}}%
\pgfpathlineto{\pgfqpoint{3.009211in}{0.632334in}}%
\pgfpathlineto{\pgfqpoint{3.009912in}{0.639726in}}%
\pgfpathlineto{\pgfqpoint{3.012850in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{3.012937in}{0.682014in}}%
\pgfpathlineto{\pgfqpoint{3.012981in}{0.682022in}}%
\pgfpathlineto{\pgfqpoint{3.014297in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{3.013507in}{0.684761in}}%
\pgfpathlineto{\pgfqpoint{3.014384in}{0.672989in}}%
\pgfpathlineto{\pgfqpoint{3.014428in}{0.674713in}}%
\pgfpathlineto{\pgfqpoint{3.015261in}{0.665903in}}%
\pgfpathlineto{\pgfqpoint{3.015349in}{0.670373in}}%
\pgfpathlineto{\pgfqpoint{3.016532in}{0.656585in}}%
\pgfpathlineto{\pgfqpoint{3.015480in}{0.670841in}}%
\pgfpathlineto{\pgfqpoint{3.016708in}{0.657398in}}%
\pgfpathlineto{\pgfqpoint{3.017804in}{0.663042in}}%
\pgfpathlineto{\pgfqpoint{3.017190in}{0.655130in}}%
\pgfpathlineto{\pgfqpoint{3.017848in}{0.662965in}}%
\pgfpathlineto{\pgfqpoint{3.018725in}{0.655766in}}%
\pgfpathlineto{\pgfqpoint{3.018505in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.018944in}{0.661198in}}%
\pgfpathlineto{\pgfqpoint{3.018988in}{0.662395in}}%
\pgfpathlineto{\pgfqpoint{3.019119in}{0.653881in}}%
\pgfpathlineto{\pgfqpoint{3.019821in}{0.656794in}}%
\pgfpathlineto{\pgfqpoint{3.020566in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{3.019908in}{0.658878in}}%
\pgfpathlineto{\pgfqpoint{3.021048in}{0.650832in}}%
\pgfpathlineto{\pgfqpoint{3.021837in}{0.657523in}}%
\pgfpathlineto{\pgfqpoint{3.022188in}{0.654748in}}%
\pgfpathlineto{\pgfqpoint{3.022802in}{0.648051in}}%
\pgfpathlineto{\pgfqpoint{3.023328in}{0.648289in}}%
\pgfpathlineto{\pgfqpoint{3.023898in}{0.652581in}}%
\pgfpathlineto{\pgfqpoint{3.024336in}{0.645514in}}%
\pgfpathlineto{\pgfqpoint{3.024380in}{0.646529in}}%
\pgfpathlineto{\pgfqpoint{3.024468in}{0.650484in}}%
\pgfpathlineto{\pgfqpoint{3.024687in}{0.644094in}}%
\pgfpathlineto{\pgfqpoint{3.025213in}{0.646525in}}%
\pgfpathlineto{\pgfqpoint{3.025608in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{3.025871in}{0.648186in}}%
\pgfpathlineto{\pgfqpoint{3.026265in}{0.646275in}}%
\pgfpathlineto{\pgfqpoint{3.026397in}{0.650552in}}%
\pgfpathlineto{\pgfqpoint{3.026660in}{0.642577in}}%
\pgfpathlineto{\pgfqpoint{3.027274in}{0.646299in}}%
\pgfpathlineto{\pgfqpoint{3.028370in}{0.636781in}}%
\pgfpathlineto{\pgfqpoint{3.028457in}{0.639973in}}%
\pgfpathlineto{\pgfqpoint{3.029290in}{0.642422in}}%
\pgfpathlineto{\pgfqpoint{3.028940in}{0.636622in}}%
\pgfpathlineto{\pgfqpoint{3.029553in}{0.639996in}}%
\pgfpathlineto{\pgfqpoint{3.030650in}{0.631638in}}%
\pgfpathlineto{\pgfqpoint{3.029729in}{0.643116in}}%
\pgfpathlineto{\pgfqpoint{3.030956in}{0.634493in}}%
\pgfpathlineto{\pgfqpoint{3.031921in}{0.647824in}}%
\pgfpathlineto{\pgfqpoint{3.031044in}{0.632728in}}%
\pgfpathlineto{\pgfqpoint{3.032447in}{0.646788in}}%
\pgfpathlineto{\pgfqpoint{3.032535in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{3.033149in}{0.653872in}}%
\pgfpathlineto{\pgfqpoint{3.033412in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{3.035253in}{0.670055in}}%
\pgfpathlineto{\pgfqpoint{3.035297in}{0.667019in}}%
\pgfpathlineto{\pgfqpoint{3.035604in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{3.035867in}{0.662306in}}%
\pgfpathlineto{\pgfqpoint{3.035911in}{0.662971in}}%
\pgfpathlineto{\pgfqpoint{3.037401in}{0.646354in}}%
\pgfpathlineto{\pgfqpoint{3.035998in}{0.663683in}}%
\pgfpathlineto{\pgfqpoint{3.037489in}{0.649243in}}%
\pgfpathlineto{\pgfqpoint{3.037533in}{0.650491in}}%
\pgfpathlineto{\pgfqpoint{3.038146in}{0.638048in}}%
\pgfpathlineto{\pgfqpoint{3.038234in}{0.640044in}}%
\pgfpathlineto{\pgfqpoint{3.039243in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{3.039506in}{0.632458in}}%
\pgfpathlineto{\pgfqpoint{3.042136in}{0.665486in}}%
\pgfpathlineto{\pgfqpoint{3.039593in}{0.631957in}}%
\pgfpathlineto{\pgfqpoint{3.042268in}{0.663294in}}%
\pgfpathlineto{\pgfqpoint{3.042311in}{0.663287in}}%
\pgfpathlineto{\pgfqpoint{3.043364in}{0.670873in}}%
\pgfpathlineto{\pgfqpoint{3.042750in}{0.662406in}}%
\pgfpathlineto{\pgfqpoint{3.043539in}{0.669328in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{3.044547in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{3.044591in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{3.044635in}{0.668651in}}%
\pgfpathlineto{\pgfqpoint{3.044679in}{0.671090in}}%
\pgfpathlineto{\pgfqpoint{3.045556in}{0.662489in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{0.663568in}}%
\pgfpathlineto{\pgfqpoint{3.046827in}{0.655231in}}%
\pgfpathlineto{\pgfqpoint{3.047309in}{0.659381in}}%
\pgfpathlineto{\pgfqpoint{3.047836in}{0.651232in}}%
\pgfpathlineto{\pgfqpoint{3.049589in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{3.049677in}{0.635447in}}%
\pgfpathlineto{\pgfqpoint{3.050510in}{0.643386in}}%
\pgfpathlineto{\pgfqpoint{3.049940in}{0.634882in}}%
\pgfpathlineto{\pgfqpoint{3.050861in}{0.640952in}}%
\pgfpathlineto{\pgfqpoint{3.052001in}{0.632520in}}%
\pgfpathlineto{\pgfqpoint{3.050948in}{0.641954in}}%
\pgfpathlineto{\pgfqpoint{3.052044in}{0.635579in}}%
\pgfpathlineto{\pgfqpoint{3.052088in}{0.634150in}}%
\pgfpathlineto{\pgfqpoint{3.052877in}{0.644506in}}%
\pgfpathlineto{\pgfqpoint{3.054105in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{3.054193in}{0.657398in}}%
\pgfpathlineto{\pgfqpoint{3.055289in}{0.671062in}}%
\pgfpathlineto{\pgfqpoint{3.055990in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{3.057612in}{0.631772in}}%
\pgfpathlineto{\pgfqpoint{3.058051in}{0.636991in}}%
\pgfpathlineto{\pgfqpoint{3.058489in}{0.644183in}}%
\pgfpathlineto{\pgfqpoint{3.059234in}{0.642123in}}%
\pgfpathlineto{\pgfqpoint{3.060287in}{0.636353in}}%
\pgfpathlineto{\pgfqpoint{3.059673in}{0.644848in}}%
\pgfpathlineto{\pgfqpoint{3.060418in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{3.060594in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{3.061076in}{0.631661in}}%
\pgfpathlineto{\pgfqpoint{3.061295in}{0.634087in}}%
\pgfpathlineto{\pgfqpoint{3.061339in}{0.631669in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{0.646056in}}%
\pgfpathlineto{\pgfqpoint{3.062216in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{3.062435in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{3.063180in}{0.633483in}}%
\pgfpathlineto{\pgfqpoint{3.065504in}{0.664915in}}%
\pgfpathlineto{\pgfqpoint{3.063268in}{0.631626in}}%
\pgfpathlineto{\pgfqpoint{3.065679in}{0.662959in}}%
\pgfpathlineto{\pgfqpoint{3.065723in}{0.661668in}}%
\pgfpathlineto{\pgfqpoint{3.066249in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{3.066424in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{3.067345in}{0.679046in}}%
\pgfpathlineto{\pgfqpoint{3.066644in}{0.670219in}}%
\pgfpathlineto{\pgfqpoint{3.067521in}{0.675523in}}%
\pgfpathlineto{\pgfqpoint{3.068617in}{0.665631in}}%
\pgfpathlineto{\pgfqpoint{3.067784in}{0.676398in}}%
\pgfpathlineto{\pgfqpoint{3.068748in}{0.666838in}}%
\pgfpathlineto{\pgfqpoint{3.068792in}{0.669323in}}%
\pgfpathlineto{\pgfqpoint{3.069581in}{0.657918in}}%
\pgfpathlineto{\pgfqpoint{3.069756in}{0.662338in}}%
\pgfpathlineto{\pgfqpoint{3.070984in}{0.654716in}}%
\pgfpathlineto{\pgfqpoint{3.071159in}{0.660840in}}%
\pgfpathlineto{\pgfqpoint{3.071817in}{0.651739in}}%
\pgfpathlineto{\pgfqpoint{3.072080in}{0.655521in}}%
\pgfpathlineto{\pgfqpoint{3.072124in}{0.653874in}}%
\pgfpathlineto{\pgfqpoint{3.072869in}{0.659904in}}%
\pgfpathlineto{\pgfqpoint{3.073001in}{0.657406in}}%
\pgfpathlineto{\pgfqpoint{3.073921in}{0.673189in}}%
\pgfpathlineto{\pgfqpoint{3.074228in}{0.670851in}}%
\pgfpathlineto{\pgfqpoint{3.074623in}{0.674832in}}%
\pgfpathlineto{\pgfqpoint{3.074491in}{0.668114in}}%
\pgfpathlineto{\pgfqpoint{3.075324in}{0.674247in}}%
\pgfpathlineto{\pgfqpoint{3.075587in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{3.076508in}{0.665176in}}%
\pgfpathlineto{\pgfqpoint{3.076552in}{0.666784in}}%
\pgfpathlineto{\pgfqpoint{3.077210in}{0.654978in}}%
\pgfpathlineto{\pgfqpoint{3.077297in}{0.655313in}}%
\pgfpathlineto{\pgfqpoint{3.078393in}{0.640097in}}%
\pgfpathlineto{\pgfqpoint{3.078525in}{0.641486in}}%
\pgfpathlineto{\pgfqpoint{3.078569in}{0.643412in}}%
\pgfpathlineto{\pgfqpoint{3.079095in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{3.079489in}{0.636154in}}%
\pgfpathlineto{\pgfqpoint{3.079884in}{0.637967in}}%
\pgfpathlineto{\pgfqpoint{3.079840in}{0.632865in}}%
\pgfpathlineto{\pgfqpoint{3.080279in}{0.635585in}}%
\pgfpathlineto{\pgfqpoint{3.080322in}{0.633253in}}%
\pgfpathlineto{\pgfqpoint{3.081112in}{0.640423in}}%
\pgfpathlineto{\pgfqpoint{3.081243in}{0.639480in}}%
\pgfpathlineto{\pgfqpoint{3.081988in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{3.081550in}{0.637266in}}%
\pgfpathlineto{\pgfqpoint{3.082383in}{0.643282in}}%
\pgfpathlineto{\pgfqpoint{3.082427in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{3.082997in}{0.650169in}}%
\pgfpathlineto{\pgfqpoint{3.083304in}{0.647555in}}%
\pgfpathlineto{\pgfqpoint{3.083917in}{0.654245in}}%
\pgfpathlineto{\pgfqpoint{3.084356in}{0.647032in}}%
\pgfpathlineto{\pgfqpoint{3.084444in}{0.651178in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{0.640765in}}%
\pgfpathlineto{\pgfqpoint{3.085627in}{0.645508in}}%
\pgfpathlineto{\pgfqpoint{3.085846in}{0.647057in}}%
\pgfpathlineto{\pgfqpoint{3.085890in}{0.641351in}}%
\pgfpathlineto{\pgfqpoint{3.086855in}{0.634524in}}%
\pgfpathlineto{\pgfqpoint{3.086153in}{0.641695in}}%
\pgfpathlineto{\pgfqpoint{3.087074in}{0.635660in}}%
\pgfpathlineto{\pgfqpoint{3.087381in}{0.631802in}}%
\pgfpathlineto{\pgfqpoint{3.088082in}{0.638602in}}%
\pgfpathlineto{\pgfqpoint{3.088126in}{0.637160in}}%
\pgfpathlineto{\pgfqpoint{3.088170in}{0.637094in}}%
\pgfpathlineto{\pgfqpoint{3.088872in}{0.644123in}}%
\pgfpathlineto{\pgfqpoint{3.089266in}{0.638988in}}%
\pgfpathlineto{\pgfqpoint{3.090231in}{0.632469in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{0.641186in}}%
\pgfpathlineto{\pgfqpoint{3.090450in}{0.636792in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{0.647881in}}%
\pgfpathlineto{\pgfqpoint{3.090757in}{0.633693in}}%
\pgfpathlineto{\pgfqpoint{3.091721in}{0.647035in}}%
\pgfpathlineto{\pgfqpoint{3.091765in}{0.643414in}}%
\pgfpathlineto{\pgfqpoint{3.092291in}{0.650546in}}%
\pgfpathlineto{\pgfqpoint{3.092817in}{0.647925in}}%
\pgfpathlineto{\pgfqpoint{3.094089in}{0.636863in}}%
\pgfpathlineto{\pgfqpoint{3.094133in}{0.638426in}}%
\pgfpathlineto{\pgfqpoint{3.094396in}{0.636221in}}%
\pgfpathlineto{\pgfqpoint{3.095316in}{0.646854in}}%
\pgfpathlineto{\pgfqpoint{3.095448in}{0.645303in}}%
\pgfpathlineto{\pgfqpoint{3.095799in}{0.652623in}}%
\pgfpathlineto{\pgfqpoint{3.096807in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{3.095974in}{0.651846in}}%
\pgfpathlineto{\pgfqpoint{3.097201in}{0.657148in}}%
\pgfpathlineto{\pgfqpoint{3.097771in}{0.652993in}}%
\pgfpathlineto{\pgfqpoint{3.097859in}{0.658895in}}%
\pgfpathlineto{\pgfqpoint{3.098210in}{0.657629in}}%
\pgfpathlineto{\pgfqpoint{3.099262in}{0.671576in}}%
\pgfpathlineto{\pgfqpoint{3.099613in}{0.670579in}}%
\pgfpathlineto{\pgfqpoint{3.099832in}{0.673971in}}%
\pgfpathlineto{\pgfqpoint{3.099700in}{0.669371in}}%
\pgfpathlineto{\pgfqpoint{3.100227in}{0.671867in}}%
\pgfpathlineto{\pgfqpoint{3.101323in}{0.660586in}}%
\pgfpathlineto{\pgfqpoint{3.100314in}{0.672065in}}%
\pgfpathlineto{\pgfqpoint{3.101454in}{0.662137in}}%
\pgfpathlineto{\pgfqpoint{3.101542in}{0.664847in}}%
\pgfpathlineto{\pgfqpoint{3.102375in}{0.655329in}}%
\pgfpathlineto{\pgfqpoint{3.102419in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{3.103690in}{0.646629in}}%
\pgfpathlineto{\pgfqpoint{3.102550in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{3.103865in}{0.648978in}}%
\pgfpathlineto{\pgfqpoint{3.103909in}{0.650864in}}%
\pgfpathlineto{\pgfqpoint{3.104435in}{0.643148in}}%
\pgfpathlineto{\pgfqpoint{3.104830in}{0.644654in}}%
\pgfpathlineto{\pgfqpoint{3.105707in}{0.641856in}}%
\pgfpathlineto{\pgfqpoint{3.105137in}{0.646842in}}%
\pgfpathlineto{\pgfqpoint{3.105970in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{3.106715in}{0.645772in}}%
\pgfpathlineto{\pgfqpoint{3.106496in}{0.641161in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{0.645020in}}%
\pgfpathlineto{\pgfqpoint{3.107855in}{0.639145in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{0.645288in}}%
\pgfpathlineto{\pgfqpoint{3.108162in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{3.109126in}{0.643592in}}%
\pgfpathlineto{\pgfqpoint{3.108688in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{3.109258in}{0.639476in}}%
\pgfpathlineto{\pgfqpoint{3.109916in}{0.641573in}}%
\pgfpathlineto{\pgfqpoint{3.109828in}{0.637770in}}%
\pgfpathlineto{\pgfqpoint{3.110266in}{0.640667in}}%
\pgfpathlineto{\pgfqpoint{3.110310in}{0.638653in}}%
\pgfpathlineto{\pgfqpoint{3.110529in}{0.644370in}}%
\pgfpathlineto{\pgfqpoint{3.111362in}{0.640680in}}%
\pgfpathlineto{\pgfqpoint{3.112152in}{0.632005in}}%
\pgfpathlineto{\pgfqpoint{3.111625in}{0.641308in}}%
\pgfpathlineto{\pgfqpoint{3.112502in}{0.636321in}}%
\pgfpathlineto{\pgfqpoint{3.113993in}{0.664189in}}%
\pgfpathlineto{\pgfqpoint{3.114037in}{0.662687in}}%
\pgfpathlineto{\pgfqpoint{3.114914in}{0.670627in}}%
\pgfpathlineto{\pgfqpoint{3.114957in}{0.670683in}}%
\pgfpathlineto{\pgfqpoint{3.115045in}{0.669485in}}%
\pgfpathlineto{\pgfqpoint{3.115089in}{0.669760in}}%
\pgfpathlineto{\pgfqpoint{3.116141in}{0.660816in}}%
\pgfpathlineto{\pgfqpoint{3.115440in}{0.669964in}}%
\pgfpathlineto{\pgfqpoint{3.116317in}{0.663316in}}%
\pgfpathlineto{\pgfqpoint{3.116404in}{0.663347in}}%
\pgfpathlineto{\pgfqpoint{3.118070in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{3.118114in}{0.645539in}}%
\pgfpathlineto{\pgfqpoint{3.118640in}{0.638494in}}%
\pgfpathlineto{\pgfqpoint{3.119166in}{0.642345in}}%
\pgfpathlineto{\pgfqpoint{3.120087in}{0.631680in}}%
\pgfpathlineto{\pgfqpoint{3.120394in}{0.633981in}}%
\pgfpathlineto{\pgfqpoint{3.120920in}{0.631734in}}%
\pgfpathlineto{\pgfqpoint{3.120832in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{3.121139in}{0.633554in}}%
\pgfpathlineto{\pgfqpoint{3.122191in}{0.640909in}}%
\pgfpathlineto{\pgfqpoint{3.122323in}{0.637742in}}%
\pgfpathlineto{\pgfqpoint{3.122498in}{0.637068in}}%
\pgfpathlineto{\pgfqpoint{3.122542in}{0.640894in}}%
\pgfpathlineto{\pgfqpoint{3.122849in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{3.123770in}{0.647609in}}%
\pgfpathlineto{\pgfqpoint{3.123901in}{0.645333in}}%
\pgfpathlineto{\pgfqpoint{3.124515in}{0.652833in}}%
\pgfpathlineto{\pgfqpoint{3.125743in}{0.671674in}}%
\pgfpathlineto{\pgfqpoint{3.125786in}{0.670955in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{0.665855in}}%
\pgfpathlineto{\pgfqpoint{3.126707in}{0.679064in}}%
\pgfpathlineto{\pgfqpoint{3.126795in}{0.678784in}}%
\pgfpathlineto{\pgfqpoint{3.127847in}{0.685317in}}%
\pgfpathlineto{\pgfqpoint{3.127365in}{0.678516in}}%
\pgfpathlineto{\pgfqpoint{3.127935in}{0.681348in}}%
\pgfpathlineto{\pgfqpoint{3.127978in}{0.681324in}}%
\pgfpathlineto{\pgfqpoint{3.128110in}{0.685559in}}%
\pgfpathlineto{\pgfqpoint{3.128724in}{0.677808in}}%
\pgfpathlineto{\pgfqpoint{3.128987in}{0.682245in}}%
\pgfpathlineto{\pgfqpoint{3.130127in}{0.670998in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{0.674351in}}%
\pgfpathlineto{\pgfqpoint{3.130828in}{0.665229in}}%
\pgfpathlineto{\pgfqpoint{3.131091in}{0.670075in}}%
\pgfpathlineto{\pgfqpoint{3.132275in}{0.655730in}}%
\pgfpathlineto{\pgfqpoint{3.132319in}{0.657802in}}%
\pgfpathlineto{\pgfqpoint{3.132363in}{0.658121in}}%
\pgfpathlineto{\pgfqpoint{3.132713in}{0.652755in}}%
\pgfpathlineto{\pgfqpoint{3.132757in}{0.653288in}}%
\pgfpathlineto{\pgfqpoint{3.133503in}{0.647561in}}%
\pgfpathlineto{\pgfqpoint{3.132845in}{0.653725in}}%
\pgfpathlineto{\pgfqpoint{3.134029in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{3.134073in}{0.649966in}}%
\pgfpathlineto{\pgfqpoint{3.134730in}{0.643247in}}%
\pgfpathlineto{\pgfqpoint{3.134993in}{0.645294in}}%
\pgfpathlineto{\pgfqpoint{3.135914in}{0.639530in}}%
\pgfpathlineto{\pgfqpoint{3.135475in}{0.648832in}}%
\pgfpathlineto{\pgfqpoint{3.136089in}{0.642360in}}%
\pgfpathlineto{\pgfqpoint{3.136878in}{0.648572in}}%
\pgfpathlineto{\pgfqpoint{3.136440in}{0.639754in}}%
\pgfpathlineto{\pgfqpoint{3.137229in}{0.645837in}}%
\pgfpathlineto{\pgfqpoint{3.137492in}{0.643247in}}%
\pgfpathlineto{\pgfqpoint{3.138106in}{0.648823in}}%
\pgfpathlineto{\pgfqpoint{3.138237in}{0.647561in}}%
\pgfpathlineto{\pgfqpoint{3.139070in}{0.652704in}}%
\pgfpathlineto{\pgfqpoint{3.138369in}{0.645426in}}%
\pgfpathlineto{\pgfqpoint{3.139377in}{0.649000in}}%
\pgfpathlineto{\pgfqpoint{3.140868in}{0.631826in}}%
\pgfpathlineto{\pgfqpoint{3.139684in}{0.650913in}}%
\pgfpathlineto{\pgfqpoint{3.141087in}{0.631854in}}%
\pgfpathlineto{\pgfqpoint{3.142446in}{0.654079in}}%
\pgfpathlineto{\pgfqpoint{3.142490in}{0.650394in}}%
\pgfpathlineto{\pgfqpoint{3.143279in}{0.669006in}}%
\pgfpathlineto{\pgfqpoint{3.143367in}{0.666955in}}%
\pgfpathlineto{\pgfqpoint{3.144858in}{0.681115in}}%
\pgfpathlineto{\pgfqpoint{3.145384in}{0.678678in}}%
\pgfpathlineto{\pgfqpoint{3.146743in}{0.668821in}}%
\pgfpathlineto{\pgfqpoint{3.146787in}{0.669561in}}%
\pgfpathlineto{\pgfqpoint{3.150250in}{0.631845in}}%
\pgfpathlineto{\pgfqpoint{3.147006in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{3.150294in}{0.632328in}}%
\pgfpathlineto{\pgfqpoint{3.150338in}{0.635128in}}%
\pgfpathlineto{\pgfqpoint{3.150513in}{0.631887in}}%
\pgfpathlineto{\pgfqpoint{3.151390in}{0.633754in}}%
\pgfpathlineto{\pgfqpoint{3.152048in}{0.636267in}}%
\pgfpathlineto{\pgfqpoint{3.152486in}{0.631927in}}%
\pgfpathlineto{\pgfqpoint{3.153670in}{0.637138in}}%
\pgfpathlineto{\pgfqpoint{3.152574in}{0.631911in}}%
\pgfpathlineto{\pgfqpoint{3.153714in}{0.636984in}}%
\pgfpathlineto{\pgfqpoint{3.153758in}{0.633805in}}%
\pgfpathlineto{\pgfqpoint{3.154722in}{0.642529in}}%
\pgfpathlineto{\pgfqpoint{3.155248in}{0.639044in}}%
\pgfpathlineto{\pgfqpoint{3.155511in}{0.644148in}}%
\pgfpathlineto{\pgfqpoint{3.155774in}{0.643170in}}%
\pgfpathlineto{\pgfqpoint{3.156213in}{0.645915in}}%
\pgfpathlineto{\pgfqpoint{3.155862in}{0.639473in}}%
\pgfpathlineto{\pgfqpoint{3.156607in}{0.640149in}}%
\pgfpathlineto{\pgfqpoint{3.157703in}{0.635341in}}%
\pgfpathlineto{\pgfqpoint{3.156914in}{0.644683in}}%
\pgfpathlineto{\pgfqpoint{3.157747in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{3.157879in}{0.637767in}}%
\pgfpathlineto{\pgfqpoint{3.158624in}{0.632245in}}%
\pgfpathlineto{\pgfqpoint{3.158755in}{0.632535in}}%
\pgfpathlineto{\pgfqpoint{3.159194in}{0.635707in}}%
\pgfpathlineto{\pgfqpoint{3.159413in}{0.631787in}}%
\pgfpathlineto{\pgfqpoint{3.159676in}{0.632692in}}%
\pgfpathlineto{\pgfqpoint{3.159764in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{3.160421in}{0.637162in}}%
\pgfpathlineto{\pgfqpoint{3.161430in}{0.644407in}}%
\pgfpathlineto{\pgfqpoint{3.160904in}{0.635428in}}%
\pgfpathlineto{\pgfqpoint{3.161561in}{0.641390in}}%
\pgfpathlineto{\pgfqpoint{3.162745in}{0.649916in}}%
\pgfpathlineto{\pgfqpoint{3.163052in}{0.646884in}}%
\pgfpathlineto{\pgfqpoint{3.164104in}{0.639141in}}%
\pgfpathlineto{\pgfqpoint{3.163271in}{0.647237in}}%
\pgfpathlineto{\pgfqpoint{3.164192in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{3.164236in}{0.647428in}}%
\pgfpathlineto{\pgfqpoint{3.164981in}{0.639531in}}%
\pgfpathlineto{\pgfqpoint{3.165288in}{0.644624in}}%
\pgfpathlineto{\pgfqpoint{3.166384in}{0.638065in}}%
\pgfpathlineto{\pgfqpoint{3.165507in}{0.645189in}}%
\pgfpathlineto{\pgfqpoint{3.166428in}{0.640347in}}%
\pgfpathlineto{\pgfqpoint{3.166910in}{0.644271in}}%
\pgfpathlineto{\pgfqpoint{3.167217in}{0.638741in}}%
\pgfpathlineto{\pgfqpoint{3.167480in}{0.640165in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{3.168532in}{0.641081in}}%
\pgfpathlineto{\pgfqpoint{3.168751in}{0.639114in}}%
\pgfpathlineto{\pgfqpoint{3.168839in}{0.644285in}}%
\pgfpathlineto{\pgfqpoint{3.168883in}{0.642752in}}%
\pgfpathlineto{\pgfqpoint{3.170198in}{0.667764in}}%
\pgfpathlineto{\pgfqpoint{3.170286in}{0.667406in}}%
\pgfpathlineto{\pgfqpoint{3.170330in}{0.666347in}}%
\pgfpathlineto{\pgfqpoint{3.170987in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{3.171338in}{0.679095in}}%
\pgfpathlineto{\pgfqpoint{3.171733in}{0.672923in}}%
\pgfpathlineto{\pgfqpoint{3.171952in}{0.675503in}}%
\pgfpathlineto{\pgfqpoint{3.173136in}{0.658724in}}%
\pgfpathlineto{\pgfqpoint{3.173179in}{0.661220in}}%
\pgfpathlineto{\pgfqpoint{3.174276in}{0.641546in}}%
\pgfpathlineto{\pgfqpoint{3.174495in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{3.174539in}{0.644897in}}%
\pgfpathlineto{\pgfqpoint{3.175196in}{0.633581in}}%
\pgfpathlineto{\pgfqpoint{3.175284in}{0.634104in}}%
\pgfpathlineto{\pgfqpoint{3.175415in}{0.634900in}}%
\pgfpathlineto{\pgfqpoint{3.175503in}{0.633328in}}%
\pgfpathlineto{\pgfqpoint{3.175678in}{0.631650in}}%
\pgfpathlineto{\pgfqpoint{3.176161in}{0.635354in}}%
\pgfpathlineto{\pgfqpoint{3.176555in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{3.177213in}{0.631732in}}%
\pgfpathlineto{\pgfqpoint{3.177695in}{0.636604in}}%
\pgfpathlineto{\pgfqpoint{3.177914in}{0.631803in}}%
\pgfpathlineto{\pgfqpoint{3.178572in}{0.641643in}}%
\pgfpathlineto{\pgfqpoint{3.178660in}{0.641295in}}%
\pgfpathlineto{\pgfqpoint{3.179887in}{0.657351in}}%
\pgfpathlineto{\pgfqpoint{3.179975in}{0.656819in}}%
\pgfpathlineto{\pgfqpoint{3.181027in}{0.668360in}}%
\pgfpathlineto{\pgfqpoint{3.180063in}{0.655009in}}%
\pgfpathlineto{\pgfqpoint{3.181203in}{0.666346in}}%
\pgfpathlineto{\pgfqpoint{3.181246in}{0.664544in}}%
\pgfpathlineto{\pgfqpoint{3.181948in}{0.675595in}}%
\pgfpathlineto{\pgfqpoint{3.182123in}{0.673841in}}%
\pgfpathlineto{\pgfqpoint{3.182474in}{0.676277in}}%
\pgfpathlineto{\pgfqpoint{3.182956in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{3.183044in}{0.671578in}}%
\pgfpathlineto{\pgfqpoint{3.184798in}{0.650577in}}%
\pgfpathlineto{\pgfqpoint{3.183219in}{0.676117in}}%
\pgfpathlineto{\pgfqpoint{3.184841in}{0.652854in}}%
\pgfpathlineto{\pgfqpoint{3.184885in}{0.654159in}}%
\pgfpathlineto{\pgfqpoint{3.185499in}{0.641414in}}%
\pgfpathlineto{\pgfqpoint{3.185631in}{0.645614in}}%
\pgfpathlineto{\pgfqpoint{3.186770in}{0.636210in}}%
\pgfpathlineto{\pgfqpoint{3.186814in}{0.639465in}}%
\pgfpathlineto{\pgfqpoint{3.187253in}{0.634572in}}%
\pgfpathlineto{\pgfqpoint{3.187691in}{0.642080in}}%
\pgfpathlineto{\pgfqpoint{3.187779in}{0.640363in}}%
\pgfpathlineto{\pgfqpoint{3.189839in}{0.663810in}}%
\pgfpathlineto{\pgfqpoint{3.189883in}{0.659938in}}%
\pgfpathlineto{\pgfqpoint{3.190541in}{0.666639in}}%
\pgfpathlineto{\pgfqpoint{3.190935in}{0.664327in}}%
\pgfpathlineto{\pgfqpoint{3.190979in}{0.664251in}}%
\pgfpathlineto{\pgfqpoint{3.191023in}{0.664285in}}%
\pgfpathlineto{\pgfqpoint{3.191067in}{0.666962in}}%
\pgfpathlineto{\pgfqpoint{3.191286in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{3.191988in}{0.658771in}}%
\pgfpathlineto{\pgfqpoint{3.192119in}{0.658909in}}%
\pgfpathlineto{\pgfqpoint{3.193478in}{0.644174in}}%
\pgfpathlineto{\pgfqpoint{3.194662in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{3.195276in}{0.637718in}}%
\pgfpathlineto{\pgfqpoint{3.196986in}{0.654223in}}%
\pgfpathlineto{\pgfqpoint{3.197205in}{0.650525in}}%
\pgfpathlineto{\pgfqpoint{3.197994in}{0.660442in}}%
\pgfpathlineto{\pgfqpoint{3.198345in}{0.657874in}}%
\pgfpathlineto{\pgfqpoint{3.198695in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{3.198958in}{0.660926in}}%
\pgfpathlineto{\pgfqpoint{3.200055in}{0.668343in}}%
\pgfpathlineto{\pgfqpoint{3.199178in}{0.660915in}}%
\pgfpathlineto{\pgfqpoint{3.200098in}{0.665880in}}%
\pgfpathlineto{\pgfqpoint{3.201063in}{0.662894in}}%
\pgfpathlineto{\pgfqpoint{3.200274in}{0.671886in}}%
\pgfpathlineto{\pgfqpoint{3.201238in}{0.664471in}}%
\pgfpathlineto{\pgfqpoint{3.201501in}{0.672121in}}%
\pgfpathlineto{\pgfqpoint{3.202378in}{0.667677in}}%
\pgfpathlineto{\pgfqpoint{3.203255in}{0.672096in}}%
\pgfpathlineto{\pgfqpoint{3.202773in}{0.666230in}}%
\pgfpathlineto{\pgfqpoint{3.203474in}{0.671377in}}%
\pgfpathlineto{\pgfqpoint{3.204570in}{0.663186in}}%
\pgfpathlineto{\pgfqpoint{3.203956in}{0.671540in}}%
\pgfpathlineto{\pgfqpoint{3.204614in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{3.204877in}{0.667415in}}%
\pgfpathlineto{\pgfqpoint{3.205579in}{0.659012in}}%
\pgfpathlineto{\pgfqpoint{3.205622in}{0.659770in}}%
\pgfpathlineto{\pgfqpoint{3.207069in}{0.643717in}}%
\pgfpathlineto{\pgfqpoint{3.207420in}{0.647201in}}%
\pgfpathlineto{\pgfqpoint{3.207683in}{0.641258in}}%
\pgfpathlineto{\pgfqpoint{3.208034in}{0.641252in}}%
\pgfpathlineto{\pgfqpoint{3.209086in}{0.631787in}}%
\pgfpathlineto{\pgfqpoint{3.208384in}{0.641999in}}%
\pgfpathlineto{\pgfqpoint{3.209261in}{0.634209in}}%
\pgfpathlineto{\pgfqpoint{3.210007in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{3.209349in}{0.636166in}}%
\pgfpathlineto{\pgfqpoint{3.210270in}{0.635904in}}%
\pgfpathlineto{\pgfqpoint{3.210445in}{0.631680in}}%
\pgfpathlineto{\pgfqpoint{3.211541in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{3.211585in}{0.633386in}}%
\pgfpathlineto{\pgfqpoint{3.213251in}{0.654019in}}%
\pgfpathlineto{\pgfqpoint{3.213426in}{0.650591in}}%
\pgfpathlineto{\pgfqpoint{3.214084in}{0.656099in}}%
\pgfpathlineto{\pgfqpoint{3.214303in}{0.655720in}}%
\pgfpathlineto{\pgfqpoint{3.215399in}{0.648301in}}%
\pgfpathlineto{\pgfqpoint{3.214435in}{0.656479in}}%
\pgfpathlineto{\pgfqpoint{3.215443in}{0.650171in}}%
\pgfpathlineto{\pgfqpoint{3.216671in}{0.634659in}}%
\pgfpathlineto{\pgfqpoint{3.217810in}{0.641237in}}%
\pgfpathlineto{\pgfqpoint{3.217241in}{0.631633in}}%
\pgfpathlineto{\pgfqpoint{3.217854in}{0.640716in}}%
\pgfpathlineto{\pgfqpoint{3.217898in}{0.639620in}}%
\pgfpathlineto{\pgfqpoint{3.218600in}{0.647853in}}%
\pgfpathlineto{\pgfqpoint{3.218643in}{0.646087in}}%
\pgfpathlineto{\pgfqpoint{3.219959in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{3.220353in}{0.659108in}}%
\pgfpathlineto{\pgfqpoint{3.220792in}{0.667686in}}%
\pgfpathlineto{\pgfqpoint{3.220879in}{0.664860in}}%
\pgfpathlineto{\pgfqpoint{3.221230in}{0.668883in}}%
\pgfpathlineto{\pgfqpoint{3.221844in}{0.661374in}}%
\pgfpathlineto{\pgfqpoint{3.221888in}{0.662883in}}%
\pgfpathlineto{\pgfqpoint{3.223466in}{0.643324in}}%
\pgfpathlineto{\pgfqpoint{3.223510in}{0.645272in}}%
\pgfpathlineto{\pgfqpoint{3.224255in}{0.633102in}}%
\pgfpathlineto{\pgfqpoint{3.224343in}{0.635118in}}%
\pgfpathlineto{\pgfqpoint{3.224738in}{0.632424in}}%
\pgfpathlineto{\pgfqpoint{3.225132in}{0.641909in}}%
\pgfpathlineto{\pgfqpoint{3.225351in}{0.637157in}}%
\pgfpathlineto{\pgfqpoint{3.226316in}{0.646610in}}%
\pgfpathlineto{\pgfqpoint{3.226491in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{3.226535in}{0.642371in}}%
\pgfpathlineto{\pgfqpoint{3.227675in}{0.635403in}}%
\pgfpathlineto{\pgfqpoint{3.226710in}{0.645328in}}%
\pgfpathlineto{\pgfqpoint{3.227763in}{0.638627in}}%
\pgfpathlineto{\pgfqpoint{3.227806in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{3.228201in}{0.634515in}}%
\pgfpathlineto{\pgfqpoint{3.228639in}{0.636614in}}%
\pgfpathlineto{\pgfqpoint{3.229692in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{3.228859in}{0.636980in}}%
\pgfpathlineto{\pgfqpoint{3.229735in}{0.632430in}}%
\pgfpathlineto{\pgfqpoint{3.230481in}{0.641412in}}%
\pgfpathlineto{\pgfqpoint{3.230130in}{0.632234in}}%
\pgfpathlineto{\pgfqpoint{3.230875in}{0.640107in}}%
\pgfpathlineto{\pgfqpoint{3.230919in}{0.639547in}}%
\pgfpathlineto{\pgfqpoint{3.231401in}{0.646915in}}%
\pgfpathlineto{\pgfqpoint{3.232980in}{0.675238in}}%
\pgfpathlineto{\pgfqpoint{3.233024in}{0.671542in}}%
\pgfpathlineto{\pgfqpoint{3.234558in}{0.679413in}}%
\pgfpathlineto{\pgfqpoint{3.234602in}{0.677066in}}%
\pgfpathlineto{\pgfqpoint{3.235347in}{0.670294in}}%
\pgfpathlineto{\pgfqpoint{3.234690in}{0.678663in}}%
\pgfpathlineto{\pgfqpoint{3.235786in}{0.671107in}}%
\pgfpathlineto{\pgfqpoint{3.236093in}{0.673533in}}%
\pgfpathlineto{\pgfqpoint{3.236312in}{0.666376in}}%
\pgfpathlineto{\pgfqpoint{3.236531in}{0.667951in}}%
\pgfpathlineto{\pgfqpoint{3.237671in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{3.236838in}{0.668761in}}%
\pgfpathlineto{\pgfqpoint{3.237715in}{0.658654in}}%
\pgfpathlineto{\pgfqpoint{3.237890in}{0.657810in}}%
\pgfpathlineto{\pgfqpoint{3.237934in}{0.660266in}}%
\pgfpathlineto{\pgfqpoint{3.238679in}{0.645341in}}%
\pgfpathlineto{\pgfqpoint{3.238767in}{0.646232in}}%
\pgfpathlineto{\pgfqpoint{3.240258in}{0.633934in}}%
\pgfpathlineto{\pgfqpoint{3.240301in}{0.637666in}}%
\pgfpathlineto{\pgfqpoint{3.240608in}{0.633485in}}%
\pgfpathlineto{\pgfqpoint{3.241397in}{0.642659in}}%
\pgfpathlineto{\pgfqpoint{3.241792in}{0.636709in}}%
\pgfpathlineto{\pgfqpoint{3.242493in}{0.641798in}}%
\pgfpathlineto{\pgfqpoint{3.242669in}{0.637097in}}%
\pgfpathlineto{\pgfqpoint{3.243326in}{0.645874in}}%
\pgfpathlineto{\pgfqpoint{3.243458in}{0.643953in}}%
\pgfpathlineto{\pgfqpoint{3.243677in}{0.647536in}}%
\pgfpathlineto{\pgfqpoint{3.244466in}{0.640724in}}%
\pgfpathlineto{\pgfqpoint{3.244598in}{0.646868in}}%
\pgfpathlineto{\pgfqpoint{3.245475in}{0.645042in}}%
\pgfpathlineto{\pgfqpoint{3.245080in}{0.649183in}}%
\pgfpathlineto{\pgfqpoint{3.245562in}{0.645821in}}%
\pgfpathlineto{\pgfqpoint{3.246308in}{0.652517in}}%
\pgfpathlineto{\pgfqpoint{3.246702in}{0.649467in}}%
\pgfpathlineto{\pgfqpoint{3.248105in}{0.633757in}}%
\pgfpathlineto{\pgfqpoint{3.246834in}{0.651679in}}%
\pgfpathlineto{\pgfqpoint{3.248193in}{0.634287in}}%
\pgfpathlineto{\pgfqpoint{3.248412in}{0.631852in}}%
\pgfpathlineto{\pgfqpoint{3.250604in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{3.250648in}{0.657068in}}%
\pgfpathlineto{\pgfqpoint{3.251306in}{0.668600in}}%
\pgfpathlineto{\pgfqpoint{3.251656in}{0.664759in}}%
\pgfpathlineto{\pgfqpoint{3.252183in}{0.668313in}}%
\pgfpathlineto{\pgfqpoint{3.252796in}{0.661681in}}%
\pgfpathlineto{\pgfqpoint{3.253059in}{0.667137in}}%
\pgfpathlineto{\pgfqpoint{3.253805in}{0.659556in}}%
\pgfpathlineto{\pgfqpoint{3.253849in}{0.659828in}}%
\pgfpathlineto{\pgfqpoint{3.254112in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{3.254682in}{0.655446in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{0.640908in}}%
\pgfpathlineto{\pgfqpoint{3.255909in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{3.255953in}{0.647586in}}%
\pgfpathlineto{\pgfqpoint{3.256347in}{0.641798in}}%
\pgfpathlineto{\pgfqpoint{3.256917in}{0.645194in}}%
\pgfpathlineto{\pgfqpoint{3.256961in}{0.645156in}}%
\pgfpathlineto{\pgfqpoint{3.257882in}{0.644625in}}%
\pgfpathlineto{\pgfqpoint{3.258189in}{0.652048in}}%
\pgfpathlineto{\pgfqpoint{3.258627in}{0.647528in}}%
\pgfpathlineto{\pgfqpoint{3.258320in}{0.652413in}}%
\pgfpathlineto{\pgfqpoint{3.259329in}{0.649606in}}%
\pgfpathlineto{\pgfqpoint{3.259460in}{0.652048in}}%
\pgfpathlineto{\pgfqpoint{3.259416in}{0.648865in}}%
\pgfpathlineto{\pgfqpoint{3.259548in}{0.649370in}}%
\pgfpathlineto{\pgfqpoint{3.259592in}{0.644805in}}%
\pgfpathlineto{\pgfqpoint{3.259855in}{0.653810in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{0.651619in}}%
\pgfpathlineto{\pgfqpoint{3.260951in}{0.655612in}}%
\pgfpathlineto{\pgfqpoint{3.260863in}{0.650385in}}%
\pgfpathlineto{\pgfqpoint{3.261696in}{0.651514in}}%
\pgfpathlineto{\pgfqpoint{3.262617in}{0.655963in}}%
\pgfpathlineto{\pgfqpoint{3.261872in}{0.649886in}}%
\pgfpathlineto{\pgfqpoint{3.262880in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{3.262924in}{0.653673in}}%
\pgfpathlineto{\pgfqpoint{3.262968in}{0.653321in}}%
\pgfpathlineto{\pgfqpoint{3.264108in}{0.648019in}}%
\pgfpathlineto{\pgfqpoint{3.263143in}{0.654170in}}%
\pgfpathlineto{\pgfqpoint{3.264195in}{0.649025in}}%
\pgfpathlineto{\pgfqpoint{3.264941in}{0.654408in}}%
\pgfpathlineto{\pgfqpoint{3.265028in}{0.647859in}}%
\pgfpathlineto{\pgfqpoint{3.265291in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{3.266519in}{0.655158in}}%
\pgfpathlineto{\pgfqpoint{3.265686in}{0.649942in}}%
\pgfpathlineto{\pgfqpoint{3.266606in}{0.654705in}}%
\pgfpathlineto{\pgfqpoint{3.266782in}{0.652158in}}%
\pgfpathlineto{\pgfqpoint{3.267571in}{0.661101in}}%
\pgfpathlineto{\pgfqpoint{3.268009in}{0.658188in}}%
\pgfpathlineto{\pgfqpoint{3.268360in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{3.268536in}{0.663198in}}%
\pgfpathlineto{\pgfqpoint{3.268799in}{0.662619in}}%
\pgfpathlineto{\pgfqpoint{3.269807in}{0.669441in}}%
\pgfpathlineto{\pgfqpoint{3.269982in}{0.665908in}}%
\pgfpathlineto{\pgfqpoint{3.270552in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{3.270947in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{3.271473in}{0.671218in}}%
\pgfpathlineto{\pgfqpoint{3.271692in}{0.662028in}}%
\pgfpathlineto{\pgfqpoint{3.271824in}{0.662474in}}%
\pgfpathlineto{\pgfqpoint{3.271868in}{0.662520in}}%
\pgfpathlineto{\pgfqpoint{3.271911in}{0.665016in}}%
\pgfpathlineto{\pgfqpoint{3.272744in}{0.652747in}}%
\pgfpathlineto{\pgfqpoint{3.272788in}{0.653267in}}%
\pgfpathlineto{\pgfqpoint{3.274191in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{3.272964in}{0.655728in}}%
\pgfpathlineto{\pgfqpoint{3.274849in}{0.639042in}}%
\pgfpathlineto{\pgfqpoint{3.276032in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{3.276164in}{0.653493in}}%
\pgfpathlineto{\pgfqpoint{3.276208in}{0.653524in}}%
\pgfpathlineto{\pgfqpoint{3.276997in}{0.668566in}}%
\pgfpathlineto{\pgfqpoint{3.277611in}{0.667654in}}%
\pgfpathlineto{\pgfqpoint{3.278400in}{0.662169in}}%
\pgfpathlineto{\pgfqpoint{3.277962in}{0.669808in}}%
\pgfpathlineto{\pgfqpoint{3.278795in}{0.663206in}}%
\pgfpathlineto{\pgfqpoint{3.278970in}{0.668336in}}%
\pgfpathlineto{\pgfqpoint{3.279671in}{0.654909in}}%
\pgfpathlineto{\pgfqpoint{3.279715in}{0.655498in}}%
\pgfpathlineto{\pgfqpoint{3.280110in}{0.646219in}}%
\pgfpathlineto{\pgfqpoint{3.280154in}{0.649547in}}%
\pgfpathlineto{\pgfqpoint{3.281074in}{0.631755in}}%
\pgfpathlineto{\pgfqpoint{3.281337in}{0.633935in}}%
\pgfpathlineto{\pgfqpoint{3.282477in}{0.646047in}}%
\pgfpathlineto{\pgfqpoint{3.282565in}{0.644519in}}%
\pgfpathlineto{\pgfqpoint{3.283705in}{0.633236in}}%
\pgfpathlineto{\pgfqpoint{3.283749in}{0.637636in}}%
\pgfpathlineto{\pgfqpoint{3.284406in}{0.631824in}}%
\pgfpathlineto{\pgfqpoint{3.284801in}{0.634789in}}%
\pgfpathlineto{\pgfqpoint{3.284845in}{0.633678in}}%
\pgfpathlineto{\pgfqpoint{3.285459in}{0.642353in}}%
\pgfpathlineto{\pgfqpoint{3.285502in}{0.642172in}}%
\pgfpathlineto{\pgfqpoint{3.286774in}{0.658538in}}%
\pgfpathlineto{\pgfqpoint{3.286949in}{0.657125in}}%
\pgfpathlineto{\pgfqpoint{3.289097in}{0.686323in}}%
\pgfpathlineto{\pgfqpoint{3.287037in}{0.655790in}}%
\pgfpathlineto{\pgfqpoint{3.289185in}{0.684247in}}%
\pgfpathlineto{\pgfqpoint{3.289229in}{0.683711in}}%
\pgfpathlineto{\pgfqpoint{3.289448in}{0.688720in}}%
\pgfpathlineto{\pgfqpoint{3.289843in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{3.289887in}{0.690789in}}%
\pgfpathlineto{\pgfqpoint{3.290720in}{0.680363in}}%
\pgfpathlineto{\pgfqpoint{3.290851in}{0.686357in}}%
\pgfpathlineto{\pgfqpoint{3.292035in}{0.663516in}}%
\pgfpathlineto{\pgfqpoint{3.292210in}{0.667271in}}%
\pgfpathlineto{\pgfqpoint{3.292254in}{0.668810in}}%
\pgfpathlineto{\pgfqpoint{3.292736in}{0.656656in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{0.656767in}}%
\pgfpathlineto{\pgfqpoint{3.294271in}{0.639438in}}%
\pgfpathlineto{\pgfqpoint{3.294358in}{0.643685in}}%
\pgfpathlineto{\pgfqpoint{3.295016in}{0.635338in}}%
\pgfpathlineto{\pgfqpoint{3.295148in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{3.295323in}{0.632898in}}%
\pgfpathlineto{\pgfqpoint{3.295630in}{0.639141in}}%
\pgfpathlineto{\pgfqpoint{3.296200in}{0.635037in}}%
\pgfpathlineto{\pgfqpoint{3.296331in}{0.639501in}}%
\pgfpathlineto{\pgfqpoint{3.296901in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{3.297296in}{0.634225in}}%
\pgfpathlineto{\pgfqpoint{3.298348in}{0.641597in}}%
\pgfpathlineto{\pgfqpoint{3.297603in}{0.632283in}}%
\pgfpathlineto{\pgfqpoint{3.298436in}{0.639593in}}%
\pgfpathlineto{\pgfqpoint{3.298655in}{0.637908in}}%
\pgfpathlineto{\pgfqpoint{3.299093in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{3.299269in}{0.645115in}}%
\pgfpathlineto{\pgfqpoint{3.300233in}{0.653028in}}%
\pgfpathlineto{\pgfqpoint{3.299488in}{0.643863in}}%
\pgfpathlineto{\pgfqpoint{3.300496in}{0.651315in}}%
\pgfpathlineto{\pgfqpoint{3.301329in}{0.644163in}}%
\pgfpathlineto{\pgfqpoint{3.300847in}{0.651689in}}%
\pgfpathlineto{\pgfqpoint{3.301636in}{0.646104in}}%
\pgfpathlineto{\pgfqpoint{3.301899in}{0.649411in}}%
\pgfpathlineto{\pgfqpoint{3.302513in}{0.637439in}}%
\pgfpathlineto{\pgfqpoint{3.302601in}{0.642408in}}%
\pgfpathlineto{\pgfqpoint{3.303609in}{0.631752in}}%
\pgfpathlineto{\pgfqpoint{3.302776in}{0.643561in}}%
\pgfpathlineto{\pgfqpoint{3.303784in}{0.633768in}}%
\pgfpathlineto{\pgfqpoint{3.303872in}{0.631857in}}%
\pgfpathlineto{\pgfqpoint{3.304135in}{0.636764in}}%
\pgfpathlineto{\pgfqpoint{3.304179in}{0.632727in}}%
\pgfpathlineto{\pgfqpoint{3.305319in}{0.646399in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{3.305450in}{0.642066in}}%
\pgfpathlineto{\pgfqpoint{3.306152in}{0.648037in}}%
\pgfpathlineto{\pgfqpoint{3.307248in}{0.660803in}}%
\pgfpathlineto{\pgfqpoint{3.306459in}{0.647619in}}%
\pgfpathlineto{\pgfqpoint{3.307336in}{0.659079in}}%
\pgfpathlineto{\pgfqpoint{3.307379in}{0.658662in}}%
\pgfpathlineto{\pgfqpoint{3.307774in}{0.664506in}}%
\pgfpathlineto{\pgfqpoint{3.308037in}{0.660294in}}%
\pgfpathlineto{\pgfqpoint{3.308125in}{0.666338in}}%
\pgfpathlineto{\pgfqpoint{3.309045in}{0.657470in}}%
\pgfpathlineto{\pgfqpoint{3.309133in}{0.659078in}}%
\pgfpathlineto{\pgfqpoint{3.309177in}{0.661477in}}%
\pgfpathlineto{\pgfqpoint{3.309747in}{0.653280in}}%
\pgfpathlineto{\pgfqpoint{3.310141in}{0.654088in}}%
\pgfpathlineto{\pgfqpoint{3.310229in}{0.658709in}}%
\pgfpathlineto{\pgfqpoint{3.310624in}{0.648873in}}%
\pgfpathlineto{\pgfqpoint{3.310755in}{0.649042in}}%
\pgfpathlineto{\pgfqpoint{3.312334in}{0.636244in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{0.638190in}}%
\pgfpathlineto{\pgfqpoint{3.313079in}{0.633718in}}%
\pgfpathlineto{\pgfqpoint{3.313693in}{0.641913in}}%
\pgfpathlineto{\pgfqpoint{3.313737in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{3.314526in}{0.647731in}}%
\pgfpathlineto{\pgfqpoint{3.314657in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{0.646407in}}%
\pgfpathlineto{\pgfqpoint{3.314964in}{0.649956in}}%
\pgfpathlineto{\pgfqpoint{3.316279in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{3.316323in}{0.659327in}}%
\pgfpathlineto{\pgfqpoint{3.317332in}{0.666796in}}%
\pgfpathlineto{\pgfqpoint{3.317682in}{0.666508in}}%
\pgfpathlineto{\pgfqpoint{3.318998in}{0.657325in}}%
\pgfpathlineto{\pgfqpoint{3.319129in}{0.656039in}}%
\pgfpathlineto{\pgfqpoint{3.320357in}{0.662116in}}%
\pgfpathlineto{\pgfqpoint{3.320620in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{3.321277in}{0.664512in}}%
\pgfpathlineto{\pgfqpoint{3.321409in}{0.663574in}}%
\pgfpathlineto{\pgfqpoint{3.322549in}{0.667780in}}%
\pgfpathlineto{\pgfqpoint{3.321497in}{0.661113in}}%
\pgfpathlineto{\pgfqpoint{3.322724in}{0.666904in}}%
\pgfpathlineto{\pgfqpoint{3.323163in}{0.663340in}}%
\pgfpathlineto{\pgfqpoint{3.323776in}{0.668884in}}%
\pgfpathlineto{\pgfqpoint{3.323820in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{3.323864in}{0.666267in}}%
\pgfpathlineto{\pgfqpoint{3.324565in}{0.658396in}}%
\pgfpathlineto{\pgfqpoint{3.325004in}{0.661121in}}%
\pgfpathlineto{\pgfqpoint{3.325048in}{0.662865in}}%
\pgfpathlineto{\pgfqpoint{3.325837in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{3.325968in}{0.658617in}}%
\pgfpathlineto{\pgfqpoint{3.327240in}{0.644917in}}%
\pgfpathlineto{\pgfqpoint{3.326407in}{0.658778in}}%
\pgfpathlineto{\pgfqpoint{3.327284in}{0.646604in}}%
\pgfpathlineto{\pgfqpoint{3.328687in}{0.631906in}}%
\pgfpathlineto{\pgfqpoint{3.327503in}{0.646973in}}%
\pgfpathlineto{\pgfqpoint{3.329081in}{0.635469in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{0.646187in}}%
\pgfpathlineto{\pgfqpoint{3.330309in}{0.643270in}}%
\pgfpathlineto{\pgfqpoint{3.330484in}{0.640372in}}%
\pgfpathlineto{\pgfqpoint{3.331010in}{0.646980in}}%
\pgfpathlineto{\pgfqpoint{3.331142in}{0.645766in}}%
\pgfpathlineto{\pgfqpoint{3.331624in}{0.647800in}}%
\pgfpathlineto{\pgfqpoint{3.331273in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{3.332194in}{0.646182in}}%
\pgfpathlineto{\pgfqpoint{3.333115in}{0.639917in}}%
\pgfpathlineto{\pgfqpoint{3.332325in}{0.646319in}}%
\pgfpathlineto{\pgfqpoint{3.333422in}{0.641063in}}%
\pgfpathlineto{\pgfqpoint{3.333465in}{0.642496in}}%
\pgfpathlineto{\pgfqpoint{3.333597in}{0.636124in}}%
\pgfpathlineto{\pgfqpoint{3.334342in}{0.638596in}}%
\pgfpathlineto{\pgfqpoint{3.335175in}{0.633131in}}%
\pgfpathlineto{\pgfqpoint{3.334956in}{0.638711in}}%
\pgfpathlineto{\pgfqpoint{3.335482in}{0.635845in}}%
\pgfpathlineto{\pgfqpoint{3.335614in}{0.637557in}}%
\pgfpathlineto{\pgfqpoint{3.336184in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{3.336271in}{0.633613in}}%
\pgfpathlineto{\pgfqpoint{3.337192in}{0.631670in}}%
\pgfpathlineto{\pgfqpoint{3.336578in}{0.634593in}}%
\pgfpathlineto{\pgfqpoint{3.337323in}{0.633790in}}%
\pgfpathlineto{\pgfqpoint{3.337455in}{0.634899in}}%
\pgfpathlineto{\pgfqpoint{3.338025in}{0.631965in}}%
\pgfpathlineto{\pgfqpoint{3.338376in}{0.634354in}}%
\pgfpathlineto{\pgfqpoint{3.338507in}{0.631910in}}%
\pgfpathlineto{\pgfqpoint{3.338858in}{0.638893in}}%
\pgfpathlineto{\pgfqpoint{3.339340in}{0.637459in}}%
\pgfpathlineto{\pgfqpoint{3.340261in}{0.641456in}}%
\pgfpathlineto{\pgfqpoint{3.339559in}{0.634353in}}%
\pgfpathlineto{\pgfqpoint{3.340524in}{0.639990in}}%
\pgfpathlineto{\pgfqpoint{3.340962in}{0.637817in}}%
\pgfpathlineto{\pgfqpoint{3.340831in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{3.341050in}{0.641933in}}%
\pgfpathlineto{\pgfqpoint{3.341182in}{0.645333in}}%
\pgfpathlineto{\pgfqpoint{3.341269in}{0.640486in}}%
\pgfpathlineto{\pgfqpoint{3.342146in}{0.643706in}}%
\pgfpathlineto{\pgfqpoint{3.342541in}{0.641115in}}%
\pgfpathlineto{\pgfqpoint{3.342891in}{0.647460in}}%
\pgfpathlineto{\pgfqpoint{3.343198in}{0.641996in}}%
\pgfpathlineto{\pgfqpoint{3.344338in}{0.649261in}}%
\pgfpathlineto{\pgfqpoint{3.344952in}{0.645650in}}%
\pgfpathlineto{\pgfqpoint{3.345434in}{0.649862in}}%
\pgfpathlineto{\pgfqpoint{3.346179in}{0.645050in}}%
\pgfpathlineto{\pgfqpoint{3.345960in}{0.650981in}}%
\pgfpathlineto{\pgfqpoint{3.346399in}{0.647385in}}%
\pgfpathlineto{\pgfqpoint{3.346443in}{0.653477in}}%
\pgfpathlineto{\pgfqpoint{3.347407in}{0.645512in}}%
\pgfpathlineto{\pgfqpoint{3.347495in}{0.647909in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{0.645049in}}%
\pgfpathlineto{\pgfqpoint{3.348678in}{0.651481in}}%
\pgfpathlineto{\pgfqpoint{3.348810in}{0.650203in}}%
\pgfpathlineto{\pgfqpoint{3.348854in}{0.650851in}}%
\pgfpathlineto{\pgfqpoint{3.348985in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{3.350038in}{0.661275in}}%
\pgfpathlineto{\pgfqpoint{3.351002in}{0.660092in}}%
\pgfpathlineto{\pgfqpoint{3.350213in}{0.665670in}}%
\pgfpathlineto{\pgfqpoint{3.351090in}{0.661685in}}%
\pgfpathlineto{\pgfqpoint{3.351353in}{0.664193in}}%
\pgfpathlineto{\pgfqpoint{3.351397in}{0.660645in}}%
\pgfpathlineto{\pgfqpoint{3.351572in}{0.662920in}}%
\pgfpathlineto{\pgfqpoint{3.352624in}{0.655553in}}%
\pgfpathlineto{\pgfqpoint{3.353107in}{0.659916in}}%
\pgfpathlineto{\pgfqpoint{3.353589in}{0.653426in}}%
\pgfpathlineto{\pgfqpoint{3.353720in}{0.654697in}}%
\pgfpathlineto{\pgfqpoint{3.354641in}{0.649917in}}%
\pgfpathlineto{\pgfqpoint{3.353808in}{0.657964in}}%
\pgfpathlineto{\pgfqpoint{3.354816in}{0.653025in}}%
\pgfpathlineto{\pgfqpoint{3.355036in}{0.656123in}}%
\pgfpathlineto{\pgfqpoint{3.355649in}{0.644417in}}%
\pgfpathlineto{\pgfqpoint{3.355781in}{0.646593in}}%
\pgfpathlineto{\pgfqpoint{3.355825in}{0.648122in}}%
\pgfpathlineto{\pgfqpoint{3.356526in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{3.356658in}{0.638896in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{0.640765in}}%
\pgfpathlineto{\pgfqpoint{3.357052in}{0.632930in}}%
\pgfpathlineto{\pgfqpoint{3.357535in}{0.634900in}}%
\pgfpathlineto{\pgfqpoint{3.358236in}{0.631659in}}%
\pgfpathlineto{\pgfqpoint{3.358280in}{0.635541in}}%
\pgfpathlineto{\pgfqpoint{3.358587in}{0.633453in}}%
\pgfpathlineto{\pgfqpoint{3.359332in}{0.640172in}}%
\pgfpathlineto{\pgfqpoint{3.358674in}{0.632238in}}%
\pgfpathlineto{\pgfqpoint{3.359770in}{0.637712in}}%
\pgfpathlineto{\pgfqpoint{3.360910in}{0.643637in}}%
\pgfpathlineto{\pgfqpoint{3.360823in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{3.361305in}{0.642408in}}%
\pgfpathlineto{\pgfqpoint{3.361700in}{0.639386in}}%
\pgfpathlineto{\pgfqpoint{3.362006in}{0.645450in}}%
\pgfpathlineto{\pgfqpoint{3.362357in}{0.643808in}}%
\pgfpathlineto{\pgfqpoint{3.363322in}{0.650456in}}%
\pgfpathlineto{\pgfqpoint{3.363716in}{0.649268in}}%
\pgfpathlineto{\pgfqpoint{3.364549in}{0.645476in}}%
\pgfpathlineto{\pgfqpoint{3.363892in}{0.651279in}}%
\pgfpathlineto{\pgfqpoint{3.364725in}{0.646498in}}%
\pgfpathlineto{\pgfqpoint{3.364768in}{0.649942in}}%
\pgfpathlineto{\pgfqpoint{3.365426in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{3.365733in}{0.642387in}}%
\pgfpathlineto{\pgfqpoint{3.366873in}{0.631851in}}%
\pgfpathlineto{\pgfqpoint{3.367092in}{0.631943in}}%
\pgfpathlineto{\pgfqpoint{3.367925in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{3.367267in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{3.368232in}{0.633939in}}%
\pgfpathlineto{\pgfqpoint{3.369372in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{3.368407in}{0.634708in}}%
\pgfpathlineto{\pgfqpoint{3.369416in}{0.631763in}}%
\pgfpathlineto{\pgfqpoint{3.369547in}{0.631693in}}%
\pgfpathlineto{\pgfqpoint{3.371126in}{0.653558in}}%
\pgfpathlineto{\pgfqpoint{3.371169in}{0.652077in}}%
\pgfpathlineto{\pgfqpoint{3.371959in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{3.372002in}{0.661408in}}%
\pgfpathlineto{\pgfqpoint{3.372923in}{0.668469in}}%
\pgfpathlineto{\pgfqpoint{3.372309in}{0.660618in}}%
\pgfpathlineto{\pgfqpoint{3.373142in}{0.666023in}}%
\pgfpathlineto{\pgfqpoint{3.373405in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{3.374063in}{0.668324in}}%
\pgfpathlineto{\pgfqpoint{3.374107in}{0.667775in}}%
\pgfpathlineto{\pgfqpoint{3.374896in}{0.664343in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{0.670618in}}%
\pgfpathlineto{\pgfqpoint{3.375817in}{0.664796in}}%
\pgfpathlineto{\pgfqpoint{3.376343in}{0.666507in}}%
\pgfpathlineto{\pgfqpoint{3.376387in}{0.668829in}}%
\pgfpathlineto{\pgfqpoint{3.377132in}{0.661774in}}%
\pgfpathlineto{\pgfqpoint{3.377351in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{3.378316in}{0.664207in}}%
\pgfpathlineto{\pgfqpoint{3.378491in}{0.659102in}}%
\pgfpathlineto{\pgfqpoint{3.379061in}{0.662002in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{3.379587in}{0.658464in}}%
\pgfpathlineto{\pgfqpoint{3.381428in}{0.648891in}}%
\pgfpathlineto{\pgfqpoint{3.379894in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{3.381516in}{0.649723in}}%
\pgfpathlineto{\pgfqpoint{3.381560in}{0.649752in}}%
\pgfpathlineto{\pgfqpoint{3.381604in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{3.381823in}{0.653342in}}%
\pgfpathlineto{\pgfqpoint{3.382042in}{0.647897in}}%
\pgfpathlineto{\pgfqpoint{3.382700in}{0.648415in}}%
\pgfpathlineto{\pgfqpoint{3.383007in}{0.650237in}}%
\pgfpathlineto{\pgfqpoint{3.382787in}{0.645420in}}%
\pgfpathlineto{\pgfqpoint{3.383270in}{0.646663in}}%
\pgfpathlineto{\pgfqpoint{3.384366in}{0.637116in}}%
\pgfpathlineto{\pgfqpoint{3.384497in}{0.640208in}}%
\pgfpathlineto{\pgfqpoint{3.384541in}{0.640222in}}%
\pgfpathlineto{\pgfqpoint{3.384585in}{0.642717in}}%
\pgfpathlineto{\pgfqpoint{3.385550in}{0.634999in}}%
\pgfpathlineto{\pgfqpoint{3.385593in}{0.638736in}}%
\pgfpathlineto{\pgfqpoint{3.386777in}{0.631705in}}%
\pgfpathlineto{\pgfqpoint{3.388180in}{0.651523in}}%
\pgfpathlineto{\pgfqpoint{3.388224in}{0.650578in}}%
\pgfpathlineto{\pgfqpoint{3.388268in}{0.649911in}}%
\pgfpathlineto{\pgfqpoint{3.388838in}{0.657697in}}%
\pgfpathlineto{\pgfqpoint{3.388881in}{0.656697in}}%
\pgfpathlineto{\pgfqpoint{3.389276in}{0.661937in}}%
\pgfpathlineto{\pgfqpoint{3.389627in}{0.656189in}}%
\pgfpathlineto{\pgfqpoint{3.389978in}{0.658429in}}%
\pgfpathlineto{\pgfqpoint{3.391819in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{3.392038in}{0.643880in}}%
\pgfpathlineto{\pgfqpoint{3.393090in}{0.634688in}}%
\pgfpathlineto{\pgfqpoint{3.392126in}{0.644086in}}%
\pgfpathlineto{\pgfqpoint{3.393222in}{0.636317in}}%
\pgfpathlineto{\pgfqpoint{3.393266in}{0.640364in}}%
\pgfpathlineto{\pgfqpoint{3.394186in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{3.394274in}{0.632413in}}%
\pgfpathlineto{\pgfqpoint{3.395589in}{0.640068in}}%
\pgfpathlineto{\pgfqpoint{3.394449in}{0.632270in}}%
\pgfpathlineto{\pgfqpoint{3.395677in}{0.639872in}}%
\pgfpathlineto{\pgfqpoint{3.396159in}{0.634967in}}%
\pgfpathlineto{\pgfqpoint{3.395984in}{0.642077in}}%
\pgfpathlineto{\pgfqpoint{3.396773in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{3.396817in}{0.641093in}}%
\pgfpathlineto{\pgfqpoint{3.397562in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{3.397650in}{0.633466in}}%
\pgfpathlineto{\pgfqpoint{3.397957in}{0.632169in}}%
\pgfpathlineto{\pgfqpoint{3.398176in}{0.639678in}}%
\pgfpathlineto{\pgfqpoint{3.398395in}{0.638194in}}%
\pgfpathlineto{\pgfqpoint{3.399710in}{0.654264in}}%
\pgfpathlineto{\pgfqpoint{3.399754in}{0.652756in}}%
\pgfpathlineto{\pgfqpoint{3.400456in}{0.664450in}}%
\pgfpathlineto{\pgfqpoint{3.400587in}{0.658710in}}%
\pgfpathlineto{\pgfqpoint{3.401289in}{0.665727in}}%
\pgfpathlineto{\pgfqpoint{3.401683in}{0.664764in}}%
\pgfpathlineto{\pgfqpoint{3.402867in}{0.656981in}}%
\pgfpathlineto{\pgfqpoint{3.402911in}{0.661026in}}%
\pgfpathlineto{\pgfqpoint{3.403130in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{3.403963in}{0.657130in}}%
\pgfpathlineto{\pgfqpoint{3.404007in}{0.653863in}}%
\pgfpathlineto{\pgfqpoint{3.404445in}{0.661806in}}%
\pgfpathlineto{\pgfqpoint{3.405059in}{0.655647in}}%
\pgfpathlineto{\pgfqpoint{3.406067in}{0.665005in}}%
\pgfpathlineto{\pgfqpoint{3.405147in}{0.655025in}}%
\pgfpathlineto{\pgfqpoint{3.406287in}{0.664323in}}%
\pgfpathlineto{\pgfqpoint{3.406331in}{0.661459in}}%
\pgfpathlineto{\pgfqpoint{3.406637in}{0.668638in}}%
\pgfpathlineto{\pgfqpoint{3.407339in}{0.665494in}}%
\pgfpathlineto{\pgfqpoint{3.407470in}{0.667838in}}%
\pgfpathlineto{\pgfqpoint{3.408040in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{3.408216in}{0.665903in}}%
\pgfpathlineto{\pgfqpoint{3.408391in}{0.667897in}}%
\pgfpathlineto{\pgfqpoint{3.409356in}{0.659969in}}%
\pgfpathlineto{\pgfqpoint{3.409399in}{0.662701in}}%
\pgfpathlineto{\pgfqpoint{3.410364in}{0.654550in}}%
\pgfpathlineto{\pgfqpoint{3.410408in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{3.411767in}{0.642039in}}%
\pgfpathlineto{\pgfqpoint{3.410496in}{0.659705in}}%
\pgfpathlineto{\pgfqpoint{3.411855in}{0.643218in}}%
\pgfpathlineto{\pgfqpoint{3.412556in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{3.412995in}{0.637952in}}%
\pgfpathlineto{\pgfqpoint{3.413038in}{0.637911in}}%
\pgfpathlineto{\pgfqpoint{3.413126in}{0.636211in}}%
\pgfpathlineto{\pgfqpoint{3.413696in}{0.643798in}}%
\pgfpathlineto{\pgfqpoint{3.414003in}{0.640957in}}%
\pgfpathlineto{\pgfqpoint{3.414967in}{0.646604in}}%
\pgfpathlineto{\pgfqpoint{3.414134in}{0.639493in}}%
\pgfpathlineto{\pgfqpoint{3.415143in}{0.644422in}}%
\pgfpathlineto{\pgfqpoint{3.416239in}{0.637764in}}%
\pgfpathlineto{\pgfqpoint{3.416283in}{0.641609in}}%
\pgfpathlineto{\pgfqpoint{3.416546in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.417291in}{0.636864in}}%
\pgfpathlineto{\pgfqpoint{3.417335in}{0.639752in}}%
\pgfpathlineto{\pgfqpoint{3.417554in}{0.639909in}}%
\pgfpathlineto{\pgfqpoint{3.418519in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{3.419132in}{0.635220in}}%
\pgfpathlineto{\pgfqpoint{3.419439in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{3.419615in}{0.634640in}}%
\pgfpathlineto{\pgfqpoint{3.420404in}{0.631762in}}%
\pgfpathlineto{\pgfqpoint{3.420535in}{0.634963in}}%
\pgfpathlineto{\pgfqpoint{3.420711in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{3.420886in}{0.634617in}}%
\pgfpathlineto{\pgfqpoint{3.421719in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{3.421851in}{0.634471in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{0.631746in}}%
\pgfpathlineto{\pgfqpoint{3.422289in}{0.637142in}}%
\pgfpathlineto{\pgfqpoint{3.422947in}{0.633405in}}%
\pgfpathlineto{\pgfqpoint{3.423867in}{0.637563in}}%
\pgfpathlineto{\pgfqpoint{3.423210in}{0.632263in}}%
\pgfpathlineto{\pgfqpoint{3.423955in}{0.633016in}}%
\pgfpathlineto{\pgfqpoint{3.423999in}{0.631636in}}%
\pgfpathlineto{\pgfqpoint{3.424525in}{0.633919in}}%
\pgfpathlineto{\pgfqpoint{3.425007in}{0.633812in}}%
\pgfpathlineto{\pgfqpoint{3.425928in}{0.637863in}}%
\pgfpathlineto{\pgfqpoint{3.425095in}{0.632616in}}%
\pgfpathlineto{\pgfqpoint{3.426103in}{0.637525in}}%
\pgfpathlineto{\pgfqpoint{3.426191in}{0.634546in}}%
\pgfpathlineto{\pgfqpoint{3.426892in}{0.640580in}}%
\pgfpathlineto{\pgfqpoint{3.427155in}{0.638449in}}%
\pgfpathlineto{\pgfqpoint{3.427199in}{0.639166in}}%
\pgfpathlineto{\pgfqpoint{3.427594in}{0.636080in}}%
\pgfpathlineto{\pgfqpoint{3.428120in}{0.637034in}}%
\pgfpathlineto{\pgfqpoint{3.428821in}{0.631770in}}%
\pgfpathlineto{\pgfqpoint{3.429304in}{0.633505in}}%
\pgfpathlineto{\pgfqpoint{3.429348in}{0.633549in}}%
\pgfpathlineto{\pgfqpoint{3.429435in}{0.632980in}}%
\pgfpathlineto{\pgfqpoint{3.430707in}{0.651129in}}%
\pgfpathlineto{\pgfqpoint{3.430838in}{0.649860in}}%
\pgfpathlineto{\pgfqpoint{3.432285in}{0.672451in}}%
\pgfpathlineto{\pgfqpoint{3.432460in}{0.669019in}}%
\pgfpathlineto{\pgfqpoint{3.432986in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{3.433249in}{0.677089in}}%
\pgfpathlineto{\pgfqpoint{3.433776in}{0.681202in}}%
\pgfpathlineto{\pgfqpoint{3.433863in}{0.674472in}}%
\pgfpathlineto{\pgfqpoint{3.434477in}{0.680258in}}%
\pgfpathlineto{\pgfqpoint{3.435748in}{0.665431in}}%
\pgfpathlineto{\pgfqpoint{3.435836in}{0.665838in}}%
\pgfpathlineto{\pgfqpoint{3.435880in}{0.666989in}}%
\pgfpathlineto{\pgfqpoint{3.436362in}{0.661524in}}%
\pgfpathlineto{\pgfqpoint{3.436801in}{0.662341in}}%
\pgfpathlineto{\pgfqpoint{3.437634in}{0.656987in}}%
\pgfpathlineto{\pgfqpoint{3.436932in}{0.662809in}}%
\pgfpathlineto{\pgfqpoint{3.437941in}{0.657301in}}%
\pgfpathlineto{\pgfqpoint{3.439212in}{0.671787in}}%
\pgfpathlineto{\pgfqpoint{3.439300in}{0.671048in}}%
\pgfpathlineto{\pgfqpoint{3.439387in}{0.674679in}}%
\pgfpathlineto{\pgfqpoint{3.439870in}{0.679158in}}%
\pgfpathlineto{\pgfqpoint{3.439650in}{0.670239in}}%
\pgfpathlineto{\pgfqpoint{3.440440in}{0.676813in}}%
\pgfpathlineto{\pgfqpoint{3.441755in}{0.659692in}}%
\pgfpathlineto{\pgfqpoint{3.441799in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{3.442369in}{0.647241in}}%
\pgfpathlineto{\pgfqpoint{3.442500in}{0.650224in}}%
\pgfpathlineto{\pgfqpoint{3.443640in}{0.632463in}}%
\pgfpathlineto{\pgfqpoint{3.443903in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{3.445174in}{0.671593in}}%
\pgfpathlineto{\pgfqpoint{3.445262in}{0.667929in}}%
\pgfpathlineto{\pgfqpoint{3.445394in}{0.665511in}}%
\pgfpathlineto{\pgfqpoint{3.446051in}{0.678736in}}%
\pgfpathlineto{\pgfqpoint{3.446095in}{0.677095in}}%
\pgfpathlineto{\pgfqpoint{3.446270in}{0.675886in}}%
\pgfpathlineto{\pgfqpoint{3.446314in}{0.682661in}}%
\pgfpathlineto{\pgfqpoint{3.447367in}{0.673606in}}%
\pgfpathlineto{\pgfqpoint{3.448024in}{0.660956in}}%
\pgfpathlineto{\pgfqpoint{3.448112in}{0.661519in}}%
\pgfpathlineto{\pgfqpoint{3.449427in}{0.634164in}}%
\pgfpathlineto{\pgfqpoint{3.449559in}{0.640354in}}%
\pgfpathlineto{\pgfqpoint{3.449953in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{3.450523in}{0.636447in}}%
\pgfpathlineto{\pgfqpoint{3.450567in}{0.634715in}}%
\pgfpathlineto{\pgfqpoint{3.451312in}{0.647726in}}%
\pgfpathlineto{\pgfqpoint{3.451356in}{0.646757in}}%
\pgfpathlineto{\pgfqpoint{3.451532in}{0.645751in}}%
\pgfpathlineto{\pgfqpoint{3.452803in}{0.669898in}}%
\pgfpathlineto{\pgfqpoint{3.452847in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{3.453285in}{0.680631in}}%
\pgfpathlineto{\pgfqpoint{3.453504in}{0.680200in}}%
\pgfpathlineto{\pgfqpoint{3.454600in}{0.689544in}}%
\pgfpathlineto{\pgfqpoint{3.453592in}{0.679552in}}%
\pgfpathlineto{\pgfqpoint{3.454688in}{0.685457in}}%
\pgfpathlineto{\pgfqpoint{3.455828in}{0.676380in}}%
\pgfpathlineto{\pgfqpoint{3.454951in}{0.687611in}}%
\pgfpathlineto{\pgfqpoint{3.456003in}{0.677413in}}%
\pgfpathlineto{\pgfqpoint{3.456047in}{0.679110in}}%
\pgfpathlineto{\pgfqpoint{3.456836in}{0.667737in}}%
\pgfpathlineto{\pgfqpoint{3.456880in}{0.669593in}}%
\pgfpathlineto{\pgfqpoint{3.458546in}{0.647750in}}%
\pgfpathlineto{\pgfqpoint{3.458765in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{3.460519in}{0.666787in}}%
\pgfpathlineto{\pgfqpoint{3.460563in}{0.664437in}}%
\pgfpathlineto{\pgfqpoint{3.461352in}{0.674792in}}%
\pgfpathlineto{\pgfqpoint{3.461527in}{0.669433in}}%
\pgfpathlineto{\pgfqpoint{3.461659in}{0.674818in}}%
\pgfpathlineto{\pgfqpoint{3.462273in}{0.669063in}}%
\pgfpathlineto{\pgfqpoint{3.462667in}{0.670314in}}%
\pgfpathlineto{\pgfqpoint{3.464333in}{0.647903in}}%
\pgfpathlineto{\pgfqpoint{3.464377in}{0.648566in}}%
\pgfpathlineto{\pgfqpoint{3.464421in}{0.650002in}}%
\pgfpathlineto{\pgfqpoint{3.465079in}{0.638190in}}%
\pgfpathlineto{\pgfqpoint{3.465210in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{3.466131in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{3.465298in}{0.641529in}}%
\pgfpathlineto{\pgfqpoint{3.466394in}{0.634992in}}%
\pgfpathlineto{\pgfqpoint{3.466482in}{0.635647in}}%
\pgfpathlineto{\pgfqpoint{3.467315in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{3.467052in}{0.636357in}}%
\pgfpathlineto{\pgfqpoint{3.467534in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{3.467578in}{0.636657in}}%
\pgfpathlineto{\pgfqpoint{3.468367in}{0.631625in}}%
\pgfpathlineto{\pgfqpoint{3.468586in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{3.468761in}{0.631896in}}%
\pgfpathlineto{\pgfqpoint{3.468674in}{0.634949in}}%
\pgfpathlineto{\pgfqpoint{3.468805in}{0.633956in}}%
\pgfpathlineto{\pgfqpoint{3.469244in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{3.469112in}{0.631721in}}%
\pgfpathlineto{\pgfqpoint{3.469901in}{0.635607in}}%
\pgfpathlineto{\pgfqpoint{3.470866in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{3.470120in}{0.637072in}}%
\pgfpathlineto{\pgfqpoint{3.471085in}{0.633512in}}%
\pgfpathlineto{\pgfqpoint{3.471260in}{0.632064in}}%
\pgfpathlineto{\pgfqpoint{3.471567in}{0.639406in}}%
\pgfpathlineto{\pgfqpoint{3.471874in}{0.638120in}}%
\pgfpathlineto{\pgfqpoint{3.472619in}{0.646149in}}%
\pgfpathlineto{\pgfqpoint{3.473014in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{3.474066in}{0.639403in}}%
\pgfpathlineto{\pgfqpoint{3.473321in}{0.646518in}}%
\pgfpathlineto{\pgfqpoint{3.474198in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{3.474329in}{0.641418in}}%
\pgfpathlineto{\pgfqpoint{3.474636in}{0.636667in}}%
\pgfpathlineto{\pgfqpoint{3.474768in}{0.638501in}}%
\pgfpathlineto{\pgfqpoint{3.475645in}{0.631742in}}%
\pgfpathlineto{\pgfqpoint{3.474855in}{0.639641in}}%
\pgfpathlineto{\pgfqpoint{3.475908in}{0.635171in}}%
\pgfpathlineto{\pgfqpoint{3.477091in}{0.643166in}}%
\pgfpathlineto{\pgfqpoint{3.476302in}{0.633897in}}%
\pgfpathlineto{\pgfqpoint{3.477135in}{0.640188in}}%
\pgfpathlineto{\pgfqpoint{3.478231in}{0.631787in}}%
\pgfpathlineto{\pgfqpoint{3.477442in}{0.642206in}}%
\pgfpathlineto{\pgfqpoint{3.478407in}{0.632238in}}%
\pgfpathlineto{\pgfqpoint{3.479678in}{0.649157in}}%
\pgfpathlineto{\pgfqpoint{3.479722in}{0.649201in}}%
\pgfpathlineto{\pgfqpoint{3.480906in}{0.658502in}}%
\pgfpathlineto{\pgfqpoint{3.480949in}{0.654353in}}%
\pgfpathlineto{\pgfqpoint{3.481826in}{0.661517in}}%
\pgfpathlineto{\pgfqpoint{3.482002in}{0.658284in}}%
\pgfpathlineto{\pgfqpoint{3.482659in}{0.664672in}}%
\pgfpathlineto{\pgfqpoint{3.483185in}{0.662247in}}%
\pgfpathlineto{\pgfqpoint{3.483405in}{0.664687in}}%
\pgfpathlineto{\pgfqpoint{3.484457in}{0.656351in}}%
\pgfpathlineto{\pgfqpoint{3.485114in}{0.659028in}}%
\pgfpathlineto{\pgfqpoint{3.484939in}{0.654750in}}%
\pgfpathlineto{\pgfqpoint{3.485246in}{0.655511in}}%
\pgfpathlineto{\pgfqpoint{3.486298in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{3.485334in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{3.486473in}{0.651923in}}%
\pgfpathlineto{\pgfqpoint{3.487175in}{0.653822in}}%
\pgfpathlineto{\pgfqpoint{3.487131in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{3.487263in}{0.652224in}}%
\pgfpathlineto{\pgfqpoint{3.487526in}{0.647579in}}%
\pgfpathlineto{\pgfqpoint{3.487789in}{0.654666in}}%
\pgfpathlineto{\pgfqpoint{3.488359in}{0.649279in}}%
\pgfpathlineto{\pgfqpoint{3.489323in}{0.661964in}}%
\pgfpathlineto{\pgfqpoint{3.489630in}{0.661298in}}%
\pgfpathlineto{\pgfqpoint{3.490112in}{0.658736in}}%
\pgfpathlineto{\pgfqpoint{3.490419in}{0.665311in}}%
\pgfpathlineto{\pgfqpoint{3.490595in}{0.663965in}}%
\pgfpathlineto{\pgfqpoint{3.490682in}{0.662711in}}%
\pgfpathlineto{\pgfqpoint{3.491647in}{0.659769in}}%
\pgfpathlineto{\pgfqpoint{3.490945in}{0.665947in}}%
\pgfpathlineto{\pgfqpoint{3.491822in}{0.660825in}}%
\pgfpathlineto{\pgfqpoint{3.492261in}{0.662713in}}%
\pgfpathlineto{\pgfqpoint{3.492568in}{0.655623in}}%
\pgfpathlineto{\pgfqpoint{3.492655in}{0.657939in}}%
\pgfpathlineto{\pgfqpoint{3.493707in}{0.647601in}}%
\pgfpathlineto{\pgfqpoint{3.492743in}{0.658859in}}%
\pgfpathlineto{\pgfqpoint{3.493927in}{0.648796in}}%
\pgfpathlineto{\pgfqpoint{3.494146in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{3.494672in}{0.639911in}}%
\pgfpathlineto{\pgfqpoint{3.494760in}{0.641691in}}%
\pgfpathlineto{\pgfqpoint{3.495680in}{0.631728in}}%
\pgfpathlineto{\pgfqpoint{3.495987in}{0.638990in}}%
\pgfpathlineto{\pgfqpoint{3.497653in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{3.497741in}{0.661954in}}%
\pgfpathlineto{\pgfqpoint{3.498793in}{0.655701in}}%
\pgfpathlineto{\pgfqpoint{3.498223in}{0.664850in}}%
\pgfpathlineto{\pgfqpoint{3.498881in}{0.656718in}}%
\pgfpathlineto{\pgfqpoint{3.499275in}{0.662878in}}%
\pgfpathlineto{\pgfqpoint{3.499801in}{0.654298in}}%
\pgfpathlineto{\pgfqpoint{3.499933in}{0.655704in}}%
\pgfpathlineto{\pgfqpoint{3.501950in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{3.502300in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{3.503046in}{0.632165in}}%
\pgfpathlineto{\pgfqpoint{3.504580in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{3.503747in}{0.631709in}}%
\pgfpathlineto{\pgfqpoint{3.504756in}{0.637056in}}%
\pgfpathlineto{\pgfqpoint{3.504799in}{0.634652in}}%
\pgfpathlineto{\pgfqpoint{3.505676in}{0.645297in}}%
\pgfpathlineto{\pgfqpoint{3.505720in}{0.644145in}}%
\pgfpathlineto{\pgfqpoint{3.505895in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{3.506246in}{0.652372in}}%
\pgfpathlineto{\pgfqpoint{3.506553in}{0.649411in}}%
\pgfpathlineto{\pgfqpoint{3.507737in}{0.666478in}}%
\pgfpathlineto{\pgfqpoint{3.507781in}{0.665483in}}%
\pgfpathlineto{\pgfqpoint{3.507868in}{0.661418in}}%
\pgfpathlineto{\pgfqpoint{3.508482in}{0.673587in}}%
\pgfpathlineto{\pgfqpoint{3.508789in}{0.670002in}}%
\pgfpathlineto{\pgfqpoint{3.509534in}{0.676040in}}%
\pgfpathlineto{\pgfqpoint{3.509315in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{3.509885in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{3.509929in}{0.672563in}}%
\pgfpathlineto{\pgfqpoint{3.510718in}{0.680607in}}%
\pgfpathlineto{\pgfqpoint{3.510806in}{0.679154in}}%
\pgfpathlineto{\pgfqpoint{3.511551in}{0.677281in}}%
\pgfpathlineto{\pgfqpoint{3.511989in}{0.686030in}}%
\pgfpathlineto{\pgfqpoint{3.512033in}{0.680225in}}%
\pgfpathlineto{\pgfqpoint{3.512121in}{0.687494in}}%
\pgfpathlineto{\pgfqpoint{3.513086in}{0.684298in}}%
\pgfpathlineto{\pgfqpoint{3.514138in}{0.677669in}}%
\pgfpathlineto{\pgfqpoint{3.513524in}{0.685828in}}%
\pgfpathlineto{\pgfqpoint{3.514401in}{0.680245in}}%
\pgfpathlineto{\pgfqpoint{3.514445in}{0.683565in}}%
\pgfpathlineto{\pgfqpoint{3.515015in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{3.515497in}{0.680056in}}%
\pgfpathlineto{\pgfqpoint{3.515672in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{3.516681in}{0.662717in}}%
\pgfpathlineto{\pgfqpoint{3.516900in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{3.517689in}{0.655647in}}%
\pgfpathlineto{\pgfqpoint{3.517777in}{0.659618in}}%
\pgfpathlineto{\pgfqpoint{3.518347in}{0.652201in}}%
\pgfpathlineto{\pgfqpoint{3.519969in}{0.639406in}}%
\pgfpathlineto{\pgfqpoint{3.518653in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{3.520232in}{0.644402in}}%
\pgfpathlineto{\pgfqpoint{3.520846in}{0.641461in}}%
\pgfpathlineto{\pgfqpoint{3.521591in}{0.651934in}}%
\pgfpathlineto{\pgfqpoint{3.521985in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{3.522775in}{0.644613in}}%
\pgfpathlineto{\pgfqpoint{3.522862in}{0.648778in}}%
\pgfpathlineto{\pgfqpoint{3.523651in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{3.523827in}{0.640939in}}%
\pgfpathlineto{\pgfqpoint{3.524441in}{0.632023in}}%
\pgfpathlineto{\pgfqpoint{3.524835in}{0.637614in}}%
\pgfpathlineto{\pgfqpoint{3.525931in}{0.655068in}}%
\pgfpathlineto{\pgfqpoint{3.524967in}{0.636983in}}%
\pgfpathlineto{\pgfqpoint{3.526107in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{3.526194in}{0.654350in}}%
\pgfpathlineto{\pgfqpoint{3.526370in}{0.657527in}}%
\pgfpathlineto{\pgfqpoint{3.526808in}{0.662021in}}%
\pgfpathlineto{\pgfqpoint{3.527071in}{0.655577in}}%
\pgfpathlineto{\pgfqpoint{3.527509in}{0.659437in}}%
\pgfpathlineto{\pgfqpoint{3.527992in}{0.653927in}}%
\pgfpathlineto{\pgfqpoint{3.527773in}{0.661595in}}%
\pgfpathlineto{\pgfqpoint{3.528693in}{0.656532in}}%
\pgfpathlineto{\pgfqpoint{3.528737in}{0.659939in}}%
\pgfpathlineto{\pgfqpoint{3.529702in}{0.650359in}}%
\pgfpathlineto{\pgfqpoint{3.529789in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{3.530535in}{0.647428in}}%
\pgfpathlineto{\pgfqpoint{3.530666in}{0.648406in}}%
\pgfpathlineto{\pgfqpoint{3.530710in}{0.648306in}}%
\pgfpathlineto{\pgfqpoint{3.530754in}{0.648357in}}%
\pgfpathlineto{\pgfqpoint{3.531148in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{3.531894in}{0.651781in}}%
\pgfpathlineto{\pgfqpoint{3.533034in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{3.532069in}{0.653925in}}%
\pgfpathlineto{\pgfqpoint{3.533077in}{0.646645in}}%
\pgfpathlineto{\pgfqpoint{3.533340in}{0.647708in}}%
\pgfpathlineto{\pgfqpoint{3.533954in}{0.644463in}}%
\pgfpathlineto{\pgfqpoint{3.533998in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{3.534042in}{0.643779in}}%
\pgfpathlineto{\pgfqpoint{3.534919in}{0.650447in}}%
\pgfpathlineto{\pgfqpoint{3.535006in}{0.646401in}}%
\pgfpathlineto{\pgfqpoint{3.536234in}{0.663264in}}%
\pgfpathlineto{\pgfqpoint{3.536278in}{0.661622in}}%
\pgfpathlineto{\pgfqpoint{3.536322in}{0.660303in}}%
\pgfpathlineto{\pgfqpoint{3.536892in}{0.671355in}}%
\pgfpathlineto{\pgfqpoint{3.537067in}{0.666782in}}%
\pgfpathlineto{\pgfqpoint{3.537812in}{0.675976in}}%
\pgfpathlineto{\pgfqpoint{3.538207in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{3.538251in}{0.673928in}}%
\pgfpathlineto{\pgfqpoint{3.539128in}{0.664705in}}%
\pgfpathlineto{\pgfqpoint{3.539215in}{0.666084in}}%
\pgfpathlineto{\pgfqpoint{3.539566in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{3.540004in}{0.659880in}}%
\pgfpathlineto{\pgfqpoint{3.541013in}{0.653793in}}%
\pgfpathlineto{\pgfqpoint{3.540399in}{0.660682in}}%
\pgfpathlineto{\pgfqpoint{3.541276in}{0.654356in}}%
\pgfpathlineto{\pgfqpoint{3.541320in}{0.655087in}}%
\pgfpathlineto{\pgfqpoint{3.541539in}{0.650401in}}%
\pgfpathlineto{\pgfqpoint{3.542021in}{0.650488in}}%
\pgfpathlineto{\pgfqpoint{3.542372in}{0.650599in}}%
\pgfpathlineto{\pgfqpoint{3.543249in}{0.643463in}}%
\pgfpathlineto{\pgfqpoint{3.543293in}{0.645769in}}%
\pgfpathlineto{\pgfqpoint{3.544213in}{0.636921in}}%
\pgfpathlineto{\pgfqpoint{3.544696in}{0.639820in}}%
\pgfpathlineto{\pgfqpoint{3.545002in}{0.632351in}}%
\pgfpathlineto{\pgfqpoint{3.545222in}{0.635662in}}%
\pgfpathlineto{\pgfqpoint{3.545572in}{0.632469in}}%
\pgfpathlineto{\pgfqpoint{3.545923in}{0.640019in}}%
\pgfpathlineto{\pgfqpoint{3.546230in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{3.546493in}{0.640207in}}%
\pgfpathlineto{\pgfqpoint{3.547107in}{0.634672in}}%
\pgfpathlineto{\pgfqpoint{3.547326in}{0.637643in}}%
\pgfpathlineto{\pgfqpoint{3.548247in}{0.645105in}}%
\pgfpathlineto{\pgfqpoint{3.547589in}{0.634351in}}%
\pgfpathlineto{\pgfqpoint{3.548554in}{0.642068in}}%
\pgfpathlineto{\pgfqpoint{3.548685in}{0.638065in}}%
\pgfpathlineto{\pgfqpoint{3.549299in}{0.646697in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.644680in}}%
\pgfpathlineto{\pgfqpoint{3.549650in}{0.645332in}}%
\pgfpathlineto{\pgfqpoint{3.550088in}{0.637717in}}%
\pgfpathlineto{\pgfqpoint{3.550351in}{0.641439in}}%
\pgfpathlineto{\pgfqpoint{3.550483in}{0.637096in}}%
\pgfpathlineto{\pgfqpoint{3.550746in}{0.643955in}}%
\pgfpathlineto{\pgfqpoint{3.551491in}{0.637551in}}%
\pgfpathlineto{\pgfqpoint{3.551623in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{3.551798in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{3.552149in}{0.634205in}}%
\pgfpathlineto{\pgfqpoint{3.552456in}{0.632221in}}%
\pgfpathlineto{\pgfqpoint{3.552938in}{0.638773in}}%
\pgfpathlineto{\pgfqpoint{3.553069in}{0.638437in}}%
\pgfpathlineto{\pgfqpoint{3.553157in}{0.637919in}}%
\pgfpathlineto{\pgfqpoint{3.554516in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{3.554604in}{0.660396in}}%
\pgfpathlineto{\pgfqpoint{3.555042in}{0.670921in}}%
\pgfpathlineto{\pgfqpoint{3.555919in}{0.674686in}}%
\pgfpathlineto{\pgfqpoint{3.555174in}{0.667927in}}%
\pgfpathlineto{\pgfqpoint{3.556182in}{0.673260in}}%
\pgfpathlineto{\pgfqpoint{3.557278in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{3.557453in}{0.661047in}}%
\pgfpathlineto{\pgfqpoint{3.557760in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{3.557585in}{0.661495in}}%
\pgfpathlineto{\pgfqpoint{3.557804in}{0.655898in}}%
\pgfpathlineto{\pgfqpoint{3.558944in}{0.639381in}}%
\pgfpathlineto{\pgfqpoint{3.559032in}{0.641038in}}%
\pgfpathlineto{\pgfqpoint{3.559470in}{0.633296in}}%
\pgfpathlineto{\pgfqpoint{3.560435in}{0.635666in}}%
\pgfpathlineto{\pgfqpoint{3.564468in}{0.686566in}}%
\pgfpathlineto{\pgfqpoint{3.564775in}{0.684827in}}%
\pgfpathlineto{\pgfqpoint{3.565740in}{0.677304in}}%
\pgfpathlineto{\pgfqpoint{3.565082in}{0.687709in}}%
\pgfpathlineto{\pgfqpoint{3.565959in}{0.679411in}}%
\pgfpathlineto{\pgfqpoint{3.566003in}{0.680092in}}%
\pgfpathlineto{\pgfqpoint{3.566441in}{0.670347in}}%
\pgfpathlineto{\pgfqpoint{3.566573in}{0.673384in}}%
\pgfpathlineto{\pgfqpoint{3.567800in}{0.660409in}}%
\pgfpathlineto{\pgfqpoint{3.568019in}{0.660657in}}%
\pgfpathlineto{\pgfqpoint{3.568414in}{0.661898in}}%
\pgfpathlineto{\pgfqpoint{3.568282in}{0.654995in}}%
\pgfpathlineto{\pgfqpoint{3.568545in}{0.655456in}}%
\pgfpathlineto{\pgfqpoint{3.569598in}{0.646743in}}%
\pgfpathlineto{\pgfqpoint{3.569159in}{0.656059in}}%
\pgfpathlineto{\pgfqpoint{3.569992in}{0.648326in}}%
\pgfpathlineto{\pgfqpoint{3.571088in}{0.659237in}}%
\pgfpathlineto{\pgfqpoint{3.570168in}{0.646797in}}%
\pgfpathlineto{\pgfqpoint{3.571176in}{0.653947in}}%
\pgfpathlineto{\pgfqpoint{3.571395in}{0.659644in}}%
\pgfpathlineto{\pgfqpoint{3.572228in}{0.652156in}}%
\pgfpathlineto{\pgfqpoint{3.573149in}{0.660165in}}%
\pgfpathlineto{\pgfqpoint{3.573543in}{0.658281in}}%
\pgfpathlineto{\pgfqpoint{3.574113in}{0.664717in}}%
\pgfpathlineto{\pgfqpoint{3.574683in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{3.574903in}{0.657491in}}%
\pgfpathlineto{\pgfqpoint{3.575692in}{0.648702in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.649033in}}%
\pgfpathlineto{\pgfqpoint{3.576700in}{0.652657in}}%
\pgfpathlineto{\pgfqpoint{3.576262in}{0.644910in}}%
\pgfpathlineto{\pgfqpoint{3.576875in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{3.578191in}{0.639492in}}%
\pgfpathlineto{\pgfqpoint{3.577182in}{0.652369in}}%
\pgfpathlineto{\pgfqpoint{3.578235in}{0.640377in}}%
\pgfpathlineto{\pgfqpoint{3.578410in}{0.641863in}}%
\pgfpathlineto{\pgfqpoint{3.578322in}{0.638883in}}%
\pgfpathlineto{\pgfqpoint{3.578498in}{0.639176in}}%
\pgfpathlineto{\pgfqpoint{3.578936in}{0.631734in}}%
\pgfpathlineto{\pgfqpoint{3.579550in}{0.641158in}}%
\pgfpathlineto{\pgfqpoint{3.579681in}{0.637390in}}%
\pgfpathlineto{\pgfqpoint{3.581567in}{0.660375in}}%
\pgfpathlineto{\pgfqpoint{3.582136in}{0.656256in}}%
\pgfpathlineto{\pgfqpoint{3.582049in}{0.661905in}}%
\pgfpathlineto{\pgfqpoint{3.582663in}{0.657404in}}%
\pgfpathlineto{\pgfqpoint{3.582706in}{0.662462in}}%
\pgfpathlineto{\pgfqpoint{3.583715in}{0.654389in}}%
\pgfpathlineto{\pgfqpoint{3.583759in}{0.657133in}}%
\pgfpathlineto{\pgfqpoint{3.583934in}{0.653643in}}%
\pgfpathlineto{\pgfqpoint{3.584109in}{0.661055in}}%
\pgfpathlineto{\pgfqpoint{3.584767in}{0.656473in}}%
\pgfpathlineto{\pgfqpoint{3.585556in}{0.662535in}}%
\pgfpathlineto{\pgfqpoint{3.585819in}{0.655455in}}%
\pgfpathlineto{\pgfqpoint{3.585907in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{3.587354in}{0.643460in}}%
\pgfpathlineto{\pgfqpoint{3.587485in}{0.644963in}}%
\pgfpathlineto{\pgfqpoint{3.587529in}{0.646199in}}%
\pgfpathlineto{\pgfqpoint{3.588230in}{0.636492in}}%
\pgfpathlineto{\pgfqpoint{3.589327in}{0.631919in}}%
\pgfpathlineto{\pgfqpoint{3.588844in}{0.638449in}}%
\pgfpathlineto{\pgfqpoint{3.589370in}{0.632987in}}%
\pgfpathlineto{\pgfqpoint{3.590510in}{0.640907in}}%
\pgfpathlineto{\pgfqpoint{3.589721in}{0.632028in}}%
\pgfpathlineto{\pgfqpoint{3.590554in}{0.639331in}}%
\pgfpathlineto{\pgfqpoint{3.590686in}{0.638324in}}%
\pgfpathlineto{\pgfqpoint{3.590729in}{0.639020in}}%
\pgfpathlineto{\pgfqpoint{3.592220in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{3.592439in}{0.654232in}}%
\pgfpathlineto{\pgfqpoint{3.593009in}{0.659298in}}%
\pgfpathlineto{\pgfqpoint{3.593272in}{0.657516in}}%
\pgfpathlineto{\pgfqpoint{3.595158in}{0.665084in}}%
\pgfpathlineto{\pgfqpoint{3.593404in}{0.657415in}}%
\pgfpathlineto{\pgfqpoint{3.595201in}{0.663195in}}%
\pgfpathlineto{\pgfqpoint{3.595508in}{0.659921in}}%
\pgfpathlineto{\pgfqpoint{3.595990in}{0.666992in}}%
\pgfpathlineto{\pgfqpoint{3.596122in}{0.664924in}}%
\pgfpathlineto{\pgfqpoint{3.596385in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{3.597393in}{0.670288in}}%
\pgfpathlineto{\pgfqpoint{3.599016in}{0.657120in}}%
\pgfpathlineto{\pgfqpoint{3.599191in}{0.657216in}}%
\pgfpathlineto{\pgfqpoint{3.599322in}{0.660244in}}%
\pgfpathlineto{\pgfqpoint{3.599892in}{0.653298in}}%
\pgfpathlineto{\pgfqpoint{3.600112in}{0.653363in}}%
\pgfpathlineto{\pgfqpoint{3.601471in}{0.632147in}}%
\pgfpathlineto{\pgfqpoint{3.600199in}{0.654724in}}%
\pgfpathlineto{\pgfqpoint{3.601953in}{0.639953in}}%
\pgfpathlineto{\pgfqpoint{3.603312in}{0.658675in}}%
\pgfpathlineto{\pgfqpoint{3.603400in}{0.656240in}}%
\pgfpathlineto{\pgfqpoint{3.604189in}{0.662626in}}%
\pgfpathlineto{\pgfqpoint{3.604277in}{0.660447in}}%
\pgfpathlineto{\pgfqpoint{3.604320in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.605241in}{0.651484in}}%
\pgfpathlineto{\pgfqpoint{3.606337in}{0.632016in}}%
\pgfpathlineto{\pgfqpoint{3.606907in}{0.642871in}}%
\pgfpathlineto{\pgfqpoint{3.607915in}{0.663358in}}%
\pgfpathlineto{\pgfqpoint{3.608354in}{0.660669in}}%
\pgfpathlineto{\pgfqpoint{3.609669in}{0.642486in}}%
\pgfpathlineto{\pgfqpoint{3.609713in}{0.643207in}}%
\pgfpathlineto{\pgfqpoint{3.610108in}{0.632344in}}%
\pgfpathlineto{\pgfqpoint{3.610151in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.610458in}{0.639319in}}%
\pgfpathlineto{\pgfqpoint{3.610502in}{0.638196in}}%
\pgfpathlineto{\pgfqpoint{3.611905in}{0.668583in}}%
\pgfpathlineto{\pgfqpoint{3.612037in}{0.668534in}}%
\pgfpathlineto{\pgfqpoint{3.612738in}{0.678086in}}%
\pgfpathlineto{\pgfqpoint{3.612256in}{0.667684in}}%
\pgfpathlineto{\pgfqpoint{3.613352in}{0.674583in}}%
\pgfpathlineto{\pgfqpoint{3.614536in}{0.661530in}}%
\pgfpathlineto{\pgfqpoint{3.614579in}{0.664958in}}%
\pgfpathlineto{\pgfqpoint{3.615412in}{0.650467in}}%
\pgfpathlineto{\pgfqpoint{3.615456in}{0.651302in}}%
\pgfpathlineto{\pgfqpoint{3.616596in}{0.642094in}}%
\pgfpathlineto{\pgfqpoint{3.615632in}{0.651593in}}%
\pgfpathlineto{\pgfqpoint{3.616640in}{0.646332in}}%
\pgfpathlineto{\pgfqpoint{3.616947in}{0.642156in}}%
\pgfpathlineto{\pgfqpoint{3.617078in}{0.648981in}}%
\pgfpathlineto{\pgfqpoint{3.617341in}{0.648731in}}%
\pgfpathlineto{\pgfqpoint{3.617473in}{0.646953in}}%
\pgfpathlineto{\pgfqpoint{3.619051in}{0.672604in}}%
\pgfpathlineto{\pgfqpoint{3.620586in}{0.691063in}}%
\pgfpathlineto{\pgfqpoint{3.620761in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{3.621112in}{0.684918in}}%
\pgfpathlineto{\pgfqpoint{3.621857in}{0.688207in}}%
\pgfpathlineto{\pgfqpoint{3.621989in}{0.690358in}}%
\pgfpathlineto{\pgfqpoint{3.622690in}{0.680289in}}%
\pgfpathlineto{\pgfqpoint{3.622822in}{0.684871in}}%
\pgfpathlineto{\pgfqpoint{3.624181in}{0.673819in}}%
\pgfpathlineto{\pgfqpoint{3.624269in}{0.675427in}}%
\pgfpathlineto{\pgfqpoint{3.624795in}{0.667617in}}%
\pgfpathlineto{\pgfqpoint{3.624926in}{0.668329in}}%
\pgfpathlineto{\pgfqpoint{3.627294in}{0.635517in}}%
\pgfpathlineto{\pgfqpoint{3.628170in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{3.627688in}{0.631717in}}%
\pgfpathlineto{\pgfqpoint{3.628214in}{0.635409in}}%
\pgfpathlineto{\pgfqpoint{3.628258in}{0.632770in}}%
\pgfpathlineto{\pgfqpoint{3.629091in}{0.641739in}}%
\pgfpathlineto{\pgfqpoint{3.629179in}{0.639063in}}%
\pgfpathlineto{\pgfqpoint{3.629223in}{0.643528in}}%
\pgfpathlineto{\pgfqpoint{3.630187in}{0.637474in}}%
\pgfpathlineto{\pgfqpoint{3.630275in}{0.642118in}}%
\pgfpathlineto{\pgfqpoint{3.631459in}{0.634624in}}%
\pgfpathlineto{\pgfqpoint{3.631590in}{0.636213in}}%
\pgfpathlineto{\pgfqpoint{3.631634in}{0.637456in}}%
\pgfpathlineto{\pgfqpoint{3.632467in}{0.631646in}}%
\pgfpathlineto{\pgfqpoint{3.632598in}{0.633467in}}%
\pgfpathlineto{\pgfqpoint{3.633125in}{0.635878in}}%
\pgfpathlineto{\pgfqpoint{3.633344in}{0.631983in}}%
\pgfpathlineto{\pgfqpoint{3.633475in}{0.634032in}}%
\pgfpathlineto{\pgfqpoint{3.633870in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{3.634484in}{0.638100in}}%
\pgfpathlineto{\pgfqpoint{3.634571in}{0.632713in}}%
\pgfpathlineto{\pgfqpoint{3.635317in}{0.641471in}}%
\pgfpathlineto{\pgfqpoint{3.636281in}{0.646831in}}%
\pgfpathlineto{\pgfqpoint{3.635624in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{3.636413in}{0.644646in}}%
\pgfpathlineto{\pgfqpoint{3.636457in}{0.643090in}}%
\pgfpathlineto{\pgfqpoint{3.637333in}{0.650780in}}%
\pgfpathlineto{\pgfqpoint{3.637377in}{0.647270in}}%
\pgfpathlineto{\pgfqpoint{3.637772in}{0.652211in}}%
\pgfpathlineto{\pgfqpoint{3.638517in}{0.651140in}}%
\pgfpathlineto{\pgfqpoint{3.639262in}{0.645041in}}%
\pgfpathlineto{\pgfqpoint{3.639701in}{0.647462in}}%
\pgfpathlineto{\pgfqpoint{3.640183in}{0.644541in}}%
\pgfpathlineto{\pgfqpoint{3.640797in}{0.649341in}}%
\pgfpathlineto{\pgfqpoint{3.641279in}{0.639943in}}%
\pgfpathlineto{\pgfqpoint{3.641981in}{0.642751in}}%
\pgfpathlineto{\pgfqpoint{3.642024in}{0.642901in}}%
\pgfpathlineto{\pgfqpoint{3.642200in}{0.639810in}}%
\pgfpathlineto{\pgfqpoint{3.642419in}{0.641201in}}%
\pgfpathlineto{\pgfqpoint{3.643252in}{0.642165in}}%
\pgfpathlineto{\pgfqpoint{3.643734in}{0.633734in}}%
\pgfpathlineto{\pgfqpoint{3.644830in}{0.640455in}}%
\pgfpathlineto{\pgfqpoint{3.645137in}{0.636011in}}%
\pgfpathlineto{\pgfqpoint{3.645795in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{3.645839in}{0.646136in}}%
\pgfpathlineto{\pgfqpoint{3.646847in}{0.664271in}}%
\pgfpathlineto{\pgfqpoint{3.647110in}{0.662944in}}%
\pgfpathlineto{\pgfqpoint{3.647154in}{0.662425in}}%
\pgfpathlineto{\pgfqpoint{3.647461in}{0.667675in}}%
\pgfpathlineto{\pgfqpoint{3.647592in}{0.667215in}}%
\pgfpathlineto{\pgfqpoint{3.647899in}{0.670659in}}%
\pgfpathlineto{\pgfqpoint{3.648645in}{0.664509in}}%
\pgfpathlineto{\pgfqpoint{3.648820in}{0.668913in}}%
\pgfpathlineto{\pgfqpoint{3.649346in}{0.661078in}}%
\pgfpathlineto{\pgfqpoint{3.649478in}{0.664858in}}%
\pgfpathlineto{\pgfqpoint{3.650486in}{0.654139in}}%
\pgfpathlineto{\pgfqpoint{3.650661in}{0.654298in}}%
\pgfpathlineto{\pgfqpoint{3.650705in}{0.656255in}}%
\pgfpathlineto{\pgfqpoint{3.651538in}{0.647736in}}%
\pgfpathlineto{\pgfqpoint{3.651582in}{0.653356in}}%
\pgfpathlineto{\pgfqpoint{3.652415in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{3.652722in}{0.647943in}}%
\pgfpathlineto{\pgfqpoint{3.652810in}{0.645907in}}%
\pgfpathlineto{\pgfqpoint{3.653336in}{0.650144in}}%
\pgfpathlineto{\pgfqpoint{3.654344in}{0.658664in}}%
\pgfpathlineto{\pgfqpoint{3.653423in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{3.654651in}{0.656128in}}%
\pgfpathlineto{\pgfqpoint{3.654870in}{0.656450in}}%
\pgfpathlineto{\pgfqpoint{3.655878in}{0.643194in}}%
\pgfpathlineto{\pgfqpoint{3.655922in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{3.656843in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{3.658202in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{3.658377in}{0.643225in}}%
\pgfpathlineto{\pgfqpoint{3.658728in}{0.644801in}}%
\pgfpathlineto{\pgfqpoint{3.659824in}{0.632131in}}%
\pgfpathlineto{\pgfqpoint{3.660745in}{0.640852in}}%
\pgfpathlineto{\pgfqpoint{3.660000in}{0.631752in}}%
\pgfpathlineto{\pgfqpoint{3.661096in}{0.639071in}}%
\pgfpathlineto{\pgfqpoint{3.662236in}{0.632473in}}%
\pgfpathlineto{\pgfqpoint{3.663288in}{0.641595in}}%
\pgfpathlineto{\pgfqpoint{3.662411in}{0.631656in}}%
\pgfpathlineto{\pgfqpoint{3.663375in}{0.640469in}}%
\pgfpathlineto{\pgfqpoint{3.663419in}{0.639605in}}%
\pgfpathlineto{\pgfqpoint{3.664033in}{0.646981in}}%
\pgfpathlineto{\pgfqpoint{3.664121in}{0.645223in}}%
\pgfpathlineto{\pgfqpoint{3.665348in}{0.658847in}}%
\pgfpathlineto{\pgfqpoint{3.665436in}{0.656560in}}%
\pgfpathlineto{\pgfqpoint{3.666620in}{0.662193in}}%
\pgfpathlineto{\pgfqpoint{3.666050in}{0.656390in}}%
\pgfpathlineto{\pgfqpoint{3.666664in}{0.660323in}}%
\pgfpathlineto{\pgfqpoint{3.666839in}{0.661508in}}%
\pgfpathlineto{\pgfqpoint{3.667891in}{0.653641in}}%
\pgfpathlineto{\pgfqpoint{3.667935in}{0.657281in}}%
\pgfpathlineto{\pgfqpoint{3.668812in}{0.642808in}}%
\pgfpathlineto{\pgfqpoint{3.668856in}{0.644774in}}%
\pgfpathlineto{\pgfqpoint{3.669031in}{0.644228in}}%
\pgfpathlineto{\pgfqpoint{3.670302in}{0.636023in}}%
\pgfpathlineto{\pgfqpoint{3.671223in}{0.641904in}}%
\pgfpathlineto{\pgfqpoint{3.670916in}{0.635896in}}%
\pgfpathlineto{\pgfqpoint{3.671442in}{0.640709in}}%
\pgfpathlineto{\pgfqpoint{3.671486in}{0.637448in}}%
\pgfpathlineto{\pgfqpoint{3.672407in}{0.648632in}}%
\pgfpathlineto{\pgfqpoint{3.672451in}{0.647780in}}%
\pgfpathlineto{\pgfqpoint{3.672495in}{0.646694in}}%
\pgfpathlineto{\pgfqpoint{3.672977in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{3.673240in}{0.655175in}}%
\pgfpathlineto{\pgfqpoint{3.674555in}{0.665039in}}%
\pgfpathlineto{\pgfqpoint{3.673328in}{0.655020in}}%
\pgfpathlineto{\pgfqpoint{3.674950in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{3.674994in}{0.658798in}}%
\pgfpathlineto{\pgfqpoint{3.675607in}{0.665634in}}%
\pgfpathlineto{\pgfqpoint{3.675914in}{0.662635in}}%
\pgfpathlineto{\pgfqpoint{3.676484in}{0.673429in}}%
\pgfpathlineto{\pgfqpoint{3.677054in}{0.671830in}}%
\pgfpathlineto{\pgfqpoint{3.678150in}{0.662961in}}%
\pgfpathlineto{\pgfqpoint{3.677361in}{0.672819in}}%
\pgfpathlineto{\pgfqpoint{3.678194in}{0.665114in}}%
\pgfpathlineto{\pgfqpoint{3.678369in}{0.666867in}}%
\pgfpathlineto{\pgfqpoint{3.678939in}{0.659193in}}%
\pgfpathlineto{\pgfqpoint{3.679027in}{0.659871in}}%
\pgfpathlineto{\pgfqpoint{3.680605in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{3.680825in}{0.649830in}}%
\pgfpathlineto{\pgfqpoint{3.681614in}{0.642740in}}%
\pgfpathlineto{\pgfqpoint{3.682841in}{0.632078in}}%
\pgfpathlineto{\pgfqpoint{3.681921in}{0.643206in}}%
\pgfpathlineto{\pgfqpoint{3.682885in}{0.632081in}}%
\pgfpathlineto{\pgfqpoint{3.684157in}{0.643521in}}%
\pgfpathlineto{\pgfqpoint{3.683017in}{0.631655in}}%
\pgfpathlineto{\pgfqpoint{3.684376in}{0.641234in}}%
\pgfpathlineto{\pgfqpoint{3.686655in}{0.662249in}}%
\pgfpathlineto{\pgfqpoint{3.687532in}{0.658621in}}%
\pgfpathlineto{\pgfqpoint{3.687357in}{0.665352in}}%
\pgfpathlineto{\pgfqpoint{3.687752in}{0.663298in}}%
\pgfpathlineto{\pgfqpoint{3.688190in}{0.665874in}}%
\pgfpathlineto{\pgfqpoint{3.688716in}{0.659690in}}%
\pgfpathlineto{\pgfqpoint{3.690996in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{3.688848in}{0.659828in}}%
\pgfpathlineto{\pgfqpoint{3.691653in}{0.635741in}}%
\pgfpathlineto{\pgfqpoint{3.691741in}{0.638494in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{0.631773in}}%
\pgfpathlineto{\pgfqpoint{3.692706in}{0.633064in}}%
\pgfpathlineto{\pgfqpoint{3.692750in}{0.632792in}}%
\pgfpathlineto{\pgfqpoint{3.693056in}{0.636103in}}%
\pgfpathlineto{\pgfqpoint{3.693100in}{0.635752in}}%
\pgfpathlineto{\pgfqpoint{3.694284in}{0.652979in}}%
\pgfpathlineto{\pgfqpoint{3.694416in}{0.649576in}}%
\pgfpathlineto{\pgfqpoint{3.695029in}{0.654613in}}%
\pgfpathlineto{\pgfqpoint{3.695599in}{0.653773in}}%
\pgfpathlineto{\pgfqpoint{3.696958in}{0.643658in}}%
\pgfpathlineto{\pgfqpoint{3.697002in}{0.644829in}}%
\pgfpathlineto{\pgfqpoint{3.697747in}{0.636300in}}%
\pgfpathlineto{\pgfqpoint{3.697791in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{3.698493in}{0.631770in}}%
\pgfpathlineto{\pgfqpoint{3.697923in}{0.636838in}}%
\pgfpathlineto{\pgfqpoint{3.698931in}{0.631931in}}%
\pgfpathlineto{\pgfqpoint{3.700246in}{0.643095in}}%
\pgfpathlineto{\pgfqpoint{3.700334in}{0.640210in}}%
\pgfpathlineto{\pgfqpoint{3.701123in}{0.647782in}}%
\pgfpathlineto{\pgfqpoint{3.701167in}{0.647122in}}%
\pgfpathlineto{\pgfqpoint{3.702570in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{3.701255in}{0.646330in}}%
\pgfpathlineto{\pgfqpoint{3.702702in}{0.654039in}}%
\pgfpathlineto{\pgfqpoint{3.703842in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{3.703272in}{0.655498in}}%
\pgfpathlineto{\pgfqpoint{3.703929in}{0.645577in}}%
\pgfpathlineto{\pgfqpoint{3.704981in}{0.632141in}}%
\pgfpathlineto{\pgfqpoint{3.705201in}{0.635263in}}%
\pgfpathlineto{\pgfqpoint{3.705288in}{0.635952in}}%
\pgfpathlineto{\pgfqpoint{3.705376in}{0.635659in}}%
\pgfpathlineto{\pgfqpoint{3.706384in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{3.706647in}{0.652113in}}%
\pgfpathlineto{\pgfqpoint{3.707305in}{0.654353in}}%
\pgfpathlineto{\pgfqpoint{3.707349in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{3.707568in}{0.656961in}}%
\pgfpathlineto{\pgfqpoint{3.707919in}{0.651881in}}%
\pgfpathlineto{\pgfqpoint{3.708445in}{0.654498in}}%
\pgfpathlineto{\pgfqpoint{3.708489in}{0.654877in}}%
\pgfpathlineto{\pgfqpoint{3.708796in}{0.649144in}}%
\pgfpathlineto{\pgfqpoint{3.708971in}{0.650617in}}%
\pgfpathlineto{\pgfqpoint{3.710725in}{0.631799in}}%
\pgfpathlineto{\pgfqpoint{3.709059in}{0.650970in}}%
\pgfpathlineto{\pgfqpoint{3.710900in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{3.711119in}{0.632231in}}%
\pgfpathlineto{\pgfqpoint{3.712084in}{0.637676in}}%
\pgfpathlineto{\pgfqpoint{3.712478in}{0.631669in}}%
\pgfpathlineto{\pgfqpoint{3.713180in}{0.638976in}}%
\pgfpathlineto{\pgfqpoint{3.713268in}{0.635715in}}%
\pgfpathlineto{\pgfqpoint{3.713574in}{0.644332in}}%
\pgfpathlineto{\pgfqpoint{3.713706in}{0.643849in}}%
\pgfpathlineto{\pgfqpoint{3.715109in}{0.670224in}}%
\pgfpathlineto{\pgfqpoint{3.715240in}{0.670051in}}%
\pgfpathlineto{\pgfqpoint{3.715284in}{0.669945in}}%
\pgfpathlineto{\pgfqpoint{3.715328in}{0.666032in}}%
\pgfpathlineto{\pgfqpoint{3.715460in}{0.675878in}}%
\pgfpathlineto{\pgfqpoint{3.716424in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{3.716468in}{0.669119in}}%
\pgfpathlineto{\pgfqpoint{3.717213in}{0.654009in}}%
\pgfpathlineto{\pgfqpoint{3.717301in}{0.656436in}}%
\pgfpathlineto{\pgfqpoint{3.718572in}{0.632267in}}%
\pgfpathlineto{\pgfqpoint{3.718660in}{0.631999in}}%
\pgfpathlineto{\pgfqpoint{3.718704in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{3.719800in}{0.651367in}}%
\pgfpathlineto{\pgfqpoint{3.719931in}{0.650798in}}%
\pgfpathlineto{\pgfqpoint{3.719975in}{0.647023in}}%
\pgfpathlineto{\pgfqpoint{3.720633in}{0.660902in}}%
\pgfpathlineto{\pgfqpoint{3.720940in}{0.658559in}}%
\pgfpathlineto{\pgfqpoint{3.721115in}{0.663331in}}%
\pgfpathlineto{\pgfqpoint{3.721291in}{0.657043in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{0.661941in}}%
\pgfpathlineto{\pgfqpoint{3.723220in}{0.655872in}}%
\pgfpathlineto{\pgfqpoint{3.722825in}{0.664510in}}%
\pgfpathlineto{\pgfqpoint{3.723263in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{3.723965in}{0.663992in}}%
\pgfpathlineto{\pgfqpoint{3.723351in}{0.656823in}}%
\pgfpathlineto{\pgfqpoint{3.724403in}{0.660856in}}%
\pgfpathlineto{\pgfqpoint{3.724666in}{0.662248in}}%
\pgfpathlineto{\pgfqpoint{3.725675in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{3.725938in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{3.726420in}{0.650144in}}%
\pgfpathlineto{\pgfqpoint{3.726595in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{3.727648in}{0.642136in}}%
\pgfpathlineto{\pgfqpoint{3.727955in}{0.644868in}}%
\pgfpathlineto{\pgfqpoint{3.728042in}{0.648179in}}%
\pgfpathlineto{\pgfqpoint{3.728174in}{0.641125in}}%
\pgfpathlineto{\pgfqpoint{3.729007in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{3.729182in}{0.642625in}}%
\pgfpathlineto{\pgfqpoint{3.729357in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{3.730059in}{0.647782in}}%
\pgfpathlineto{\pgfqpoint{3.730585in}{0.652130in}}%
\pgfpathlineto{\pgfqpoint{3.730234in}{0.646458in}}%
\pgfpathlineto{\pgfqpoint{3.731111in}{0.650750in}}%
\pgfpathlineto{\pgfqpoint{3.731988in}{0.642844in}}%
\pgfpathlineto{\pgfqpoint{3.731418in}{0.652465in}}%
\pgfpathlineto{\pgfqpoint{3.732251in}{0.644042in}}%
\pgfpathlineto{\pgfqpoint{3.732426in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{3.732996in}{0.640136in}}%
\pgfpathlineto{\pgfqpoint{3.733172in}{0.642869in}}%
\pgfpathlineto{\pgfqpoint{3.733566in}{0.633893in}}%
\pgfpathlineto{\pgfqpoint{3.734268in}{0.640093in}}%
\pgfpathlineto{\pgfqpoint{3.734575in}{0.642243in}}%
\pgfpathlineto{\pgfqpoint{3.735145in}{0.635872in}}%
\pgfpathlineto{\pgfqpoint{3.735276in}{0.638511in}}%
\pgfpathlineto{\pgfqpoint{3.735671in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{3.736460in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{3.736986in}{0.640757in}}%
\pgfpathlineto{\pgfqpoint{3.736679in}{0.633563in}}%
\pgfpathlineto{\pgfqpoint{3.737468in}{0.636401in}}%
\pgfpathlineto{\pgfqpoint{3.738038in}{0.631633in}}%
\pgfpathlineto{\pgfqpoint{3.738257in}{0.638090in}}%
\pgfpathlineto{\pgfqpoint{3.738608in}{0.632288in}}%
\pgfpathlineto{\pgfqpoint{3.739090in}{0.637365in}}%
\pgfpathlineto{\pgfqpoint{3.739353in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{3.739704in}{0.632848in}}%
\pgfpathlineto{\pgfqpoint{3.740143in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{3.739923in}{0.635409in}}%
\pgfpathlineto{\pgfqpoint{3.740449in}{0.633944in}}%
\pgfpathlineto{\pgfqpoint{3.740493in}{0.636153in}}%
\pgfpathlineto{\pgfqpoint{3.741414in}{0.631631in}}%
\pgfpathlineto{\pgfqpoint{3.741502in}{0.632717in}}%
\pgfpathlineto{\pgfqpoint{3.742072in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{3.741984in}{0.636171in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{0.633125in}}%
\pgfpathlineto{\pgfqpoint{3.742379in}{0.632547in}}%
\pgfpathlineto{\pgfqpoint{3.743562in}{0.655666in}}%
\pgfpathlineto{\pgfqpoint{3.743606in}{0.654800in}}%
\pgfpathlineto{\pgfqpoint{3.744220in}{0.663809in}}%
\pgfpathlineto{\pgfqpoint{3.744921in}{0.672939in}}%
\pgfpathlineto{\pgfqpoint{3.744308in}{0.663568in}}%
\pgfpathlineto{\pgfqpoint{3.745491in}{0.668407in}}%
\pgfpathlineto{\pgfqpoint{3.745886in}{0.668601in}}%
\pgfpathlineto{\pgfqpoint{3.746675in}{0.656936in}}%
\pgfpathlineto{\pgfqpoint{3.747026in}{0.658524in}}%
\pgfpathlineto{\pgfqpoint{3.747333in}{0.646187in}}%
\pgfpathlineto{\pgfqpoint{3.747464in}{0.648879in}}%
\pgfpathlineto{\pgfqpoint{3.748823in}{0.631628in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{0.638636in}}%
\pgfpathlineto{\pgfqpoint{3.750752in}{0.649600in}}%
\pgfpathlineto{\pgfqpoint{3.750796in}{0.647515in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{0.638768in}}%
\pgfpathlineto{\pgfqpoint{3.751980in}{0.640242in}}%
\pgfpathlineto{\pgfqpoint{3.752638in}{0.639115in}}%
\pgfpathlineto{\pgfqpoint{3.752901in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{3.753076in}{0.646421in}}%
\pgfpathlineto{\pgfqpoint{3.754128in}{0.663176in}}%
\pgfpathlineto{\pgfqpoint{3.754260in}{0.657392in}}%
\pgfpathlineto{\pgfqpoint{3.754479in}{0.664976in}}%
\pgfpathlineto{\pgfqpoint{3.755268in}{0.659747in}}%
\pgfpathlineto{\pgfqpoint{3.757723in}{0.637881in}}%
\pgfpathlineto{\pgfqpoint{3.755356in}{0.660710in}}%
\pgfpathlineto{\pgfqpoint{3.757767in}{0.640609in}}%
\pgfpathlineto{\pgfqpoint{3.757811in}{0.642218in}}%
\pgfpathlineto{\pgfqpoint{3.758512in}{0.633490in}}%
\pgfpathlineto{\pgfqpoint{3.758644in}{0.635796in}}%
\pgfpathlineto{\pgfqpoint{3.759477in}{0.631678in}}%
\pgfpathlineto{\pgfqpoint{3.759696in}{0.639869in}}%
\pgfpathlineto{\pgfqpoint{3.759828in}{0.634672in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{0.645671in}}%
\pgfpathlineto{\pgfqpoint{3.760704in}{0.644697in}}%
\pgfpathlineto{\pgfqpoint{3.760748in}{0.643973in}}%
\pgfpathlineto{\pgfqpoint{3.761143in}{0.650271in}}%
\pgfpathlineto{\pgfqpoint{3.761362in}{0.649700in}}%
\pgfpathlineto{\pgfqpoint{3.762195in}{0.656724in}}%
\pgfpathlineto{\pgfqpoint{3.761581in}{0.648625in}}%
\pgfpathlineto{\pgfqpoint{3.762502in}{0.654238in}}%
\pgfpathlineto{\pgfqpoint{3.762633in}{0.651915in}}%
\pgfpathlineto{\pgfqpoint{3.763116in}{0.659160in}}%
\pgfpathlineto{\pgfqpoint{3.764387in}{0.666278in}}%
\pgfpathlineto{\pgfqpoint{3.763335in}{0.657642in}}%
\pgfpathlineto{\pgfqpoint{3.764475in}{0.664177in}}%
\pgfpathlineto{\pgfqpoint{3.764694in}{0.660094in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{0.669668in}}%
\pgfpathlineto{\pgfqpoint{3.765527in}{0.665613in}}%
\pgfpathlineto{\pgfqpoint{3.765834in}{0.665282in}}%
\pgfpathlineto{\pgfqpoint{3.766930in}{0.676981in}}%
\pgfpathlineto{\pgfqpoint{3.766974in}{0.671177in}}%
\pgfpathlineto{\pgfqpoint{3.767719in}{0.689230in}}%
\pgfpathlineto{\pgfqpoint{3.767938in}{0.688559in}}%
\pgfpathlineto{\pgfqpoint{3.768552in}{0.685060in}}%
\pgfpathlineto{\pgfqpoint{3.768815in}{0.694999in}}%
\pgfpathlineto{\pgfqpoint{3.768991in}{0.689015in}}%
\pgfpathlineto{\pgfqpoint{3.769473in}{0.699003in}}%
\pgfpathlineto{\pgfqpoint{3.769780in}{0.687355in}}%
\pgfpathlineto{\pgfqpoint{3.770262in}{0.694299in}}%
\pgfpathlineto{\pgfqpoint{3.770393in}{0.694631in}}%
\pgfpathlineto{\pgfqpoint{3.770525in}{0.691155in}}%
\pgfpathlineto{\pgfqpoint{3.770744in}{0.692782in}}%
\pgfpathlineto{\pgfqpoint{3.772717in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{3.773068in}{0.646860in}}%
\pgfpathlineto{\pgfqpoint{3.774471in}{0.667551in}}%
\pgfpathlineto{\pgfqpoint{3.773199in}{0.644530in}}%
\pgfpathlineto{\pgfqpoint{3.774558in}{0.665443in}}%
\pgfpathlineto{\pgfqpoint{3.774602in}{0.662234in}}%
\pgfpathlineto{\pgfqpoint{3.775260in}{0.672634in}}%
\pgfpathlineto{\pgfqpoint{3.775567in}{0.668120in}}%
\pgfpathlineto{\pgfqpoint{3.776444in}{0.673397in}}%
\pgfpathlineto{\pgfqpoint{3.776137in}{0.664604in}}%
\pgfpathlineto{\pgfqpoint{3.776619in}{0.667591in}}%
\pgfpathlineto{\pgfqpoint{3.776663in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{3.777890in}{0.651482in}}%
\pgfpathlineto{\pgfqpoint{3.777934in}{0.653554in}}%
\pgfpathlineto{\pgfqpoint{3.778723in}{0.639567in}}%
\pgfpathlineto{\pgfqpoint{3.778767in}{0.643103in}}%
\pgfpathlineto{\pgfqpoint{3.779030in}{0.638538in}}%
\pgfpathlineto{\pgfqpoint{3.779513in}{0.644634in}}%
\pgfpathlineto{\pgfqpoint{3.779863in}{0.642686in}}%
\pgfpathlineto{\pgfqpoint{3.781047in}{0.650293in}}%
\pgfpathlineto{\pgfqpoint{3.780214in}{0.641128in}}%
\pgfpathlineto{\pgfqpoint{3.781310in}{0.649020in}}%
\pgfpathlineto{\pgfqpoint{3.781485in}{0.648260in}}%
\pgfpathlineto{\pgfqpoint{3.781792in}{0.656424in}}%
\pgfpathlineto{\pgfqpoint{3.781924in}{0.654986in}}%
\pgfpathlineto{\pgfqpoint{3.782845in}{0.662397in}}%
\pgfpathlineto{\pgfqpoint{3.782055in}{0.653539in}}%
\pgfpathlineto{\pgfqpoint{3.783064in}{0.658715in}}%
\pgfpathlineto{\pgfqpoint{3.783327in}{0.660070in}}%
\pgfpathlineto{\pgfqpoint{3.784335in}{0.645982in}}%
\pgfpathlineto{\pgfqpoint{3.784423in}{0.649510in}}%
\pgfpathlineto{\pgfqpoint{3.785037in}{0.635593in}}%
\pgfpathlineto{\pgfqpoint{3.785256in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{3.785826in}{0.645663in}}%
\pgfpathlineto{\pgfqpoint{3.785957in}{0.642602in}}%
\pgfpathlineto{\pgfqpoint{3.786001in}{0.642547in}}%
\pgfpathlineto{\pgfqpoint{3.786045in}{0.643888in}}%
\pgfpathlineto{\pgfqpoint{3.786922in}{0.655035in}}%
\pgfpathlineto{\pgfqpoint{3.787273in}{0.651555in}}%
\pgfpathlineto{\pgfqpoint{3.788763in}{0.632060in}}%
\pgfpathlineto{\pgfqpoint{3.788807in}{0.632196in}}%
\pgfpathlineto{\pgfqpoint{3.789245in}{0.639770in}}%
\pgfpathlineto{\pgfqpoint{3.788982in}{0.631763in}}%
\pgfpathlineto{\pgfqpoint{3.789947in}{0.632387in}}%
\pgfpathlineto{\pgfqpoint{3.790035in}{0.631692in}}%
\pgfpathlineto{\pgfqpoint{3.790342in}{0.635981in}}%
\pgfpathlineto{\pgfqpoint{3.791306in}{0.640605in}}%
\pgfpathlineto{\pgfqpoint{3.790473in}{0.632210in}}%
\pgfpathlineto{\pgfqpoint{3.791438in}{0.637977in}}%
\pgfpathlineto{\pgfqpoint{3.791481in}{0.633263in}}%
\pgfpathlineto{\pgfqpoint{3.792095in}{0.652026in}}%
\pgfpathlineto{\pgfqpoint{3.792402in}{0.648834in}}%
\pgfpathlineto{\pgfqpoint{3.792621in}{0.652030in}}%
\pgfpathlineto{\pgfqpoint{3.793323in}{0.643404in}}%
\pgfpathlineto{\pgfqpoint{3.793410in}{0.645097in}}%
\pgfpathlineto{\pgfqpoint{3.794243in}{0.631659in}}%
\pgfpathlineto{\pgfqpoint{3.794507in}{0.641340in}}%
\pgfpathlineto{\pgfqpoint{3.796085in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{3.796172in}{0.673119in}}%
\pgfpathlineto{\pgfqpoint{3.796260in}{0.667762in}}%
\pgfpathlineto{\pgfqpoint{3.797093in}{0.681507in}}%
\pgfpathlineto{\pgfqpoint{3.797225in}{0.676531in}}%
\pgfpathlineto{\pgfqpoint{3.797488in}{0.685799in}}%
\pgfpathlineto{\pgfqpoint{3.798233in}{0.674799in}}%
\pgfpathlineto{\pgfqpoint{3.798277in}{0.675058in}}%
\pgfpathlineto{\pgfqpoint{3.798452in}{0.673982in}}%
\pgfpathlineto{\pgfqpoint{3.801302in}{0.631843in}}%
\pgfpathlineto{\pgfqpoint{3.798584in}{0.678012in}}%
\pgfpathlineto{\pgfqpoint{3.801434in}{0.633623in}}%
\pgfpathlineto{\pgfqpoint{3.801477in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{3.802354in}{0.631733in}}%
\pgfpathlineto{\pgfqpoint{3.802573in}{0.637409in}}%
\pgfpathlineto{\pgfqpoint{3.802793in}{0.634398in}}%
\pgfpathlineto{\pgfqpoint{3.803100in}{0.647554in}}%
\pgfpathlineto{\pgfqpoint{3.803319in}{0.641838in}}%
\pgfpathlineto{\pgfqpoint{3.804546in}{0.675364in}}%
\pgfpathlineto{\pgfqpoint{3.804678in}{0.673766in}}%
\pgfpathlineto{\pgfqpoint{3.804722in}{0.667207in}}%
\pgfpathlineto{\pgfqpoint{3.805467in}{0.680970in}}%
\pgfpathlineto{\pgfqpoint{3.805774in}{0.672931in}}%
\pgfpathlineto{\pgfqpoint{3.807177in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{3.807615in}{0.651609in}}%
\pgfpathlineto{\pgfqpoint{3.808580in}{0.682316in}}%
\pgfpathlineto{\pgfqpoint{3.809018in}{0.679817in}}%
\pgfpathlineto{\pgfqpoint{3.810903in}{0.639143in}}%
\pgfpathlineto{\pgfqpoint{3.809150in}{0.683588in}}%
\pgfpathlineto{\pgfqpoint{3.810947in}{0.639829in}}%
\pgfpathlineto{\pgfqpoint{3.811254in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{3.811824in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{3.812876in}{0.676604in}}%
\pgfpathlineto{\pgfqpoint{3.811912in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{3.813008in}{0.673736in}}%
\pgfpathlineto{\pgfqpoint{3.813052in}{0.675914in}}%
\pgfpathlineto{\pgfqpoint{3.813578in}{0.649272in}}%
\pgfpathlineto{\pgfqpoint{3.813622in}{0.652757in}}%
\pgfpathlineto{\pgfqpoint{3.814148in}{0.633161in}}%
\pgfpathlineto{\pgfqpoint{3.814586in}{0.658182in}}%
\pgfpathlineto{\pgfqpoint{3.814674in}{0.651992in}}%
\pgfpathlineto{\pgfqpoint{3.815989in}{0.689457in}}%
\pgfpathlineto{\pgfqpoint{3.816208in}{0.686302in}}%
\pgfpathlineto{\pgfqpoint{3.816296in}{0.683801in}}%
\pgfpathlineto{\pgfqpoint{3.816384in}{0.687498in}}%
\pgfpathlineto{\pgfqpoint{3.816647in}{0.689217in}}%
\pgfpathlineto{\pgfqpoint{3.817699in}{0.656680in}}%
\pgfpathlineto{\pgfqpoint{3.817743in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{3.818620in}{0.632929in}}%
\pgfpathlineto{\pgfqpoint{3.818707in}{0.633597in}}%
\pgfpathlineto{\pgfqpoint{3.819584in}{0.651988in}}%
\pgfpathlineto{\pgfqpoint{3.819891in}{0.642734in}}%
\pgfpathlineto{\pgfqpoint{3.820549in}{0.632453in}}%
\pgfpathlineto{\pgfqpoint{3.820987in}{0.639769in}}%
\pgfpathlineto{\pgfqpoint{3.822478in}{0.669244in}}%
\pgfpathlineto{\pgfqpoint{3.822916in}{0.661384in}}%
\pgfpathlineto{\pgfqpoint{3.822960in}{0.661051in}}%
\pgfpathlineto{\pgfqpoint{3.823048in}{0.666896in}}%
\pgfpathlineto{\pgfqpoint{3.823091in}{0.664674in}}%
\pgfpathlineto{\pgfqpoint{3.823179in}{0.670695in}}%
\pgfpathlineto{\pgfqpoint{3.824100in}{0.651977in}}%
\pgfpathlineto{\pgfqpoint{3.824187in}{0.656009in}}%
\pgfpathlineto{\pgfqpoint{3.824889in}{0.633821in}}%
\pgfpathlineto{\pgfqpoint{3.824933in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{3.825590in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{3.826204in}{0.657378in}}%
\pgfpathlineto{\pgfqpoint{3.826116in}{0.645176in}}%
\pgfpathlineto{\pgfqpoint{3.826686in}{0.649372in}}%
\pgfpathlineto{\pgfqpoint{3.827519in}{0.632315in}}%
\pgfpathlineto{\pgfqpoint{3.826774in}{0.651341in}}%
\pgfpathlineto{\pgfqpoint{3.828046in}{0.639912in}}%
\pgfpathlineto{\pgfqpoint{3.829536in}{0.698290in}}%
\pgfpathlineto{\pgfqpoint{3.829624in}{0.696476in}}%
\pgfpathlineto{\pgfqpoint{3.829668in}{0.695272in}}%
\pgfpathlineto{\pgfqpoint{3.830150in}{0.707357in}}%
\pgfpathlineto{\pgfqpoint{3.830325in}{0.703967in}}%
\pgfpathlineto{\pgfqpoint{3.830545in}{0.710528in}}%
\pgfpathlineto{\pgfqpoint{3.831290in}{0.695002in}}%
\pgfpathlineto{\pgfqpoint{3.831509in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{3.831991in}{0.682094in}}%
\pgfpathlineto{\pgfqpoint{3.832035in}{0.683771in}}%
\pgfpathlineto{\pgfqpoint{3.833394in}{0.641223in}}%
\pgfpathlineto{\pgfqpoint{3.833438in}{0.647545in}}%
\pgfpathlineto{\pgfqpoint{3.834183in}{0.631826in}}%
\pgfpathlineto{\pgfqpoint{3.834403in}{0.636181in}}%
\pgfpathlineto{\pgfqpoint{3.834446in}{0.632159in}}%
\pgfpathlineto{\pgfqpoint{3.835016in}{0.643754in}}%
\pgfpathlineto{\pgfqpoint{3.835455in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{3.836156in}{0.631802in}}%
\pgfpathlineto{\pgfqpoint{3.836639in}{0.648606in}}%
\pgfpathlineto{\pgfqpoint{3.837033in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{3.837778in}{0.641741in}}%
\pgfpathlineto{\pgfqpoint{3.839444in}{0.631950in}}%
\pgfpathlineto{\pgfqpoint{3.838041in}{0.644133in}}%
\pgfpathlineto{\pgfqpoint{3.839620in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{3.840891in}{0.644083in}}%
\pgfpathlineto{\pgfqpoint{3.840277in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{3.840935in}{0.643815in}}%
\pgfpathlineto{\pgfqpoint{3.841023in}{0.638475in}}%
\pgfpathlineto{\pgfqpoint{3.841680in}{0.655360in}}%
\pgfpathlineto{\pgfqpoint{3.841856in}{0.650947in}}%
\pgfpathlineto{\pgfqpoint{3.842776in}{0.663133in}}%
\pgfpathlineto{\pgfqpoint{3.843039in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{3.843083in}{0.659927in}}%
\pgfpathlineto{\pgfqpoint{3.843171in}{0.665908in}}%
\pgfpathlineto{\pgfqpoint{3.843303in}{0.664291in}}%
\pgfpathlineto{\pgfqpoint{3.843346in}{0.671995in}}%
\pgfpathlineto{\pgfqpoint{3.844355in}{0.657521in}}%
\pgfpathlineto{\pgfqpoint{3.844442in}{0.663231in}}%
\pgfpathlineto{\pgfqpoint{3.844574in}{0.651361in}}%
\pgfpathlineto{\pgfqpoint{3.845275in}{0.652383in}}%
\pgfpathlineto{\pgfqpoint{3.846503in}{0.639247in}}%
\pgfpathlineto{\pgfqpoint{3.845714in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{3.846547in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{3.847204in}{0.631852in}}%
\pgfpathlineto{\pgfqpoint{3.846722in}{0.644538in}}%
\pgfpathlineto{\pgfqpoint{3.847555in}{0.635356in}}%
\pgfpathlineto{\pgfqpoint{3.847950in}{0.645543in}}%
\pgfpathlineto{\pgfqpoint{3.848169in}{0.633591in}}%
\pgfpathlineto{\pgfqpoint{3.848651in}{0.643798in}}%
\pgfpathlineto{\pgfqpoint{3.848695in}{0.638785in}}%
\pgfpathlineto{\pgfqpoint{3.849440in}{0.649403in}}%
\pgfpathlineto{\pgfqpoint{3.849747in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{3.850493in}{0.648318in}}%
\pgfpathlineto{\pgfqpoint{3.850536in}{0.637283in}}%
\pgfpathlineto{\pgfqpoint{3.850756in}{0.638784in}}%
\pgfpathlineto{\pgfqpoint{3.851764in}{0.631616in}}%
\pgfpathlineto{\pgfqpoint{3.850887in}{0.646833in}}%
\pgfpathlineto{\pgfqpoint{3.852159in}{0.634052in}}%
\pgfpathlineto{\pgfqpoint{3.853079in}{0.642442in}}%
\pgfpathlineto{\pgfqpoint{3.852290in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{3.853298in}{0.640547in}}%
\pgfpathlineto{\pgfqpoint{3.853342in}{0.635965in}}%
\pgfpathlineto{\pgfqpoint{3.854307in}{0.648208in}}%
\pgfpathlineto{\pgfqpoint{3.854395in}{0.639213in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{0.651491in}}%
\pgfpathlineto{\pgfqpoint{3.855271in}{0.632733in}}%
\pgfpathlineto{\pgfqpoint{3.855447in}{0.632765in}}%
\pgfpathlineto{\pgfqpoint{3.855666in}{0.642573in}}%
\pgfpathlineto{\pgfqpoint{3.855797in}{0.632297in}}%
\pgfpathlineto{\pgfqpoint{3.856499in}{0.633993in}}%
\pgfpathlineto{\pgfqpoint{3.856543in}{0.631636in}}%
\pgfpathlineto{\pgfqpoint{3.857157in}{0.637376in}}%
\pgfpathlineto{\pgfqpoint{3.857551in}{0.633924in}}%
\pgfpathlineto{\pgfqpoint{3.858559in}{0.643752in}}%
\pgfpathlineto{\pgfqpoint{3.857683in}{0.632179in}}%
\pgfpathlineto{\pgfqpoint{3.858823in}{0.642459in}}%
\pgfpathlineto{\pgfqpoint{3.858998in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{3.859305in}{0.646919in}}%
\pgfpathlineto{\pgfqpoint{3.859919in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{3.859962in}{0.640500in}}%
\pgfpathlineto{\pgfqpoint{3.860313in}{0.652620in}}%
\pgfpathlineto{\pgfqpoint{3.861102in}{0.642472in}}%
\pgfpathlineto{\pgfqpoint{3.861585in}{0.648325in}}%
\pgfpathlineto{\pgfqpoint{3.861541in}{0.640139in}}%
\pgfpathlineto{\pgfqpoint{3.861628in}{0.640615in}}%
\pgfpathlineto{\pgfqpoint{3.862593in}{0.631623in}}%
\pgfpathlineto{\pgfqpoint{3.861760in}{0.644585in}}%
\pgfpathlineto{\pgfqpoint{3.862768in}{0.632758in}}%
\pgfpathlineto{\pgfqpoint{3.862988in}{0.631825in}}%
\pgfpathlineto{\pgfqpoint{3.863075in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{3.863382in}{0.636205in}}%
\pgfpathlineto{\pgfqpoint{3.864390in}{0.645147in}}%
\pgfpathlineto{\pgfqpoint{3.864215in}{0.632096in}}%
\pgfpathlineto{\pgfqpoint{3.864522in}{0.638951in}}%
\pgfpathlineto{\pgfqpoint{3.865486in}{0.631627in}}%
\pgfpathlineto{\pgfqpoint{3.865092in}{0.642381in}}%
\pgfpathlineto{\pgfqpoint{3.865618in}{0.635499in}}%
\pgfpathlineto{\pgfqpoint{3.866363in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{3.866232in}{0.640144in}}%
\pgfpathlineto{\pgfqpoint{3.866539in}{0.637711in}}%
\pgfpathlineto{\pgfqpoint{3.867679in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{3.866977in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{3.867722in}{0.643939in}}%
\pgfpathlineto{\pgfqpoint{3.868687in}{0.658909in}}%
\pgfpathlineto{\pgfqpoint{3.867854in}{0.641711in}}%
\pgfpathlineto{\pgfqpoint{3.868906in}{0.648690in}}%
\pgfpathlineto{\pgfqpoint{3.869608in}{0.655578in}}%
\pgfpathlineto{\pgfqpoint{3.869695in}{0.640764in}}%
\pgfpathlineto{\pgfqpoint{3.869958in}{0.648926in}}%
\pgfpathlineto{\pgfqpoint{3.870221in}{0.636011in}}%
\pgfpathlineto{\pgfqpoint{3.870046in}{0.658760in}}%
\pgfpathlineto{\pgfqpoint{3.871054in}{0.645391in}}%
\pgfpathlineto{\pgfqpoint{3.871098in}{0.650568in}}%
\pgfpathlineto{\pgfqpoint{3.872019in}{0.632341in}}%
\pgfpathlineto{\pgfqpoint{3.872063in}{0.638429in}}%
\pgfpathlineto{\pgfqpoint{3.872764in}{0.632086in}}%
\pgfpathlineto{\pgfqpoint{3.873071in}{0.644803in}}%
\pgfpathlineto{\pgfqpoint{3.874693in}{0.662075in}}%
\pgfpathlineto{\pgfqpoint{3.873159in}{0.636188in}}%
\pgfpathlineto{\pgfqpoint{3.874737in}{0.660342in}}%
\pgfpathlineto{\pgfqpoint{3.875088in}{0.651919in}}%
\pgfpathlineto{\pgfqpoint{3.875614in}{0.669724in}}%
\pgfpathlineto{\pgfqpoint{3.875745in}{0.668797in}}%
\pgfpathlineto{\pgfqpoint{3.876009in}{0.652090in}}%
\pgfpathlineto{\pgfqpoint{3.876359in}{0.678693in}}%
\pgfpathlineto{\pgfqpoint{3.876798in}{0.667789in}}%
\pgfpathlineto{\pgfqpoint{3.877236in}{0.679169in}}%
\pgfpathlineto{\pgfqpoint{3.877631in}{0.663114in}}%
\pgfpathlineto{\pgfqpoint{3.877850in}{0.665346in}}%
\pgfpathlineto{\pgfqpoint{3.878069in}{0.666914in}}%
\pgfpathlineto{\pgfqpoint{3.878683in}{0.640883in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{0.632114in}}%
\pgfpathlineto{\pgfqpoint{3.879428in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{3.880524in}{0.680400in}}%
\pgfpathlineto{\pgfqpoint{3.879560in}{0.644964in}}%
\pgfpathlineto{\pgfqpoint{3.880700in}{0.674154in}}%
\pgfpathlineto{\pgfqpoint{3.880875in}{0.688412in}}%
\pgfpathlineto{\pgfqpoint{3.881313in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{3.881752in}{0.673091in}}%
\pgfpathlineto{\pgfqpoint{3.882848in}{0.632972in}}%
\pgfpathlineto{\pgfqpoint{3.883023in}{0.633476in}}%
\pgfpathlineto{\pgfqpoint{3.883067in}{0.632620in}}%
\pgfpathlineto{\pgfqpoint{3.883462in}{0.645935in}}%
\pgfpathlineto{\pgfqpoint{3.883506in}{0.642388in}}%
\pgfpathlineto{\pgfqpoint{3.884514in}{0.658847in}}%
\pgfpathlineto{\pgfqpoint{3.883725in}{0.635048in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{0.655653in}}%
\pgfpathlineto{\pgfqpoint{3.884733in}{0.638678in}}%
\pgfpathlineto{\pgfqpoint{3.885040in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{3.885741in}{0.648287in}}%
\pgfpathlineto{\pgfqpoint{3.886531in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{3.886355in}{0.651412in}}%
\pgfpathlineto{\pgfqpoint{3.886881in}{0.632973in}}%
\pgfpathlineto{\pgfqpoint{3.887977in}{0.663205in}}%
\pgfpathlineto{\pgfqpoint{3.888065in}{0.657201in}}%
\pgfpathlineto{\pgfqpoint{3.888854in}{0.651360in}}%
\pgfpathlineto{\pgfqpoint{3.888591in}{0.675529in}}%
\pgfpathlineto{\pgfqpoint{3.888942in}{0.653609in}}%
\pgfpathlineto{\pgfqpoint{3.889731in}{0.670683in}}%
\pgfpathlineto{\pgfqpoint{3.890082in}{0.666213in}}%
\pgfpathlineto{\pgfqpoint{3.890520in}{0.646059in}}%
\pgfpathlineto{\pgfqpoint{3.891397in}{0.652991in}}%
\pgfpathlineto{\pgfqpoint{3.891485in}{0.666236in}}%
\pgfpathlineto{\pgfqpoint{3.891748in}{0.643717in}}%
\pgfpathlineto{\pgfqpoint{3.892230in}{0.645676in}}%
\pgfpathlineto{\pgfqpoint{3.893019in}{0.633259in}}%
\pgfpathlineto{\pgfqpoint{3.892712in}{0.648483in}}%
\pgfpathlineto{\pgfqpoint{3.893370in}{0.634128in}}%
\pgfpathlineto{\pgfqpoint{3.893414in}{0.644799in}}%
\pgfpathlineto{\pgfqpoint{3.894291in}{0.631934in}}%
\pgfpathlineto{\pgfqpoint{3.894466in}{0.638858in}}%
\pgfpathlineto{\pgfqpoint{3.895211in}{0.643081in}}%
\pgfpathlineto{\pgfqpoint{3.895562in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{3.896000in}{0.641084in}}%
\pgfpathlineto{\pgfqpoint{3.896658in}{0.634960in}}%
\pgfpathlineto{\pgfqpoint{3.897096in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{3.897184in}{0.641963in}}%
\pgfpathlineto{\pgfqpoint{3.897798in}{0.631775in}}%
\pgfpathlineto{\pgfqpoint{3.897929in}{0.636461in}}%
\pgfpathlineto{\pgfqpoint{3.898499in}{0.648762in}}%
\pgfpathlineto{\pgfqpoint{3.898017in}{0.631668in}}%
\pgfpathlineto{\pgfqpoint{3.899069in}{0.641678in}}%
\pgfpathlineto{\pgfqpoint{3.899157in}{0.647791in}}%
\pgfpathlineto{\pgfqpoint{3.899289in}{0.637467in}}%
\pgfpathlineto{\pgfqpoint{3.899376in}{0.638714in}}%
\pgfpathlineto{\pgfqpoint{3.900253in}{0.632678in}}%
\pgfpathlineto{\pgfqpoint{3.899727in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{3.900472in}{0.637319in}}%
\pgfpathlineto{\pgfqpoint{3.900604in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{3.901349in}{0.631631in}}%
\pgfpathlineto{\pgfqpoint{3.901481in}{0.634597in}}%
\pgfpathlineto{\pgfqpoint{3.901525in}{0.634522in}}%
\pgfpathlineto{\pgfqpoint{3.902226in}{0.638078in}}%
\pgfpathlineto{\pgfqpoint{3.901612in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{3.902621in}{0.634219in}}%
\pgfpathlineto{\pgfqpoint{3.903015in}{0.631684in}}%
\pgfpathlineto{\pgfqpoint{3.903848in}{0.651999in}}%
\pgfpathlineto{\pgfqpoint{3.903892in}{0.639937in}}%
\pgfpathlineto{\pgfqpoint{3.904900in}{0.662734in}}%
\pgfpathlineto{\pgfqpoint{3.906084in}{0.675030in}}%
\pgfpathlineto{\pgfqpoint{3.905339in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{3.906128in}{0.673420in}}%
\pgfpathlineto{\pgfqpoint{3.906435in}{0.666347in}}%
\pgfpathlineto{\pgfqpoint{3.906917in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{3.907136in}{0.678570in}}%
\pgfpathlineto{\pgfqpoint{3.907662in}{0.683618in}}%
\pgfpathlineto{\pgfqpoint{3.908145in}{0.669667in}}%
\pgfpathlineto{\pgfqpoint{3.908188in}{0.681679in}}%
\pgfpathlineto{\pgfqpoint{3.909285in}{0.639041in}}%
\pgfpathlineto{\pgfqpoint{3.909416in}{0.641995in}}%
\pgfpathlineto{\pgfqpoint{3.909942in}{0.645793in}}%
\pgfpathlineto{\pgfqpoint{3.909635in}{0.631615in}}%
\pgfpathlineto{\pgfqpoint{3.910030in}{0.633539in}}%
\pgfpathlineto{\pgfqpoint{3.910118in}{0.634746in}}%
\pgfpathlineto{\pgfqpoint{3.910205in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{3.910731in}{0.647695in}}%
\pgfpathlineto{\pgfqpoint{3.910293in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{3.911301in}{0.634301in}}%
\pgfpathlineto{\pgfqpoint{3.911433in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{3.911477in}{0.637348in}}%
\pgfpathlineto{\pgfqpoint{3.911520in}{0.650217in}}%
\pgfpathlineto{\pgfqpoint{3.911652in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{3.912573in}{0.634724in}}%
\pgfpathlineto{\pgfqpoint{3.913537in}{0.654657in}}%
\pgfpathlineto{\pgfqpoint{3.912748in}{0.633246in}}%
\pgfpathlineto{\pgfqpoint{3.913756in}{0.649416in}}%
\pgfpathlineto{\pgfqpoint{3.914414in}{0.659396in}}%
\pgfpathlineto{\pgfqpoint{3.914896in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{3.914984in}{0.649168in}}%
\pgfpathlineto{\pgfqpoint{3.915379in}{0.633823in}}%
\pgfpathlineto{\pgfqpoint{3.915510in}{0.641315in}}%
\pgfpathlineto{\pgfqpoint{3.915598in}{0.631668in}}%
\pgfpathlineto{\pgfqpoint{3.915861in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{3.916650in}{0.633963in}}%
\pgfpathlineto{\pgfqpoint{3.916825in}{0.650558in}}%
\pgfpathlineto{\pgfqpoint{3.916913in}{0.632117in}}%
\pgfpathlineto{\pgfqpoint{3.917746in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{3.917790in}{0.632100in}}%
\pgfpathlineto{\pgfqpoint{3.918798in}{0.652382in}}%
\pgfpathlineto{\pgfqpoint{3.918842in}{0.652528in}}%
\pgfpathlineto{\pgfqpoint{3.919719in}{0.638202in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{0.658272in}}%
\pgfpathlineto{\pgfqpoint{3.919938in}{0.646174in}}%
\pgfpathlineto{\pgfqpoint{3.920026in}{0.632040in}}%
\pgfpathlineto{\pgfqpoint{3.921078in}{0.663779in}}%
\pgfpathlineto{\pgfqpoint{3.921385in}{0.649275in}}%
\pgfpathlineto{\pgfqpoint{3.921955in}{0.682295in}}%
\pgfpathlineto{\pgfqpoint{3.922130in}{0.679146in}}%
\pgfpathlineto{\pgfqpoint{3.922876in}{0.670870in}}%
\pgfpathlineto{\pgfqpoint{3.923007in}{0.689906in}}%
\pgfpathlineto{\pgfqpoint{3.923139in}{0.680340in}}%
\pgfpathlineto{\pgfqpoint{3.923621in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{3.924147in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{3.924191in}{0.677586in}}%
\pgfpathlineto{\pgfqpoint{3.925024in}{0.647165in}}%
\pgfpathlineto{\pgfqpoint{3.925418in}{0.650781in}}%
\pgfpathlineto{\pgfqpoint{3.925462in}{0.657195in}}%
\pgfpathlineto{\pgfqpoint{3.926339in}{0.632467in}}%
\pgfpathlineto{\pgfqpoint{3.926427in}{0.640707in}}%
\pgfpathlineto{\pgfqpoint{3.927040in}{0.634256in}}%
\pgfpathlineto{\pgfqpoint{3.927216in}{0.652637in}}%
\pgfpathlineto{\pgfqpoint{3.927435in}{0.650943in}}%
\pgfpathlineto{\pgfqpoint{3.927479in}{0.651069in}}%
\pgfpathlineto{\pgfqpoint{3.928619in}{0.689819in}}%
\pgfpathlineto{\pgfqpoint{3.928794in}{0.682324in}}%
\pgfpathlineto{\pgfqpoint{3.929057in}{0.690441in}}%
\pgfpathlineto{\pgfqpoint{3.929978in}{0.655661in}}%
\pgfpathlineto{\pgfqpoint{3.930066in}{0.672536in}}%
\pgfpathlineto{\pgfqpoint{3.931030in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{3.931337in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{3.931162in}{0.649063in}}%
\pgfpathlineto{\pgfqpoint{3.932170in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{3.932784in}{0.636556in}}%
\pgfpathlineto{\pgfqpoint{3.933354in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{3.933485in}{0.632150in}}%
\pgfpathlineto{\pgfqpoint{3.934757in}{0.669594in}}%
\pgfpathlineto{\pgfqpoint{3.935458in}{0.639393in}}%
\pgfpathlineto{\pgfqpoint{3.935897in}{0.651729in}}%
\pgfpathlineto{\pgfqpoint{3.936160in}{0.634565in}}%
\pgfpathlineto{\pgfqpoint{3.936817in}{0.668700in}}%
\pgfpathlineto{\pgfqpoint{3.936861in}{0.668924in}}%
\pgfpathlineto{\pgfqpoint{3.937913in}{0.644094in}}%
\pgfpathlineto{\pgfqpoint{3.936949in}{0.670291in}}%
\pgfpathlineto{\pgfqpoint{3.938001in}{0.646796in}}%
\pgfpathlineto{\pgfqpoint{3.938045in}{0.656943in}}%
\pgfpathlineto{\pgfqpoint{3.939009in}{0.632822in}}%
\pgfpathlineto{\pgfqpoint{3.939097in}{0.650145in}}%
\pgfpathlineto{\pgfqpoint{3.939360in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{3.939535in}{0.658546in}}%
\pgfpathlineto{\pgfqpoint{3.940237in}{0.639255in}}%
\pgfpathlineto{\pgfqpoint{3.940763in}{0.631679in}}%
\pgfpathlineto{\pgfqpoint{3.940982in}{0.656915in}}%
\pgfpathlineto{\pgfqpoint{3.941289in}{0.636426in}}%
\pgfpathlineto{\pgfqpoint{3.942122in}{0.680354in}}%
\pgfpathlineto{\pgfqpoint{3.942517in}{0.673346in}}%
\pgfpathlineto{\pgfqpoint{3.943306in}{0.649803in}}%
\pgfpathlineto{\pgfqpoint{3.942736in}{0.683083in}}%
\pgfpathlineto{\pgfqpoint{3.943613in}{0.668316in}}%
\pgfpathlineto{\pgfqpoint{3.943700in}{0.671748in}}%
\pgfpathlineto{\pgfqpoint{3.944139in}{0.643919in}}%
\pgfpathlineto{\pgfqpoint{3.944183in}{0.658471in}}%
\pgfpathlineto{\pgfqpoint{3.945147in}{0.631952in}}%
\pgfpathlineto{\pgfqpoint{3.945323in}{0.633877in}}%
\pgfpathlineto{\pgfqpoint{3.946156in}{0.663564in}}%
\pgfpathlineto{\pgfqpoint{3.945542in}{0.633056in}}%
\pgfpathlineto{\pgfqpoint{3.946506in}{0.657454in}}%
\pgfpathlineto{\pgfqpoint{3.946594in}{0.650032in}}%
\pgfpathlineto{\pgfqpoint{3.946901in}{0.671456in}}%
\pgfpathlineto{\pgfqpoint{3.947383in}{0.664487in}}%
\pgfpathlineto{\pgfqpoint{3.947471in}{0.670827in}}%
\pgfpathlineto{\pgfqpoint{3.948041in}{0.652586in}}%
\pgfpathlineto{\pgfqpoint{3.948172in}{0.658226in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{0.632386in}}%
\pgfpathlineto{\pgfqpoint{3.948260in}{0.658998in}}%
\pgfpathlineto{\pgfqpoint{3.949312in}{0.642338in}}%
\pgfpathlineto{\pgfqpoint{3.949531in}{0.653008in}}%
\pgfpathlineto{\pgfqpoint{3.949794in}{0.631813in}}%
\pgfpathlineto{\pgfqpoint{3.950364in}{0.645735in}}%
\pgfpathlineto{\pgfqpoint{3.950978in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{3.951110in}{0.656279in}}%
\pgfpathlineto{\pgfqpoint{3.951417in}{0.646424in}}%
\pgfpathlineto{\pgfqpoint{3.951811in}{0.655837in}}%
\pgfpathlineto{\pgfqpoint{3.952206in}{0.631789in}}%
\pgfpathlineto{\pgfqpoint{3.952337in}{0.637913in}}%
\pgfpathlineto{\pgfqpoint{3.952381in}{0.632073in}}%
\pgfpathlineto{\pgfqpoint{3.953346in}{0.648823in}}%
\pgfpathlineto{\pgfqpoint{3.953389in}{0.649055in}}%
\pgfpathlineto{\pgfqpoint{3.953609in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{3.954310in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{3.954354in}{0.673578in}}%
\pgfpathlineto{\pgfqpoint{3.954968in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{3.955275in}{0.659582in}}%
\pgfpathlineto{\pgfqpoint{3.955406in}{0.667977in}}%
\pgfpathlineto{\pgfqpoint{3.955888in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{3.957028in}{0.631877in}}%
\pgfpathlineto{\pgfqpoint{3.956064in}{0.655065in}}%
\pgfpathlineto{\pgfqpoint{3.957204in}{0.632052in}}%
\pgfpathlineto{\pgfqpoint{3.958475in}{0.659113in}}%
\pgfpathlineto{\pgfqpoint{3.958738in}{0.650576in}}%
\pgfpathlineto{\pgfqpoint{3.958826in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{3.959001in}{0.661004in}}%
\pgfpathlineto{\pgfqpoint{3.959045in}{0.665501in}}%
\pgfpathlineto{\pgfqpoint{3.959834in}{0.636034in}}%
\pgfpathlineto{\pgfqpoint{3.959878in}{0.643417in}}%
\pgfpathlineto{\pgfqpoint{3.960053in}{0.632176in}}%
\pgfpathlineto{\pgfqpoint{3.960799in}{0.664778in}}%
\pgfpathlineto{\pgfqpoint{3.960886in}{0.652142in}}%
\pgfpathlineto{\pgfqpoint{3.962114in}{0.684939in}}%
\pgfpathlineto{\pgfqpoint{3.962158in}{0.678979in}}%
\pgfpathlineto{\pgfqpoint{3.962947in}{0.704060in}}%
\pgfpathlineto{\pgfqpoint{3.963122in}{0.694205in}}%
\pgfpathlineto{\pgfqpoint{3.963166in}{0.693833in}}%
\pgfpathlineto{\pgfqpoint{3.963254in}{0.700402in}}%
\pgfpathlineto{\pgfqpoint{3.963561in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{3.963955in}{0.681074in}}%
\pgfpathlineto{\pgfqpoint{3.964131in}{0.685761in}}%
\pgfpathlineto{\pgfqpoint{3.965008in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{3.965402in}{0.640532in}}%
\pgfpathlineto{\pgfqpoint{3.965446in}{0.635328in}}%
\pgfpathlineto{\pgfqpoint{3.966279in}{0.667304in}}%
\pgfpathlineto{\pgfqpoint{3.966323in}{0.654265in}}%
\pgfpathlineto{\pgfqpoint{3.967507in}{0.686932in}}%
\pgfpathlineto{\pgfqpoint{3.968734in}{0.659107in}}%
\pgfpathlineto{\pgfqpoint{3.968778in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{3.968822in}{0.663312in}}%
\pgfpathlineto{\pgfqpoint{3.969479in}{0.632676in}}%
\pgfpathlineto{\pgfqpoint{3.969655in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{3.969874in}{0.637014in}}%
\pgfpathlineto{\pgfqpoint{3.969742in}{0.644539in}}%
\pgfpathlineto{\pgfqpoint{3.969918in}{0.642734in}}%
\pgfpathlineto{\pgfqpoint{3.970839in}{0.674889in}}%
\pgfpathlineto{\pgfqpoint{3.971321in}{0.673891in}}%
\pgfpathlineto{\pgfqpoint{3.971803in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{3.972022in}{0.675711in}}%
\pgfpathlineto{\pgfqpoint{3.972505in}{0.667625in}}%
\pgfpathlineto{\pgfqpoint{3.972548in}{0.671550in}}%
\pgfpathlineto{\pgfqpoint{3.973250in}{0.637873in}}%
\pgfpathlineto{\pgfqpoint{3.973294in}{0.646769in}}%
\pgfpathlineto{\pgfqpoint{3.973557in}{0.632160in}}%
\pgfpathlineto{\pgfqpoint{3.974171in}{0.660952in}}%
\pgfpathlineto{\pgfqpoint{3.974302in}{0.656783in}}%
\pgfpathlineto{\pgfqpoint{3.974477in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{3.974960in}{0.654607in}}%
\pgfpathlineto{\pgfqpoint{3.975398in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{3.976363in}{0.650108in}}%
\pgfpathlineto{\pgfqpoint{3.976538in}{0.653033in}}%
\pgfpathlineto{\pgfqpoint{3.976669in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{3.977327in}{0.638619in}}%
\pgfpathlineto{\pgfqpoint{3.977415in}{0.639694in}}%
\pgfpathlineto{\pgfqpoint{3.977722in}{0.632022in}}%
\pgfpathlineto{\pgfqpoint{3.978379in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{3.978511in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{3.979738in}{0.662147in}}%
\pgfpathlineto{\pgfqpoint{3.979826in}{0.658839in}}%
\pgfpathlineto{\pgfqpoint{3.980089in}{0.654390in}}%
\pgfpathlineto{\pgfqpoint{3.980352in}{0.674024in}}%
\pgfpathlineto{\pgfqpoint{3.980878in}{0.657347in}}%
\pgfpathlineto{\pgfqpoint{3.981229in}{0.675674in}}%
\pgfpathlineto{\pgfqpoint{3.982018in}{0.663303in}}%
\pgfpathlineto{\pgfqpoint{3.983246in}{0.631943in}}%
\pgfpathlineto{\pgfqpoint{3.984035in}{0.644274in}}%
\pgfpathlineto{\pgfqpoint{3.984430in}{0.639259in}}%
\pgfpathlineto{\pgfqpoint{3.984473in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{3.985262in}{0.650618in}}%
\pgfpathlineto{\pgfqpoint{3.986183in}{0.675835in}}%
\pgfpathlineto{\pgfqpoint{3.985350in}{0.640281in}}%
\pgfpathlineto{\pgfqpoint{3.986402in}{0.670750in}}%
\pgfpathlineto{\pgfqpoint{3.986446in}{0.666236in}}%
\pgfpathlineto{\pgfqpoint{3.987367in}{0.680281in}}%
\pgfpathlineto{\pgfqpoint{3.987411in}{0.678878in}}%
\pgfpathlineto{\pgfqpoint{3.988726in}{0.666287in}}%
\pgfpathlineto{\pgfqpoint{3.988156in}{0.683000in}}%
\pgfpathlineto{\pgfqpoint{3.988814in}{0.666850in}}%
\pgfpathlineto{\pgfqpoint{3.988901in}{0.672961in}}%
\pgfpathlineto{\pgfqpoint{3.989778in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{3.989822in}{0.665648in}}%
\pgfpathlineto{\pgfqpoint{3.991137in}{0.633477in}}%
\pgfpathlineto{\pgfqpoint{3.991488in}{0.631764in}}%
\pgfpathlineto{\pgfqpoint{3.991707in}{0.638271in}}%
\pgfpathlineto{\pgfqpoint{3.991751in}{0.637523in}}%
\pgfpathlineto{\pgfqpoint{3.992102in}{0.648478in}}%
\pgfpathlineto{\pgfqpoint{3.992453in}{0.635360in}}%
\pgfpathlineto{\pgfqpoint{3.992891in}{0.645798in}}%
\pgfpathlineto{\pgfqpoint{3.992935in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{3.993592in}{0.632362in}}%
\pgfpathlineto{\pgfqpoint{3.993724in}{0.638233in}}%
\pgfpathlineto{\pgfqpoint{3.993856in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{3.994820in}{0.637224in}}%
\pgfpathlineto{\pgfqpoint{3.995083in}{0.640156in}}%
\pgfpathlineto{\pgfqpoint{3.995215in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{3.995346in}{0.637073in}}%
\pgfpathlineto{\pgfqpoint{3.995434in}{0.631612in}}%
\pgfpathlineto{\pgfqpoint{3.995653in}{0.643106in}}%
\pgfpathlineto{\pgfqpoint{3.996486in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{3.997451in}{0.648034in}}%
\pgfpathlineto{\pgfqpoint{3.996837in}{0.631732in}}%
\pgfpathlineto{\pgfqpoint{3.997714in}{0.640692in}}%
\pgfpathlineto{\pgfqpoint{3.997757in}{0.638185in}}%
\pgfpathlineto{\pgfqpoint{3.998547in}{0.656300in}}%
\pgfpathlineto{\pgfqpoint{3.998590in}{0.656264in}}%
\pgfpathlineto{\pgfqpoint{3.998897in}{0.648821in}}%
\pgfpathlineto{\pgfqpoint{3.999292in}{0.661287in}}%
\pgfpathlineto{\pgfqpoint{3.999686in}{0.651704in}}%
\pgfpathlineto{\pgfqpoint{3.999818in}{0.663961in}}%
\pgfpathlineto{\pgfqpoint{4.000300in}{0.645317in}}%
\pgfpathlineto{\pgfqpoint{4.000783in}{0.652742in}}%
\pgfpathlineto{\pgfqpoint{4.001440in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{4.001835in}{0.646703in}}%
\pgfpathlineto{\pgfqpoint{4.002624in}{0.654555in}}%
\pgfpathlineto{\pgfqpoint{4.002843in}{0.639567in}}%
\pgfpathlineto{\pgfqpoint{4.002931in}{0.648425in}}%
\pgfpathlineto{\pgfqpoint{4.003939in}{0.634132in}}%
\pgfpathlineto{\pgfqpoint{4.004071in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{4.004158in}{0.640926in}}%
\pgfpathlineto{\pgfqpoint{4.004246in}{0.632503in}}%
\pgfpathlineto{\pgfqpoint{4.004684in}{0.637466in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{0.631846in}}%
\pgfpathlineto{\pgfqpoint{4.005737in}{0.642241in}}%
\pgfpathlineto{\pgfqpoint{4.007446in}{0.670809in}}%
\pgfpathlineto{\pgfqpoint{4.006087in}{0.633904in}}%
\pgfpathlineto{\pgfqpoint{4.007490in}{0.666138in}}%
\pgfpathlineto{\pgfqpoint{4.008543in}{0.652920in}}%
\pgfpathlineto{\pgfqpoint{4.008630in}{0.654455in}}%
\pgfpathlineto{\pgfqpoint{4.008674in}{0.656414in}}%
\pgfpathlineto{\pgfqpoint{4.009244in}{0.634064in}}%
\pgfpathlineto{\pgfqpoint{4.009376in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{4.009726in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{4.010209in}{0.641823in}}%
\pgfpathlineto{\pgfqpoint{4.010472in}{0.635683in}}%
\pgfpathlineto{\pgfqpoint{4.011568in}{0.655628in}}%
\pgfpathlineto{\pgfqpoint{4.011743in}{0.652471in}}%
\pgfpathlineto{\pgfqpoint{4.012839in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{4.011875in}{0.656500in}}%
\pgfpathlineto{\pgfqpoint{4.012883in}{0.643290in}}%
\pgfpathlineto{\pgfqpoint{4.012927in}{0.644045in}}%
\pgfpathlineto{\pgfqpoint{4.013365in}{0.632463in}}%
\pgfpathlineto{\pgfqpoint{4.013453in}{0.637880in}}%
\pgfpathlineto{\pgfqpoint{4.013628in}{0.631890in}}%
\pgfpathlineto{\pgfqpoint{4.014461in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{4.014637in}{0.632071in}}%
\pgfpathlineto{\pgfqpoint{4.014724in}{0.639673in}}%
\pgfpathlineto{\pgfqpoint{4.015382in}{0.632961in}}%
\pgfpathlineto{\pgfqpoint{4.016390in}{0.651615in}}%
\pgfpathlineto{\pgfqpoint{4.016566in}{0.646452in}}%
\pgfpathlineto{\pgfqpoint{4.017574in}{0.632081in}}%
\pgfpathlineto{\pgfqpoint{4.017749in}{0.636154in}}%
\pgfpathlineto{\pgfqpoint{4.018889in}{0.647619in}}%
\pgfpathlineto{\pgfqpoint{4.018100in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{4.018933in}{0.645312in}}%
\pgfpathlineto{\pgfqpoint{4.018977in}{0.638164in}}%
\pgfpathlineto{\pgfqpoint{4.019766in}{0.651655in}}%
\pgfpathlineto{\pgfqpoint{4.019985in}{0.651231in}}%
\pgfpathlineto{\pgfqpoint{4.020731in}{0.668434in}}%
\pgfpathlineto{\pgfqpoint{4.021213in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{4.022309in}{0.641135in}}%
\pgfpathlineto{\pgfqpoint{4.022660in}{0.649795in}}%
\pgfpathlineto{\pgfqpoint{4.024852in}{0.690700in}}%
\pgfpathlineto{\pgfqpoint{4.023010in}{0.643089in}}%
\pgfpathlineto{\pgfqpoint{4.025159in}{0.684945in}}%
\pgfpathlineto{\pgfqpoint{4.026255in}{0.674608in}}%
\pgfpathlineto{\pgfqpoint{4.025334in}{0.690115in}}%
\pgfpathlineto{\pgfqpoint{4.026298in}{0.675927in}}%
\pgfpathlineto{\pgfqpoint{4.026342in}{0.677959in}}%
\pgfpathlineto{\pgfqpoint{4.026825in}{0.655166in}}%
\pgfpathlineto{\pgfqpoint{4.026912in}{0.660542in}}%
\pgfpathlineto{\pgfqpoint{4.027658in}{0.631826in}}%
\pgfpathlineto{\pgfqpoint{4.028096in}{0.647125in}}%
\pgfpathlineto{\pgfqpoint{4.029192in}{0.671331in}}%
\pgfpathlineto{\pgfqpoint{4.028184in}{0.646930in}}%
\pgfpathlineto{\pgfqpoint{4.029587in}{0.663381in}}%
\pgfpathlineto{\pgfqpoint{4.030770in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{4.029806in}{0.663822in}}%
\pgfpathlineto{\pgfqpoint{4.030814in}{0.638124in}}%
\pgfpathlineto{\pgfqpoint{4.032656in}{0.698720in}}%
\pgfpathlineto{\pgfqpoint{4.031033in}{0.633695in}}%
\pgfpathlineto{\pgfqpoint{4.033006in}{0.697227in}}%
\pgfpathlineto{\pgfqpoint{4.034278in}{0.670548in}}%
\pgfpathlineto{\pgfqpoint{4.034453in}{0.667394in}}%
\pgfpathlineto{\pgfqpoint{4.035330in}{0.632727in}}%
\pgfpathlineto{\pgfqpoint{4.034541in}{0.669332in}}%
\pgfpathlineto{\pgfqpoint{4.035768in}{0.651010in}}%
\pgfpathlineto{\pgfqpoint{4.035944in}{0.650399in}}%
\pgfpathlineto{\pgfqpoint{4.037215in}{0.694389in}}%
\pgfpathlineto{\pgfqpoint{4.038399in}{0.667134in}}%
\pgfpathlineto{\pgfqpoint{4.038618in}{0.676401in}}%
\pgfpathlineto{\pgfqpoint{4.038881in}{0.655169in}}%
\pgfpathlineto{\pgfqpoint{4.039100in}{0.658980in}}%
\pgfpathlineto{\pgfqpoint{4.039933in}{0.641848in}}%
\pgfpathlineto{\pgfqpoint{4.039495in}{0.663725in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{4.041424in}{0.661280in}}%
\pgfpathlineto{\pgfqpoint{4.040416in}{0.648183in}}%
\pgfpathlineto{\pgfqpoint{4.041468in}{0.659483in}}%
\pgfpathlineto{\pgfqpoint{4.041643in}{0.649682in}}%
\pgfpathlineto{\pgfqpoint{4.042301in}{0.677137in}}%
\pgfpathlineto{\pgfqpoint{4.042520in}{0.669134in}}%
\pgfpathlineto{\pgfqpoint{4.043178in}{0.679554in}}%
\pgfpathlineto{\pgfqpoint{4.043397in}{0.671469in}}%
\pgfpathlineto{\pgfqpoint{4.044624in}{0.652719in}}%
\pgfpathlineto{\pgfqpoint{4.043572in}{0.677523in}}%
\pgfpathlineto{\pgfqpoint{4.044668in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{4.044800in}{0.649188in}}%
\pgfpathlineto{\pgfqpoint{4.044887in}{0.649591in}}%
\pgfpathlineto{\pgfqpoint{4.045501in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{4.045019in}{0.654012in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{0.640958in}}%
\pgfpathlineto{\pgfqpoint{4.046115in}{0.638794in}}%
\pgfpathlineto{\pgfqpoint{4.046378in}{0.654013in}}%
\pgfpathlineto{\pgfqpoint{4.046948in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{4.047606in}{0.657012in}}%
\pgfpathlineto{\pgfqpoint{4.047913in}{0.644390in}}%
\pgfpathlineto{\pgfqpoint{4.048044in}{0.651272in}}%
\pgfpathlineto{\pgfqpoint{4.049096in}{0.635070in}}%
\pgfpathlineto{\pgfqpoint{4.048307in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{4.049228in}{0.636732in}}%
\pgfpathlineto{\pgfqpoint{4.049315in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{4.050061in}{0.643632in}}%
\pgfpathlineto{\pgfqpoint{4.050148in}{0.638022in}}%
\pgfpathlineto{\pgfqpoint{4.051069in}{0.637025in}}%
\pgfpathlineto{\pgfqpoint{4.051245in}{0.646116in}}%
\pgfpathlineto{\pgfqpoint{4.052121in}{0.631705in}}%
\pgfpathlineto{\pgfqpoint{4.052472in}{0.635421in}}%
\pgfpathlineto{\pgfqpoint{4.053568in}{0.652182in}}%
\pgfpathlineto{\pgfqpoint{4.052560in}{0.633105in}}%
\pgfpathlineto{\pgfqpoint{4.053787in}{0.649294in}}%
\pgfpathlineto{\pgfqpoint{4.053831in}{0.644958in}}%
\pgfpathlineto{\pgfqpoint{4.054489in}{0.656959in}}%
\pgfpathlineto{\pgfqpoint{4.054883in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{4.055278in}{0.655921in}}%
\pgfpathlineto{\pgfqpoint{4.055190in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{4.055936in}{0.648003in}}%
\pgfpathlineto{\pgfqpoint{4.056506in}{0.652841in}}%
\pgfpathlineto{\pgfqpoint{4.057075in}{0.641249in}}%
\pgfpathlineto{\pgfqpoint{4.057339in}{0.644554in}}%
\pgfpathlineto{\pgfqpoint{4.057865in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{4.058040in}{0.634045in}}%
\pgfpathlineto{\pgfqpoint{4.058303in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{4.058566in}{0.638820in}}%
\pgfpathlineto{\pgfqpoint{4.059005in}{0.635162in}}%
\pgfpathlineto{\pgfqpoint{4.060188in}{0.654845in}}%
\pgfpathlineto{\pgfqpoint{4.059311in}{0.633183in}}%
\pgfpathlineto{\pgfqpoint{4.060232in}{0.648340in}}%
\pgfpathlineto{\pgfqpoint{4.060802in}{0.667382in}}%
\pgfpathlineto{\pgfqpoint{4.061504in}{0.662181in}}%
\pgfpathlineto{\pgfqpoint{4.062205in}{0.646969in}}%
\pgfpathlineto{\pgfqpoint{4.061635in}{0.664783in}}%
\pgfpathlineto{\pgfqpoint{4.062643in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{4.063301in}{0.662329in}}%
\pgfpathlineto{\pgfqpoint{4.063213in}{0.649059in}}%
\pgfpathlineto{\pgfqpoint{4.063520in}{0.649418in}}%
\pgfpathlineto{\pgfqpoint{4.063871in}{0.643959in}}%
\pgfpathlineto{\pgfqpoint{4.063696in}{0.654647in}}%
\pgfpathlineto{\pgfqpoint{4.064003in}{0.653539in}}%
\pgfpathlineto{\pgfqpoint{4.064046in}{0.655745in}}%
\pgfpathlineto{\pgfqpoint{4.064660in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{4.064835in}{0.640946in}}%
\pgfpathlineto{\pgfqpoint{4.066370in}{0.660505in}}%
\pgfpathlineto{\pgfqpoint{4.065186in}{0.636861in}}%
\pgfpathlineto{\pgfqpoint{4.066545in}{0.651523in}}%
\pgfpathlineto{\pgfqpoint{4.066589in}{0.649364in}}%
\pgfpathlineto{\pgfqpoint{4.067334in}{0.660408in}}%
\pgfpathlineto{\pgfqpoint{4.067466in}{0.659568in}}%
\pgfpathlineto{\pgfqpoint{4.067729in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{4.067685in}{0.651148in}}%
\pgfpathlineto{\pgfqpoint{4.067904in}{0.659358in}}%
\pgfpathlineto{\pgfqpoint{4.069088in}{0.645359in}}%
\pgfpathlineto{\pgfqpoint{4.069132in}{0.650861in}}%
\pgfpathlineto{\pgfqpoint{4.069965in}{0.632129in}}%
\pgfpathlineto{\pgfqpoint{4.070097in}{0.633357in}}%
\pgfpathlineto{\pgfqpoint{4.070403in}{0.639591in}}%
\pgfpathlineto{\pgfqpoint{4.070666in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{4.071193in}{0.633218in}}%
\pgfpathlineto{\pgfqpoint{4.071763in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{4.071412in}{0.639048in}}%
\pgfpathlineto{\pgfqpoint{4.071850in}{0.633711in}}%
\pgfpathlineto{\pgfqpoint{4.072113in}{0.645784in}}%
\pgfpathlineto{\pgfqpoint{4.072552in}{0.632873in}}%
\pgfpathlineto{\pgfqpoint{4.072946in}{0.642449in}}%
\pgfpathlineto{\pgfqpoint{4.073429in}{0.632294in}}%
\pgfpathlineto{\pgfqpoint{4.073867in}{0.643894in}}%
\pgfpathlineto{\pgfqpoint{4.074042in}{0.635401in}}%
\pgfpathlineto{\pgfqpoint{4.074919in}{0.642205in}}%
\pgfpathlineto{\pgfqpoint{4.074656in}{0.631854in}}%
\pgfpathlineto{\pgfqpoint{4.075138in}{0.634553in}}%
\pgfpathlineto{\pgfqpoint{4.075226in}{0.632386in}}%
\pgfpathlineto{\pgfqpoint{4.075664in}{0.643529in}}%
\pgfpathlineto{\pgfqpoint{4.076454in}{0.662001in}}%
\pgfpathlineto{\pgfqpoint{4.075752in}{0.639045in}}%
\pgfpathlineto{\pgfqpoint{4.076848in}{0.656173in}}%
\pgfpathlineto{\pgfqpoint{4.077024in}{0.651129in}}%
\pgfpathlineto{\pgfqpoint{4.077637in}{0.666686in}}%
\pgfpathlineto{\pgfqpoint{4.077857in}{0.659270in}}%
\pgfpathlineto{\pgfqpoint{4.079084in}{0.689761in}}%
\pgfpathlineto{\pgfqpoint{4.080049in}{0.681834in}}%
\pgfpathlineto{\pgfqpoint{4.079873in}{0.693758in}}%
\pgfpathlineto{\pgfqpoint{4.080224in}{0.684548in}}%
\pgfpathlineto{\pgfqpoint{4.080268in}{0.691437in}}%
\pgfpathlineto{\pgfqpoint{4.080925in}{0.677959in}}%
\pgfpathlineto{\pgfqpoint{4.081320in}{0.682381in}}%
\pgfpathlineto{\pgfqpoint{4.081890in}{0.672918in}}%
\pgfpathlineto{\pgfqpoint{4.082022in}{0.673960in}}%
\pgfpathlineto{\pgfqpoint{4.082898in}{0.662084in}}%
\pgfpathlineto{\pgfqpoint{4.082241in}{0.676737in}}%
\pgfpathlineto{\pgfqpoint{4.083118in}{0.663442in}}%
\pgfpathlineto{\pgfqpoint{4.083161in}{0.670194in}}%
\pgfpathlineto{\pgfqpoint{4.084038in}{0.654575in}}%
\pgfpathlineto{\pgfqpoint{4.084214in}{0.666003in}}%
\pgfpathlineto{\pgfqpoint{4.084915in}{0.654834in}}%
\pgfpathlineto{\pgfqpoint{4.084608in}{0.666882in}}%
\pgfpathlineto{\pgfqpoint{4.085353in}{0.656845in}}%
\pgfpathlineto{\pgfqpoint{4.086362in}{0.661746in}}%
\pgfpathlineto{\pgfqpoint{4.085485in}{0.648681in}}%
\pgfpathlineto{\pgfqpoint{4.086450in}{0.657119in}}%
\pgfpathlineto{\pgfqpoint{4.087721in}{0.638142in}}%
\pgfpathlineto{\pgfqpoint{4.086713in}{0.662218in}}%
\pgfpathlineto{\pgfqpoint{4.087765in}{0.638453in}}%
\pgfpathlineto{\pgfqpoint{4.087984in}{0.642424in}}%
\pgfpathlineto{\pgfqpoint{4.088379in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{4.088773in}{0.635690in}}%
\pgfpathlineto{\pgfqpoint{4.088992in}{0.632865in}}%
\pgfpathlineto{\pgfqpoint{4.089606in}{0.648010in}}%
\pgfpathlineto{\pgfqpoint{4.089650in}{0.642669in}}%
\pgfpathlineto{\pgfqpoint{4.090658in}{0.657614in}}%
\pgfpathlineto{\pgfqpoint{4.090220in}{0.632908in}}%
\pgfpathlineto{\pgfqpoint{4.090790in}{0.649180in}}%
\pgfpathlineto{\pgfqpoint{4.090834in}{0.644923in}}%
\pgfpathlineto{\pgfqpoint{4.091404in}{0.666982in}}%
\pgfpathlineto{\pgfqpoint{4.091886in}{0.648202in}}%
\pgfpathlineto{\pgfqpoint{4.092719in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{4.092368in}{0.644531in}}%
\pgfpathlineto{\pgfqpoint{4.092982in}{0.649666in}}%
\pgfpathlineto{\pgfqpoint{4.093201in}{0.642069in}}%
\pgfpathlineto{\pgfqpoint{4.093333in}{0.654972in}}%
\pgfpathlineto{\pgfqpoint{4.094122in}{0.648277in}}%
\pgfpathlineto{\pgfqpoint{4.094867in}{0.654230in}}%
\pgfpathlineto{\pgfqpoint{4.094253in}{0.636299in}}%
\pgfpathlineto{\pgfqpoint{4.095086in}{0.653975in}}%
\pgfpathlineto{\pgfqpoint{4.095744in}{0.641764in}}%
\pgfpathlineto{\pgfqpoint{4.095437in}{0.656461in}}%
\pgfpathlineto{\pgfqpoint{4.096226in}{0.644195in}}%
\pgfpathlineto{\pgfqpoint{4.096884in}{0.641399in}}%
\pgfpathlineto{\pgfqpoint{4.096533in}{0.654993in}}%
\pgfpathlineto{\pgfqpoint{4.097015in}{0.645237in}}%
\pgfpathlineto{\pgfqpoint{4.097717in}{0.651795in}}%
\pgfpathlineto{\pgfqpoint{4.097892in}{0.634497in}}%
\pgfpathlineto{\pgfqpoint{4.098155in}{0.651320in}}%
\pgfpathlineto{\pgfqpoint{4.098506in}{0.639478in}}%
\pgfpathlineto{\pgfqpoint{4.098681in}{0.659517in}}%
\pgfpathlineto{\pgfqpoint{4.099251in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{4.099909in}{0.641851in}}%
\pgfpathlineto{\pgfqpoint{4.099602in}{0.658780in}}%
\pgfpathlineto{\pgfqpoint{4.100260in}{0.655131in}}%
\pgfpathlineto{\pgfqpoint{4.100523in}{0.662696in}}%
\pgfpathlineto{\pgfqpoint{4.101224in}{0.633992in}}%
\pgfpathlineto{\pgfqpoint{4.101268in}{0.647036in}}%
\pgfpathlineto{\pgfqpoint{4.101707in}{0.631628in}}%
\pgfpathlineto{\pgfqpoint{4.102320in}{0.652164in}}%
\pgfpathlineto{\pgfqpoint{4.102408in}{0.651045in}}%
\pgfpathlineto{\pgfqpoint{4.103592in}{0.672376in}}%
\pgfpathlineto{\pgfqpoint{4.103636in}{0.673024in}}%
\pgfpathlineto{\pgfqpoint{4.103723in}{0.658499in}}%
\pgfpathlineto{\pgfqpoint{4.103855in}{0.664086in}}%
\pgfpathlineto{\pgfqpoint{4.104819in}{0.651018in}}%
\pgfpathlineto{\pgfqpoint{4.104206in}{0.667527in}}%
\pgfpathlineto{\pgfqpoint{4.105038in}{0.651704in}}%
\pgfpathlineto{\pgfqpoint{4.105302in}{0.657621in}}%
\pgfpathlineto{\pgfqpoint{4.105521in}{0.648204in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{4.106441in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{4.106792in}{0.633301in}}%
\pgfpathlineto{\pgfqpoint{4.106880in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{4.108020in}{0.652396in}}%
\pgfpathlineto{\pgfqpoint{4.108370in}{0.648911in}}%
\pgfpathlineto{\pgfqpoint{4.108940in}{0.660993in}}%
\pgfpathlineto{\pgfqpoint{4.109116in}{0.651614in}}%
\pgfpathlineto{\pgfqpoint{4.109335in}{0.659412in}}%
\pgfpathlineto{\pgfqpoint{4.109598in}{0.648078in}}%
\pgfpathlineto{\pgfqpoint{4.110256in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{4.110869in}{0.659102in}}%
\pgfpathlineto{\pgfqpoint{4.110475in}{0.650515in}}%
\pgfpathlineto{\pgfqpoint{4.111089in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{4.112272in}{0.641987in}}%
\pgfpathlineto{\pgfqpoint{4.111352in}{0.655705in}}%
\pgfpathlineto{\pgfqpoint{4.112360in}{0.643414in}}%
\pgfpathlineto{\pgfqpoint{4.112842in}{0.654100in}}%
\pgfpathlineto{\pgfqpoint{4.112492in}{0.640467in}}%
\pgfpathlineto{\pgfqpoint{4.113500in}{0.651309in}}%
\pgfpathlineto{\pgfqpoint{4.113938in}{0.640179in}}%
\pgfpathlineto{\pgfqpoint{4.114552in}{0.654992in}}%
\pgfpathlineto{\pgfqpoint{4.114596in}{0.650634in}}%
\pgfpathlineto{\pgfqpoint{4.115122in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{4.114903in}{0.660203in}}%
\pgfpathlineto{\pgfqpoint{4.115429in}{0.656085in}}%
\pgfpathlineto{\pgfqpoint{4.115999in}{0.660229in}}%
\pgfpathlineto{\pgfqpoint{4.116130in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{4.116525in}{0.656650in}}%
\pgfpathlineto{\pgfqpoint{4.116744in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{4.116876in}{0.665459in}}%
\pgfpathlineto{\pgfqpoint{4.116963in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{4.118060in}{0.674215in}}%
\pgfpathlineto{\pgfqpoint{4.117095in}{0.659489in}}%
\pgfpathlineto{\pgfqpoint{4.118103in}{0.671404in}}%
\pgfpathlineto{\pgfqpoint{4.119462in}{0.686315in}}%
\pgfpathlineto{\pgfqpoint{4.118498in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{4.119506in}{0.680627in}}%
\pgfpathlineto{\pgfqpoint{4.120953in}{0.662488in}}%
\pgfpathlineto{\pgfqpoint{4.119989in}{0.681498in}}%
\pgfpathlineto{\pgfqpoint{4.120997in}{0.665800in}}%
\pgfpathlineto{\pgfqpoint{4.121392in}{0.669452in}}%
\pgfpathlineto{\pgfqpoint{4.121611in}{0.657317in}}%
\pgfpathlineto{\pgfqpoint{4.121874in}{0.659355in}}%
\pgfpathlineto{\pgfqpoint{4.122926in}{0.646633in}}%
\pgfpathlineto{\pgfqpoint{4.122093in}{0.661520in}}%
\pgfpathlineto{\pgfqpoint{4.123101in}{0.649160in}}%
\pgfpathlineto{\pgfqpoint{4.123496in}{0.653988in}}%
\pgfpathlineto{\pgfqpoint{4.123891in}{0.641996in}}%
\pgfpathlineto{\pgfqpoint{4.124022in}{0.645646in}}%
\pgfpathlineto{\pgfqpoint{4.125118in}{0.634506in}}%
\pgfpathlineto{\pgfqpoint{4.125162in}{0.641130in}}%
\pgfpathlineto{\pgfqpoint{4.125250in}{0.647054in}}%
\pgfpathlineto{\pgfqpoint{4.126126in}{0.638120in}}%
\pgfpathlineto{\pgfqpoint{4.126916in}{0.631744in}}%
\pgfpathlineto{\pgfqpoint{4.126521in}{0.641204in}}%
\pgfpathlineto{\pgfqpoint{4.127266in}{0.634649in}}%
\pgfpathlineto{\pgfqpoint{4.127617in}{0.631635in}}%
\pgfpathlineto{\pgfqpoint{4.128055in}{0.640600in}}%
\pgfpathlineto{\pgfqpoint{4.128450in}{0.631717in}}%
\pgfpathlineto{\pgfqpoint{4.129283in}{0.653484in}}%
\pgfpathlineto{\pgfqpoint{4.129809in}{0.640592in}}%
\pgfpathlineto{\pgfqpoint{4.129897in}{0.632032in}}%
\pgfpathlineto{\pgfqpoint{4.130160in}{0.647154in}}%
\pgfpathlineto{\pgfqpoint{4.130949in}{0.635349in}}%
\pgfpathlineto{\pgfqpoint{4.132001in}{0.649514in}}%
\pgfpathlineto{\pgfqpoint{4.131475in}{0.632121in}}%
\pgfpathlineto{\pgfqpoint{4.132133in}{0.641451in}}%
\pgfpathlineto{\pgfqpoint{4.132264in}{0.655569in}}%
\pgfpathlineto{\pgfqpoint{4.132659in}{0.632969in}}%
\pgfpathlineto{\pgfqpoint{4.132834in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{4.132878in}{0.631952in}}%
\pgfpathlineto{\pgfqpoint{4.133667in}{0.658407in}}%
\pgfpathlineto{\pgfqpoint{4.133799in}{0.655857in}}%
\pgfpathlineto{\pgfqpoint{4.134150in}{0.672372in}}%
\pgfpathlineto{\pgfqpoint{4.135552in}{0.702912in}}%
\pgfpathlineto{\pgfqpoint{4.134369in}{0.670527in}}%
\pgfpathlineto{\pgfqpoint{4.135596in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.135640in}{0.693862in}}%
\pgfpathlineto{\pgfqpoint{4.136298in}{0.714906in}}%
\pgfpathlineto{\pgfqpoint{4.136385in}{0.712271in}}%
\pgfpathlineto{\pgfqpoint{4.136429in}{0.714030in}}%
\pgfpathlineto{\pgfqpoint{4.137087in}{0.699842in}}%
\pgfpathlineto{\pgfqpoint{4.137262in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{4.138446in}{0.667973in}}%
\pgfpathlineto{\pgfqpoint{4.139104in}{0.646232in}}%
\pgfpathlineto{\pgfqpoint{4.139630in}{0.654538in}}%
\pgfpathlineto{\pgfqpoint{4.140726in}{0.666692in}}%
\pgfpathlineto{\pgfqpoint{4.140112in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{4.140813in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{4.142611in}{0.694969in}}%
\pgfpathlineto{\pgfqpoint{4.140945in}{0.657785in}}%
\pgfpathlineto{\pgfqpoint{4.142655in}{0.690693in}}%
\pgfpathlineto{\pgfqpoint{4.143006in}{0.687635in}}%
\pgfpathlineto{\pgfqpoint{4.143312in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{4.143488in}{0.695111in}}%
\pgfpathlineto{\pgfqpoint{4.143970in}{0.700770in}}%
\pgfpathlineto{\pgfqpoint{4.144365in}{0.678947in}}%
\pgfpathlineto{\pgfqpoint{4.144452in}{0.684923in}}%
\pgfpathlineto{\pgfqpoint{4.145811in}{0.635397in}}%
\pgfpathlineto{\pgfqpoint{4.144759in}{0.686055in}}%
\pgfpathlineto{\pgfqpoint{4.145943in}{0.638001in}}%
\pgfpathlineto{\pgfqpoint{4.147390in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{4.146118in}{0.632202in}}%
\pgfpathlineto{\pgfqpoint{4.147477in}{0.660009in}}%
\pgfpathlineto{\pgfqpoint{4.148486in}{0.656674in}}%
\pgfpathlineto{\pgfqpoint{4.148223in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{4.148573in}{0.659403in}}%
\pgfpathlineto{\pgfqpoint{4.148617in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{4.149450in}{0.647658in}}%
\pgfpathlineto{\pgfqpoint{4.150503in}{0.631773in}}%
\pgfpathlineto{\pgfqpoint{4.149626in}{0.648122in}}%
\pgfpathlineto{\pgfqpoint{4.150678in}{0.638353in}}%
\pgfpathlineto{\pgfqpoint{4.151467in}{0.644788in}}%
\pgfpathlineto{\pgfqpoint{4.151599in}{0.631993in}}%
\pgfpathlineto{\pgfqpoint{4.151730in}{0.634055in}}%
\pgfpathlineto{\pgfqpoint{4.152256in}{0.631952in}}%
\pgfpathlineto{\pgfqpoint{4.151905in}{0.639979in}}%
\pgfpathlineto{\pgfqpoint{4.152432in}{0.633927in}}%
\pgfpathlineto{\pgfqpoint{4.152519in}{0.631678in}}%
\pgfpathlineto{\pgfqpoint{4.153615in}{0.654716in}}%
\pgfpathlineto{\pgfqpoint{4.153659in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{4.154624in}{0.664451in}}%
\pgfpathlineto{\pgfqpoint{4.154667in}{0.654508in}}%
\pgfpathlineto{\pgfqpoint{4.155632in}{0.671680in}}%
\pgfpathlineto{\pgfqpoint{4.155500in}{0.652889in}}%
\pgfpathlineto{\pgfqpoint{4.155851in}{0.665460in}}%
\pgfpathlineto{\pgfqpoint{4.156027in}{0.654605in}}%
\pgfpathlineto{\pgfqpoint{4.156772in}{0.686156in}}%
\pgfpathlineto{\pgfqpoint{4.156816in}{0.682575in}}%
\pgfpathlineto{\pgfqpoint{4.157693in}{0.695647in}}%
\pgfpathlineto{\pgfqpoint{4.156947in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{4.158131in}{0.687533in}}%
\pgfpathlineto{\pgfqpoint{4.159402in}{0.660185in}}%
\pgfpathlineto{\pgfqpoint{4.158306in}{0.689196in}}%
\pgfpathlineto{\pgfqpoint{4.159490in}{0.664668in}}%
\pgfpathlineto{\pgfqpoint{4.159972in}{0.672768in}}%
\pgfpathlineto{\pgfqpoint{4.159753in}{0.658085in}}%
\pgfpathlineto{\pgfqpoint{4.160542in}{0.667475in}}%
\pgfpathlineto{\pgfqpoint{4.161288in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{4.161419in}{0.671291in}}%
\pgfpathlineto{\pgfqpoint{4.161638in}{0.665906in}}%
\pgfpathlineto{\pgfqpoint{4.161901in}{0.677663in}}%
\pgfpathlineto{\pgfqpoint{4.162603in}{0.669433in}}%
\pgfpathlineto{\pgfqpoint{4.163524in}{0.656093in}}%
\pgfpathlineto{\pgfqpoint{4.163129in}{0.672575in}}%
\pgfpathlineto{\pgfqpoint{4.163699in}{0.664904in}}%
\pgfpathlineto{\pgfqpoint{4.164050in}{0.667303in}}%
\pgfpathlineto{\pgfqpoint{4.164488in}{0.656214in}}%
\pgfpathlineto{\pgfqpoint{4.164620in}{0.664230in}}%
\pgfpathlineto{\pgfqpoint{4.165847in}{0.641559in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.648036in}}%
\pgfpathlineto{\pgfqpoint{4.166768in}{0.631770in}}%
\pgfpathlineto{\pgfqpoint{4.166812in}{0.639146in}}%
\pgfpathlineto{\pgfqpoint{4.167513in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{4.166943in}{0.639410in}}%
\pgfpathlineto{\pgfqpoint{4.167908in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{4.168127in}{0.632459in}}%
\pgfpathlineto{\pgfqpoint{4.168478in}{0.643162in}}%
\pgfpathlineto{\pgfqpoint{4.168565in}{0.634589in}}%
\pgfpathlineto{\pgfqpoint{4.169705in}{0.654949in}}%
\pgfpathlineto{\pgfqpoint{4.170319in}{0.640737in}}%
\pgfpathlineto{\pgfqpoint{4.169881in}{0.655635in}}%
\pgfpathlineto{\pgfqpoint{4.170845in}{0.640978in}}%
\pgfpathlineto{\pgfqpoint{4.171240in}{0.651506in}}%
\pgfpathlineto{\pgfqpoint{4.171678in}{0.636183in}}%
\pgfpathlineto{\pgfqpoint{4.171941in}{0.640391in}}%
\pgfpathlineto{\pgfqpoint{4.172730in}{0.631752in}}%
\pgfpathlineto{\pgfqpoint{4.172204in}{0.643761in}}%
\pgfpathlineto{\pgfqpoint{4.173081in}{0.633111in}}%
\pgfpathlineto{\pgfqpoint{4.174177in}{0.654923in}}%
\pgfpathlineto{\pgfqpoint{4.174309in}{0.649165in}}%
\pgfpathlineto{\pgfqpoint{4.174353in}{0.648435in}}%
\pgfpathlineto{\pgfqpoint{4.174572in}{0.658821in}}%
\pgfpathlineto{\pgfqpoint{4.175273in}{0.675589in}}%
\pgfpathlineto{\pgfqpoint{4.175712in}{0.670120in}}%
\pgfpathlineto{\pgfqpoint{4.176851in}{0.640631in}}%
\pgfpathlineto{\pgfqpoint{4.176983in}{0.642490in}}%
\pgfpathlineto{\pgfqpoint{4.177027in}{0.647542in}}%
\pgfpathlineto{\pgfqpoint{4.177553in}{0.631902in}}%
\pgfpathlineto{\pgfqpoint{4.177991in}{0.640897in}}%
\pgfpathlineto{\pgfqpoint{4.178254in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{4.178868in}{0.645936in}}%
\pgfpathlineto{\pgfqpoint{4.179087in}{0.642385in}}%
\pgfpathlineto{\pgfqpoint{4.179131in}{0.639046in}}%
\pgfpathlineto{\pgfqpoint{4.179964in}{0.659378in}}%
\pgfpathlineto{\pgfqpoint{4.180052in}{0.650983in}}%
\pgfpathlineto{\pgfqpoint{4.180315in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{4.180973in}{0.641906in}}%
\pgfpathlineto{\pgfqpoint{4.181060in}{0.650390in}}%
\pgfpathlineto{\pgfqpoint{4.181192in}{0.650452in}}%
\pgfpathlineto{\pgfqpoint{4.182200in}{0.631777in}}%
\pgfpathlineto{\pgfqpoint{4.183384in}{0.651857in}}%
\pgfpathlineto{\pgfqpoint{4.183472in}{0.638620in}}%
\pgfpathlineto{\pgfqpoint{4.184261in}{0.655511in}}%
\pgfpathlineto{\pgfqpoint{4.184436in}{0.652492in}}%
\pgfpathlineto{\pgfqpoint{4.185181in}{0.658406in}}%
\pgfpathlineto{\pgfqpoint{4.184655in}{0.643277in}}%
\pgfpathlineto{\pgfqpoint{4.185488in}{0.653864in}}%
\pgfpathlineto{\pgfqpoint{4.186847in}{0.636979in}}%
\pgfpathlineto{\pgfqpoint{4.186979in}{0.637857in}}%
\pgfpathlineto{\pgfqpoint{4.187900in}{0.644332in}}%
\pgfpathlineto{\pgfqpoint{4.187154in}{0.631949in}}%
\pgfpathlineto{\pgfqpoint{4.187987in}{0.638617in}}%
\pgfpathlineto{\pgfqpoint{4.188075in}{0.632926in}}%
\pgfpathlineto{\pgfqpoint{4.188645in}{0.655484in}}%
\pgfpathlineto{\pgfqpoint{4.188996in}{0.650661in}}%
\pgfpathlineto{\pgfqpoint{4.189609in}{0.658474in}}%
\pgfpathlineto{\pgfqpoint{4.189215in}{0.648234in}}%
\pgfpathlineto{\pgfqpoint{4.190179in}{0.658260in}}%
\pgfpathlineto{\pgfqpoint{4.190486in}{0.649478in}}%
\pgfpathlineto{\pgfqpoint{4.190925in}{0.666928in}}%
\pgfpathlineto{\pgfqpoint{4.191100in}{0.662137in}}%
\pgfpathlineto{\pgfqpoint{4.191758in}{0.668800in}}%
\pgfpathlineto{\pgfqpoint{4.192065in}{0.660519in}}%
\pgfpathlineto{\pgfqpoint{4.192196in}{0.665114in}}%
\pgfpathlineto{\pgfqpoint{4.193073in}{0.648560in}}%
\pgfpathlineto{\pgfqpoint{4.192415in}{0.666111in}}%
\pgfpathlineto{\pgfqpoint{4.193380in}{0.652285in}}%
\pgfpathlineto{\pgfqpoint{4.193511in}{0.657621in}}%
\pgfpathlineto{\pgfqpoint{4.194213in}{0.640606in}}%
\pgfpathlineto{\pgfqpoint{4.194388in}{0.644546in}}%
\pgfpathlineto{\pgfqpoint{4.195747in}{0.631655in}}%
\pgfpathlineto{\pgfqpoint{4.194651in}{0.648456in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{0.632133in}}%
\pgfpathlineto{\pgfqpoint{4.196931in}{0.642059in}}%
\pgfpathlineto{\pgfqpoint{4.196186in}{0.631646in}}%
\pgfpathlineto{\pgfqpoint{4.196975in}{0.641861in}}%
\pgfpathlineto{\pgfqpoint{4.197282in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{4.197501in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{4.197808in}{0.647172in}}%
\pgfpathlineto{\pgfqpoint{4.197852in}{0.647423in}}%
\pgfpathlineto{\pgfqpoint{4.198816in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{4.199035in}{0.665889in}}%
\pgfpathlineto{\pgfqpoint{4.199079in}{0.662461in}}%
\pgfpathlineto{\pgfqpoint{4.199825in}{0.680637in}}%
\pgfpathlineto{\pgfqpoint{4.200044in}{0.673465in}}%
\pgfpathlineto{\pgfqpoint{4.200482in}{0.684680in}}%
\pgfpathlineto{\pgfqpoint{4.201228in}{0.678952in}}%
\pgfpathlineto{\pgfqpoint{4.201315in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{4.201973in}{0.685083in}}%
\pgfpathlineto{\pgfqpoint{4.202192in}{0.677451in}}%
\pgfpathlineto{\pgfqpoint{4.202894in}{0.689399in}}%
\pgfpathlineto{\pgfqpoint{4.203200in}{0.673168in}}%
\pgfpathlineto{\pgfqpoint{4.203332in}{0.682367in}}%
\pgfpathlineto{\pgfqpoint{4.203858in}{0.683433in}}%
\pgfpathlineto{\pgfqpoint{4.203946in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{4.203990in}{0.675861in}}%
\pgfpathlineto{\pgfqpoint{4.204691in}{0.663324in}}%
\pgfpathlineto{\pgfqpoint{4.204209in}{0.677556in}}%
\pgfpathlineto{\pgfqpoint{4.205129in}{0.667497in}}%
\pgfpathlineto{\pgfqpoint{4.205656in}{0.672522in}}%
\pgfpathlineto{\pgfqpoint{4.206138in}{0.662225in}}%
\pgfpathlineto{\pgfqpoint{4.206182in}{0.665370in}}%
\pgfpathlineto{\pgfqpoint{4.206795in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{4.206401in}{0.671479in}}%
\pgfpathlineto{\pgfqpoint{4.207322in}{0.663368in}}%
\pgfpathlineto{\pgfqpoint{4.208111in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{4.208461in}{0.667851in}}%
\pgfpathlineto{\pgfqpoint{4.208944in}{0.659090in}}%
\pgfpathlineto{\pgfqpoint{4.208988in}{0.668733in}}%
\pgfpathlineto{\pgfqpoint{4.209558in}{0.665568in}}%
\pgfpathlineto{\pgfqpoint{4.210829in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{4.209777in}{0.667371in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.657275in}}%
\pgfpathlineto{\pgfqpoint{4.211048in}{0.654919in}}%
\pgfpathlineto{\pgfqpoint{4.211092in}{0.657960in}}%
\pgfpathlineto{\pgfqpoint{4.211399in}{0.641630in}}%
\pgfpathlineto{\pgfqpoint{4.212232in}{0.644376in}}%
\pgfpathlineto{\pgfqpoint{4.212276in}{0.647069in}}%
\pgfpathlineto{\pgfqpoint{4.212977in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{4.213196in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{4.213942in}{0.632371in}}%
\pgfpathlineto{\pgfqpoint{4.214073in}{0.640847in}}%
\pgfpathlineto{\pgfqpoint{4.214161in}{0.639787in}}%
\pgfpathlineto{\pgfqpoint{4.214424in}{0.647026in}}%
\pgfpathlineto{\pgfqpoint{4.214599in}{0.636495in}}%
\pgfpathlineto{\pgfqpoint{4.215301in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{4.215915in}{0.635487in}}%
\pgfpathlineto{\pgfqpoint{4.215476in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{4.216397in}{0.639247in}}%
\pgfpathlineto{\pgfqpoint{4.216441in}{0.644891in}}%
\pgfpathlineto{\pgfqpoint{4.217318in}{0.631739in}}%
\pgfpathlineto{\pgfqpoint{4.217449in}{0.633155in}}%
\pgfpathlineto{\pgfqpoint{4.218545in}{0.645068in}}%
\pgfpathlineto{\pgfqpoint{4.217887in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{4.218633in}{0.637130in}}%
\pgfpathlineto{\pgfqpoint{4.219334in}{0.631790in}}%
\pgfpathlineto{\pgfqpoint{4.219203in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{4.219729in}{0.634189in}}%
\pgfpathlineto{\pgfqpoint{4.219860in}{0.640218in}}%
\pgfpathlineto{\pgfqpoint{4.220737in}{0.631615in}}%
\pgfpathlineto{\pgfqpoint{4.220825in}{0.636717in}}%
\pgfpathlineto{\pgfqpoint{4.221439in}{0.631648in}}%
\pgfpathlineto{\pgfqpoint{4.221526in}{0.645049in}}%
\pgfpathlineto{\pgfqpoint{4.221746in}{0.643388in}}%
\pgfpathlineto{\pgfqpoint{4.223061in}{0.659800in}}%
\pgfpathlineto{\pgfqpoint{4.223368in}{0.643882in}}%
\pgfpathlineto{\pgfqpoint{4.223982in}{0.662229in}}%
\pgfpathlineto{\pgfqpoint{4.224113in}{0.660213in}}%
\pgfpathlineto{\pgfqpoint{4.225209in}{0.680012in}}%
\pgfpathlineto{\pgfqpoint{4.225297in}{0.673894in}}%
\pgfpathlineto{\pgfqpoint{4.226349in}{0.653918in}}%
\pgfpathlineto{\pgfqpoint{4.225384in}{0.680537in}}%
\pgfpathlineto{\pgfqpoint{4.226568in}{0.659303in}}%
\pgfpathlineto{\pgfqpoint{4.226612in}{0.663005in}}%
\pgfpathlineto{\pgfqpoint{4.227401in}{0.646832in}}%
\pgfpathlineto{\pgfqpoint{4.227533in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{4.228585in}{0.635909in}}%
\pgfpathlineto{\pgfqpoint{4.227840in}{0.657698in}}%
\pgfpathlineto{\pgfqpoint{4.228716in}{0.640358in}}%
\pgfpathlineto{\pgfqpoint{4.228848in}{0.632721in}}%
\pgfpathlineto{\pgfqpoint{4.229549in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{4.229593in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{4.230382in}{0.664008in}}%
\pgfpathlineto{\pgfqpoint{4.230777in}{0.659830in}}%
\pgfpathlineto{\pgfqpoint{4.232092in}{0.674658in}}%
\pgfpathlineto{\pgfqpoint{4.230865in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{4.232180in}{0.669009in}}%
\pgfpathlineto{\pgfqpoint{4.233144in}{0.645025in}}%
\pgfpathlineto{\pgfqpoint{4.232311in}{0.669214in}}%
\pgfpathlineto{\pgfqpoint{4.233408in}{0.650501in}}%
\pgfpathlineto{\pgfqpoint{4.234241in}{0.631748in}}%
\pgfpathlineto{\pgfqpoint{4.235030in}{0.633521in}}%
\pgfpathlineto{\pgfqpoint{4.235556in}{0.640337in}}%
\pgfpathlineto{\pgfqpoint{4.236038in}{0.632493in}}%
\pgfpathlineto{\pgfqpoint{4.236126in}{0.634503in}}%
\pgfpathlineto{\pgfqpoint{4.236476in}{0.631714in}}%
\pgfpathlineto{\pgfqpoint{4.237003in}{0.643401in}}%
\pgfpathlineto{\pgfqpoint{4.237090in}{0.642128in}}%
\pgfpathlineto{\pgfqpoint{4.238230in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{4.238449in}{0.656926in}}%
\pgfpathlineto{\pgfqpoint{4.238493in}{0.655378in}}%
\pgfpathlineto{\pgfqpoint{4.239019in}{0.672885in}}%
\pgfpathlineto{\pgfqpoint{4.239151in}{0.671032in}}%
\pgfpathlineto{\pgfqpoint{4.239238in}{0.668296in}}%
\pgfpathlineto{\pgfqpoint{4.239677in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{4.239765in}{0.675747in}}%
\pgfpathlineto{\pgfqpoint{4.240904in}{0.693355in}}%
\pgfpathlineto{\pgfqpoint{4.239852in}{0.674692in}}%
\pgfpathlineto{\pgfqpoint{4.240948in}{0.691359in}}%
\pgfpathlineto{\pgfqpoint{4.241650in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{4.242132in}{0.682721in}}%
\pgfpathlineto{\pgfqpoint{4.242176in}{0.686063in}}%
\pgfpathlineto{\pgfqpoint{4.243053in}{0.674675in}}%
\pgfpathlineto{\pgfqpoint{4.243097in}{0.678002in}}%
\pgfpathlineto{\pgfqpoint{4.243973in}{0.670310in}}%
\pgfpathlineto{\pgfqpoint{4.243316in}{0.679244in}}%
\pgfpathlineto{\pgfqpoint{4.244236in}{0.672781in}}%
\pgfpathlineto{\pgfqpoint{4.244543in}{0.672911in}}%
\pgfpathlineto{\pgfqpoint{4.246122in}{0.650332in}}%
\pgfpathlineto{\pgfqpoint{4.246165in}{0.656442in}}%
\pgfpathlineto{\pgfqpoint{4.246648in}{0.644829in}}%
\pgfpathlineto{\pgfqpoint{4.247262in}{0.655743in}}%
\pgfpathlineto{\pgfqpoint{4.247963in}{0.659561in}}%
\pgfpathlineto{\pgfqpoint{4.248401in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{4.248752in}{0.651773in}}%
\pgfpathlineto{\pgfqpoint{4.249541in}{0.649666in}}%
\pgfpathlineto{\pgfqpoint{4.250550in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{4.250024in}{0.658366in}}%
\pgfpathlineto{\pgfqpoint{4.250594in}{0.644742in}}%
\pgfpathlineto{\pgfqpoint{4.251339in}{0.652958in}}%
\pgfpathlineto{\pgfqpoint{4.251514in}{0.637780in}}%
\pgfpathlineto{\pgfqpoint{4.251690in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{4.252479in}{0.631705in}}%
\pgfpathlineto{\pgfqpoint{4.251865in}{0.643264in}}%
\pgfpathlineto{\pgfqpoint{4.252742in}{0.641725in}}%
\pgfpathlineto{\pgfqpoint{4.253136in}{0.651695in}}%
\pgfpathlineto{\pgfqpoint{4.253487in}{0.631830in}}%
\pgfpathlineto{\pgfqpoint{4.253794in}{0.643631in}}%
\pgfpathlineto{\pgfqpoint{4.254890in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{4.254758in}{0.651336in}}%
\pgfpathlineto{\pgfqpoint{4.254934in}{0.632314in}}%
\pgfpathlineto{\pgfqpoint{4.255285in}{0.652675in}}%
\pgfpathlineto{\pgfqpoint{4.256074in}{0.644408in}}%
\pgfpathlineto{\pgfqpoint{4.256688in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{4.257389in}{0.632838in}}%
\pgfpathlineto{\pgfqpoint{4.257477in}{0.632147in}}%
\pgfpathlineto{\pgfqpoint{4.258617in}{0.647783in}}%
\pgfpathlineto{\pgfqpoint{4.259011in}{0.632471in}}%
\pgfpathlineto{\pgfqpoint{4.259450in}{0.656246in}}%
\pgfpathlineto{\pgfqpoint{4.259756in}{0.637606in}}%
\pgfpathlineto{\pgfqpoint{4.260677in}{0.672730in}}%
\pgfpathlineto{\pgfqpoint{4.261028in}{0.670813in}}%
\pgfpathlineto{\pgfqpoint{4.261072in}{0.661773in}}%
\pgfpathlineto{\pgfqpoint{4.261729in}{0.683148in}}%
\pgfpathlineto{\pgfqpoint{4.262080in}{0.675408in}}%
\pgfpathlineto{\pgfqpoint{4.263132in}{0.695798in}}%
\pgfpathlineto{\pgfqpoint{4.262387in}{0.669483in}}%
\pgfpathlineto{\pgfqpoint{4.263220in}{0.682293in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{0.697513in}}%
\pgfpathlineto{\pgfqpoint{4.264404in}{0.668470in}}%
\pgfpathlineto{\pgfqpoint{4.264623in}{0.684802in}}%
\pgfpathlineto{\pgfqpoint{4.265368in}{0.664491in}}%
\pgfpathlineto{\pgfqpoint{4.265500in}{0.671749in}}%
\pgfpathlineto{\pgfqpoint{4.266508in}{0.632698in}}%
\pgfpathlineto{\pgfqpoint{4.266683in}{0.636209in}}%
\pgfpathlineto{\pgfqpoint{4.268700in}{0.673130in}}%
\pgfpathlineto{\pgfqpoint{4.267210in}{0.633082in}}%
\pgfpathlineto{\pgfqpoint{4.268744in}{0.667622in}}%
\pgfpathlineto{\pgfqpoint{4.269884in}{0.651348in}}%
\pgfpathlineto{\pgfqpoint{4.270279in}{0.659334in}}%
\pgfpathlineto{\pgfqpoint{4.270805in}{0.643549in}}%
\pgfpathlineto{\pgfqpoint{4.270980in}{0.650789in}}%
\pgfpathlineto{\pgfqpoint{4.271024in}{0.640323in}}%
\pgfpathlineto{\pgfqpoint{4.271155in}{0.654989in}}%
\pgfpathlineto{\pgfqpoint{4.272032in}{0.651181in}}%
\pgfpathlineto{\pgfqpoint{4.272953in}{0.656811in}}%
\pgfpathlineto{\pgfqpoint{4.272471in}{0.642971in}}%
\pgfpathlineto{\pgfqpoint{4.273084in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{4.273128in}{0.646967in}}%
\pgfpathlineto{\pgfqpoint{4.273611in}{0.659915in}}%
\pgfpathlineto{\pgfqpoint{4.274224in}{0.649031in}}%
\pgfpathlineto{\pgfqpoint{4.275408in}{0.665405in}}%
\pgfpathlineto{\pgfqpoint{4.274575in}{0.647240in}}%
\pgfpathlineto{\pgfqpoint{4.275452in}{0.658985in}}%
\pgfpathlineto{\pgfqpoint{4.276767in}{0.676758in}}%
\pgfpathlineto{\pgfqpoint{4.276811in}{0.674945in}}%
\pgfpathlineto{\pgfqpoint{4.276855in}{0.670157in}}%
\pgfpathlineto{\pgfqpoint{4.277644in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{4.277775in}{0.685147in}}%
\pgfpathlineto{\pgfqpoint{4.277907in}{0.685007in}}%
\pgfpathlineto{\pgfqpoint{4.279047in}{0.699298in}}%
\pgfpathlineto{\pgfqpoint{4.279135in}{0.696905in}}%
\pgfpathlineto{\pgfqpoint{4.279573in}{0.707128in}}%
\pgfpathlineto{\pgfqpoint{4.280011in}{0.703433in}}%
\pgfpathlineto{\pgfqpoint{4.280143in}{0.707464in}}%
\pgfpathlineto{\pgfqpoint{4.280844in}{0.693010in}}%
\pgfpathlineto{\pgfqpoint{4.280976in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{4.282247in}{0.667704in}}%
\pgfpathlineto{\pgfqpoint{4.282291in}{0.669518in}}%
\pgfpathlineto{\pgfqpoint{4.282379in}{0.673129in}}%
\pgfpathlineto{\pgfqpoint{4.282817in}{0.655923in}}%
\pgfpathlineto{\pgfqpoint{4.282905in}{0.656398in}}%
\pgfpathlineto{\pgfqpoint{4.282993in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{4.285272in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{4.285492in}{0.634782in}}%
\pgfpathlineto{\pgfqpoint{4.286632in}{0.647069in}}%
\pgfpathlineto{\pgfqpoint{4.286675in}{0.645944in}}%
\pgfpathlineto{\pgfqpoint{4.287333in}{0.643236in}}%
\pgfpathlineto{\pgfqpoint{4.286938in}{0.649781in}}%
\pgfpathlineto{\pgfqpoint{4.287465in}{0.644869in}}%
\pgfpathlineto{\pgfqpoint{4.287640in}{0.649675in}}%
\pgfpathlineto{\pgfqpoint{4.287947in}{0.643492in}}%
\pgfpathlineto{\pgfqpoint{4.288561in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{4.289788in}{0.632335in}}%
\pgfpathlineto{\pgfqpoint{4.289087in}{0.646614in}}%
\pgfpathlineto{\pgfqpoint{4.289876in}{0.634331in}}%
\pgfpathlineto{\pgfqpoint{4.293208in}{0.714233in}}%
\pgfpathlineto{\pgfqpoint{4.289964in}{0.631816in}}%
\pgfpathlineto{\pgfqpoint{4.293427in}{0.707638in}}%
\pgfpathlineto{\pgfqpoint{4.296145in}{0.661836in}}%
\pgfpathlineto{\pgfqpoint{4.293778in}{0.710484in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{0.663899in}}%
\pgfpathlineto{\pgfqpoint{4.297154in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{4.297636in}{0.657134in}}%
\pgfpathlineto{\pgfqpoint{4.298863in}{0.670341in}}%
\pgfpathlineto{\pgfqpoint{4.300003in}{0.685176in}}%
\pgfpathlineto{\pgfqpoint{4.298995in}{0.668534in}}%
\pgfpathlineto{\pgfqpoint{4.300529in}{0.683395in}}%
\pgfpathlineto{\pgfqpoint{4.300573in}{0.677447in}}%
\pgfpathlineto{\pgfqpoint{4.301187in}{0.685826in}}%
\pgfpathlineto{\pgfqpoint{4.301625in}{0.680657in}}%
\pgfpathlineto{\pgfqpoint{4.301757in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{4.302415in}{0.674580in}}%
\pgfpathlineto{\pgfqpoint{4.302634in}{0.675475in}}%
\pgfpathlineto{\pgfqpoint{4.302678in}{0.675522in}}%
\pgfpathlineto{\pgfqpoint{4.304037in}{0.648380in}}%
\pgfpathlineto{\pgfqpoint{4.304081in}{0.649535in}}%
\pgfpathlineto{\pgfqpoint{4.304124in}{0.650584in}}%
\pgfpathlineto{\pgfqpoint{4.304694in}{0.638800in}}%
\pgfpathlineto{\pgfqpoint{4.304782in}{0.641113in}}%
\pgfpathlineto{\pgfqpoint{4.305133in}{0.631867in}}%
\pgfpathlineto{\pgfqpoint{4.305834in}{0.642911in}}%
\pgfpathlineto{\pgfqpoint{4.305922in}{0.633078in}}%
\pgfpathlineto{\pgfqpoint{4.306185in}{0.645962in}}%
\pgfpathlineto{\pgfqpoint{4.307018in}{0.639776in}}%
\pgfpathlineto{\pgfqpoint{4.307150in}{0.632548in}}%
\pgfpathlineto{\pgfqpoint{4.307895in}{0.647427in}}%
\pgfpathlineto{\pgfqpoint{4.307939in}{0.640766in}}%
\pgfpathlineto{\pgfqpoint{4.309166in}{0.690302in}}%
\pgfpathlineto{\pgfqpoint{4.309342in}{0.687810in}}%
\pgfpathlineto{\pgfqpoint{4.309649in}{0.714483in}}%
\pgfpathlineto{\pgfqpoint{4.309824in}{0.709383in}}%
\pgfpathlineto{\pgfqpoint{4.310131in}{0.722539in}}%
\pgfpathlineto{\pgfqpoint{4.309999in}{0.703428in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{4.311095in}{0.715080in}}%
\pgfpathlineto{\pgfqpoint{4.312761in}{0.643223in}}%
\pgfpathlineto{\pgfqpoint{4.313112in}{0.632580in}}%
\pgfpathlineto{\pgfqpoint{4.314077in}{0.662910in}}%
\pgfpathlineto{\pgfqpoint{4.315216in}{0.632799in}}%
\pgfpathlineto{\pgfqpoint{4.315348in}{0.633473in}}%
\pgfpathlineto{\pgfqpoint{4.317058in}{0.728628in}}%
\pgfpathlineto{\pgfqpoint{4.317102in}{0.716445in}}%
\pgfpathlineto{\pgfqpoint{4.317540in}{0.743806in}}%
\pgfpathlineto{\pgfqpoint{4.318154in}{0.728855in}}%
\pgfpathlineto{\pgfqpoint{4.319908in}{0.684897in}}%
\pgfpathlineto{\pgfqpoint{4.318505in}{0.734076in}}%
\pgfpathlineto{\pgfqpoint{4.319995in}{0.693365in}}%
\pgfpathlineto{\pgfqpoint{4.321091in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{4.321223in}{0.642257in}}%
\pgfpathlineto{\pgfqpoint{4.321310in}{0.636479in}}%
\pgfpathlineto{\pgfqpoint{4.321793in}{0.658760in}}%
\pgfpathlineto{\pgfqpoint{4.321924in}{0.658260in}}%
\pgfpathlineto{\pgfqpoint{4.323459in}{0.707158in}}%
\pgfpathlineto{\pgfqpoint{4.323722in}{0.700929in}}%
\pgfpathlineto{\pgfqpoint{4.323634in}{0.714773in}}%
\pgfpathlineto{\pgfqpoint{4.324555in}{0.704646in}}%
\pgfpathlineto{\pgfqpoint{4.325870in}{0.687741in}}%
\pgfpathlineto{\pgfqpoint{4.324642in}{0.709963in}}%
\pgfpathlineto{\pgfqpoint{4.326133in}{0.694071in}}%
\pgfpathlineto{\pgfqpoint{4.326177in}{0.702144in}}%
\pgfpathlineto{\pgfqpoint{4.327010in}{0.691577in}}%
\pgfpathlineto{\pgfqpoint{4.327229in}{0.696127in}}%
\pgfpathlineto{\pgfqpoint{4.328457in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{4.328501in}{0.683035in}}%
\pgfpathlineto{\pgfqpoint{4.328544in}{0.686406in}}%
\pgfpathlineto{\pgfqpoint{4.329114in}{0.675162in}}%
\pgfpathlineto{\pgfqpoint{4.329553in}{0.681417in}}%
\pgfpathlineto{\pgfqpoint{4.333279in}{0.632261in}}%
\pgfpathlineto{\pgfqpoint{4.329947in}{0.682623in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.643107in}}%
\pgfpathlineto{\pgfqpoint{4.335077in}{0.659077in}}%
\pgfpathlineto{\pgfqpoint{4.334068in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{4.335164in}{0.655275in}}%
\pgfpathlineto{\pgfqpoint{4.335734in}{0.648829in}}%
\pgfpathlineto{\pgfqpoint{4.335603in}{0.660743in}}%
\pgfpathlineto{\pgfqpoint{4.336085in}{0.655407in}}%
\pgfpathlineto{\pgfqpoint{4.336480in}{0.662027in}}%
\pgfpathlineto{\pgfqpoint{4.336743in}{0.648266in}}%
\pgfpathlineto{\pgfqpoint{4.337181in}{0.654030in}}%
\pgfpathlineto{\pgfqpoint{4.337225in}{0.649212in}}%
\pgfpathlineto{\pgfqpoint{4.337313in}{0.661938in}}%
\pgfpathlineto{\pgfqpoint{4.338277in}{0.650359in}}%
\pgfpathlineto{\pgfqpoint{4.339417in}{0.665661in}}%
\pgfpathlineto{\pgfqpoint{4.338672in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{4.339505in}{0.662553in}}%
\pgfpathlineto{\pgfqpoint{4.339680in}{0.655741in}}%
\pgfpathlineto{\pgfqpoint{4.340294in}{0.667893in}}%
\pgfpathlineto{\pgfqpoint{4.341083in}{0.676645in}}%
\pgfpathlineto{\pgfqpoint{4.340601in}{0.665922in}}%
\pgfpathlineto{\pgfqpoint{4.341390in}{0.672240in}}%
\pgfpathlineto{\pgfqpoint{4.342530in}{0.651608in}}%
\pgfpathlineto{\pgfqpoint{4.342574in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{4.342618in}{0.658274in}}%
\pgfpathlineto{\pgfqpoint{4.343363in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{4.343582in}{0.646465in}}%
\pgfpathlineto{\pgfqpoint{4.343889in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{4.344503in}{0.643034in}}%
\pgfpathlineto{\pgfqpoint{4.344590in}{0.649081in}}%
\pgfpathlineto{\pgfqpoint{4.344766in}{0.651123in}}%
\pgfpathlineto{\pgfqpoint{4.345818in}{0.634974in}}%
\pgfpathlineto{\pgfqpoint{4.346256in}{0.632248in}}%
\pgfpathlineto{\pgfqpoint{4.346695in}{0.643640in}}%
\pgfpathlineto{\pgfqpoint{4.346826in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{4.347966in}{0.663559in}}%
\pgfpathlineto{\pgfqpoint{4.348229in}{0.657262in}}%
\pgfpathlineto{\pgfqpoint{4.348843in}{0.671289in}}%
\pgfpathlineto{\pgfqpoint{4.348931in}{0.666150in}}%
\pgfpathlineto{\pgfqpoint{4.350158in}{0.684950in}}%
\pgfpathlineto{\pgfqpoint{4.350246in}{0.684031in}}%
\pgfpathlineto{\pgfqpoint{4.350685in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{4.350860in}{0.688837in}}%
\pgfpathlineto{\pgfqpoint{4.351518in}{0.701980in}}%
\pgfpathlineto{\pgfqpoint{4.351956in}{0.687662in}}%
\pgfpathlineto{\pgfqpoint{4.352044in}{0.700114in}}%
\pgfpathlineto{\pgfqpoint{4.353447in}{0.653747in}}%
\pgfpathlineto{\pgfqpoint{4.353490in}{0.656580in}}%
\pgfpathlineto{\pgfqpoint{4.354192in}{0.633594in}}%
\pgfpathlineto{\pgfqpoint{4.354236in}{0.633984in}}%
\pgfpathlineto{\pgfqpoint{4.354367in}{0.635487in}}%
\pgfpathlineto{\pgfqpoint{4.354411in}{0.632324in}}%
\pgfpathlineto{\pgfqpoint{4.354543in}{0.631860in}}%
\pgfpathlineto{\pgfqpoint{4.355595in}{0.659045in}}%
\pgfpathlineto{\pgfqpoint{4.356165in}{0.660897in}}%
\pgfpathlineto{\pgfqpoint{4.356647in}{0.648857in}}%
\pgfpathlineto{\pgfqpoint{4.357042in}{0.662300in}}%
\pgfpathlineto{\pgfqpoint{4.357787in}{0.659405in}}%
\pgfpathlineto{\pgfqpoint{4.358927in}{0.642791in}}%
\pgfpathlineto{\pgfqpoint{4.358971in}{0.643803in}}%
\pgfpathlineto{\pgfqpoint{4.359014in}{0.643497in}}%
\pgfpathlineto{\pgfqpoint{4.359365in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{4.359409in}{0.645942in}}%
\pgfpathlineto{\pgfqpoint{4.360417in}{0.675609in}}%
\pgfpathlineto{\pgfqpoint{4.359541in}{0.645791in}}%
\pgfpathlineto{\pgfqpoint{4.360724in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{4.362171in}{0.698268in}}%
\pgfpathlineto{\pgfqpoint{4.360812in}{0.671087in}}%
\pgfpathlineto{\pgfqpoint{4.362215in}{0.697571in}}%
\pgfpathlineto{\pgfqpoint{4.363136in}{0.684777in}}%
\pgfpathlineto{\pgfqpoint{4.363355in}{0.692595in}}%
\pgfpathlineto{\pgfqpoint{4.364626in}{0.678466in}}%
\pgfpathlineto{\pgfqpoint{4.364758in}{0.682066in}}%
\pgfpathlineto{\pgfqpoint{4.365152in}{0.670982in}}%
\pgfpathlineto{\pgfqpoint{4.365372in}{0.674167in}}%
\pgfpathlineto{\pgfqpoint{4.366599in}{0.662020in}}%
\pgfpathlineto{\pgfqpoint{4.365898in}{0.680374in}}%
\pgfpathlineto{\pgfqpoint{4.366687in}{0.664819in}}%
\pgfpathlineto{\pgfqpoint{4.367520in}{0.674103in}}%
\pgfpathlineto{\pgfqpoint{4.367607in}{0.661935in}}%
\pgfpathlineto{\pgfqpoint{4.367827in}{0.669079in}}%
\pgfpathlineto{\pgfqpoint{4.368090in}{0.677409in}}%
\pgfpathlineto{\pgfqpoint{4.368747in}{0.665067in}}%
\pgfpathlineto{\pgfqpoint{4.368923in}{0.669736in}}%
\pgfpathlineto{\pgfqpoint{4.369142in}{0.677332in}}%
\pgfpathlineto{\pgfqpoint{4.369537in}{0.658243in}}%
\pgfpathlineto{\pgfqpoint{4.369800in}{0.670192in}}%
\pgfpathlineto{\pgfqpoint{4.370939in}{0.644912in}}%
\pgfpathlineto{\pgfqpoint{4.370983in}{0.648845in}}%
\pgfpathlineto{\pgfqpoint{4.371071in}{0.654358in}}%
\pgfpathlineto{\pgfqpoint{4.371290in}{0.633131in}}%
\pgfpathlineto{\pgfqpoint{4.371597in}{0.635419in}}%
\pgfpathlineto{\pgfqpoint{4.371860in}{0.637407in}}%
\pgfpathlineto{\pgfqpoint{4.372079in}{0.632215in}}%
\pgfpathlineto{\pgfqpoint{4.373307in}{0.668557in}}%
\pgfpathlineto{\pgfqpoint{4.373921in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{4.374096in}{0.677381in}}%
\pgfpathlineto{\pgfqpoint{4.374403in}{0.668372in}}%
\pgfpathlineto{\pgfqpoint{4.374491in}{0.677732in}}%
\pgfpathlineto{\pgfqpoint{4.374754in}{0.651513in}}%
\pgfpathlineto{\pgfqpoint{4.375236in}{0.662210in}}%
\pgfpathlineto{\pgfqpoint{4.376069in}{0.632159in}}%
\pgfpathlineto{\pgfqpoint{4.376464in}{0.635969in}}%
\pgfpathlineto{\pgfqpoint{4.377340in}{0.631740in}}%
\pgfpathlineto{\pgfqpoint{4.376727in}{0.643169in}}%
\pgfpathlineto{\pgfqpoint{4.377516in}{0.638210in}}%
\pgfpathlineto{\pgfqpoint{4.377998in}{0.632738in}}%
\pgfpathlineto{\pgfqpoint{4.378612in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{4.379182in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{4.379269in}{0.663479in}}%
\pgfpathlineto{\pgfqpoint{4.379664in}{0.661697in}}%
\pgfpathlineto{\pgfqpoint{4.381549in}{0.631816in}}%
\pgfpathlineto{\pgfqpoint{4.381725in}{0.633263in}}%
\pgfpathlineto{\pgfqpoint{4.382514in}{0.632268in}}%
\pgfpathlineto{\pgfqpoint{4.382864in}{0.647217in}}%
\pgfpathlineto{\pgfqpoint{4.382908in}{0.632206in}}%
\pgfpathlineto{\pgfqpoint{4.383128in}{0.648139in}}%
\pgfpathlineto{\pgfqpoint{4.383961in}{0.636154in}}%
\pgfpathlineto{\pgfqpoint{4.385057in}{0.655996in}}%
\pgfpathlineto{\pgfqpoint{4.384224in}{0.631635in}}%
\pgfpathlineto{\pgfqpoint{4.385232in}{0.654381in}}%
\pgfpathlineto{\pgfqpoint{4.385276in}{0.651197in}}%
\pgfpathlineto{\pgfqpoint{4.385933in}{0.672330in}}%
\pgfpathlineto{\pgfqpoint{4.386065in}{0.668206in}}%
\pgfpathlineto{\pgfqpoint{4.386898in}{0.679295in}}%
\pgfpathlineto{\pgfqpoint{4.387073in}{0.664040in}}%
\pgfpathlineto{\pgfqpoint{4.387161in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{4.387731in}{0.653519in}}%
\pgfpathlineto{\pgfqpoint{4.388389in}{0.655864in}}%
\pgfpathlineto{\pgfqpoint{4.389178in}{0.642235in}}%
\pgfpathlineto{\pgfqpoint{4.388564in}{0.667239in}}%
\pgfpathlineto{\pgfqpoint{4.389572in}{0.650543in}}%
\pgfpathlineto{\pgfqpoint{4.389616in}{0.651010in}}%
\pgfpathlineto{\pgfqpoint{4.389748in}{0.642560in}}%
\pgfpathlineto{\pgfqpoint{4.389879in}{0.644292in}}%
\pgfpathlineto{\pgfqpoint{4.390756in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{4.390318in}{0.646320in}}%
\pgfpathlineto{\pgfqpoint{4.391194in}{0.632569in}}%
\pgfpathlineto{\pgfqpoint{4.391721in}{0.631763in}}%
\pgfpathlineto{\pgfqpoint{4.391808in}{0.641097in}}%
\pgfpathlineto{\pgfqpoint{4.391852in}{0.639039in}}%
\pgfpathlineto{\pgfqpoint{4.393123in}{0.662822in}}%
\pgfpathlineto{\pgfqpoint{4.393474in}{0.659132in}}%
\pgfpathlineto{\pgfqpoint{4.393387in}{0.666643in}}%
\pgfpathlineto{\pgfqpoint{4.393518in}{0.664296in}}%
\pgfpathlineto{\pgfqpoint{4.394658in}{0.677367in}}%
\pgfpathlineto{\pgfqpoint{4.394702in}{0.674765in}}%
\pgfpathlineto{\pgfqpoint{4.394746in}{0.673130in}}%
\pgfpathlineto{\pgfqpoint{4.395140in}{0.681720in}}%
\pgfpathlineto{\pgfqpoint{4.395622in}{0.680800in}}%
\pgfpathlineto{\pgfqpoint{4.396192in}{0.689814in}}%
\pgfpathlineto{\pgfqpoint{4.395754in}{0.677666in}}%
\pgfpathlineto{\pgfqpoint{4.396806in}{0.686288in}}%
\pgfpathlineto{\pgfqpoint{4.397902in}{0.682022in}}%
\pgfpathlineto{\pgfqpoint{4.397551in}{0.688196in}}%
\pgfpathlineto{\pgfqpoint{4.397946in}{0.685311in}}%
\pgfpathlineto{\pgfqpoint{4.397990in}{0.686267in}}%
\pgfpathlineto{\pgfqpoint{4.398516in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{4.398691in}{0.683784in}}%
\pgfpathlineto{\pgfqpoint{4.399744in}{0.667905in}}%
\pgfpathlineto{\pgfqpoint{4.399875in}{0.673402in}}%
\pgfpathlineto{\pgfqpoint{4.399919in}{0.673657in}}%
\pgfpathlineto{\pgfqpoint{4.400050in}{0.669259in}}%
\pgfpathlineto{\pgfqpoint{4.400094in}{0.669591in}}%
\pgfpathlineto{\pgfqpoint{4.401322in}{0.653572in}}%
\pgfpathlineto{\pgfqpoint{4.401673in}{0.663744in}}%
\pgfpathlineto{\pgfqpoint{4.402330in}{0.648619in}}%
\pgfpathlineto{\pgfqpoint{4.402374in}{0.656974in}}%
\pgfpathlineto{\pgfqpoint{4.402725in}{0.659441in}}%
\pgfpathlineto{\pgfqpoint{4.403558in}{0.642927in}}%
\pgfpathlineto{\pgfqpoint{4.403996in}{0.657964in}}%
\pgfpathlineto{\pgfqpoint{4.404698in}{0.654559in}}%
\pgfpathlineto{\pgfqpoint{4.404742in}{0.650333in}}%
\pgfpathlineto{\pgfqpoint{4.405268in}{0.659441in}}%
\pgfpathlineto{\pgfqpoint{4.405794in}{0.654875in}}%
\pgfpathlineto{\pgfqpoint{4.406320in}{0.663907in}}%
\pgfpathlineto{\pgfqpoint{4.405925in}{0.653509in}}%
\pgfpathlineto{\pgfqpoint{4.406846in}{0.657700in}}%
\pgfpathlineto{\pgfqpoint{4.407109in}{0.662989in}}%
\pgfpathlineto{\pgfqpoint{4.408074in}{0.642708in}}%
\pgfpathlineto{\pgfqpoint{4.408117in}{0.644398in}}%
\pgfpathlineto{\pgfqpoint{4.408819in}{0.632306in}}%
\pgfpathlineto{\pgfqpoint{4.408907in}{0.635750in}}%
\pgfpathlineto{\pgfqpoint{4.408950in}{0.633173in}}%
\pgfpathlineto{\pgfqpoint{4.409608in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{4.409696in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{4.411142in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{4.411186in}{0.685517in}}%
\pgfpathlineto{\pgfqpoint{4.411230in}{0.684584in}}%
\pgfpathlineto{\pgfqpoint{4.411888in}{0.697754in}}%
\pgfpathlineto{\pgfqpoint{4.412370in}{0.692260in}}%
\pgfpathlineto{\pgfqpoint{4.412458in}{0.695382in}}%
\pgfpathlineto{\pgfqpoint{4.414343in}{0.653449in}}%
\pgfpathlineto{\pgfqpoint{4.414387in}{0.661387in}}%
\pgfpathlineto{\pgfqpoint{4.415307in}{0.631875in}}%
\pgfpathlineto{\pgfqpoint{4.416623in}{0.658205in}}%
\pgfpathlineto{\pgfqpoint{4.416710in}{0.649302in}}%
\pgfpathlineto{\pgfqpoint{4.417719in}{0.631785in}}%
\pgfpathlineto{\pgfqpoint{4.417017in}{0.656535in}}%
\pgfpathlineto{\pgfqpoint{4.417894in}{0.636685in}}%
\pgfpathlineto{\pgfqpoint{4.418026in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{4.418333in}{0.631657in}}%
\pgfpathlineto{\pgfqpoint{4.418990in}{0.634461in}}%
\pgfpathlineto{\pgfqpoint{4.419385in}{0.651337in}}%
\pgfpathlineto{\pgfqpoint{4.419911in}{0.632144in}}%
\pgfpathlineto{\pgfqpoint{4.420130in}{0.650756in}}%
\pgfpathlineto{\pgfqpoint{4.420218in}{0.635014in}}%
\pgfpathlineto{\pgfqpoint{4.420832in}{0.658427in}}%
\pgfpathlineto{\pgfqpoint{4.421226in}{0.647088in}}%
\pgfpathlineto{\pgfqpoint{4.422015in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{4.422147in}{0.644745in}}%
\pgfpathlineto{\pgfqpoint{4.422454in}{0.651608in}}%
\pgfpathlineto{\pgfqpoint{4.422498in}{0.645104in}}%
\pgfpathlineto{\pgfqpoint{4.422804in}{0.679716in}}%
\pgfpathlineto{\pgfqpoint{4.423418in}{0.664304in}}%
\pgfpathlineto{\pgfqpoint{4.423988in}{0.679695in}}%
\pgfpathlineto{\pgfqpoint{4.424427in}{0.645605in}}%
\pgfpathlineto{\pgfqpoint{4.424602in}{0.634304in}}%
\pgfpathlineto{\pgfqpoint{4.425260in}{0.659852in}}%
\pgfpathlineto{\pgfqpoint{4.425961in}{0.674015in}}%
\pgfpathlineto{\pgfqpoint{4.425742in}{0.646719in}}%
\pgfpathlineto{\pgfqpoint{4.426356in}{0.665710in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{0.633379in}}%
\pgfpathlineto{\pgfqpoint{4.426575in}{0.677705in}}%
\pgfpathlineto{\pgfqpoint{4.428022in}{0.647269in}}%
\pgfpathlineto{\pgfqpoint{4.428855in}{0.693151in}}%
\pgfpathlineto{\pgfqpoint{4.428197in}{0.645077in}}%
\pgfpathlineto{\pgfqpoint{4.429249in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{4.429512in}{0.677779in}}%
\pgfpathlineto{\pgfqpoint{4.429994in}{0.699802in}}%
\pgfpathlineto{\pgfqpoint{4.430258in}{0.689958in}}%
\pgfpathlineto{\pgfqpoint{4.430301in}{0.692433in}}%
\pgfpathlineto{\pgfqpoint{4.430827in}{0.666095in}}%
\pgfpathlineto{\pgfqpoint{4.430871in}{0.671681in}}%
\pgfpathlineto{\pgfqpoint{4.431836in}{0.638854in}}%
\pgfpathlineto{\pgfqpoint{4.431003in}{0.676303in}}%
\pgfpathlineto{\pgfqpoint{4.432011in}{0.648743in}}%
\pgfpathlineto{\pgfqpoint{4.432055in}{0.659770in}}%
\pgfpathlineto{\pgfqpoint{4.433063in}{0.633952in}}%
\pgfpathlineto{\pgfqpoint{4.433721in}{0.656210in}}%
\pgfpathlineto{\pgfqpoint{4.433326in}{0.631825in}}%
\pgfpathlineto{\pgfqpoint{4.434247in}{0.638435in}}%
\pgfpathlineto{\pgfqpoint{4.434466in}{0.631681in}}%
\pgfpathlineto{\pgfqpoint{4.434729in}{0.649599in}}%
\pgfpathlineto{\pgfqpoint{4.435168in}{0.640231in}}%
\pgfpathlineto{\pgfqpoint{4.435212in}{0.647040in}}%
\pgfpathlineto{\pgfqpoint{4.436132in}{0.631668in}}%
\pgfpathlineto{\pgfqpoint{4.436264in}{0.643865in}}%
\pgfpathlineto{\pgfqpoint{4.436483in}{0.639603in}}%
\pgfpathlineto{\pgfqpoint{4.436834in}{0.664185in}}%
\pgfpathlineto{\pgfqpoint{4.437097in}{0.656194in}}%
\pgfpathlineto{\pgfqpoint{4.437316in}{0.651990in}}%
\pgfpathlineto{\pgfqpoint{4.438324in}{0.691155in}}%
\pgfpathlineto{\pgfqpoint{4.438368in}{0.691467in}}%
\pgfpathlineto{\pgfqpoint{4.439070in}{0.712239in}}%
\pgfpathlineto{\pgfqpoint{4.439420in}{0.683319in}}%
\pgfpathlineto{\pgfqpoint{4.439464in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{4.439684in}{0.706849in}}%
\pgfpathlineto{\pgfqpoint{4.440253in}{0.677327in}}%
\pgfpathlineto{\pgfqpoint{4.440385in}{0.682932in}}%
\pgfpathlineto{\pgfqpoint{4.441876in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{4.442183in}{0.633030in}}%
\pgfpathlineto{\pgfqpoint{4.443235in}{0.653140in}}%
\pgfpathlineto{\pgfqpoint{4.442709in}{0.631796in}}%
\pgfpathlineto{\pgfqpoint{4.443585in}{0.644682in}}%
\pgfpathlineto{\pgfqpoint{4.443980in}{0.632579in}}%
\pgfpathlineto{\pgfqpoint{4.444638in}{0.652952in}}%
\pgfpathlineto{\pgfqpoint{4.444813in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{4.445471in}{0.677410in}}%
\pgfpathlineto{\pgfqpoint{4.445514in}{0.676434in}}%
\pgfpathlineto{\pgfqpoint{4.446874in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.445734in}{0.675236in}}%
\pgfpathlineto{\pgfqpoint{4.446961in}{0.699118in}}%
\pgfpathlineto{\pgfqpoint{4.447049in}{0.693344in}}%
\pgfpathlineto{\pgfqpoint{4.447619in}{0.705173in}}%
\pgfpathlineto{\pgfqpoint{4.448101in}{0.695748in}}%
\pgfpathlineto{\pgfqpoint{4.448145in}{0.699303in}}%
\pgfpathlineto{\pgfqpoint{4.448934in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{4.449241in}{0.661358in}}%
\pgfpathlineto{\pgfqpoint{4.449373in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{4.450469in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{4.450688in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{4.451915in}{0.673306in}}%
\pgfpathlineto{\pgfqpoint{4.452047in}{0.667937in}}%
\pgfpathlineto{\pgfqpoint{4.452091in}{0.664488in}}%
\pgfpathlineto{\pgfqpoint{4.452442in}{0.676750in}}%
\pgfpathlineto{\pgfqpoint{4.453055in}{0.668056in}}%
\pgfpathlineto{\pgfqpoint{4.454239in}{0.682604in}}%
\pgfpathlineto{\pgfqpoint{4.454590in}{0.674348in}}%
\pgfpathlineto{\pgfqpoint{4.454853in}{0.687286in}}%
\pgfpathlineto{\pgfqpoint{4.455379in}{0.677876in}}%
\pgfpathlineto{\pgfqpoint{4.457396in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{4.457483in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{4.458886in}{0.662369in}}%
\pgfpathlineto{\pgfqpoint{4.458930in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{4.459149in}{0.678575in}}%
\pgfpathlineto{\pgfqpoint{4.459456in}{0.671968in}}%
\pgfpathlineto{\pgfqpoint{4.460377in}{0.687538in}}%
\pgfpathlineto{\pgfqpoint{4.459544in}{0.671800in}}%
\pgfpathlineto{\pgfqpoint{4.460596in}{0.680242in}}%
\pgfpathlineto{\pgfqpoint{4.460771in}{0.674290in}}%
\pgfpathlineto{\pgfqpoint{4.461780in}{0.699759in}}%
\pgfpathlineto{\pgfqpoint{4.461868in}{0.681674in}}%
\pgfpathlineto{\pgfqpoint{4.462131in}{0.702627in}}%
\pgfpathlineto{\pgfqpoint{4.462920in}{0.691649in}}%
\pgfpathlineto{\pgfqpoint{4.463709in}{0.709688in}}%
\pgfpathlineto{\pgfqpoint{4.464103in}{0.707215in}}%
\pgfpathlineto{\pgfqpoint{4.465375in}{0.673978in}}%
\pgfpathlineto{\pgfqpoint{4.465550in}{0.675338in}}%
\pgfpathlineto{\pgfqpoint{4.465813in}{0.670924in}}%
\pgfpathlineto{\pgfqpoint{4.466602in}{0.688127in}}%
\pgfpathlineto{\pgfqpoint{4.467216in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{4.467742in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{0.661729in}}%
\pgfpathlineto{\pgfqpoint{4.468751in}{0.681229in}}%
\pgfpathlineto{\pgfqpoint{4.468795in}{0.682342in}}%
\pgfpathlineto{\pgfqpoint{4.468838in}{0.680245in}}%
\pgfpathlineto{\pgfqpoint{4.469671in}{0.640542in}}%
\pgfpathlineto{\pgfqpoint{4.469189in}{0.680769in}}%
\pgfpathlineto{\pgfqpoint{4.469978in}{0.645026in}}%
\pgfpathlineto{\pgfqpoint{4.470461in}{0.649784in}}%
\pgfpathlineto{\pgfqpoint{4.470767in}{0.632014in}}%
\pgfpathlineto{\pgfqpoint{4.470899in}{0.635398in}}%
\pgfpathlineto{\pgfqpoint{4.471118in}{0.631896in}}%
\pgfpathlineto{\pgfqpoint{4.471425in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{4.471820in}{0.637353in}}%
\pgfpathlineto{\pgfqpoint{4.472696in}{0.667793in}}%
\pgfpathlineto{\pgfqpoint{4.472916in}{0.655122in}}%
\pgfpathlineto{\pgfqpoint{4.474012in}{0.632682in}}%
\pgfpathlineto{\pgfqpoint{4.474056in}{0.634352in}}%
\pgfpathlineto{\pgfqpoint{4.474187in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{4.474494in}{0.632951in}}%
\pgfpathlineto{\pgfqpoint{4.475152in}{0.640540in}}%
\pgfpathlineto{\pgfqpoint{4.475195in}{0.636719in}}%
\pgfpathlineto{\pgfqpoint{4.475985in}{0.660102in}}%
\pgfpathlineto{\pgfqpoint{4.476160in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{4.478747in}{0.702732in}}%
\pgfpathlineto{\pgfqpoint{4.479317in}{0.681666in}}%
\pgfpathlineto{\pgfqpoint{4.479843in}{0.696314in}}%
\pgfpathlineto{\pgfqpoint{4.479887in}{0.699613in}}%
\pgfpathlineto{\pgfqpoint{4.480720in}{0.683819in}}%
\pgfpathlineto{\pgfqpoint{4.480807in}{0.688628in}}%
\pgfpathlineto{\pgfqpoint{4.481026in}{0.693864in}}%
\pgfpathlineto{\pgfqpoint{4.483219in}{0.641238in}}%
\pgfpathlineto{\pgfqpoint{4.484578in}{0.663974in}}%
\pgfpathlineto{\pgfqpoint{4.483525in}{0.631899in}}%
\pgfpathlineto{\pgfqpoint{4.484621in}{0.658835in}}%
\pgfpathlineto{\pgfqpoint{4.484665in}{0.656777in}}%
\pgfpathlineto{\pgfqpoint{4.485279in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{4.485411in}{0.671950in}}%
\pgfpathlineto{\pgfqpoint{4.487296in}{0.696531in}}%
\pgfpathlineto{\pgfqpoint{4.487340in}{0.696376in}}%
\pgfpathlineto{\pgfqpoint{4.487383in}{0.690796in}}%
\pgfpathlineto{\pgfqpoint{4.488085in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{4.488436in}{0.696534in}}%
\pgfpathlineto{\pgfqpoint{4.490233in}{0.675464in}}%
\pgfpathlineto{\pgfqpoint{4.488743in}{0.700168in}}%
\pgfpathlineto{\pgfqpoint{4.490409in}{0.676405in}}%
\pgfpathlineto{\pgfqpoint{4.490452in}{0.678926in}}%
\pgfpathlineto{\pgfqpoint{4.491285in}{0.664250in}}%
\pgfpathlineto{\pgfqpoint{4.493302in}{0.631747in}}%
\pgfpathlineto{\pgfqpoint{4.493653in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{4.495231in}{0.683766in}}%
\pgfpathlineto{\pgfqpoint{4.495319in}{0.678152in}}%
\pgfpathlineto{\pgfqpoint{4.496152in}{0.694982in}}%
\pgfpathlineto{\pgfqpoint{4.496196in}{0.694949in}}%
\pgfpathlineto{\pgfqpoint{4.496853in}{0.706606in}}%
\pgfpathlineto{\pgfqpoint{4.496371in}{0.692876in}}%
\pgfpathlineto{\pgfqpoint{4.497379in}{0.698451in}}%
\pgfpathlineto{\pgfqpoint{4.497862in}{0.695981in}}%
\pgfpathlineto{\pgfqpoint{4.498081in}{0.705250in}}%
\pgfpathlineto{\pgfqpoint{4.498388in}{0.700612in}}%
\pgfpathlineto{\pgfqpoint{4.498432in}{0.702729in}}%
\pgfpathlineto{\pgfqpoint{4.499133in}{0.689744in}}%
\pgfpathlineto{\pgfqpoint{4.499265in}{0.693968in}}%
\pgfpathlineto{\pgfqpoint{4.500492in}{0.676938in}}%
\pgfpathlineto{\pgfqpoint{4.500536in}{0.680969in}}%
\pgfpathlineto{\pgfqpoint{4.500668in}{0.683865in}}%
\pgfpathlineto{\pgfqpoint{4.501413in}{0.671477in}}%
\pgfpathlineto{\pgfqpoint{4.501457in}{0.674772in}}%
\pgfpathlineto{\pgfqpoint{4.502071in}{0.666637in}}%
\pgfpathlineto{\pgfqpoint{4.501851in}{0.680002in}}%
\pgfpathlineto{\pgfqpoint{4.502553in}{0.674782in}}%
\pgfpathlineto{\pgfqpoint{4.503342in}{0.658667in}}%
\pgfpathlineto{\pgfqpoint{4.503561in}{0.659626in}}%
\pgfpathlineto{\pgfqpoint{4.504394in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{4.504789in}{0.644544in}}%
\pgfpathlineto{\pgfqpoint{4.504833in}{0.644327in}}%
\pgfpathlineto{\pgfqpoint{4.506323in}{0.709380in}}%
\pgfpathlineto{\pgfqpoint{4.507595in}{0.736334in}}%
\pgfpathlineto{\pgfqpoint{4.508033in}{0.732919in}}%
\pgfpathlineto{\pgfqpoint{4.508077in}{0.733463in}}%
\pgfpathlineto{\pgfqpoint{4.508296in}{0.726177in}}%
\pgfpathlineto{\pgfqpoint{4.508428in}{0.727854in}}%
\pgfpathlineto{\pgfqpoint{4.509787in}{0.682564in}}%
\pgfpathlineto{\pgfqpoint{4.510094in}{0.668790in}}%
\pgfpathlineto{\pgfqpoint{4.511014in}{0.631680in}}%
\pgfpathlineto{\pgfqpoint{4.511365in}{0.643735in}}%
\pgfpathlineto{\pgfqpoint{4.512373in}{0.658914in}}%
\pgfpathlineto{\pgfqpoint{4.512768in}{0.650813in}}%
\pgfpathlineto{\pgfqpoint{4.513645in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{4.513996in}{0.643603in}}%
\pgfpathlineto{\pgfqpoint{4.514828in}{0.659967in}}%
\pgfpathlineto{\pgfqpoint{4.514127in}{0.642226in}}%
\pgfpathlineto{\pgfqpoint{4.515179in}{0.655837in}}%
\pgfpathlineto{\pgfqpoint{4.516275in}{0.635517in}}%
\pgfpathlineto{\pgfqpoint{4.516407in}{0.638161in}}%
\pgfpathlineto{\pgfqpoint{4.517327in}{0.647393in}}%
\pgfpathlineto{\pgfqpoint{4.516889in}{0.631906in}}%
\pgfpathlineto{\pgfqpoint{4.517415in}{0.636608in}}%
\pgfpathlineto{\pgfqpoint{4.517459in}{0.632337in}}%
\pgfpathlineto{\pgfqpoint{4.518292in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{4.518380in}{0.645541in}}%
\pgfpathlineto{\pgfqpoint{4.518555in}{0.652654in}}%
\pgfpathlineto{\pgfqpoint{4.519169in}{0.633393in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{0.633715in}}%
\pgfpathlineto{\pgfqpoint{4.519520in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{4.520002in}{0.647585in}}%
\pgfpathlineto{\pgfqpoint{4.520133in}{0.639417in}}%
\pgfpathlineto{\pgfqpoint{4.521449in}{0.678084in}}%
\pgfpathlineto{\pgfqpoint{4.521492in}{0.674784in}}%
\pgfpathlineto{\pgfqpoint{4.521756in}{0.683398in}}%
\pgfpathlineto{\pgfqpoint{4.521624in}{0.670947in}}%
\pgfpathlineto{\pgfqpoint{4.522282in}{0.671106in}}%
\pgfpathlineto{\pgfqpoint{4.522808in}{0.663019in}}%
\pgfpathlineto{\pgfqpoint{4.523115in}{0.676760in}}%
\pgfpathlineto{\pgfqpoint{4.523378in}{0.665745in}}%
\pgfpathlineto{\pgfqpoint{4.523465in}{0.672424in}}%
\pgfpathlineto{\pgfqpoint{4.523991in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{4.524342in}{0.660600in}}%
\pgfpathlineto{\pgfqpoint{4.524649in}{0.664988in}}%
\pgfpathlineto{\pgfqpoint{4.525614in}{0.642609in}}%
\pgfpathlineto{\pgfqpoint{4.526666in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{4.526227in}{0.636517in}}%
\pgfpathlineto{\pgfqpoint{4.526753in}{0.649470in}}%
\pgfpathlineto{\pgfqpoint{4.526841in}{0.647104in}}%
\pgfpathlineto{\pgfqpoint{4.526885in}{0.652140in}}%
\pgfpathlineto{\pgfqpoint{4.526973in}{0.651645in}}%
\pgfpathlineto{\pgfqpoint{4.527630in}{0.640516in}}%
\pgfpathlineto{\pgfqpoint{4.528113in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{4.528156in}{0.649689in}}%
\pgfpathlineto{\pgfqpoint{4.528726in}{0.671789in}}%
\pgfpathlineto{\pgfqpoint{4.529165in}{0.666225in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{4.529647in}{0.677974in}}%
\pgfpathlineto{\pgfqpoint{4.530129in}{0.669954in}}%
\pgfpathlineto{\pgfqpoint{4.530480in}{0.676595in}}%
\pgfpathlineto{\pgfqpoint{4.530787in}{0.659529in}}%
\pgfpathlineto{\pgfqpoint{4.531094in}{0.660780in}}%
\pgfpathlineto{\pgfqpoint{4.531751in}{0.632518in}}%
\pgfpathlineto{\pgfqpoint{4.532234in}{0.658379in}}%
\pgfpathlineto{\pgfqpoint{4.533768in}{0.709236in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{0.707579in}}%
\pgfpathlineto{\pgfqpoint{4.534075in}{0.700169in}}%
\pgfpathlineto{\pgfqpoint{4.534031in}{0.715042in}}%
\pgfpathlineto{\pgfqpoint{4.534338in}{0.714221in}}%
\pgfpathlineto{\pgfqpoint{4.535083in}{0.718892in}}%
\pgfpathlineto{\pgfqpoint{4.535171in}{0.709607in}}%
\pgfpathlineto{\pgfqpoint{4.535259in}{0.714038in}}%
\pgfpathlineto{\pgfqpoint{4.536530in}{0.692207in}}%
\pgfpathlineto{\pgfqpoint{4.536618in}{0.695942in}}%
\pgfpathlineto{\pgfqpoint{4.536881in}{0.684355in}}%
\pgfpathlineto{\pgfqpoint{4.537319in}{0.692649in}}%
\pgfpathlineto{\pgfqpoint{4.538415in}{0.678188in}}%
\pgfpathlineto{\pgfqpoint{4.538459in}{0.681144in}}%
\pgfpathlineto{\pgfqpoint{4.538591in}{0.688668in}}%
\pgfpathlineto{\pgfqpoint{4.538898in}{0.673779in}}%
\pgfpathlineto{\pgfqpoint{4.538985in}{0.674355in}}%
\pgfpathlineto{\pgfqpoint{4.539775in}{0.662343in}}%
\pgfpathlineto{\pgfqpoint{4.539073in}{0.679724in}}%
\pgfpathlineto{\pgfqpoint{4.540169in}{0.671603in}}%
\pgfpathlineto{\pgfqpoint{4.540914in}{0.673577in}}%
\pgfpathlineto{\pgfqpoint{4.540827in}{0.657859in}}%
\pgfpathlineto{\pgfqpoint{4.541002in}{0.667286in}}%
\pgfpathlineto{\pgfqpoint{4.541221in}{0.661864in}}%
\pgfpathlineto{\pgfqpoint{4.541923in}{0.678889in}}%
\pgfpathlineto{\pgfqpoint{4.542010in}{0.676926in}}%
\pgfpathlineto{\pgfqpoint{4.542230in}{0.691044in}}%
\pgfpathlineto{\pgfqpoint{4.542624in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{4.542931in}{0.686634in}}%
\pgfpathlineto{\pgfqpoint{4.542975in}{0.671169in}}%
\pgfpathlineto{\pgfqpoint{4.543545in}{0.690459in}}%
\pgfpathlineto{\pgfqpoint{4.544027in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{4.544422in}{0.690866in}}%
\pgfpathlineto{\pgfqpoint{4.544904in}{0.672173in}}%
\pgfpathlineto{\pgfqpoint{4.545123in}{0.677899in}}%
\pgfpathlineto{\pgfqpoint{4.545167in}{0.677753in}}%
\pgfpathlineto{\pgfqpoint{4.545211in}{0.679624in}}%
\pgfpathlineto{\pgfqpoint{4.545342in}{0.687099in}}%
\pgfpathlineto{\pgfqpoint{4.545956in}{0.666313in}}%
\pgfpathlineto{\pgfqpoint{4.546263in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{4.547008in}{0.664530in}}%
\pgfpathlineto{\pgfqpoint{4.547403in}{0.665421in}}%
\pgfpathlineto{\pgfqpoint{4.548280in}{0.684445in}}%
\pgfpathlineto{\pgfqpoint{4.548718in}{0.678952in}}%
\pgfpathlineto{\pgfqpoint{4.549332in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{4.548894in}{0.686331in}}%
\pgfpathlineto{\pgfqpoint{4.549376in}{0.671638in}}%
\pgfpathlineto{\pgfqpoint{4.550340in}{0.632069in}}%
\pgfpathlineto{\pgfqpoint{4.549551in}{0.678885in}}%
\pgfpathlineto{\pgfqpoint{4.550603in}{0.633801in}}%
\pgfpathlineto{\pgfqpoint{4.551042in}{0.653793in}}%
\pgfpathlineto{\pgfqpoint{4.551743in}{0.638620in}}%
\pgfpathlineto{\pgfqpoint{4.553190in}{0.688849in}}%
\pgfpathlineto{\pgfqpoint{4.553322in}{0.686174in}}%
\pgfpathlineto{\pgfqpoint{4.554111in}{0.672693in}}%
\pgfpathlineto{\pgfqpoint{4.554330in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{4.554812in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{4.555733in}{0.681135in}}%
\pgfpathlineto{\pgfqpoint{4.556303in}{0.693571in}}%
\pgfpathlineto{\pgfqpoint{4.555864in}{0.670605in}}%
\pgfpathlineto{\pgfqpoint{4.556829in}{0.691666in}}%
\pgfpathlineto{\pgfqpoint{4.557969in}{0.673486in}}%
\pgfpathlineto{\pgfqpoint{4.558144in}{0.672635in}}%
\pgfpathlineto{\pgfqpoint{4.559196in}{0.691761in}}%
\pgfpathlineto{\pgfqpoint{4.559460in}{0.684933in}}%
\pgfpathlineto{\pgfqpoint{4.559723in}{0.698199in}}%
\pgfpathlineto{\pgfqpoint{4.560205in}{0.696971in}}%
\pgfpathlineto{\pgfqpoint{4.560336in}{0.700408in}}%
\pgfpathlineto{\pgfqpoint{4.560687in}{0.687451in}}%
\pgfpathlineto{\pgfqpoint{4.560862in}{0.695835in}}%
\pgfpathlineto{\pgfqpoint{4.561827in}{0.676560in}}%
\pgfpathlineto{\pgfqpoint{4.562002in}{0.683114in}}%
\pgfpathlineto{\pgfqpoint{4.562748in}{0.670044in}}%
\pgfpathlineto{\pgfqpoint{4.562265in}{0.690068in}}%
\pgfpathlineto{\pgfqpoint{4.563186in}{0.670245in}}%
\pgfpathlineto{\pgfqpoint{4.563230in}{0.679749in}}%
\pgfpathlineto{\pgfqpoint{4.564107in}{0.656501in}}%
\pgfpathlineto{\pgfqpoint{4.564238in}{0.668029in}}%
\pgfpathlineto{\pgfqpoint{4.565334in}{0.644080in}}%
\pgfpathlineto{\pgfqpoint{4.564677in}{0.675015in}}%
\pgfpathlineto{\pgfqpoint{4.565422in}{0.645740in}}%
\pgfpathlineto{\pgfqpoint{4.565466in}{0.654822in}}%
\pgfpathlineto{\pgfqpoint{4.566211in}{0.631614in}}%
\pgfpathlineto{\pgfqpoint{4.566474in}{0.633631in}}%
\pgfpathlineto{\pgfqpoint{4.567263in}{0.661400in}}%
\pgfpathlineto{\pgfqpoint{4.567395in}{0.633341in}}%
\pgfpathlineto{\pgfqpoint{4.567658in}{0.648155in}}%
\pgfpathlineto{\pgfqpoint{4.568579in}{0.632553in}}%
\pgfpathlineto{\pgfqpoint{4.568316in}{0.652514in}}%
\pgfpathlineto{\pgfqpoint{4.568886in}{0.636489in}}%
\pgfpathlineto{\pgfqpoint{4.569806in}{0.656568in}}%
\pgfpathlineto{\pgfqpoint{4.569017in}{0.633302in}}%
\pgfpathlineto{\pgfqpoint{4.569982in}{0.648754in}}%
\pgfpathlineto{\pgfqpoint{4.570815in}{0.632373in}}%
\pgfpathlineto{\pgfqpoint{4.570201in}{0.658321in}}%
\pgfpathlineto{\pgfqpoint{4.570990in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{4.571823in}{0.661632in}}%
\pgfpathlineto{\pgfqpoint{4.571472in}{0.631993in}}%
\pgfpathlineto{\pgfqpoint{4.572086in}{0.648961in}}%
\pgfpathlineto{\pgfqpoint{4.573270in}{0.684868in}}%
\pgfpathlineto{\pgfqpoint{4.572919in}{0.646543in}}%
\pgfpathlineto{\pgfqpoint{4.573401in}{0.663302in}}%
\pgfpathlineto{\pgfqpoint{4.574147in}{0.641584in}}%
\pgfpathlineto{\pgfqpoint{4.573620in}{0.684080in}}%
\pgfpathlineto{\pgfqpoint{4.574541in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{4.574936in}{0.661152in}}%
\pgfpathlineto{\pgfqpoint{4.575418in}{0.635225in}}%
\pgfpathlineto{\pgfqpoint{4.575549in}{0.638069in}}%
\pgfpathlineto{\pgfqpoint{4.575637in}{0.633086in}}%
\pgfpathlineto{\pgfqpoint{4.575944in}{0.651628in}}%
\pgfpathlineto{\pgfqpoint{4.575988in}{0.648913in}}%
\pgfpathlineto{\pgfqpoint{4.576339in}{0.672538in}}%
\pgfpathlineto{\pgfqpoint{4.576119in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{4.577084in}{0.657366in}}%
\pgfpathlineto{\pgfqpoint{4.577522in}{0.633774in}}%
\pgfpathlineto{\pgfqpoint{4.578224in}{0.645758in}}%
\pgfpathlineto{\pgfqpoint{4.578881in}{0.701116in}}%
\pgfpathlineto{\pgfqpoint{4.579583in}{0.680901in}}%
\pgfpathlineto{\pgfqpoint{4.580460in}{0.722048in}}%
\pgfpathlineto{\pgfqpoint{4.579890in}{0.670307in}}%
\pgfpathlineto{\pgfqpoint{4.580986in}{0.704596in}}%
\pgfpathlineto{\pgfqpoint{4.581249in}{0.687499in}}%
\pgfpathlineto{\pgfqpoint{4.581424in}{0.710177in}}%
\pgfpathlineto{\pgfqpoint{4.582126in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{4.582915in}{0.703385in}}%
\pgfpathlineto{\pgfqpoint{4.582477in}{0.671909in}}%
\pgfpathlineto{\pgfqpoint{4.583134in}{0.685309in}}%
\pgfpathlineto{\pgfqpoint{4.584142in}{0.719747in}}%
\pgfpathlineto{\pgfqpoint{4.583310in}{0.683222in}}%
\pgfpathlineto{\pgfqpoint{4.584318in}{0.691410in}}%
\pgfpathlineto{\pgfqpoint{4.584844in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.585545in}{0.648588in}}%
\pgfpathlineto{\pgfqpoint{4.585633in}{0.669245in}}%
\pgfpathlineto{\pgfqpoint{4.586291in}{0.632616in}}%
\pgfpathlineto{\pgfqpoint{4.586466in}{0.647631in}}%
\pgfpathlineto{\pgfqpoint{4.587299in}{0.633246in}}%
\pgfpathlineto{\pgfqpoint{4.586729in}{0.650317in}}%
\pgfpathlineto{\pgfqpoint{4.587518in}{0.642046in}}%
\pgfpathlineto{\pgfqpoint{4.588001in}{0.669981in}}%
\pgfpathlineto{\pgfqpoint{4.588395in}{0.639376in}}%
\pgfpathlineto{\pgfqpoint{4.588702in}{0.659818in}}%
\pgfpathlineto{\pgfqpoint{4.588921in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{4.589710in}{0.675994in}}%
\pgfpathlineto{\pgfqpoint{4.589798in}{0.664536in}}%
\pgfpathlineto{\pgfqpoint{4.589842in}{0.657310in}}%
\pgfpathlineto{\pgfqpoint{4.590631in}{0.700773in}}%
\pgfpathlineto{\pgfqpoint{4.590763in}{0.683694in}}%
\pgfpathlineto{\pgfqpoint{4.590806in}{0.683575in}}%
\pgfpathlineto{\pgfqpoint{4.591333in}{0.705269in}}%
\pgfpathlineto{\pgfqpoint{4.591026in}{0.677485in}}%
\pgfpathlineto{\pgfqpoint{4.591946in}{0.686929in}}%
\pgfpathlineto{\pgfqpoint{4.592779in}{0.692414in}}%
\pgfpathlineto{\pgfqpoint{4.593174in}{0.660669in}}%
\pgfpathlineto{\pgfqpoint{4.593875in}{0.680246in}}%
\pgfpathlineto{\pgfqpoint{4.594226in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{4.594270in}{0.651558in}}%
\pgfpathlineto{\pgfqpoint{4.594314in}{0.656335in}}%
\pgfpathlineto{\pgfqpoint{4.594928in}{0.631758in}}%
\pgfpathlineto{\pgfqpoint{4.594445in}{0.663805in}}%
\pgfpathlineto{\pgfqpoint{4.595454in}{0.633272in}}%
\pgfpathlineto{\pgfqpoint{4.596637in}{0.692241in}}%
\pgfpathlineto{\pgfqpoint{4.596857in}{0.673975in}}%
\pgfpathlineto{\pgfqpoint{4.596900in}{0.667681in}}%
\pgfpathlineto{\pgfqpoint{4.597514in}{0.718558in}}%
\pgfpathlineto{\pgfqpoint{4.597777in}{0.693924in}}%
\pgfpathlineto{\pgfqpoint{4.598347in}{0.716794in}}%
\pgfpathlineto{\pgfqpoint{4.598654in}{0.678527in}}%
\pgfpathlineto{\pgfqpoint{4.598786in}{0.693027in}}%
\pgfpathlineto{\pgfqpoint{4.600013in}{0.631786in}}%
\pgfpathlineto{\pgfqpoint{4.598917in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{4.600057in}{0.634727in}}%
\pgfpathlineto{\pgfqpoint{4.600715in}{0.660580in}}%
\pgfpathlineto{\pgfqpoint{4.600496in}{0.632483in}}%
\pgfpathlineto{\pgfqpoint{4.601153in}{0.646105in}}%
\pgfpathlineto{\pgfqpoint{4.601241in}{0.632407in}}%
\pgfpathlineto{\pgfqpoint{4.601898in}{0.667540in}}%
\pgfpathlineto{\pgfqpoint{4.602249in}{0.649542in}}%
\pgfpathlineto{\pgfqpoint{4.602512in}{0.665642in}}%
\pgfpathlineto{\pgfqpoint{4.602644in}{0.632018in}}%
\pgfpathlineto{\pgfqpoint{4.603214in}{0.648375in}}%
\pgfpathlineto{\pgfqpoint{4.604091in}{0.631953in}}%
\pgfpathlineto{\pgfqpoint{4.603871in}{0.651608in}}%
\pgfpathlineto{\pgfqpoint{4.604354in}{0.636285in}}%
\pgfpathlineto{\pgfqpoint{4.604704in}{0.633667in}}%
\pgfpathlineto{\pgfqpoint{4.604836in}{0.652835in}}%
\pgfpathlineto{\pgfqpoint{4.604880in}{0.636914in}}%
\pgfpathlineto{\pgfqpoint{4.605143in}{0.681670in}}%
\pgfpathlineto{\pgfqpoint{4.606020in}{0.658393in}}%
\pgfpathlineto{\pgfqpoint{4.606765in}{0.705630in}}%
\pgfpathlineto{\pgfqpoint{4.607116in}{0.688889in}}%
\pgfpathlineto{\pgfqpoint{4.607335in}{0.698232in}}%
\pgfpathlineto{\pgfqpoint{4.608256in}{0.659560in}}%
\pgfpathlineto{\pgfqpoint{4.608825in}{0.681950in}}%
\pgfpathlineto{\pgfqpoint{4.609264in}{0.649044in}}%
\pgfpathlineto{\pgfqpoint{4.609352in}{0.673101in}}%
\pgfpathlineto{\pgfqpoint{4.610272in}{0.633376in}}%
\pgfpathlineto{\pgfqpoint{4.609702in}{0.675383in}}%
\pgfpathlineto{\pgfqpoint{4.610535in}{0.644655in}}%
\pgfpathlineto{\pgfqpoint{4.610798in}{0.661670in}}%
\pgfpathlineto{\pgfqpoint{4.611193in}{0.631836in}}%
\pgfpathlineto{\pgfqpoint{4.611631in}{0.648441in}}%
\pgfpathlineto{\pgfqpoint{4.612157in}{0.631650in}}%
\pgfpathlineto{\pgfqpoint{4.612333in}{0.652311in}}%
\pgfpathlineto{\pgfqpoint{4.612771in}{0.631720in}}%
\pgfpathlineto{\pgfqpoint{4.613999in}{0.668769in}}%
\pgfpathlineto{\pgfqpoint{4.614086in}{0.639007in}}%
\pgfpathlineto{\pgfqpoint{4.614876in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{4.615095in}{0.674308in}}%
\pgfpathlineto{\pgfqpoint{4.615139in}{0.662916in}}%
\pgfpathlineto{\pgfqpoint{4.615402in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{4.616059in}{0.711728in}}%
\pgfpathlineto{\pgfqpoint{4.617199in}{0.656953in}}%
\pgfpathlineto{\pgfqpoint{4.617331in}{0.668947in}}%
\pgfpathlineto{\pgfqpoint{4.617375in}{0.670356in}}%
\pgfpathlineto{\pgfqpoint{4.617594in}{0.643189in}}%
\pgfpathlineto{\pgfqpoint{4.617725in}{0.653188in}}%
\pgfpathlineto{\pgfqpoint{4.618032in}{0.631638in}}%
\pgfpathlineto{\pgfqpoint{4.617857in}{0.667110in}}%
\pgfpathlineto{\pgfqpoint{4.618865in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{4.619348in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{4.619391in}{0.632652in}}%
\pgfpathlineto{\pgfqpoint{4.620049in}{0.654589in}}%
\pgfpathlineto{\pgfqpoint{4.620224in}{0.632025in}}%
\pgfpathlineto{\pgfqpoint{4.620838in}{0.670747in}}%
\pgfpathlineto{\pgfqpoint{4.621101in}{0.664102in}}%
\pgfpathlineto{\pgfqpoint{4.621277in}{0.643268in}}%
\pgfpathlineto{\pgfqpoint{4.621934in}{0.687650in}}%
\pgfpathlineto{\pgfqpoint{4.621978in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{4.623249in}{0.702473in}}%
\pgfpathlineto{\pgfqpoint{4.622285in}{0.666577in}}%
\pgfpathlineto{\pgfqpoint{4.623337in}{0.701220in}}%
\pgfpathlineto{\pgfqpoint{4.624433in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{4.623644in}{0.702353in}}%
\pgfpathlineto{\pgfqpoint{4.624609in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{4.624652in}{0.688699in}}%
\pgfpathlineto{\pgfqpoint{4.625661in}{0.662148in}}%
\pgfpathlineto{\pgfqpoint{4.625705in}{0.668256in}}%
\pgfpathlineto{\pgfqpoint{4.626581in}{0.637485in}}%
\pgfpathlineto{\pgfqpoint{4.626976in}{0.632951in}}%
\pgfpathlineto{\pgfqpoint{4.627108in}{0.665581in}}%
\pgfpathlineto{\pgfqpoint{4.627327in}{0.650689in}}%
\pgfpathlineto{\pgfqpoint{4.628204in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{4.628510in}{0.669224in}}%
\pgfpathlineto{\pgfqpoint{4.629607in}{0.645630in}}%
\pgfpathlineto{\pgfqpoint{4.629124in}{0.682377in}}%
\pgfpathlineto{\pgfqpoint{4.629650in}{0.665556in}}%
\pgfpathlineto{\pgfqpoint{4.630746in}{0.676517in}}%
\pgfpathlineto{\pgfqpoint{4.630001in}{0.649093in}}%
\pgfpathlineto{\pgfqpoint{4.630790in}{0.672758in}}%
\pgfpathlineto{\pgfqpoint{4.631799in}{0.636546in}}%
\pgfpathlineto{\pgfqpoint{4.631930in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{4.632895in}{0.686055in}}%
\pgfpathlineto{\pgfqpoint{4.632237in}{0.655387in}}%
\pgfpathlineto{\pgfqpoint{4.633158in}{0.676361in}}%
\pgfpathlineto{\pgfqpoint{4.633289in}{0.670420in}}%
\pgfpathlineto{\pgfqpoint{4.633508in}{0.685255in}}%
\pgfpathlineto{\pgfqpoint{4.633772in}{0.676462in}}%
\pgfpathlineto{\pgfqpoint{4.634604in}{0.695605in}}%
\pgfpathlineto{\pgfqpoint{4.634341in}{0.668288in}}%
\pgfpathlineto{\pgfqpoint{4.634868in}{0.681445in}}%
\pgfpathlineto{\pgfqpoint{4.635350in}{0.664313in}}%
\pgfpathlineto{\pgfqpoint{4.635832in}{0.691341in}}%
\pgfpathlineto{\pgfqpoint{4.635964in}{0.678059in}}%
\pgfpathlineto{\pgfqpoint{4.636095in}{0.671700in}}%
\pgfpathlineto{\pgfqpoint{4.636270in}{0.682837in}}%
\pgfpathlineto{\pgfqpoint{4.637410in}{0.707540in}}%
\pgfpathlineto{\pgfqpoint{4.636446in}{0.672726in}}%
\pgfpathlineto{\pgfqpoint{4.637454in}{0.694064in}}%
\pgfpathlineto{\pgfqpoint{4.637980in}{0.683453in}}%
\pgfpathlineto{\pgfqpoint{4.638156in}{0.713752in}}%
\pgfpathlineto{\pgfqpoint{4.638550in}{0.687709in}}%
\pgfpathlineto{\pgfqpoint{4.638726in}{0.706692in}}%
\pgfpathlineto{\pgfqpoint{4.639383in}{0.671887in}}%
\pgfpathlineto{\pgfqpoint{4.639559in}{0.672928in}}%
\pgfpathlineto{\pgfqpoint{4.640479in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{4.640742in}{0.643987in}}%
\pgfpathlineto{\pgfqpoint{4.641882in}{0.702970in}}%
\pgfpathlineto{\pgfqpoint{4.642145in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{4.643022in}{0.675997in}}%
\pgfpathlineto{\pgfqpoint{4.642759in}{0.711622in}}%
\pgfpathlineto{\pgfqpoint{4.643198in}{0.686545in}}%
\pgfpathlineto{\pgfqpoint{4.643285in}{0.707818in}}%
\pgfpathlineto{\pgfqpoint{4.644206in}{0.679723in}}%
\pgfpathlineto{\pgfqpoint{4.644337in}{0.706828in}}%
\pgfpathlineto{\pgfqpoint{4.645302in}{0.658920in}}%
\pgfpathlineto{\pgfqpoint{4.645521in}{0.668375in}}%
\pgfpathlineto{\pgfqpoint{4.645696in}{0.682270in}}%
\pgfpathlineto{\pgfqpoint{4.646529in}{0.640514in}}%
\pgfpathlineto{\pgfqpoint{4.646968in}{0.656312in}}%
\pgfpathlineto{\pgfqpoint{4.647012in}{0.631685in}}%
\pgfpathlineto{\pgfqpoint{4.647626in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{4.648678in}{0.632046in}}%
\pgfpathlineto{\pgfqpoint{4.648502in}{0.661557in}}%
\pgfpathlineto{\pgfqpoint{4.648809in}{0.632587in}}%
\pgfpathlineto{\pgfqpoint{4.649818in}{0.652734in}}%
\pgfpathlineto{\pgfqpoint{4.649467in}{0.631862in}}%
\pgfpathlineto{\pgfqpoint{4.649949in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{4.650081in}{0.633264in}}%
\pgfpathlineto{\pgfqpoint{4.650914in}{0.657031in}}%
\pgfpathlineto{\pgfqpoint{4.651045in}{0.646953in}}%
\pgfpathlineto{\pgfqpoint{4.651878in}{0.676246in}}%
\pgfpathlineto{\pgfqpoint{4.651352in}{0.644229in}}%
\pgfpathlineto{\pgfqpoint{4.652229in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{4.652273in}{0.641699in}}%
\pgfpathlineto{\pgfqpoint{4.652974in}{0.687367in}}%
\pgfpathlineto{\pgfqpoint{4.653281in}{0.675751in}}%
\pgfpathlineto{\pgfqpoint{4.654202in}{0.685162in}}%
\pgfpathlineto{\pgfqpoint{4.653457in}{0.653520in}}%
\pgfpathlineto{\pgfqpoint{4.654333in}{0.670983in}}%
\pgfpathlineto{\pgfqpoint{4.654509in}{0.680234in}}%
\pgfpathlineto{\pgfqpoint{4.654465in}{0.669285in}}%
\pgfpathlineto{\pgfqpoint{4.654553in}{0.673223in}}%
\pgfpathlineto{\pgfqpoint{4.654947in}{0.652960in}}%
\pgfpathlineto{\pgfqpoint{4.655386in}{0.682912in}}%
\pgfpathlineto{\pgfqpoint{4.655649in}{0.668701in}}%
\pgfpathlineto{\pgfqpoint{4.656306in}{0.675988in}}%
\pgfpathlineto{\pgfqpoint{4.656262in}{0.653156in}}%
\pgfpathlineto{\pgfqpoint{4.656701in}{0.665647in}}%
\pgfpathlineto{\pgfqpoint{4.656876in}{0.659033in}}%
\pgfpathlineto{\pgfqpoint{4.656832in}{0.671727in}}%
\pgfpathlineto{\pgfqpoint{4.657139in}{0.665477in}}%
\pgfpathlineto{\pgfqpoint{4.657972in}{0.657924in}}%
\pgfpathlineto{\pgfqpoint{4.658323in}{0.677369in}}%
\pgfpathlineto{\pgfqpoint{4.658586in}{0.663517in}}%
\pgfpathlineto{\pgfqpoint{4.659112in}{0.686830in}}%
\pgfpathlineto{\pgfqpoint{4.659200in}{0.685163in}}%
\pgfpathlineto{\pgfqpoint{4.659463in}{0.695231in}}%
\pgfpathlineto{\pgfqpoint{4.659638in}{0.671767in}}%
\pgfpathlineto{\pgfqpoint{4.660208in}{0.678212in}}%
\pgfpathlineto{\pgfqpoint{4.661304in}{0.632038in}}%
\pgfpathlineto{\pgfqpoint{4.661567in}{0.638050in}}%
\pgfpathlineto{\pgfqpoint{4.662444in}{0.647951in}}%
\pgfpathlineto{\pgfqpoint{4.661699in}{0.631631in}}%
\pgfpathlineto{\pgfqpoint{4.662663in}{0.640777in}}%
\pgfpathlineto{\pgfqpoint{4.664373in}{0.672845in}}%
\pgfpathlineto{\pgfqpoint{4.663146in}{0.637124in}}%
\pgfpathlineto{\pgfqpoint{4.664417in}{0.668687in}}%
\pgfpathlineto{\pgfqpoint{4.664505in}{0.653628in}}%
\pgfpathlineto{\pgfqpoint{4.664899in}{0.673962in}}%
\pgfpathlineto{\pgfqpoint{4.665469in}{0.668932in}}%
\pgfpathlineto{\pgfqpoint{4.665601in}{0.674668in}}%
\pgfpathlineto{\pgfqpoint{4.666214in}{0.642731in}}%
\pgfpathlineto{\pgfqpoint{4.666346in}{0.643145in}}%
\pgfpathlineto{\pgfqpoint{4.667091in}{0.664990in}}%
\pgfpathlineto{\pgfqpoint{4.666434in}{0.640085in}}%
\pgfpathlineto{\pgfqpoint{4.667267in}{0.657377in}}%
\pgfpathlineto{\pgfqpoint{4.668275in}{0.633545in}}%
\pgfpathlineto{\pgfqpoint{4.668407in}{0.636724in}}%
\pgfpathlineto{\pgfqpoint{4.669327in}{0.650468in}}%
\pgfpathlineto{\pgfqpoint{4.669503in}{0.632586in}}%
\pgfpathlineto{\pgfqpoint{4.670686in}{0.660482in}}%
\pgfpathlineto{\pgfqpoint{4.669941in}{0.631865in}}%
\pgfpathlineto{\pgfqpoint{4.670730in}{0.654681in}}%
\pgfpathlineto{\pgfqpoint{4.670862in}{0.648356in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{0.685500in}}%
\pgfpathlineto{\pgfqpoint{4.671563in}{0.674380in}}%
\pgfpathlineto{\pgfqpoint{4.672484in}{0.715400in}}%
\pgfpathlineto{\pgfqpoint{4.672878in}{0.706455in}}%
\pgfpathlineto{\pgfqpoint{4.673054in}{0.723920in}}%
\pgfpathlineto{\pgfqpoint{4.674851in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{4.675027in}{0.632321in}}%
\pgfpathlineto{\pgfqpoint{4.676079in}{0.675180in}}%
\pgfpathlineto{\pgfqpoint{4.676167in}{0.660168in}}%
\pgfpathlineto{\pgfqpoint{4.676912in}{0.690578in}}%
\pgfpathlineto{\pgfqpoint{4.677131in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{4.677745in}{0.698403in}}%
\pgfpathlineto{\pgfqpoint{4.677876in}{0.661815in}}%
\pgfpathlineto{\pgfqpoint{4.678183in}{0.684439in}}%
\pgfpathlineto{\pgfqpoint{4.679060in}{0.639177in}}%
\pgfpathlineto{\pgfqpoint{4.678359in}{0.695566in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.647527in}}%
\pgfpathlineto{\pgfqpoint{4.679542in}{0.658055in}}%
\pgfpathlineto{\pgfqpoint{4.679805in}{0.631999in}}%
\pgfpathlineto{\pgfqpoint{4.680551in}{0.640344in}}%
\pgfpathlineto{\pgfqpoint{4.680770in}{0.634799in}}%
\pgfpathlineto{\pgfqpoint{4.680726in}{0.642440in}}%
\pgfpathlineto{\pgfqpoint{4.680814in}{0.637118in}}%
\pgfpathlineto{\pgfqpoint{4.681822in}{0.694638in}}%
\pgfpathlineto{\pgfqpoint{4.681954in}{0.684060in}}%
\pgfpathlineto{\pgfqpoint{4.683050in}{0.639123in}}%
\pgfpathlineto{\pgfqpoint{4.682348in}{0.703675in}}%
\pgfpathlineto{\pgfqpoint{4.683094in}{0.651080in}}%
\pgfpathlineto{\pgfqpoint{4.684233in}{0.696492in}}%
\pgfpathlineto{\pgfqpoint{4.684277in}{0.695617in}}%
\pgfpathlineto{\pgfqpoint{4.685198in}{0.701699in}}%
\pgfpathlineto{\pgfqpoint{4.684540in}{0.671346in}}%
\pgfpathlineto{\pgfqpoint{4.685286in}{0.690035in}}%
\pgfpathlineto{\pgfqpoint{4.686294in}{0.669943in}}%
\pgfpathlineto{\pgfqpoint{4.685505in}{0.709775in}}%
\pgfpathlineto{\pgfqpoint{4.686382in}{0.676755in}}%
\pgfpathlineto{\pgfqpoint{4.687039in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{4.686952in}{0.661792in}}%
\pgfpathlineto{\pgfqpoint{4.687522in}{0.689329in}}%
\pgfpathlineto{\pgfqpoint{4.688530in}{0.666987in}}%
\pgfpathlineto{\pgfqpoint{4.688442in}{0.689951in}}%
\pgfpathlineto{\pgfqpoint{4.688662in}{0.677425in}}%
\pgfpathlineto{\pgfqpoint{4.689319in}{0.686406in}}%
\pgfpathlineto{\pgfqpoint{4.689407in}{0.657465in}}%
\pgfpathlineto{\pgfqpoint{4.689495in}{0.671767in}}%
\pgfpathlineto{\pgfqpoint{4.690634in}{0.631684in}}%
\pgfpathlineto{\pgfqpoint{4.690678in}{0.632401in}}%
\pgfpathlineto{\pgfqpoint{4.691774in}{0.692032in}}%
\pgfpathlineto{\pgfqpoint{4.691862in}{0.681859in}}%
\pgfpathlineto{\pgfqpoint{4.691950in}{0.663007in}}%
\pgfpathlineto{\pgfqpoint{4.692739in}{0.714138in}}%
\pgfpathlineto{\pgfqpoint{4.692870in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{4.693923in}{0.736175in}}%
\pgfpathlineto{\pgfqpoint{4.694098in}{0.732451in}}%
\pgfpathlineto{\pgfqpoint{4.694405in}{0.749563in}}%
\pgfpathlineto{\pgfqpoint{4.694887in}{0.715932in}}%
\pgfpathlineto{\pgfqpoint{4.695062in}{0.720201in}}%
\pgfpathlineto{\pgfqpoint{4.696904in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{0.731122in}}%
\pgfpathlineto{\pgfqpoint{4.696948in}{0.656116in}}%
\pgfpathlineto{\pgfqpoint{4.697342in}{0.668414in}}%
\pgfpathlineto{\pgfqpoint{4.697605in}{0.642689in}}%
\pgfpathlineto{\pgfqpoint{4.698000in}{0.653971in}}%
\pgfpathlineto{\pgfqpoint{4.699052in}{0.632002in}}%
\pgfpathlineto{\pgfqpoint{4.698263in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{4.699096in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{4.699315in}{0.631667in}}%
\pgfpathlineto{\pgfqpoint{4.700236in}{0.651171in}}%
\pgfpathlineto{\pgfqpoint{4.700280in}{0.644765in}}%
\pgfpathlineto{\pgfqpoint{4.700981in}{0.688581in}}%
\pgfpathlineto{\pgfqpoint{4.701069in}{0.686249in}}%
\pgfpathlineto{\pgfqpoint{4.702384in}{0.752491in}}%
\pgfpathlineto{\pgfqpoint{4.704401in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{4.704795in}{0.833898in}}%
\pgfpathlineto{\pgfqpoint{4.706242in}{0.633886in}}%
\pgfpathlineto{\pgfqpoint{4.706724in}{0.670432in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{4.709618in}{0.901835in}}%
\pgfpathlineto{\pgfqpoint{4.709837in}{0.909815in}}%
\pgfpathlineto{\pgfqpoint{4.710626in}{0.847456in}}%
\pgfpathlineto{\pgfqpoint{4.712292in}{0.634726in}}%
\pgfpathlineto{\pgfqpoint{4.712775in}{0.668045in}}%
\pgfpathlineto{\pgfqpoint{4.714134in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{4.714441in}{0.725245in}}%
\pgfpathlineto{\pgfqpoint{4.716413in}{0.633674in}}%
\pgfpathlineto{\pgfqpoint{4.717904in}{0.673519in}}%
\pgfpathlineto{\pgfqpoint{4.716808in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{4.717948in}{0.673384in}}%
\pgfpathlineto{\pgfqpoint{4.717992in}{0.670165in}}%
\pgfpathlineto{\pgfqpoint{4.718518in}{0.711312in}}%
\pgfpathlineto{\pgfqpoint{4.719789in}{0.825087in}}%
\pgfpathlineto{\pgfqpoint{4.720535in}{0.800088in}}%
\pgfpathlineto{\pgfqpoint{4.722157in}{0.635874in}}%
\pgfpathlineto{\pgfqpoint{4.722201in}{0.637609in}}%
\pgfpathlineto{\pgfqpoint{4.722244in}{0.636807in}}%
\pgfpathlineto{\pgfqpoint{4.722376in}{0.653964in}}%
\pgfpathlineto{\pgfqpoint{4.724875in}{0.881225in}}%
\pgfpathlineto{\pgfqpoint{4.725752in}{0.810851in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{0.631827in}}%
\pgfpathlineto{\pgfqpoint{4.727549in}{0.673217in}}%
\pgfpathlineto{\pgfqpoint{4.728470in}{0.763552in}}%
\pgfpathlineto{\pgfqpoint{4.729566in}{0.818222in}}%
\pgfpathlineto{\pgfqpoint{4.729785in}{0.803463in}}%
\pgfpathlineto{\pgfqpoint{4.729829in}{0.803455in}}%
\pgfpathlineto{\pgfqpoint{4.731188in}{0.632433in}}%
\pgfpathlineto{\pgfqpoint{4.731451in}{0.648554in}}%
\pgfpathlineto{\pgfqpoint{4.732723in}{0.771578in}}%
\pgfpathlineto{\pgfqpoint{4.732810in}{0.761694in}}%
\pgfpathlineto{\pgfqpoint{4.732854in}{0.759255in}}%
\pgfpathlineto{\pgfqpoint{4.733073in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{4.733161in}{0.783087in}}%
\pgfpathlineto{\pgfqpoint{4.733205in}{0.805467in}}%
\pgfpathlineto{\pgfqpoint{4.734038in}{0.745287in}}%
\pgfpathlineto{\pgfqpoint{4.734169in}{0.753578in}}%
\pgfpathlineto{\pgfqpoint{4.735090in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{4.735572in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{4.736668in}{0.710070in}}%
\pgfpathlineto{\pgfqpoint{4.736405in}{0.675210in}}%
\pgfpathlineto{\pgfqpoint{4.736756in}{0.692127in}}%
\pgfpathlineto{\pgfqpoint{4.736800in}{0.691556in}}%
\pgfpathlineto{\pgfqpoint{4.736844in}{0.695461in}}%
\pgfpathlineto{\pgfqpoint{4.737896in}{0.743529in}}%
\pgfpathlineto{\pgfqpoint{4.736931in}{0.688096in}}%
\pgfpathlineto{\pgfqpoint{4.738071in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{4.739124in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{4.738378in}{0.729897in}}%
\pgfpathlineto{\pgfqpoint{4.739343in}{0.680683in}}%
\pgfpathlineto{\pgfqpoint{4.741184in}{0.979077in}}%
\pgfpathlineto{\pgfqpoint{4.742938in}{0.786910in}}%
\pgfpathlineto{\pgfqpoint{4.741491in}{0.996764in}}%
\pgfpathlineto{\pgfqpoint{4.742982in}{0.792640in}}%
\pgfpathlineto{\pgfqpoint{4.743683in}{0.632544in}}%
\pgfpathlineto{\pgfqpoint{4.744253in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{4.744560in}{0.751153in}}%
\pgfpathlineto{\pgfqpoint{4.744604in}{0.750288in}}%
\pgfpathlineto{\pgfqpoint{4.745963in}{0.814945in}}%
\pgfpathlineto{\pgfqpoint{4.748199in}{0.757218in}}%
\pgfpathlineto{\pgfqpoint{4.746314in}{0.823992in}}%
\pgfpathlineto{\pgfqpoint{4.748418in}{0.770376in}}%
\pgfpathlineto{\pgfqpoint{4.750435in}{0.891757in}}%
\pgfpathlineto{\pgfqpoint{4.751136in}{0.862333in}}%
\pgfpathlineto{\pgfqpoint{4.752583in}{0.714502in}}%
\pgfpathlineto{\pgfqpoint{4.753284in}{0.632319in}}%
\pgfpathlineto{\pgfqpoint{4.753767in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{4.755520in}{0.839216in}}%
\pgfpathlineto{\pgfqpoint{4.755564in}{0.835728in}}%
\pgfpathlineto{\pgfqpoint{4.757976in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{4.755915in}{0.844100in}}%
\pgfpathlineto{\pgfqpoint{4.758063in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{4.759378in}{0.729976in}}%
\pgfpathlineto{\pgfqpoint{4.758151in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{4.759510in}{0.713003in}}%
\pgfpathlineto{\pgfqpoint{4.759729in}{0.721342in}}%
\pgfpathlineto{\pgfqpoint{4.761132in}{0.632689in}}%
\pgfpathlineto{\pgfqpoint{4.761351in}{0.632639in}}%
\pgfpathlineto{\pgfqpoint{4.762404in}{0.706486in}}%
\pgfpathlineto{\pgfqpoint{4.762447in}{0.703934in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{0.737628in}}%
\pgfpathlineto{\pgfqpoint{4.762842in}{0.734039in}}%
\pgfpathlineto{\pgfqpoint{4.764157in}{0.831530in}}%
\pgfpathlineto{\pgfqpoint{4.767445in}{0.632772in}}%
\pgfpathlineto{\pgfqpoint{4.767489in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{4.768629in}{0.693919in}}%
\pgfpathlineto{\pgfqpoint{4.767621in}{0.632878in}}%
\pgfpathlineto{\pgfqpoint{4.768673in}{0.664424in}}%
\pgfpathlineto{\pgfqpoint{4.768936in}{0.692623in}}%
\pgfpathlineto{\pgfqpoint{4.769594in}{0.640200in}}%
\pgfpathlineto{\pgfqpoint{4.769637in}{0.644130in}}%
\pgfpathlineto{\pgfqpoint{4.769857in}{0.636272in}}%
\pgfpathlineto{\pgfqpoint{4.770251in}{0.667968in}}%
\pgfpathlineto{\pgfqpoint{4.770383in}{0.657323in}}%
\pgfpathlineto{\pgfqpoint{4.771786in}{0.897071in}}%
\pgfpathlineto{\pgfqpoint{4.774153in}{2.053941in}}%
\pgfpathlineto{\pgfqpoint{4.774898in}{1.683056in}}%
\pgfpathlineto{\pgfqpoint{4.776301in}{0.644589in}}%
\pgfpathlineto{\pgfqpoint{4.776828in}{0.874624in}}%
\pgfpathlineto{\pgfqpoint{4.779590in}{1.532561in}}%
\pgfpathlineto{\pgfqpoint{4.779896in}{1.488734in}}%
\pgfpathlineto{\pgfqpoint{4.781431in}{0.636841in}}%
\pgfpathlineto{\pgfqpoint{4.782001in}{0.966520in}}%
\pgfpathlineto{\pgfqpoint{4.783097in}{1.192480in}}%
\pgfpathlineto{\pgfqpoint{4.783404in}{1.172940in}}%
\pgfpathlineto{\pgfqpoint{4.783448in}{1.178108in}}%
\pgfpathlineto{\pgfqpoint{4.783974in}{1.119482in}}%
\pgfpathlineto{\pgfqpoint{4.785289in}{0.694677in}}%
\pgfpathlineto{\pgfqpoint{4.785421in}{0.633427in}}%
\pgfpathlineto{\pgfqpoint{4.785990in}{0.906804in}}%
\pgfpathlineto{\pgfqpoint{4.787613in}{1.245112in}}%
\pgfpathlineto{\pgfqpoint{4.787656in}{1.242603in}}%
\pgfpathlineto{\pgfqpoint{4.790243in}{0.641308in}}%
\pgfpathlineto{\pgfqpoint{4.787788in}{1.244000in}}%
\pgfpathlineto{\pgfqpoint{4.790857in}{0.826716in}}%
\pgfpathlineto{\pgfqpoint{4.791646in}{0.948648in}}%
\pgfpathlineto{\pgfqpoint{4.792085in}{0.929134in}}%
\pgfpathlineto{\pgfqpoint{4.792172in}{0.930219in}}%
\pgfpathlineto{\pgfqpoint{4.793750in}{0.714757in}}%
\pgfpathlineto{\pgfqpoint{4.794189in}{0.632207in}}%
\pgfpathlineto{\pgfqpoint{4.794715in}{0.741480in}}%
\pgfpathlineto{\pgfqpoint{4.794847in}{0.764356in}}%
\pgfpathlineto{\pgfqpoint{4.795373in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{4.795986in}{0.780704in}}%
\pgfpathlineto{\pgfqpoint{4.797433in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{4.797652in}{0.659500in}}%
\pgfpathlineto{\pgfqpoint{4.797696in}{0.660036in}}%
\pgfpathlineto{\pgfqpoint{4.797740in}{0.659994in}}%
\pgfpathlineto{\pgfqpoint{4.799538in}{0.960140in}}%
\pgfpathlineto{\pgfqpoint{4.799581in}{0.957510in}}%
\pgfpathlineto{\pgfqpoint{4.799976in}{1.092779in}}%
\pgfpathlineto{\pgfqpoint{4.802387in}{1.862816in}}%
\pgfpathlineto{\pgfqpoint{4.802475in}{1.856614in}}%
\pgfpathlineto{\pgfqpoint{4.802957in}{1.929518in}}%
\pgfpathlineto{\pgfqpoint{4.804448in}{2.244362in}}%
\pgfpathlineto{\pgfqpoint{4.804623in}{2.234811in}}%
\pgfpathlineto{\pgfqpoint{4.807473in}{0.632134in}}%
\pgfpathlineto{\pgfqpoint{4.808087in}{0.937274in}}%
\pgfpathlineto{\pgfqpoint{4.811463in}{1.989776in}}%
\pgfpathlineto{\pgfqpoint{4.811550in}{1.989017in}}%
\pgfpathlineto{\pgfqpoint{4.814005in}{1.596078in}}%
\pgfpathlineto{\pgfqpoint{4.815847in}{0.951817in}}%
\pgfpathlineto{\pgfqpoint{4.815891in}{0.953464in}}%
\pgfpathlineto{\pgfqpoint{4.816110in}{0.924758in}}%
\pgfpathlineto{\pgfqpoint{4.816285in}{0.930226in}}%
\pgfpathlineto{\pgfqpoint{4.816636in}{0.905484in}}%
\pgfpathlineto{\pgfqpoint{4.816417in}{0.930335in}}%
\pgfpathlineto{\pgfqpoint{4.817337in}{0.927022in}}%
\pgfpathlineto{\pgfqpoint{4.818609in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{4.819223in}{0.971847in}}%
\pgfpathlineto{\pgfqpoint{4.819793in}{0.936545in}}%
\pgfpathlineto{\pgfqpoint{4.819836in}{0.948017in}}%
\pgfpathlineto{\pgfqpoint{4.820626in}{0.867898in}}%
\pgfpathlineto{\pgfqpoint{4.820669in}{0.867735in}}%
\pgfpathlineto{\pgfqpoint{4.821722in}{0.634917in}}%
\pgfpathlineto{\pgfqpoint{4.822248in}{0.739393in}}%
\pgfpathlineto{\pgfqpoint{4.822335in}{0.760077in}}%
\pgfpathlineto{\pgfqpoint{4.822379in}{0.756062in}}%
\pgfpathlineto{\pgfqpoint{4.822467in}{0.748409in}}%
\pgfpathlineto{\pgfqpoint{4.823782in}{0.853417in}}%
\pgfpathlineto{\pgfqpoint{4.823870in}{0.857885in}}%
\pgfpathlineto{\pgfqpoint{4.826720in}{1.628196in}}%
\pgfpathlineto{\pgfqpoint{4.826851in}{1.623391in}}%
\pgfpathlineto{\pgfqpoint{4.826895in}{1.632910in}}%
\pgfpathlineto{\pgfqpoint{4.827553in}{1.558224in}}%
\pgfpathlineto{\pgfqpoint{4.827596in}{1.559122in}}%
\pgfpathlineto{\pgfqpoint{4.828736in}{1.458324in}}%
\pgfpathlineto{\pgfqpoint{4.828956in}{1.473694in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{1.494461in}}%
\pgfpathlineto{\pgfqpoint{4.829745in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{4.830622in}{0.958487in}}%
\pgfpathlineto{\pgfqpoint{4.830928in}{0.636008in}}%
\pgfpathlineto{\pgfqpoint{4.831586in}{1.121594in}}%
\pgfpathlineto{\pgfqpoint{4.833471in}{1.836581in}}%
\pgfpathlineto{\pgfqpoint{4.833778in}{1.768019in}}%
\pgfpathlineto{\pgfqpoint{4.834129in}{1.631124in}}%
\pgfpathlineto{\pgfqpoint{4.834523in}{1.418907in}}%
\pgfpathlineto{\pgfqpoint{4.835839in}{0.637375in}}%
\pgfpathlineto{\pgfqpoint{4.836628in}{0.943574in}}%
\pgfpathlineto{\pgfqpoint{4.837549in}{1.083358in}}%
\pgfpathlineto{\pgfqpoint{4.837943in}{1.016306in}}%
\pgfpathlineto{\pgfqpoint{4.839565in}{0.633614in}}%
\pgfpathlineto{\pgfqpoint{4.840004in}{0.697517in}}%
\pgfpathlineto{\pgfqpoint{4.840354in}{0.734284in}}%
\pgfpathlineto{\pgfqpoint{4.841056in}{0.788516in}}%
\pgfpathlineto{\pgfqpoint{4.841626in}{0.751867in}}%
\pgfpathlineto{\pgfqpoint{4.842415in}{0.635403in}}%
\pgfpathlineto{\pgfqpoint{4.843029in}{0.690820in}}%
\pgfpathlineto{\pgfqpoint{4.843380in}{0.703189in}}%
\pgfpathlineto{\pgfqpoint{4.843906in}{0.682468in}}%
\pgfpathlineto{\pgfqpoint{4.843949in}{0.683924in}}%
\pgfpathlineto{\pgfqpoint{4.845089in}{0.632791in}}%
\pgfpathlineto{\pgfqpoint{4.844081in}{0.684437in}}%
\pgfpathlineto{\pgfqpoint{4.845309in}{0.650482in}}%
\pgfpathlineto{\pgfqpoint{4.846536in}{0.794507in}}%
\pgfpathlineto{\pgfqpoint{4.846668in}{0.778870in}}%
\pgfpathlineto{\pgfqpoint{4.846931in}{0.752485in}}%
\pgfpathlineto{\pgfqpoint{4.847588in}{0.631733in}}%
\pgfpathlineto{\pgfqpoint{4.848027in}{0.745816in}}%
\pgfpathlineto{\pgfqpoint{4.849386in}{1.037186in}}%
\pgfpathlineto{\pgfqpoint{4.849824in}{0.962012in}}%
\pgfpathlineto{\pgfqpoint{4.851403in}{0.632805in}}%
\pgfpathlineto{\pgfqpoint{4.851666in}{0.684929in}}%
\pgfpathlineto{\pgfqpoint{4.853025in}{1.047850in}}%
\pgfpathlineto{\pgfqpoint{4.853463in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{4.854515in}{0.636385in}}%
\pgfpathlineto{\pgfqpoint{4.855261in}{0.855472in}}%
\pgfpathlineto{\pgfqpoint{4.855831in}{0.906697in}}%
\pgfpathlineto{\pgfqpoint{4.856401in}{0.871167in}}%
\pgfpathlineto{\pgfqpoint{4.856970in}{0.827506in}}%
\pgfpathlineto{\pgfqpoint{4.857234in}{0.886763in}}%
\pgfpathlineto{\pgfqpoint{4.857453in}{0.873839in}}%
\pgfpathlineto{\pgfqpoint{4.857540in}{0.883501in}}%
\pgfpathlineto{\pgfqpoint{4.858198in}{0.836281in}}%
\pgfpathlineto{\pgfqpoint{4.858286in}{0.836714in}}%
\pgfpathlineto{\pgfqpoint{4.859513in}{0.633312in}}%
\pgfpathlineto{\pgfqpoint{4.859733in}{0.661241in}}%
\pgfpathlineto{\pgfqpoint{4.863152in}{0.996708in}}%
\pgfpathlineto{\pgfqpoint{4.864862in}{1.236053in}}%
\pgfpathlineto{\pgfqpoint{4.864950in}{1.217251in}}%
\pgfpathlineto{\pgfqpoint{4.867931in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{4.867975in}{0.679933in}}%
\pgfpathlineto{\pgfqpoint{4.869509in}{0.760073in}}%
\pgfpathlineto{\pgfqpoint{4.868238in}{0.632727in}}%
\pgfpathlineto{\pgfqpoint{4.869553in}{0.746844in}}%
\pgfpathlineto{\pgfqpoint{4.871482in}{0.659569in}}%
\pgfpathlineto{\pgfqpoint{4.869685in}{0.766307in}}%
\pgfpathlineto{\pgfqpoint{4.871526in}{0.660411in}}%
\pgfpathlineto{\pgfqpoint{4.871964in}{0.631870in}}%
\pgfpathlineto{\pgfqpoint{4.872622in}{0.667804in}}%
\pgfpathlineto{\pgfqpoint{4.872797in}{0.683675in}}%
\pgfpathlineto{\pgfqpoint{4.873806in}{0.651443in}}%
\pgfpathlineto{\pgfqpoint{4.874376in}{0.633819in}}%
\pgfpathlineto{\pgfqpoint{4.873981in}{0.651669in}}%
\pgfpathlineto{\pgfqpoint{4.874551in}{0.648227in}}%
\pgfpathlineto{\pgfqpoint{4.876129in}{0.789294in}}%
\pgfpathlineto{\pgfqpoint{4.877401in}{0.915319in}}%
\pgfpathlineto{\pgfqpoint{4.878102in}{0.970639in}}%
\pgfpathlineto{\pgfqpoint{4.878585in}{0.934512in}}%
\pgfpathlineto{\pgfqpoint{4.878628in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{4.879111in}{0.877718in}}%
\pgfpathlineto{\pgfqpoint{4.879154in}{0.880413in}}%
\pgfpathlineto{\pgfqpoint{4.880689in}{0.690205in}}%
\pgfpathlineto{\pgfqpoint{4.880733in}{0.691796in}}%
\pgfpathlineto{\pgfqpoint{4.880777in}{0.698989in}}%
\pgfpathlineto{\pgfqpoint{4.881566in}{0.650756in}}%
\pgfpathlineto{\pgfqpoint{4.881610in}{0.662842in}}%
\pgfpathlineto{\pgfqpoint{4.882092in}{0.642670in}}%
\pgfpathlineto{\pgfqpoint{4.882662in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{4.882706in}{0.667875in}}%
\pgfpathlineto{\pgfqpoint{4.883363in}{0.703317in}}%
\pgfpathlineto{\pgfqpoint{4.883407in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{4.884722in}{0.787011in}}%
\pgfpathlineto{\pgfqpoint{4.884810in}{0.780538in}}%
\pgfpathlineto{\pgfqpoint{4.885555in}{0.817642in}}%
\pgfpathlineto{\pgfqpoint{4.885775in}{0.823485in}}%
\pgfpathlineto{\pgfqpoint{4.888317in}{0.686777in}}%
\pgfpathlineto{\pgfqpoint{4.889194in}{0.632790in}}%
\pgfpathlineto{\pgfqpoint{4.889545in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{4.890027in}{0.631765in}}%
\pgfpathlineto{\pgfqpoint{4.890904in}{0.650406in}}%
\pgfpathlineto{\pgfqpoint{4.890948in}{0.644561in}}%
\pgfpathlineto{\pgfqpoint{4.891649in}{0.666184in}}%
\pgfpathlineto{\pgfqpoint{4.891912in}{0.659031in}}%
\pgfpathlineto{\pgfqpoint{4.893052in}{0.706615in}}%
\pgfpathlineto{\pgfqpoint{4.892132in}{0.658076in}}%
\pgfpathlineto{\pgfqpoint{4.893184in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{4.893228in}{0.688052in}}%
\pgfpathlineto{\pgfqpoint{4.893841in}{0.710025in}}%
\pgfpathlineto{\pgfqpoint{4.894148in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.894192in}{0.704890in}}%
\pgfpathlineto{\pgfqpoint{4.894850in}{0.668093in}}%
\pgfpathlineto{\pgfqpoint{4.894938in}{0.675143in}}%
\pgfpathlineto{\pgfqpoint{4.896297in}{0.632204in}}%
\pgfpathlineto{\pgfqpoint{4.896384in}{0.638974in}}%
\pgfpathlineto{\pgfqpoint{4.896516in}{0.631698in}}%
\pgfpathlineto{\pgfqpoint{4.897787in}{0.670171in}}%
\pgfpathlineto{\pgfqpoint{4.897831in}{0.666366in}}%
\pgfpathlineto{\pgfqpoint{4.898576in}{0.694511in}}%
\pgfpathlineto{\pgfqpoint{4.898620in}{0.693718in}}%
\pgfpathlineto{\pgfqpoint{4.898839in}{0.699618in}}%
\pgfpathlineto{\pgfqpoint{4.898927in}{0.694866in}}%
\pgfpathlineto{\pgfqpoint{4.899629in}{0.713920in}}%
\pgfpathlineto{\pgfqpoint{4.900023in}{0.698253in}}%
\pgfpathlineto{\pgfqpoint{4.900199in}{0.706816in}}%
\pgfpathlineto{\pgfqpoint{4.900286in}{0.692889in}}%
\pgfpathlineto{\pgfqpoint{4.901470in}{0.656684in}}%
\pgfpathlineto{\pgfqpoint{4.901514in}{0.661937in}}%
\pgfpathlineto{\pgfqpoint{4.901645in}{0.668228in}}%
\pgfpathlineto{\pgfqpoint{4.901865in}{0.655735in}}%
\pgfpathlineto{\pgfqpoint{4.901908in}{0.657459in}}%
\pgfpathlineto{\pgfqpoint{4.902961in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{4.901996in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{4.903092in}{0.642198in}}%
\pgfpathlineto{\pgfqpoint{4.903355in}{0.631630in}}%
\pgfpathlineto{\pgfqpoint{4.903925in}{0.655247in}}%
\pgfpathlineto{\pgfqpoint{4.904100in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{4.905021in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{4.905328in}{0.677532in}}%
\pgfpathlineto{\pgfqpoint{4.905547in}{0.686507in}}%
\pgfpathlineto{\pgfqpoint{4.906249in}{0.663260in}}%
\pgfpathlineto{\pgfqpoint{4.906293in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{4.906819in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{4.906424in}{0.671670in}}%
\pgfpathlineto{\pgfqpoint{4.907432in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{4.907476in}{0.665269in}}%
\pgfpathlineto{\pgfqpoint{4.908309in}{0.650931in}}%
\pgfpathlineto{\pgfqpoint{4.908353in}{0.657245in}}%
\pgfpathlineto{\pgfqpoint{4.909537in}{0.643647in}}%
\pgfpathlineto{\pgfqpoint{4.909581in}{0.653794in}}%
\pgfpathlineto{\pgfqpoint{4.910589in}{0.633787in}}%
\pgfpathlineto{\pgfqpoint{4.910633in}{0.633888in}}%
\pgfpathlineto{\pgfqpoint{4.911685in}{0.641062in}}%
\pgfpathlineto{\pgfqpoint{4.911247in}{0.633366in}}%
\pgfpathlineto{\pgfqpoint{4.911817in}{0.639428in}}%
\pgfpathlineto{\pgfqpoint{4.912650in}{0.631688in}}%
\pgfpathlineto{\pgfqpoint{4.912781in}{0.640485in}}%
\pgfpathlineto{\pgfqpoint{4.913000in}{0.633029in}}%
\pgfpathlineto{\pgfqpoint{4.913833in}{0.641673in}}%
\pgfpathlineto{\pgfqpoint{4.913614in}{0.631996in}}%
\pgfpathlineto{\pgfqpoint{4.914184in}{0.640329in}}%
\pgfpathlineto{\pgfqpoint{4.914316in}{0.633317in}}%
\pgfpathlineto{\pgfqpoint{4.915017in}{0.652965in}}%
\pgfpathlineto{\pgfqpoint{4.915236in}{0.642767in}}%
\pgfpathlineto{\pgfqpoint{4.915719in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{4.916201in}{0.641592in}}%
\pgfpathlineto{\pgfqpoint{4.916332in}{0.642405in}}%
\pgfpathlineto{\pgfqpoint{4.917472in}{0.631864in}}%
\pgfpathlineto{\pgfqpoint{4.916595in}{0.645665in}}%
\pgfpathlineto{\pgfqpoint{4.917779in}{0.632721in}}%
\pgfpathlineto{\pgfqpoint{4.919007in}{0.669658in}}%
\pgfpathlineto{\pgfqpoint{4.919051in}{0.662817in}}%
\pgfpathlineto{\pgfqpoint{4.919138in}{0.673452in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{0.655840in}}%
\pgfpathlineto{\pgfqpoint{4.920059in}{0.656199in}}%
\pgfpathlineto{\pgfqpoint{4.921506in}{0.632083in}}%
\pgfpathlineto{\pgfqpoint{4.922207in}{0.654257in}}%
\pgfpathlineto{\pgfqpoint{4.922646in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{4.923391in}{0.635883in}}%
\pgfpathlineto{\pgfqpoint{4.923216in}{0.669109in}}%
\pgfpathlineto{\pgfqpoint{4.923522in}{0.650507in}}%
\pgfpathlineto{\pgfqpoint{4.924092in}{0.665984in}}%
\pgfpathlineto{\pgfqpoint{4.924575in}{0.642888in}}%
\pgfpathlineto{\pgfqpoint{4.924618in}{0.650252in}}%
\pgfpathlineto{\pgfqpoint{4.924925in}{0.632069in}}%
\pgfpathlineto{\pgfqpoint{4.924706in}{0.653281in}}%
\pgfpathlineto{\pgfqpoint{4.925671in}{0.645958in}}%
\pgfpathlineto{\pgfqpoint{4.926372in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{4.926811in}{0.660993in}}%
\pgfpathlineto{\pgfqpoint{4.926986in}{0.640498in}}%
\pgfpathlineto{\pgfqpoint{4.927205in}{0.666774in}}%
\pgfpathlineto{\pgfqpoint{4.927863in}{0.654975in}}%
\pgfpathlineto{\pgfqpoint{4.928477in}{0.669213in}}%
\pgfpathlineto{\pgfqpoint{4.928696in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{4.928959in}{0.662541in}}%
\pgfpathlineto{\pgfqpoint{4.929748in}{0.637338in}}%
\pgfpathlineto{\pgfqpoint{4.929441in}{0.668195in}}%
\pgfpathlineto{\pgfqpoint{4.930099in}{0.645581in}}%
\pgfpathlineto{\pgfqpoint{4.931370in}{0.698040in}}%
\pgfpathlineto{\pgfqpoint{4.931896in}{0.671276in}}%
\pgfpathlineto{\pgfqpoint{4.932510in}{0.680127in}}%
\pgfpathlineto{\pgfqpoint{4.932773in}{0.696975in}}%
\pgfpathlineto{\pgfqpoint{4.933387in}{0.664222in}}%
\pgfpathlineto{\pgfqpoint{4.933475in}{0.672364in}}%
\pgfpathlineto{\pgfqpoint{4.934658in}{0.632216in}}%
\pgfpathlineto{\pgfqpoint{4.934746in}{0.637196in}}%
\pgfpathlineto{\pgfqpoint{4.936061in}{0.677528in}}%
\pgfpathlineto{\pgfqpoint{4.936105in}{0.664951in}}%
\pgfpathlineto{\pgfqpoint{4.936149in}{0.654435in}}%
\pgfpathlineto{\pgfqpoint{4.936237in}{0.674888in}}%
\pgfpathlineto{\pgfqpoint{4.937201in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{4.937245in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{4.938253in}{0.650330in}}%
\pgfpathlineto{\pgfqpoint{4.938297in}{0.653209in}}%
\pgfpathlineto{\pgfqpoint{4.939042in}{0.666475in}}%
\pgfpathlineto{\pgfqpoint{4.938779in}{0.648760in}}%
\pgfpathlineto{\pgfqpoint{4.939349in}{0.651404in}}%
\pgfpathlineto{\pgfqpoint{4.940007in}{0.640501in}}%
\pgfpathlineto{\pgfqpoint{4.940226in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{4.940445in}{0.643304in}}%
\pgfpathlineto{\pgfqpoint{4.940972in}{0.656316in}}%
\pgfpathlineto{\pgfqpoint{4.941235in}{0.633227in}}%
\pgfpathlineto{\pgfqpoint{4.941541in}{0.652800in}}%
\pgfpathlineto{\pgfqpoint{4.942155in}{0.635250in}}%
\pgfpathlineto{\pgfqpoint{4.942638in}{0.646916in}}%
\pgfpathlineto{\pgfqpoint{4.943514in}{0.637491in}}%
\pgfpathlineto{\pgfqpoint{4.943207in}{0.655112in}}%
\pgfpathlineto{\pgfqpoint{4.943734in}{0.645434in}}%
\pgfpathlineto{\pgfqpoint{4.943777in}{0.648810in}}%
\pgfpathlineto{\pgfqpoint{4.944391in}{0.632164in}}%
\pgfpathlineto{\pgfqpoint{4.944654in}{0.646527in}}%
\pgfpathlineto{\pgfqpoint{4.945663in}{0.631869in}}%
\pgfpathlineto{\pgfqpoint{4.945005in}{0.651564in}}%
\pgfpathlineto{\pgfqpoint{4.945794in}{0.634530in}}%
\pgfpathlineto{\pgfqpoint{4.946978in}{0.650032in}}%
\pgfpathlineto{\pgfqpoint{4.945882in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{4.947153in}{0.643851in}}%
\pgfpathlineto{\pgfqpoint{4.947548in}{0.655743in}}%
\pgfpathlineto{\pgfqpoint{4.947592in}{0.655155in}}%
\pgfpathlineto{\pgfqpoint{4.948512in}{0.668145in}}%
\pgfpathlineto{\pgfqpoint{4.948688in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{4.948732in}{0.662952in}}%
\pgfpathlineto{\pgfqpoint{4.949871in}{0.641013in}}%
\pgfpathlineto{\pgfqpoint{4.948907in}{0.663808in}}%
\pgfpathlineto{\pgfqpoint{4.949959in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{4.950222in}{0.632145in}}%
\pgfpathlineto{\pgfqpoint{4.950836in}{0.648882in}}%
\pgfpathlineto{\pgfqpoint{4.950924in}{0.642721in}}%
\pgfpathlineto{\pgfqpoint{4.951318in}{0.656819in}}%
\pgfpathlineto{\pgfqpoint{4.951406in}{0.642452in}}%
\pgfpathlineto{\pgfqpoint{4.952020in}{0.646528in}}%
\pgfpathlineto{\pgfqpoint{4.952765in}{0.631807in}}%
\pgfpathlineto{\pgfqpoint{4.952239in}{0.651364in}}%
\pgfpathlineto{\pgfqpoint{4.952984in}{0.649049in}}%
\pgfpathlineto{\pgfqpoint{4.954738in}{0.722652in}}%
\pgfpathlineto{\pgfqpoint{4.953072in}{0.643901in}}%
\pgfpathlineto{\pgfqpoint{4.954957in}{0.712154in}}%
\pgfpathlineto{\pgfqpoint{4.955176in}{0.720588in}}%
\pgfpathlineto{\pgfqpoint{4.956272in}{0.698381in}}%
\pgfpathlineto{\pgfqpoint{4.956360in}{0.706622in}}%
\pgfpathlineto{\pgfqpoint{4.957193in}{0.686987in}}%
\pgfpathlineto{\pgfqpoint{4.957281in}{0.688103in}}%
\pgfpathlineto{\pgfqpoint{4.957325in}{0.687211in}}%
\pgfpathlineto{\pgfqpoint{4.957675in}{0.701072in}}%
\pgfpathlineto{\pgfqpoint{4.957807in}{0.697022in}}%
\pgfpathlineto{\pgfqpoint{4.958903in}{0.726373in}}%
\pgfpathlineto{\pgfqpoint{4.957894in}{0.693157in}}%
\pgfpathlineto{\pgfqpoint{4.959122in}{0.724941in}}%
\pgfpathlineto{\pgfqpoint{4.960043in}{0.714569in}}%
\pgfpathlineto{\pgfqpoint{4.959867in}{0.734607in}}%
\pgfpathlineto{\pgfqpoint{4.960262in}{0.717230in}}%
\pgfpathlineto{\pgfqpoint{4.961095in}{0.692171in}}%
\pgfpathlineto{\pgfqpoint{4.960350in}{0.718612in}}%
\pgfpathlineto{\pgfqpoint{4.961490in}{0.695344in}}%
\pgfpathlineto{\pgfqpoint{4.961709in}{0.708678in}}%
\pgfpathlineto{\pgfqpoint{4.962103in}{0.686932in}}%
\pgfpathlineto{\pgfqpoint{4.962410in}{0.687709in}}%
\pgfpathlineto{\pgfqpoint{4.963419in}{0.665654in}}%
\pgfpathlineto{\pgfqpoint{4.962498in}{0.693406in}}%
\pgfpathlineto{\pgfqpoint{4.963682in}{0.673144in}}%
\pgfpathlineto{\pgfqpoint{4.964208in}{0.681431in}}%
\pgfpathlineto{\pgfqpoint{4.964295in}{0.659404in}}%
\pgfpathlineto{\pgfqpoint{4.964778in}{0.672237in}}%
\pgfpathlineto{\pgfqpoint{4.965391in}{0.699480in}}%
\pgfpathlineto{\pgfqpoint{4.966093in}{0.687202in}}%
\pgfpathlineto{\pgfqpoint{4.967320in}{0.653309in}}%
\pgfpathlineto{\pgfqpoint{4.967364in}{0.655539in}}%
\pgfpathlineto{\pgfqpoint{4.968197in}{0.666573in}}%
\pgfpathlineto{\pgfqpoint{4.967978in}{0.653262in}}%
\pgfpathlineto{\pgfqpoint{4.968504in}{0.666048in}}%
\pgfpathlineto{\pgfqpoint{4.968636in}{0.667943in}}%
\pgfpathlineto{\pgfqpoint{4.968723in}{0.657085in}}%
\pgfpathlineto{\pgfqpoint{4.969162in}{0.675192in}}%
\pgfpathlineto{\pgfqpoint{4.969776in}{0.662733in}}%
\pgfpathlineto{\pgfqpoint{4.970872in}{0.632898in}}%
\pgfpathlineto{\pgfqpoint{4.969951in}{0.665049in}}%
\pgfpathlineto{\pgfqpoint{4.971047in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{4.972362in}{0.693212in}}%
\pgfpathlineto{\pgfqpoint{4.973151in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{4.973327in}{0.697835in}}%
\pgfpathlineto{\pgfqpoint{4.973458in}{0.685380in}}%
\pgfpathlineto{\pgfqpoint{4.973590in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{4.974467in}{0.677258in}}%
\pgfpathlineto{\pgfqpoint{4.975607in}{0.654222in}}%
\pgfpathlineto{\pgfqpoint{4.974642in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{4.975826in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{4.975870in}{0.663490in}}%
\pgfpathlineto{\pgfqpoint{4.976527in}{0.635236in}}%
\pgfpathlineto{\pgfqpoint{4.976790in}{0.637832in}}%
\pgfpathlineto{\pgfqpoint{4.976834in}{0.631802in}}%
\pgfpathlineto{\pgfqpoint{4.976966in}{0.643869in}}%
\pgfpathlineto{\pgfqpoint{4.977886in}{0.631911in}}%
\pgfpathlineto{\pgfqpoint{4.978325in}{0.645527in}}%
\pgfpathlineto{\pgfqpoint{4.978018in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{4.978982in}{0.631802in}}%
\pgfpathlineto{\pgfqpoint{4.979509in}{0.638611in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.631640in}}%
\pgfpathlineto{\pgfqpoint{4.980122in}{0.638586in}}%
\pgfpathlineto{\pgfqpoint{4.980473in}{0.632105in}}%
\pgfpathlineto{\pgfqpoint{4.981175in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{4.981218in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{4.981438in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{4.981657in}{0.632407in}}%
\pgfpathlineto{\pgfqpoint{4.982271in}{0.640808in}}%
\pgfpathlineto{\pgfqpoint{4.983060in}{0.631711in}}%
\pgfpathlineto{\pgfqpoint{4.982621in}{0.644471in}}%
\pgfpathlineto{\pgfqpoint{4.983367in}{0.633800in}}%
\pgfpathlineto{\pgfqpoint{4.984463in}{0.647991in}}%
\pgfpathlineto{\pgfqpoint{4.983761in}{0.631740in}}%
\pgfpathlineto{\pgfqpoint{4.984594in}{0.647439in}}%
\pgfpathlineto{\pgfqpoint{4.984770in}{0.644151in}}%
\pgfpathlineto{\pgfqpoint{4.984813in}{0.652208in}}%
\pgfpathlineto{\pgfqpoint{4.984901in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{4.985822in}{0.664539in}}%
\pgfpathlineto{\pgfqpoint{4.985076in}{0.642883in}}%
\pgfpathlineto{\pgfqpoint{4.986041in}{0.661075in}}%
\pgfpathlineto{\pgfqpoint{4.986260in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{4.986392in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{4.986436in}{0.653267in}}%
\pgfpathlineto{\pgfqpoint{4.986479in}{0.635755in}}%
\pgfpathlineto{\pgfqpoint{4.987532in}{0.650450in}}%
\pgfpathlineto{\pgfqpoint{4.988321in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{4.988584in}{0.635877in}}%
\pgfpathlineto{\pgfqpoint{4.989417in}{0.666208in}}%
\pgfpathlineto{\pgfqpoint{4.988715in}{0.635795in}}%
\pgfpathlineto{\pgfqpoint{4.989724in}{0.654514in}}%
\pgfpathlineto{\pgfqpoint{4.990776in}{0.674944in}}%
\pgfpathlineto{\pgfqpoint{4.990074in}{0.651397in}}%
\pgfpathlineto{\pgfqpoint{4.990907in}{0.673191in}}%
\pgfpathlineto{\pgfqpoint{4.991083in}{0.663422in}}%
\pgfpathlineto{\pgfqpoint{4.991302in}{0.683398in}}%
\pgfpathlineto{\pgfqpoint{4.992047in}{0.670292in}}%
\pgfpathlineto{\pgfqpoint{4.992880in}{0.694341in}}%
\pgfpathlineto{\pgfqpoint{4.993319in}{0.689787in}}%
\pgfpathlineto{\pgfqpoint{4.994415in}{0.631653in}}%
\pgfpathlineto{\pgfqpoint{4.994678in}{0.638885in}}%
\pgfpathlineto{\pgfqpoint{4.994809in}{0.632044in}}%
\pgfpathlineto{\pgfqpoint{4.995335in}{0.667350in}}%
\pgfpathlineto{\pgfqpoint{4.995379in}{0.652307in}}%
\pgfpathlineto{\pgfqpoint{4.996519in}{0.707873in}}%
\pgfpathlineto{\pgfqpoint{4.995555in}{0.651677in}}%
\pgfpathlineto{\pgfqpoint{4.996651in}{0.704223in}}%
\pgfpathlineto{\pgfqpoint{4.996870in}{0.697366in}}%
\pgfpathlineto{\pgfqpoint{4.997221in}{0.720225in}}%
\pgfpathlineto{\pgfqpoint{4.997615in}{0.706815in}}%
\pgfpathlineto{\pgfqpoint{4.998010in}{0.718755in}}%
\pgfpathlineto{\pgfqpoint{4.998580in}{0.689347in}}%
\pgfpathlineto{\pgfqpoint{4.999763in}{0.642260in}}%
\pgfpathlineto{\pgfqpoint{4.998755in}{0.694251in}}%
\pgfpathlineto{\pgfqpoint{4.999895in}{0.648401in}}%
\pgfpathlineto{\pgfqpoint{4.999939in}{0.648401in}}%
\pgfpathlineto{\pgfqpoint{5.000465in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{5.000816in}{0.649089in}}%
\pgfpathlineto{\pgfqpoint{5.001123in}{0.640816in}}%
\pgfpathlineto{\pgfqpoint{5.001210in}{0.649592in}}%
\pgfpathlineto{\pgfqpoint{5.002306in}{0.674725in}}%
\pgfpathlineto{\pgfqpoint{5.001429in}{0.644187in}}%
\pgfpathlineto{\pgfqpoint{5.002394in}{0.666060in}}%
\pgfpathlineto{\pgfqpoint{5.002438in}{0.654367in}}%
\pgfpathlineto{\pgfqpoint{5.003227in}{0.680995in}}%
\pgfpathlineto{\pgfqpoint{5.003446in}{0.675130in}}%
\pgfpathlineto{\pgfqpoint{5.003534in}{0.677917in}}%
\pgfpathlineto{\pgfqpoint{5.003578in}{0.673370in}}%
\pgfpathlineto{\pgfqpoint{5.004718in}{0.655057in}}%
\pgfpathlineto{\pgfqpoint{5.004104in}{0.674439in}}%
\pgfpathlineto{\pgfqpoint{5.004761in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{5.004805in}{0.665114in}}%
\pgfpathlineto{\pgfqpoint{5.005594in}{0.638784in}}%
\pgfpathlineto{\pgfqpoint{5.005814in}{0.654292in}}%
\pgfpathlineto{\pgfqpoint{5.006778in}{0.631637in}}%
\pgfpathlineto{\pgfqpoint{5.007041in}{0.631947in}}%
\pgfpathlineto{\pgfqpoint{5.008225in}{0.650892in}}%
\pgfpathlineto{\pgfqpoint{5.009102in}{0.634856in}}%
\pgfpathlineto{\pgfqpoint{5.009365in}{0.639958in}}%
\pgfpathlineto{\pgfqpoint{5.009803in}{0.652784in}}%
\pgfpathlineto{\pgfqpoint{5.010373in}{0.636256in}}%
\pgfpathlineto{\pgfqpoint{5.011075in}{0.631692in}}%
\pgfpathlineto{\pgfqpoint{5.010855in}{0.645994in}}%
\pgfpathlineto{\pgfqpoint{5.011469in}{0.633675in}}%
\pgfpathlineto{\pgfqpoint{5.011645in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{5.011688in}{0.632161in}}%
\pgfpathlineto{\pgfqpoint{5.012609in}{0.639516in}}%
\pgfpathlineto{\pgfqpoint{5.012872in}{0.632695in}}%
\pgfpathlineto{\pgfqpoint{5.013442in}{0.652065in}}%
\pgfpathlineto{\pgfqpoint{5.013486in}{0.649166in}}%
\pgfpathlineto{\pgfqpoint{5.014889in}{0.671301in}}%
\pgfpathlineto{\pgfqpoint{5.014977in}{0.668151in}}%
\pgfpathlineto{\pgfqpoint{5.015283in}{0.662528in}}%
\pgfpathlineto{\pgfqpoint{5.015766in}{0.677304in}}%
\pgfpathlineto{\pgfqpoint{5.015897in}{0.672088in}}%
\pgfpathlineto{\pgfqpoint{5.016467in}{0.679544in}}%
\pgfpathlineto{\pgfqpoint{5.016204in}{0.665725in}}%
\pgfpathlineto{\pgfqpoint{5.016949in}{0.673602in}}%
\pgfpathlineto{\pgfqpoint{5.017826in}{0.663802in}}%
\pgfpathlineto{\pgfqpoint{5.017256in}{0.680224in}}%
\pgfpathlineto{\pgfqpoint{5.018089in}{0.669579in}}%
\pgfpathlineto{\pgfqpoint{5.018133in}{0.669591in}}%
\pgfpathlineto{\pgfqpoint{5.019536in}{0.632177in}}%
\pgfpathlineto{\pgfqpoint{5.020018in}{0.633917in}}%
\pgfpathlineto{\pgfqpoint{5.021334in}{0.665471in}}%
\pgfpathlineto{\pgfqpoint{5.021378in}{0.655243in}}%
\pgfpathlineto{\pgfqpoint{5.022167in}{0.673555in}}%
\pgfpathlineto{\pgfqpoint{5.022430in}{0.662181in}}%
\pgfpathlineto{\pgfqpoint{5.022649in}{0.676340in}}%
\pgfpathlineto{\pgfqpoint{5.022912in}{0.659321in}}%
\pgfpathlineto{\pgfqpoint{5.023526in}{0.661894in}}%
\pgfpathlineto{\pgfqpoint{5.023833in}{0.667866in}}%
\pgfpathlineto{\pgfqpoint{5.023701in}{0.657834in}}%
\pgfpathlineto{\pgfqpoint{5.024140in}{0.661663in}}%
\pgfpathlineto{\pgfqpoint{5.025192in}{0.639514in}}%
\pgfpathlineto{\pgfqpoint{5.025323in}{0.644921in}}%
\pgfpathlineto{\pgfqpoint{5.026332in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{5.025586in}{0.650434in}}%
\pgfpathlineto{\pgfqpoint{5.026639in}{0.632317in}}%
\pgfpathlineto{\pgfqpoint{5.027691in}{0.657209in}}%
\pgfpathlineto{\pgfqpoint{5.026902in}{0.632191in}}%
\pgfpathlineto{\pgfqpoint{5.027778in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{5.028436in}{0.634397in}}%
\pgfpathlineto{\pgfqpoint{5.028041in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{5.028524in}{0.645723in}}%
\pgfpathlineto{\pgfqpoint{5.029488in}{0.673728in}}%
\pgfpathlineto{\pgfqpoint{5.028655in}{0.644949in}}%
\pgfpathlineto{\pgfqpoint{5.029620in}{0.663795in}}%
\pgfpathlineto{\pgfqpoint{5.029795in}{0.651176in}}%
\pgfpathlineto{\pgfqpoint{5.030497in}{0.679136in}}%
\pgfpathlineto{\pgfqpoint{5.030672in}{0.663256in}}%
\pgfpathlineto{\pgfqpoint{5.031637in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{5.031943in}{0.699995in}}%
\pgfpathlineto{\pgfqpoint{5.031987in}{0.699673in}}%
\pgfpathlineto{\pgfqpoint{5.032163in}{0.682106in}}%
\pgfpathlineto{\pgfqpoint{5.032645in}{0.704369in}}%
\pgfpathlineto{\pgfqpoint{5.033083in}{0.701256in}}%
\pgfpathlineto{\pgfqpoint{5.033127in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{5.033434in}{0.677207in}}%
\pgfpathlineto{\pgfqpoint{5.034092in}{0.686598in}}%
\pgfpathlineto{\pgfqpoint{5.035319in}{0.650124in}}%
\pgfpathlineto{\pgfqpoint{5.034399in}{0.693076in}}%
\pgfpathlineto{\pgfqpoint{5.035407in}{0.662293in}}%
\pgfpathlineto{\pgfqpoint{5.035801in}{0.677274in}}%
\pgfpathlineto{\pgfqpoint{5.036065in}{0.646280in}}%
\pgfpathlineto{\pgfqpoint{5.036415in}{0.657368in}}%
\pgfpathlineto{\pgfqpoint{5.036985in}{0.632101in}}%
\pgfpathlineto{\pgfqpoint{5.037555in}{0.634146in}}%
\pgfpathlineto{\pgfqpoint{5.038520in}{0.655407in}}%
\pgfpathlineto{\pgfqpoint{5.038739in}{0.650044in}}%
\pgfpathlineto{\pgfqpoint{5.038958in}{0.632982in}}%
\pgfpathlineto{\pgfqpoint{5.038827in}{0.654904in}}%
\pgfpathlineto{\pgfqpoint{5.039923in}{0.645370in}}%
\pgfpathlineto{\pgfqpoint{5.040580in}{0.656858in}}%
\pgfpathlineto{\pgfqpoint{5.040493in}{0.634319in}}%
\pgfpathlineto{\pgfqpoint{5.040799in}{0.642839in}}%
\pgfpathlineto{\pgfqpoint{5.041501in}{0.632581in}}%
\pgfpathlineto{\pgfqpoint{5.041720in}{0.654604in}}%
\pgfpathlineto{\pgfqpoint{5.041896in}{0.645272in}}%
\pgfpathlineto{\pgfqpoint{5.042290in}{0.642483in}}%
\pgfpathlineto{\pgfqpoint{5.043167in}{0.673739in}}%
\pgfpathlineto{\pgfqpoint{5.043386in}{0.658525in}}%
\pgfpathlineto{\pgfqpoint{5.043649in}{0.685591in}}%
\pgfpathlineto{\pgfqpoint{5.044263in}{0.666334in}}%
\pgfpathlineto{\pgfqpoint{5.044438in}{0.673380in}}%
\pgfpathlineto{\pgfqpoint{5.045008in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{5.045052in}{0.655809in}}%
\pgfpathlineto{\pgfqpoint{5.045710in}{0.633857in}}%
\pgfpathlineto{\pgfqpoint{5.045271in}{0.661800in}}%
\pgfpathlineto{\pgfqpoint{5.046236in}{0.639057in}}%
\pgfpathlineto{\pgfqpoint{5.046981in}{0.670432in}}%
\pgfpathlineto{\pgfqpoint{5.047420in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{5.048077in}{0.643863in}}%
\pgfpathlineto{\pgfqpoint{5.047726in}{0.673398in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{0.655653in}}%
\pgfpathlineto{\pgfqpoint{5.049261in}{0.676921in}}%
\pgfpathlineto{\pgfqpoint{5.049656in}{0.644779in}}%
\pgfpathlineto{\pgfqpoint{5.050401in}{0.632787in}}%
\pgfpathlineto{\pgfqpoint{5.049831in}{0.651285in}}%
\pgfpathlineto{\pgfqpoint{5.050532in}{0.634910in}}%
\pgfpathlineto{\pgfqpoint{5.051453in}{0.684410in}}%
\pgfpathlineto{\pgfqpoint{5.051760in}{0.681892in}}%
\pgfpathlineto{\pgfqpoint{5.052549in}{0.701488in}}%
\pgfpathlineto{\pgfqpoint{5.052988in}{0.689919in}}%
\pgfpathlineto{\pgfqpoint{5.053031in}{0.689818in}}%
\pgfpathlineto{\pgfqpoint{5.053338in}{0.696035in}}%
\pgfpathlineto{\pgfqpoint{5.054171in}{0.654798in}}%
\pgfpathlineto{\pgfqpoint{5.054215in}{0.669957in}}%
\pgfpathlineto{\pgfqpoint{5.055136in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{5.055223in}{0.651254in}}%
\pgfpathlineto{\pgfqpoint{5.055618in}{0.631762in}}%
\pgfpathlineto{\pgfqpoint{5.055311in}{0.655425in}}%
\pgfpathlineto{\pgfqpoint{5.056407in}{0.635395in}}%
\pgfpathlineto{\pgfqpoint{5.056626in}{0.644269in}}%
\pgfpathlineto{\pgfqpoint{5.057152in}{0.632238in}}%
\pgfpathlineto{\pgfqpoint{5.057503in}{0.640938in}}%
\pgfpathlineto{\pgfqpoint{5.058249in}{0.631791in}}%
\pgfpathlineto{\pgfqpoint{5.058468in}{0.653227in}}%
\pgfpathlineto{\pgfqpoint{5.058599in}{0.636857in}}%
\pgfpathlineto{\pgfqpoint{5.058950in}{0.632202in}}%
\pgfpathlineto{\pgfqpoint{5.059783in}{0.642722in}}%
\pgfpathlineto{\pgfqpoint{5.059827in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{5.059958in}{0.632144in}}%
\pgfpathlineto{\pgfqpoint{5.060835in}{0.653447in}}%
\pgfpathlineto{\pgfqpoint{5.060879in}{0.644925in}}%
\pgfpathlineto{\pgfqpoint{5.061931in}{0.673725in}}%
\pgfpathlineto{\pgfqpoint{5.061011in}{0.643083in}}%
\pgfpathlineto{\pgfqpoint{5.062019in}{0.671339in}}%
\pgfpathlineto{\pgfqpoint{5.062063in}{0.655835in}}%
\pgfpathlineto{\pgfqpoint{5.063027in}{0.699713in}}%
\pgfpathlineto{\pgfqpoint{5.063071in}{0.685395in}}%
\pgfpathlineto{\pgfqpoint{5.063992in}{0.713087in}}%
\pgfpathlineto{\pgfqpoint{5.063860in}{0.681615in}}%
\pgfpathlineto{\pgfqpoint{5.064430in}{0.709678in}}%
\pgfpathlineto{\pgfqpoint{5.065263in}{0.690035in}}%
\pgfpathlineto{\pgfqpoint{5.064737in}{0.721449in}}%
\pgfpathlineto{\pgfqpoint{5.065482in}{0.716994in}}%
\pgfpathlineto{\pgfqpoint{5.066973in}{0.673296in}}%
\pgfpathlineto{\pgfqpoint{5.065702in}{0.719019in}}%
\pgfpathlineto{\pgfqpoint{5.067061in}{0.678225in}}%
\pgfpathlineto{\pgfqpoint{5.067105in}{0.678031in}}%
\pgfpathlineto{\pgfqpoint{5.067280in}{0.679592in}}%
\pgfpathlineto{\pgfqpoint{5.068376in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{5.068420in}{0.659013in}}%
\pgfpathlineto{\pgfqpoint{5.068858in}{0.632891in}}%
\pgfpathlineto{\pgfqpoint{5.069384in}{0.635523in}}%
\pgfpathlineto{\pgfqpoint{5.069910in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{5.069691in}{0.639601in}}%
\pgfpathlineto{\pgfqpoint{5.069954in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{5.070524in}{0.653413in}}%
\pgfpathlineto{\pgfqpoint{5.070831in}{0.636262in}}%
\pgfpathlineto{\pgfqpoint{5.071007in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{5.071489in}{0.631889in}}%
\pgfpathlineto{\pgfqpoint{5.071752in}{0.648415in}}%
\pgfpathlineto{\pgfqpoint{5.072103in}{0.633846in}}%
\pgfpathlineto{\pgfqpoint{5.072409in}{0.647249in}}%
\pgfpathlineto{\pgfqpoint{5.072760in}{0.631830in}}%
\pgfpathlineto{\pgfqpoint{5.073199in}{0.638500in}}%
\pgfpathlineto{\pgfqpoint{5.073812in}{0.631760in}}%
\pgfpathlineto{\pgfqpoint{5.073505in}{0.647821in}}%
\pgfpathlineto{\pgfqpoint{5.074251in}{0.634550in}}%
\pgfpathlineto{\pgfqpoint{5.074821in}{0.653595in}}%
\pgfpathlineto{\pgfqpoint{5.074602in}{0.632051in}}%
\pgfpathlineto{\pgfqpoint{5.075435in}{0.648713in}}%
\pgfpathlineto{\pgfqpoint{5.075478in}{0.646877in}}%
\pgfpathlineto{\pgfqpoint{5.076048in}{0.669073in}}%
\pgfpathlineto{\pgfqpoint{5.076180in}{0.665346in}}%
\pgfpathlineto{\pgfqpoint{5.077144in}{0.692767in}}%
\pgfpathlineto{\pgfqpoint{5.076355in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{5.077364in}{0.687215in}}%
\pgfpathlineto{\pgfqpoint{5.077407in}{0.683998in}}%
\pgfpathlineto{\pgfqpoint{5.078065in}{0.705939in}}%
\pgfpathlineto{\pgfqpoint{5.078240in}{0.701506in}}%
\pgfpathlineto{\pgfqpoint{5.078635in}{0.708978in}}%
\pgfpathlineto{\pgfqpoint{5.078328in}{0.693403in}}%
\pgfpathlineto{\pgfqpoint{5.079249in}{0.705440in}}%
\pgfpathlineto{\pgfqpoint{5.080213in}{0.668929in}}%
\pgfpathlineto{\pgfqpoint{5.079424in}{0.705866in}}%
\pgfpathlineto{\pgfqpoint{5.080433in}{0.672448in}}%
\pgfpathlineto{\pgfqpoint{5.081002in}{0.684931in}}%
\pgfpathlineto{\pgfqpoint{5.081266in}{0.659798in}}%
\pgfpathlineto{\pgfqpoint{5.081441in}{0.664964in}}%
\pgfpathlineto{\pgfqpoint{5.081704in}{0.675799in}}%
\pgfpathlineto{\pgfqpoint{5.082668in}{0.645454in}}%
\pgfpathlineto{\pgfqpoint{5.083721in}{0.631874in}}%
\pgfpathlineto{\pgfqpoint{5.082888in}{0.648570in}}%
\pgfpathlineto{\pgfqpoint{5.083984in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{5.084817in}{0.645501in}}%
\pgfpathlineto{\pgfqpoint{5.085167in}{0.643511in}}%
\pgfpathlineto{\pgfqpoint{5.085211in}{0.640753in}}%
\pgfpathlineto{\pgfqpoint{5.085781in}{0.668306in}}%
\pgfpathlineto{\pgfqpoint{5.086000in}{0.659635in}}%
\pgfpathlineto{\pgfqpoint{5.086263in}{0.666724in}}%
\pgfpathlineto{\pgfqpoint{5.086439in}{0.647028in}}%
\pgfpathlineto{\pgfqpoint{5.087009in}{0.658808in}}%
\pgfpathlineto{\pgfqpoint{5.087623in}{0.650465in}}%
\pgfpathlineto{\pgfqpoint{5.087447in}{0.677664in}}%
\pgfpathlineto{\pgfqpoint{5.087754in}{0.661000in}}%
\pgfpathlineto{\pgfqpoint{5.087798in}{0.672729in}}%
\pgfpathlineto{\pgfqpoint{5.088806in}{0.653414in}}%
\pgfpathlineto{\pgfqpoint{5.088850in}{0.657712in}}%
\pgfpathlineto{\pgfqpoint{5.089026in}{0.667332in}}%
\pgfpathlineto{\pgfqpoint{5.089595in}{0.636807in}}%
\pgfpathlineto{\pgfqpoint{5.089859in}{0.650676in}}%
\pgfpathlineto{\pgfqpoint{5.089902in}{0.635416in}}%
\pgfpathlineto{\pgfqpoint{5.090472in}{0.663363in}}%
\pgfpathlineto{\pgfqpoint{5.090955in}{0.640351in}}%
\pgfpathlineto{\pgfqpoint{5.091305in}{0.649209in}}%
\pgfpathlineto{\pgfqpoint{5.091612in}{0.631852in}}%
\pgfpathlineto{\pgfqpoint{5.092051in}{0.638695in}}%
\pgfpathlineto{\pgfqpoint{5.092138in}{0.631678in}}%
\pgfpathlineto{\pgfqpoint{5.092840in}{0.655847in}}%
\pgfpathlineto{\pgfqpoint{5.093454in}{0.670869in}}%
\pgfpathlineto{\pgfqpoint{5.093541in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{5.093936in}{0.661294in}}%
\pgfpathlineto{\pgfqpoint{5.094725in}{0.645099in}}%
\pgfpathlineto{\pgfqpoint{5.094199in}{0.670124in}}%
\pgfpathlineto{\pgfqpoint{5.095032in}{0.658688in}}%
\pgfpathlineto{\pgfqpoint{5.095076in}{0.662320in}}%
\pgfpathlineto{\pgfqpoint{5.095646in}{0.631637in}}%
\pgfpathlineto{\pgfqpoint{5.095909in}{0.648541in}}%
\pgfpathlineto{\pgfqpoint{5.096259in}{0.632534in}}%
\pgfpathlineto{\pgfqpoint{5.096917in}{0.658055in}}%
\pgfpathlineto{\pgfqpoint{5.097005in}{0.649441in}}%
\pgfpathlineto{\pgfqpoint{5.098802in}{0.699849in}}%
\pgfpathlineto{\pgfqpoint{5.099065in}{0.679016in}}%
\pgfpathlineto{\pgfqpoint{5.099811in}{0.711465in}}%
\pgfpathlineto{\pgfqpoint{5.099898in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{5.100951in}{0.680980in}}%
\pgfpathlineto{\pgfqpoint{5.100556in}{0.703598in}}%
\pgfpathlineto{\pgfqpoint{5.101082in}{0.685895in}}%
\pgfpathlineto{\pgfqpoint{5.101301in}{0.697266in}}%
\pgfpathlineto{\pgfqpoint{5.101652in}{0.672712in}}%
\pgfpathlineto{\pgfqpoint{5.102047in}{0.680404in}}%
\pgfpathlineto{\pgfqpoint{5.103055in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{5.102441in}{0.689829in}}%
\pgfpathlineto{\pgfqpoint{5.103143in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{5.103186in}{0.679363in}}%
\pgfpathlineto{\pgfqpoint{5.104019in}{0.643106in}}%
\pgfpathlineto{\pgfqpoint{5.104151in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{5.104633in}{0.631795in}}%
\pgfpathlineto{\pgfqpoint{5.105291in}{0.643695in}}%
\pgfpathlineto{\pgfqpoint{5.106080in}{0.659973in}}%
\pgfpathlineto{\pgfqpoint{5.105510in}{0.632577in}}%
\pgfpathlineto{\pgfqpoint{5.106650in}{0.652401in}}%
\pgfpathlineto{\pgfqpoint{5.106825in}{0.648309in}}%
\pgfpathlineto{\pgfqpoint{5.107395in}{0.669367in}}%
\pgfpathlineto{\pgfqpoint{5.107571in}{0.662442in}}%
\pgfpathlineto{\pgfqpoint{5.108404in}{0.674211in}}%
\pgfpathlineto{\pgfqpoint{5.107834in}{0.660879in}}%
\pgfpathlineto{\pgfqpoint{5.108711in}{0.670459in}}%
\pgfpathlineto{\pgfqpoint{5.108886in}{0.675413in}}%
\pgfpathlineto{\pgfqpoint{5.109456in}{0.664154in}}%
\pgfpathlineto{\pgfqpoint{5.109763in}{0.667119in}}%
\pgfpathlineto{\pgfqpoint{5.111034in}{0.654687in}}%
\pgfpathlineto{\pgfqpoint{5.110157in}{0.668281in}}%
\pgfpathlineto{\pgfqpoint{5.111122in}{0.655656in}}%
\pgfpathlineto{\pgfqpoint{5.111166in}{0.657509in}}%
\pgfpathlineto{\pgfqpoint{5.111736in}{0.637914in}}%
\pgfpathlineto{\pgfqpoint{5.112086in}{0.634092in}}%
\pgfpathlineto{\pgfqpoint{5.112612in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{5.112656in}{0.647444in}}%
\pgfpathlineto{\pgfqpoint{5.112700in}{0.638895in}}%
\pgfpathlineto{\pgfqpoint{5.113533in}{0.676620in}}%
\pgfpathlineto{\pgfqpoint{5.113621in}{0.675928in}}%
\pgfpathlineto{\pgfqpoint{5.113665in}{0.668674in}}%
\pgfpathlineto{\pgfqpoint{5.114585in}{0.691830in}}%
\pgfpathlineto{\pgfqpoint{5.114629in}{0.699818in}}%
\pgfpathlineto{\pgfqpoint{5.114805in}{0.686696in}}%
\pgfpathlineto{\pgfqpoint{5.115681in}{0.699456in}}%
\pgfpathlineto{\pgfqpoint{5.116821in}{0.676353in}}%
\pgfpathlineto{\pgfqpoint{5.116865in}{0.679145in}}%
\pgfpathlineto{\pgfqpoint{5.116909in}{0.682662in}}%
\pgfpathlineto{\pgfqpoint{5.117654in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{5.117742in}{0.664238in}}%
\pgfpathlineto{\pgfqpoint{5.119408in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{5.117830in}{0.664980in}}%
\pgfpathlineto{\pgfqpoint{5.119539in}{0.636990in}}%
\pgfpathlineto{\pgfqpoint{5.119715in}{0.642945in}}%
\pgfpathlineto{\pgfqpoint{5.120153in}{0.631795in}}%
\pgfpathlineto{\pgfqpoint{5.120416in}{0.635136in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{0.631681in}}%
\pgfpathlineto{\pgfqpoint{5.120767in}{0.642798in}}%
\pgfpathlineto{\pgfqpoint{5.121469in}{0.636807in}}%
\pgfpathlineto{\pgfqpoint{5.121907in}{0.633495in}}%
\pgfpathlineto{\pgfqpoint{5.121688in}{0.639429in}}%
\pgfpathlineto{\pgfqpoint{5.122038in}{0.638595in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{0.639854in}}%
\pgfpathlineto{\pgfqpoint{5.122302in}{0.633036in}}%
\pgfpathlineto{\pgfqpoint{5.123003in}{0.634690in}}%
\pgfpathlineto{\pgfqpoint{5.123354in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{5.123617in}{0.642634in}}%
\pgfpathlineto{\pgfqpoint{5.123967in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{5.125151in}{0.657987in}}%
\pgfpathlineto{\pgfqpoint{5.125327in}{0.657650in}}%
\pgfpathlineto{\pgfqpoint{5.125502in}{0.647839in}}%
\pgfpathlineto{\pgfqpoint{5.126247in}{0.660881in}}%
\pgfpathlineto{\pgfqpoint{5.126379in}{0.659582in}}%
\pgfpathlineto{\pgfqpoint{5.126949in}{0.666039in}}%
\pgfpathlineto{\pgfqpoint{5.126510in}{0.654204in}}%
\pgfpathlineto{\pgfqpoint{5.127519in}{0.662170in}}%
\pgfpathlineto{\pgfqpoint{5.128176in}{0.669069in}}%
\pgfpathlineto{\pgfqpoint{5.127913in}{0.657041in}}%
\pgfpathlineto{\pgfqpoint{5.128571in}{0.663134in}}%
\pgfpathlineto{\pgfqpoint{5.128615in}{0.660051in}}%
\pgfpathlineto{\pgfqpoint{5.129053in}{0.672900in}}%
\pgfpathlineto{\pgfqpoint{5.129667in}{0.663010in}}%
\pgfpathlineto{\pgfqpoint{5.129930in}{0.662078in}}%
\pgfpathlineto{\pgfqpoint{5.130062in}{0.668713in}}%
\pgfpathlineto{\pgfqpoint{5.130149in}{0.663878in}}%
\pgfpathlineto{\pgfqpoint{5.131245in}{0.680747in}}%
\pgfpathlineto{\pgfqpoint{5.131377in}{0.675400in}}%
\pgfpathlineto{\pgfqpoint{5.132122in}{0.684170in}}%
\pgfpathlineto{\pgfqpoint{5.132341in}{0.681355in}}%
\pgfpathlineto{\pgfqpoint{5.132385in}{0.682840in}}%
\pgfpathlineto{\pgfqpoint{5.132867in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{5.133174in}{0.673871in}}%
\pgfpathlineto{\pgfqpoint{5.134533in}{0.653125in}}%
\pgfpathlineto{\pgfqpoint{5.134577in}{0.653161in}}%
\pgfpathlineto{\pgfqpoint{5.135980in}{0.631709in}}%
\pgfpathlineto{\pgfqpoint{5.134753in}{0.653189in}}%
\pgfpathlineto{\pgfqpoint{5.136287in}{0.634818in}}%
\pgfpathlineto{\pgfqpoint{5.137602in}{0.665255in}}%
\pgfpathlineto{\pgfqpoint{5.137690in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{5.137865in}{0.668586in}}%
\pgfpathlineto{\pgfqpoint{5.139312in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{5.142556in}{0.632871in}}%
\pgfpathlineto{\pgfqpoint{5.139751in}{0.696573in}}%
\pgfpathlineto{\pgfqpoint{5.143170in}{0.652586in}}%
\pgfpathlineto{\pgfqpoint{5.145012in}{0.692929in}}%
\pgfpathlineto{\pgfqpoint{5.145187in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{5.148212in}{0.631737in}}%
\pgfpathlineto{\pgfqpoint{5.145538in}{0.691802in}}%
\pgfpathlineto{\pgfqpoint{5.148519in}{0.633211in}}%
\pgfpathlineto{\pgfqpoint{5.149483in}{0.652749in}}%
\pgfpathlineto{\pgfqpoint{5.149834in}{0.652656in}}%
\pgfpathlineto{\pgfqpoint{5.150492in}{0.644614in}}%
\pgfpathlineto{\pgfqpoint{5.150974in}{0.647037in}}%
\pgfpathlineto{\pgfqpoint{5.151149in}{0.645406in}}%
\pgfpathlineto{\pgfqpoint{5.152465in}{0.657966in}}%
\pgfpathlineto{\pgfqpoint{5.152509in}{0.655443in}}%
\pgfpathlineto{\pgfqpoint{5.152815in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{5.153473in}{0.662126in}}%
\pgfpathlineto{\pgfqpoint{5.153561in}{0.660506in}}%
\pgfpathlineto{\pgfqpoint{5.154262in}{0.667137in}}%
\pgfpathlineto{\pgfqpoint{5.154350in}{0.662954in}}%
\pgfpathlineto{\pgfqpoint{5.154657in}{0.669414in}}%
\pgfpathlineto{\pgfqpoint{5.155314in}{0.660980in}}%
\pgfpathlineto{\pgfqpoint{5.155358in}{0.661106in}}%
\pgfpathlineto{\pgfqpoint{5.156674in}{0.633212in}}%
\pgfpathlineto{\pgfqpoint{5.155577in}{0.663275in}}%
\pgfpathlineto{\pgfqpoint{5.156761in}{0.637137in}}%
\pgfpathlineto{\pgfqpoint{5.158909in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{5.159260in}{0.696337in}}%
\pgfpathlineto{\pgfqpoint{5.161014in}{0.632064in}}%
\pgfpathlineto{\pgfqpoint{5.161803in}{0.662834in}}%
\pgfpathlineto{\pgfqpoint{5.163688in}{0.709529in}}%
\pgfpathlineto{\pgfqpoint{5.163995in}{0.707931in}}%
\pgfpathlineto{\pgfqpoint{5.164565in}{0.714058in}}%
\pgfpathlineto{\pgfqpoint{5.164740in}{0.708286in}}%
\pgfpathlineto{\pgfqpoint{5.164828in}{0.711825in}}%
\pgfpathlineto{\pgfqpoint{5.165573in}{0.701114in}}%
\pgfpathlineto{\pgfqpoint{5.165705in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{5.166845in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{5.165793in}{0.704164in}}%
\pgfpathlineto{\pgfqpoint{5.166889in}{0.697938in}}%
\pgfpathlineto{\pgfqpoint{5.166933in}{0.700232in}}%
\pgfpathlineto{\pgfqpoint{5.167678in}{0.683600in}}%
\pgfpathlineto{\pgfqpoint{5.167722in}{0.684348in}}%
\pgfpathlineto{\pgfqpoint{5.167766in}{0.684387in}}%
\pgfpathlineto{\pgfqpoint{5.167809in}{0.683126in}}%
\pgfpathlineto{\pgfqpoint{5.167853in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{5.169870in}{0.631850in}}%
\pgfpathlineto{\pgfqpoint{5.170177in}{0.640740in}}%
\pgfpathlineto{\pgfqpoint{5.171711in}{0.694763in}}%
\pgfpathlineto{\pgfqpoint{5.172764in}{0.712182in}}%
\pgfpathlineto{\pgfqpoint{5.173114in}{0.710116in}}%
\pgfpathlineto{\pgfqpoint{5.175262in}{0.658852in}}%
\pgfpathlineto{\pgfqpoint{5.173377in}{0.711025in}}%
\pgfpathlineto{\pgfqpoint{5.175306in}{0.660871in}}%
\pgfpathlineto{\pgfqpoint{5.175350in}{0.665064in}}%
\pgfpathlineto{\pgfqpoint{5.176095in}{0.631755in}}%
\pgfpathlineto{\pgfqpoint{5.177542in}{0.646895in}}%
\pgfpathlineto{\pgfqpoint{5.177674in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{5.178682in}{0.637907in}}%
\pgfpathlineto{\pgfqpoint{5.178814in}{0.638349in}}%
\pgfpathlineto{\pgfqpoint{5.178945in}{0.645806in}}%
\pgfpathlineto{\pgfqpoint{5.179822in}{0.636759in}}%
\pgfpathlineto{\pgfqpoint{5.179866in}{0.637167in}}%
\pgfpathlineto{\pgfqpoint{5.180348in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{5.181093in}{0.635295in}}%
\pgfpathlineto{\pgfqpoint{5.182891in}{0.650519in}}%
\pgfpathlineto{\pgfqpoint{5.183373in}{0.648063in}}%
\pgfpathlineto{\pgfqpoint{5.184162in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{5.184557in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{5.185039in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{5.186793in}{0.685474in}}%
\pgfpathlineto{\pgfqpoint{5.186881in}{0.681011in}}%
\pgfpathlineto{\pgfqpoint{5.187451in}{0.707298in}}%
\pgfpathlineto{\pgfqpoint{5.187582in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{5.187626in}{0.704595in}}%
\pgfpathlineto{\pgfqpoint{5.188371in}{0.719239in}}%
\pgfpathlineto{\pgfqpoint{5.189204in}{0.722031in}}%
\pgfpathlineto{\pgfqpoint{5.188590in}{0.712078in}}%
\pgfpathlineto{\pgfqpoint{5.189248in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{5.190563in}{0.682676in}}%
\pgfpathlineto{\pgfqpoint{5.190607in}{0.687306in}}%
\pgfpathlineto{\pgfqpoint{5.191221in}{0.647640in}}%
\pgfpathlineto{\pgfqpoint{5.191309in}{0.650631in}}%
\pgfpathlineto{\pgfqpoint{5.191703in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{5.192273in}{0.660294in}}%
\pgfpathlineto{\pgfqpoint{5.192317in}{0.655299in}}%
\pgfpathlineto{\pgfqpoint{5.193632in}{0.693298in}}%
\pgfpathlineto{\pgfqpoint{5.192405in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{5.193676in}{0.692897in}}%
\pgfpathlineto{\pgfqpoint{5.193720in}{0.692545in}}%
\pgfpathlineto{\pgfqpoint{5.193808in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{5.193983in}{0.688910in}}%
\pgfpathlineto{\pgfqpoint{5.194904in}{0.703595in}}%
\pgfpathlineto{\pgfqpoint{5.196175in}{0.677153in}}%
\pgfpathlineto{\pgfqpoint{5.197052in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{5.196263in}{0.684936in}}%
\pgfpathlineto{\pgfqpoint{5.197271in}{0.673283in}}%
\pgfpathlineto{\pgfqpoint{5.197315in}{0.677756in}}%
\pgfpathlineto{\pgfqpoint{5.197885in}{0.668900in}}%
\pgfpathlineto{\pgfqpoint{5.198367in}{0.674133in}}%
\pgfpathlineto{\pgfqpoint{5.198499in}{0.670224in}}%
\pgfpathlineto{\pgfqpoint{5.199112in}{0.682303in}}%
\pgfpathlineto{\pgfqpoint{5.199244in}{0.678419in}}%
\pgfpathlineto{\pgfqpoint{5.199814in}{0.686624in}}%
\pgfpathlineto{\pgfqpoint{5.199551in}{0.675208in}}%
\pgfpathlineto{\pgfqpoint{5.199902in}{0.682426in}}%
\pgfpathlineto{\pgfqpoint{5.200165in}{0.684441in}}%
\pgfpathlineto{\pgfqpoint{5.201042in}{0.666502in}}%
\pgfpathlineto{\pgfqpoint{5.201085in}{0.668271in}}%
\pgfpathlineto{\pgfqpoint{5.201480in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{5.201962in}{0.660778in}}%
\pgfpathlineto{\pgfqpoint{5.202050in}{0.667693in}}%
\pgfpathlineto{\pgfqpoint{5.203453in}{0.643792in}}%
\pgfpathlineto{\pgfqpoint{5.203497in}{0.647395in}}%
\pgfpathlineto{\pgfqpoint{5.204154in}{0.633504in}}%
\pgfpathlineto{\pgfqpoint{5.204417in}{0.636406in}}%
\pgfpathlineto{\pgfqpoint{5.204461in}{0.632723in}}%
\pgfpathlineto{\pgfqpoint{5.205250in}{0.650278in}}%
\pgfpathlineto{\pgfqpoint{5.205338in}{0.648251in}}%
\pgfpathlineto{\pgfqpoint{5.206872in}{0.690807in}}%
\pgfpathlineto{\pgfqpoint{5.206916in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{5.207705in}{0.705486in}}%
\pgfpathlineto{\pgfqpoint{5.207881in}{0.703985in}}%
\pgfpathlineto{\pgfqpoint{5.209678in}{0.656003in}}%
\pgfpathlineto{\pgfqpoint{5.209854in}{0.660797in}}%
\pgfpathlineto{\pgfqpoint{5.210424in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{5.210073in}{0.664409in}}%
\pgfpathlineto{\pgfqpoint{5.211125in}{0.656763in}}%
\pgfpathlineto{\pgfqpoint{5.212177in}{0.670333in}}%
\pgfpathlineto{\pgfqpoint{5.211213in}{0.653080in}}%
\pgfpathlineto{\pgfqpoint{5.212353in}{0.664402in}}%
\pgfpathlineto{\pgfqpoint{5.212660in}{0.656834in}}%
\pgfpathlineto{\pgfqpoint{5.212835in}{0.670932in}}%
\pgfpathlineto{\pgfqpoint{5.213975in}{0.681597in}}%
\pgfpathlineto{\pgfqpoint{5.213142in}{0.664261in}}%
\pgfpathlineto{\pgfqpoint{5.214019in}{0.678511in}}%
\pgfpathlineto{\pgfqpoint{5.215202in}{0.659409in}}%
\pgfpathlineto{\pgfqpoint{5.214413in}{0.680920in}}%
\pgfpathlineto{\pgfqpoint{5.215290in}{0.660580in}}%
\pgfpathlineto{\pgfqpoint{5.215334in}{0.663710in}}%
\pgfpathlineto{\pgfqpoint{5.215948in}{0.632763in}}%
\pgfpathlineto{\pgfqpoint{5.216035in}{0.635794in}}%
\pgfpathlineto{\pgfqpoint{5.216167in}{0.631959in}}%
\pgfpathlineto{\pgfqpoint{5.216693in}{0.658686in}}%
\pgfpathlineto{\pgfqpoint{5.216737in}{0.656321in}}%
\pgfpathlineto{\pgfqpoint{5.218052in}{0.690038in}}%
\pgfpathlineto{\pgfqpoint{5.218228in}{0.675853in}}%
\pgfpathlineto{\pgfqpoint{5.219192in}{0.679884in}}%
\pgfpathlineto{\pgfqpoint{5.219280in}{0.676193in}}%
\pgfpathlineto{\pgfqpoint{5.219455in}{0.682482in}}%
\pgfpathlineto{\pgfqpoint{5.219587in}{0.678509in}}%
\pgfpathlineto{\pgfqpoint{5.219630in}{0.688424in}}%
\pgfpathlineto{\pgfqpoint{5.220507in}{0.658930in}}%
\pgfpathlineto{\pgfqpoint{5.220551in}{0.665985in}}%
\pgfpathlineto{\pgfqpoint{5.221384in}{0.632558in}}%
\pgfpathlineto{\pgfqpoint{5.221735in}{0.637054in}}%
\pgfpathlineto{\pgfqpoint{5.222393in}{0.632186in}}%
\pgfpathlineto{\pgfqpoint{5.222217in}{0.640858in}}%
\pgfpathlineto{\pgfqpoint{5.222875in}{0.633596in}}%
\pgfpathlineto{\pgfqpoint{5.222962in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{5.224058in}{0.653523in}}%
\pgfpathlineto{\pgfqpoint{5.224102in}{0.646573in}}%
\pgfpathlineto{\pgfqpoint{5.224979in}{0.672186in}}%
\pgfpathlineto{\pgfqpoint{5.225067in}{0.669765in}}%
\pgfpathlineto{\pgfqpoint{5.226075in}{0.684036in}}%
\pgfpathlineto{\pgfqpoint{5.225900in}{0.660394in}}%
\pgfpathlineto{\pgfqpoint{5.226163in}{0.673711in}}%
\pgfpathlineto{\pgfqpoint{5.226952in}{0.655834in}}%
\pgfpathlineto{\pgfqpoint{5.226338in}{0.676239in}}%
\pgfpathlineto{\pgfqpoint{5.227303in}{0.664553in}}%
\pgfpathlineto{\pgfqpoint{5.227347in}{0.671701in}}%
\pgfpathlineto{\pgfqpoint{5.228136in}{0.631834in}}%
\pgfpathlineto{\pgfqpoint{5.228223in}{0.637758in}}%
\pgfpathlineto{\pgfqpoint{5.228355in}{0.635542in}}%
\pgfpathlineto{\pgfqpoint{5.228443in}{0.640493in}}%
\pgfpathlineto{\pgfqpoint{5.228487in}{0.639987in}}%
\pgfpathlineto{\pgfqpoint{5.229495in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{5.229714in}{0.661592in}}%
\pgfpathlineto{\pgfqpoint{5.229933in}{0.666045in}}%
\pgfpathlineto{\pgfqpoint{5.230284in}{0.648246in}}%
\pgfpathlineto{\pgfqpoint{5.230503in}{0.648612in}}%
\pgfpathlineto{\pgfqpoint{5.231380in}{0.631868in}}%
\pgfpathlineto{\pgfqpoint{5.230635in}{0.650764in}}%
\pgfpathlineto{\pgfqpoint{5.231775in}{0.639537in}}%
\pgfpathlineto{\pgfqpoint{5.233046in}{0.672913in}}%
\pgfpathlineto{\pgfqpoint{5.233090in}{0.665149in}}%
\pgfpathlineto{\pgfqpoint{5.233967in}{0.699409in}}%
\pgfpathlineto{\pgfqpoint{5.234054in}{0.689577in}}%
\pgfpathlineto{\pgfqpoint{5.234186in}{0.693727in}}%
\pgfpathlineto{\pgfqpoint{5.235370in}{0.665485in}}%
\pgfpathlineto{\pgfqpoint{5.235414in}{0.665273in}}%
\pgfpathlineto{\pgfqpoint{5.236641in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{5.237913in}{0.660203in}}%
\pgfpathlineto{\pgfqpoint{5.237956in}{0.659322in}}%
\pgfpathlineto{\pgfqpoint{5.238833in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{5.238132in}{0.665357in}}%
\pgfpathlineto{\pgfqpoint{5.239272in}{0.652561in}}%
\pgfpathlineto{\pgfqpoint{5.239359in}{0.643408in}}%
\pgfpathlineto{\pgfqpoint{5.239535in}{0.645920in}}%
\pgfpathlineto{\pgfqpoint{5.239842in}{0.631915in}}%
\pgfpathlineto{\pgfqpoint{5.240587in}{0.645536in}}%
\pgfpathlineto{\pgfqpoint{5.241201in}{0.663625in}}%
\pgfpathlineto{\pgfqpoint{5.240718in}{0.642722in}}%
\pgfpathlineto{\pgfqpoint{5.241727in}{0.661591in}}%
\pgfpathlineto{\pgfqpoint{5.242779in}{0.654566in}}%
\pgfpathlineto{\pgfqpoint{5.242297in}{0.667176in}}%
\pgfpathlineto{\pgfqpoint{5.242867in}{0.658673in}}%
\pgfpathlineto{\pgfqpoint{5.244796in}{0.632048in}}%
\pgfpathlineto{\pgfqpoint{5.242954in}{0.660589in}}%
\pgfpathlineto{\pgfqpoint{5.244840in}{0.632585in}}%
\pgfpathlineto{\pgfqpoint{5.245629in}{0.647816in}}%
\pgfpathlineto{\pgfqpoint{5.245278in}{0.632102in}}%
\pgfpathlineto{\pgfqpoint{5.246023in}{0.640878in}}%
\pgfpathlineto{\pgfqpoint{5.246330in}{0.632050in}}%
\pgfpathlineto{\pgfqpoint{5.247163in}{0.633151in}}%
\pgfpathlineto{\pgfqpoint{5.248172in}{0.637335in}}%
\pgfpathlineto{\pgfqpoint{5.248084in}{0.631610in}}%
\pgfpathlineto{\pgfqpoint{5.248259in}{0.634016in}}%
\pgfpathlineto{\pgfqpoint{5.248785in}{0.631630in}}%
\pgfpathlineto{\pgfqpoint{5.249224in}{0.639713in}}%
\pgfpathlineto{\pgfqpoint{5.249311in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{5.249706in}{0.643189in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{0.632926in}}%
\pgfpathlineto{\pgfqpoint{5.250276in}{0.635153in}}%
\pgfpathlineto{\pgfqpoint{5.250539in}{0.632308in}}%
\pgfpathlineto{\pgfqpoint{5.251109in}{0.642218in}}%
\pgfpathlineto{\pgfqpoint{5.251240in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{5.252512in}{0.670774in}}%
\pgfpathlineto{\pgfqpoint{5.252600in}{0.664686in}}%
\pgfpathlineto{\pgfqpoint{5.253389in}{0.690278in}}%
\pgfpathlineto{\pgfqpoint{5.253476in}{0.681700in}}%
\pgfpathlineto{\pgfqpoint{5.253696in}{0.689995in}}%
\pgfpathlineto{\pgfqpoint{5.254397in}{0.677562in}}%
\pgfpathlineto{\pgfqpoint{5.254485in}{0.684239in}}%
\pgfpathlineto{\pgfqpoint{5.255537in}{0.632031in}}%
\pgfpathlineto{\pgfqpoint{5.255844in}{0.644143in}}%
\pgfpathlineto{\pgfqpoint{5.257422in}{0.696714in}}%
\pgfpathlineto{\pgfqpoint{5.257466in}{0.696348in}}%
\pgfpathlineto{\pgfqpoint{5.257554in}{0.703392in}}%
\pgfpathlineto{\pgfqpoint{5.257729in}{0.700929in}}%
\pgfpathlineto{\pgfqpoint{5.258431in}{0.714562in}}%
\pgfpathlineto{\pgfqpoint{5.257904in}{0.699759in}}%
\pgfpathlineto{\pgfqpoint{5.258869in}{0.704317in}}%
\pgfpathlineto{\pgfqpoint{5.258913in}{0.705155in}}%
\pgfpathlineto{\pgfqpoint{5.259220in}{0.692209in}}%
\pgfpathlineto{\pgfqpoint{5.259439in}{0.695869in}}%
\pgfpathlineto{\pgfqpoint{5.260754in}{0.659372in}}%
\pgfpathlineto{\pgfqpoint{5.259570in}{0.697604in}}%
\pgfpathlineto{\pgfqpoint{5.260842in}{0.660880in}}%
\pgfpathlineto{\pgfqpoint{5.260886in}{0.662727in}}%
\pgfpathlineto{\pgfqpoint{5.261412in}{0.643550in}}%
\pgfpathlineto{\pgfqpoint{5.261499in}{0.645541in}}%
\pgfpathlineto{\pgfqpoint{5.261938in}{0.631870in}}%
\pgfpathlineto{\pgfqpoint{5.262596in}{0.641819in}}%
\pgfpathlineto{\pgfqpoint{5.263779in}{0.667958in}}%
\pgfpathlineto{\pgfqpoint{5.262815in}{0.641284in}}%
\pgfpathlineto{\pgfqpoint{5.263823in}{0.663988in}}%
\pgfpathlineto{\pgfqpoint{5.264831in}{0.655952in}}%
\pgfpathlineto{\pgfqpoint{5.264349in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{5.264919in}{0.660144in}}%
\pgfpathlineto{\pgfqpoint{5.264963in}{0.662855in}}%
\pgfpathlineto{\pgfqpoint{5.265577in}{0.635233in}}%
\pgfpathlineto{\pgfqpoint{5.265621in}{0.637113in}}%
\pgfpathlineto{\pgfqpoint{5.265884in}{0.631664in}}%
\pgfpathlineto{\pgfqpoint{5.266366in}{0.645587in}}%
\pgfpathlineto{\pgfqpoint{5.266541in}{0.633154in}}%
\pgfpathlineto{\pgfqpoint{5.267155in}{0.651888in}}%
\pgfpathlineto{\pgfqpoint{5.267681in}{0.650227in}}%
\pgfpathlineto{\pgfqpoint{5.268163in}{0.651995in}}%
\pgfpathlineto{\pgfqpoint{5.269172in}{0.634647in}}%
\pgfpathlineto{\pgfqpoint{5.270049in}{0.645217in}}%
\pgfpathlineto{\pgfqpoint{5.269566in}{0.632202in}}%
\pgfpathlineto{\pgfqpoint{5.270356in}{0.644704in}}%
\pgfpathlineto{\pgfqpoint{5.270794in}{0.639115in}}%
\pgfpathlineto{\pgfqpoint{5.270531in}{0.650298in}}%
\pgfpathlineto{\pgfqpoint{5.270882in}{0.645348in}}%
\pgfpathlineto{\pgfqpoint{5.271978in}{0.664118in}}%
\pgfpathlineto{\pgfqpoint{5.271758in}{0.644638in}}%
\pgfpathlineto{\pgfqpoint{5.272022in}{0.661214in}}%
\pgfpathlineto{\pgfqpoint{5.272065in}{0.649250in}}%
\pgfpathlineto{\pgfqpoint{5.272811in}{0.674605in}}%
\pgfpathlineto{\pgfqpoint{5.273074in}{0.670048in}}%
\pgfpathlineto{\pgfqpoint{5.273424in}{0.674920in}}%
\pgfpathlineto{\pgfqpoint{5.273293in}{0.661777in}}%
\pgfpathlineto{\pgfqpoint{5.273644in}{0.662620in}}%
\pgfpathlineto{\pgfqpoint{5.275134in}{0.633045in}}%
\pgfpathlineto{\pgfqpoint{5.273731in}{0.666082in}}%
\pgfpathlineto{\pgfqpoint{5.275397in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{5.275573in}{0.634935in}}%
\pgfpathlineto{\pgfqpoint{5.276493in}{0.654071in}}%
\pgfpathlineto{\pgfqpoint{5.276537in}{0.638775in}}%
\pgfpathlineto{\pgfqpoint{5.277546in}{0.671758in}}%
\pgfpathlineto{\pgfqpoint{5.277589in}{0.663631in}}%
\pgfpathlineto{\pgfqpoint{5.277809in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{5.278642in}{0.674204in}}%
\pgfpathlineto{\pgfqpoint{5.279738in}{0.664623in}}%
\pgfpathlineto{\pgfqpoint{5.278729in}{0.681900in}}%
\pgfpathlineto{\pgfqpoint{5.279825in}{0.666457in}}%
\pgfpathlineto{\pgfqpoint{5.279869in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{5.280702in}{0.650682in}}%
\pgfpathlineto{\pgfqpoint{5.281842in}{0.632030in}}%
\pgfpathlineto{\pgfqpoint{5.280878in}{0.655553in}}%
\pgfpathlineto{\pgfqpoint{5.282061in}{0.634123in}}%
\pgfpathlineto{\pgfqpoint{5.282719in}{0.648012in}}%
\pgfpathlineto{\pgfqpoint{5.283201in}{0.642348in}}%
\pgfpathlineto{\pgfqpoint{5.283377in}{0.646750in}}%
\pgfpathlineto{\pgfqpoint{5.283771in}{0.632826in}}%
\pgfpathlineto{\pgfqpoint{5.284210in}{0.635903in}}%
\pgfpathlineto{\pgfqpoint{5.284341in}{0.631716in}}%
\pgfpathlineto{\pgfqpoint{5.285174in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{5.285218in}{0.641382in}}%
\pgfpathlineto{\pgfqpoint{5.285919in}{0.662306in}}%
\pgfpathlineto{\pgfqpoint{5.286489in}{0.652788in}}%
\pgfpathlineto{\pgfqpoint{5.287585in}{0.642194in}}%
\pgfpathlineto{\pgfqpoint{5.286665in}{0.656172in}}%
\pgfpathlineto{\pgfqpoint{5.287673in}{0.643650in}}%
\pgfpathlineto{\pgfqpoint{5.287717in}{0.646616in}}%
\pgfpathlineto{\pgfqpoint{5.288375in}{0.631756in}}%
\pgfpathlineto{\pgfqpoint{5.288638in}{0.636641in}}%
\pgfpathlineto{\pgfqpoint{5.288813in}{0.631656in}}%
\pgfpathlineto{\pgfqpoint{5.289471in}{0.641522in}}%
\pgfpathlineto{\pgfqpoint{5.292189in}{0.700262in}}%
\pgfpathlineto{\pgfqpoint{5.292540in}{0.696743in}}%
\pgfpathlineto{\pgfqpoint{5.295652in}{0.632141in}}%
\pgfpathlineto{\pgfqpoint{5.292671in}{0.698992in}}%
\pgfpathlineto{\pgfqpoint{5.296047in}{0.645803in}}%
\pgfpathlineto{\pgfqpoint{5.296924in}{0.672821in}}%
\pgfpathlineto{\pgfqpoint{5.297318in}{0.668108in}}%
\pgfpathlineto{\pgfqpoint{5.298458in}{0.695823in}}%
\pgfpathlineto{\pgfqpoint{5.298590in}{0.695406in}}%
\pgfpathlineto{\pgfqpoint{5.298634in}{0.687564in}}%
\pgfpathlineto{\pgfqpoint{5.298940in}{0.700267in}}%
\pgfpathlineto{\pgfqpoint{5.299730in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{5.299773in}{0.691127in}}%
\pgfpathlineto{\pgfqpoint{5.300563in}{0.673130in}}%
\pgfpathlineto{\pgfqpoint{5.300606in}{0.673284in}}%
\pgfpathlineto{\pgfqpoint{5.300650in}{0.672688in}}%
\pgfpathlineto{\pgfqpoint{5.300694in}{0.673245in}}%
\pgfpathlineto{\pgfqpoint{5.301045in}{0.658826in}}%
\pgfpathlineto{\pgfqpoint{5.300869in}{0.674514in}}%
\pgfpathlineto{\pgfqpoint{5.301834in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{5.301878in}{0.666053in}}%
\pgfpathlineto{\pgfqpoint{5.303018in}{0.634610in}}%
\pgfpathlineto{\pgfqpoint{5.303105in}{0.642074in}}%
\pgfpathlineto{\pgfqpoint{5.303193in}{0.634880in}}%
\pgfpathlineto{\pgfqpoint{5.303456in}{0.643332in}}%
\pgfpathlineto{\pgfqpoint{5.303500in}{0.636362in}}%
\pgfpathlineto{\pgfqpoint{5.303895in}{0.631713in}}%
\pgfpathlineto{\pgfqpoint{5.304464in}{0.638018in}}%
\pgfpathlineto{\pgfqpoint{5.304552in}{0.634461in}}%
\pgfpathlineto{\pgfqpoint{5.305210in}{0.647621in}}%
\pgfpathlineto{\pgfqpoint{5.305604in}{0.632328in}}%
\pgfpathlineto{\pgfqpoint{5.305648in}{0.632068in}}%
\pgfpathlineto{\pgfqpoint{5.306832in}{0.682234in}}%
\pgfpathlineto{\pgfqpoint{5.306963in}{0.675632in}}%
\pgfpathlineto{\pgfqpoint{5.308498in}{0.699471in}}%
\pgfpathlineto{\pgfqpoint{5.307051in}{0.667918in}}%
\pgfpathlineto{\pgfqpoint{5.308542in}{0.697204in}}%
\pgfpathlineto{\pgfqpoint{5.309682in}{0.684917in}}%
\pgfpathlineto{\pgfqpoint{5.309024in}{0.706137in}}%
\pgfpathlineto{\pgfqpoint{5.309726in}{0.685012in}}%
\pgfpathlineto{\pgfqpoint{5.309769in}{0.690867in}}%
\pgfpathlineto{\pgfqpoint{5.310646in}{0.662508in}}%
\pgfpathlineto{\pgfqpoint{5.310690in}{0.670616in}}%
\pgfpathlineto{\pgfqpoint{5.311742in}{0.637507in}}%
\pgfpathlineto{\pgfqpoint{5.310865in}{0.675205in}}%
\pgfpathlineto{\pgfqpoint{5.312005in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{5.312049in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{5.312575in}{0.632452in}}%
\pgfpathlineto{\pgfqpoint{5.313057in}{0.637011in}}%
\pgfpathlineto{\pgfqpoint{5.313101in}{0.632296in}}%
\pgfpathlineto{\pgfqpoint{5.313584in}{0.643975in}}%
\pgfpathlineto{\pgfqpoint{5.314110in}{0.635115in}}%
\pgfpathlineto{\pgfqpoint{5.314987in}{0.657549in}}%
\pgfpathlineto{\pgfqpoint{5.315293in}{0.648995in}}%
\pgfpathlineto{\pgfqpoint{5.315337in}{0.648877in}}%
\pgfpathlineto{\pgfqpoint{5.315381in}{0.660071in}}%
\pgfpathlineto{\pgfqpoint{5.315907in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{5.316433in}{0.650334in}}%
\pgfpathlineto{\pgfqpoint{5.316740in}{0.641779in}}%
\pgfpathlineto{\pgfqpoint{5.317222in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{5.317354in}{0.650288in}}%
\pgfpathlineto{\pgfqpoint{5.317617in}{0.669895in}}%
\pgfpathlineto{\pgfqpoint{5.318406in}{0.647312in}}%
\pgfpathlineto{\pgfqpoint{5.318450in}{0.668341in}}%
\pgfpathlineto{\pgfqpoint{5.319195in}{0.633392in}}%
\pgfpathlineto{\pgfqpoint{5.319590in}{0.642157in}}%
\pgfpathlineto{\pgfqpoint{5.320949in}{0.693132in}}%
\pgfpathlineto{\pgfqpoint{5.321037in}{0.689586in}}%
\pgfpathlineto{\pgfqpoint{5.321651in}{0.712127in}}%
\pgfpathlineto{\pgfqpoint{5.321694in}{0.705189in}}%
\pgfpathlineto{\pgfqpoint{5.321782in}{0.718288in}}%
\pgfpathlineto{\pgfqpoint{5.322527in}{0.697241in}}%
\pgfpathlineto{\pgfqpoint{5.322790in}{0.706600in}}%
\pgfpathlineto{\pgfqpoint{5.324369in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{5.324500in}{0.646782in}}%
\pgfpathlineto{\pgfqpoint{5.325202in}{0.632643in}}%
\pgfpathlineto{\pgfqpoint{5.325421in}{0.636894in}}%
\pgfpathlineto{\pgfqpoint{5.325772in}{0.632458in}}%
\pgfpathlineto{\pgfqpoint{5.326342in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{5.326385in}{0.650138in}}%
\pgfpathlineto{\pgfqpoint{5.327481in}{0.674212in}}%
\pgfpathlineto{\pgfqpoint{5.326605in}{0.641700in}}%
\pgfpathlineto{\pgfqpoint{5.327613in}{0.665575in}}%
\pgfpathlineto{\pgfqpoint{5.327657in}{0.663757in}}%
\pgfpathlineto{\pgfqpoint{5.328139in}{0.689579in}}%
\pgfpathlineto{\pgfqpoint{5.328314in}{0.682404in}}%
\pgfpathlineto{\pgfqpoint{5.329235in}{0.701554in}}%
\pgfpathlineto{\pgfqpoint{5.329454in}{0.694555in}}%
\pgfpathlineto{\pgfqpoint{5.330331in}{0.675966in}}%
\pgfpathlineto{\pgfqpoint{5.329630in}{0.698528in}}%
\pgfpathlineto{\pgfqpoint{5.330638in}{0.680702in}}%
\pgfpathlineto{\pgfqpoint{5.330682in}{0.681307in}}%
\pgfpathlineto{\pgfqpoint{5.330813in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{5.330901in}{0.674662in}}%
\pgfpathlineto{\pgfqpoint{5.332041in}{0.633641in}}%
\pgfpathlineto{\pgfqpoint{5.332129in}{0.634848in}}%
\pgfpathlineto{\pgfqpoint{5.332216in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{5.333400in}{0.681911in}}%
\pgfpathlineto{\pgfqpoint{5.332392in}{0.634890in}}%
\pgfpathlineto{\pgfqpoint{5.333444in}{0.674954in}}%
\pgfpathlineto{\pgfqpoint{5.333575in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{5.333970in}{0.692019in}}%
\pgfpathlineto{\pgfqpoint{5.335768in}{0.723196in}}%
\pgfpathlineto{\pgfqpoint{5.334058in}{0.684989in}}%
\pgfpathlineto{\pgfqpoint{5.336031in}{0.722085in}}%
\pgfpathlineto{\pgfqpoint{5.336074in}{0.730517in}}%
\pgfpathlineto{\pgfqpoint{5.336995in}{0.711231in}}%
\pgfpathlineto{\pgfqpoint{5.337083in}{0.719369in}}%
\pgfpathlineto{\pgfqpoint{5.337477in}{0.721857in}}%
\pgfpathlineto{\pgfqpoint{5.339275in}{0.678774in}}%
\pgfpathlineto{\pgfqpoint{5.339319in}{0.684468in}}%
\pgfpathlineto{\pgfqpoint{5.340108in}{0.652073in}}%
\pgfpathlineto{\pgfqpoint{5.340152in}{0.653438in}}%
\pgfpathlineto{\pgfqpoint{5.340634in}{0.634177in}}%
\pgfpathlineto{\pgfqpoint{5.341336in}{0.649435in}}%
\pgfpathlineto{\pgfqpoint{5.341379in}{0.648958in}}%
\pgfpathlineto{\pgfqpoint{5.341423in}{0.655083in}}%
\pgfpathlineto{\pgfqpoint{5.342651in}{0.694113in}}%
\pgfpathlineto{\pgfqpoint{5.341511in}{0.654924in}}%
\pgfpathlineto{\pgfqpoint{5.342826in}{0.692666in}}%
\pgfpathlineto{\pgfqpoint{5.344580in}{0.720961in}}%
\pgfpathlineto{\pgfqpoint{5.342958in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{5.344667in}{0.716178in}}%
\pgfpathlineto{\pgfqpoint{5.345764in}{0.690361in}}%
\pgfpathlineto{\pgfqpoint{5.344799in}{0.717736in}}%
\pgfpathlineto{\pgfqpoint{5.345851in}{0.691396in}}%
\pgfpathlineto{\pgfqpoint{5.347736in}{0.631746in}}%
\pgfpathlineto{\pgfqpoint{5.345939in}{0.696262in}}%
\pgfpathlineto{\pgfqpoint{5.348043in}{0.639535in}}%
\pgfpathlineto{\pgfqpoint{5.348876in}{0.651184in}}%
\pgfpathlineto{\pgfqpoint{5.348263in}{0.636560in}}%
\pgfpathlineto{\pgfqpoint{5.349227in}{0.646272in}}%
\pgfpathlineto{\pgfqpoint{5.350411in}{0.663139in}}%
\pgfpathlineto{\pgfqpoint{5.349490in}{0.641075in}}%
\pgfpathlineto{\pgfqpoint{5.350455in}{0.653210in}}%
\pgfpathlineto{\pgfqpoint{5.351200in}{0.669009in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.647248in}}%
\pgfpathlineto{\pgfqpoint{5.351770in}{0.666523in}}%
\pgfpathlineto{\pgfqpoint{5.352559in}{0.651759in}}%
\pgfpathlineto{\pgfqpoint{5.352252in}{0.669183in}}%
\pgfpathlineto{\pgfqpoint{5.352910in}{0.653118in}}%
\pgfpathlineto{\pgfqpoint{5.353436in}{0.658269in}}%
\pgfpathlineto{\pgfqpoint{5.353743in}{0.646080in}}%
\pgfpathlineto{\pgfqpoint{5.353918in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{5.354926in}{0.632377in}}%
\pgfpathlineto{\pgfqpoint{5.354093in}{0.656086in}}%
\pgfpathlineto{\pgfqpoint{5.355321in}{0.634802in}}%
\pgfpathlineto{\pgfqpoint{5.356110in}{0.660264in}}%
\pgfpathlineto{\pgfqpoint{5.355496in}{0.633715in}}%
\pgfpathlineto{\pgfqpoint{5.356549in}{0.658586in}}%
\pgfpathlineto{\pgfqpoint{5.356592in}{0.649598in}}%
\pgfpathlineto{\pgfqpoint{5.357338in}{0.672428in}}%
\pgfpathlineto{\pgfqpoint{5.357601in}{0.666302in}}%
\pgfpathlineto{\pgfqpoint{5.357689in}{0.670330in}}%
\pgfpathlineto{\pgfqpoint{5.358171in}{0.658601in}}%
\pgfpathlineto{\pgfqpoint{5.358346in}{0.663723in}}%
\pgfpathlineto{\pgfqpoint{5.359223in}{0.650739in}}%
\pgfpathlineto{\pgfqpoint{5.358785in}{0.665358in}}%
\pgfpathlineto{\pgfqpoint{5.359486in}{0.658076in}}%
\pgfpathlineto{\pgfqpoint{5.360538in}{0.677952in}}%
\pgfpathlineto{\pgfqpoint{5.359574in}{0.657886in}}%
\pgfpathlineto{\pgfqpoint{5.360582in}{0.671962in}}%
\pgfpathlineto{\pgfqpoint{5.360670in}{0.660657in}}%
\pgfpathlineto{\pgfqpoint{5.361327in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{5.361678in}{0.670240in}}%
\pgfpathlineto{\pgfqpoint{5.361810in}{0.676782in}}%
\pgfpathlineto{\pgfqpoint{5.362511in}{0.662292in}}%
\pgfpathlineto{\pgfqpoint{5.363476in}{0.651223in}}%
\pgfpathlineto{\pgfqpoint{5.363213in}{0.669423in}}%
\pgfpathlineto{\pgfqpoint{5.363607in}{0.656441in}}%
\pgfpathlineto{\pgfqpoint{5.363695in}{0.658708in}}%
\pgfpathlineto{\pgfqpoint{5.364309in}{0.643992in}}%
\pgfpathlineto{\pgfqpoint{5.364440in}{0.647291in}}%
\pgfpathlineto{\pgfqpoint{5.365317in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{5.364572in}{0.652019in}}%
\pgfpathlineto{\pgfqpoint{5.365755in}{0.640189in}}%
\pgfpathlineto{\pgfqpoint{5.367071in}{0.662859in}}%
\pgfpathlineto{\pgfqpoint{5.366325in}{0.638471in}}%
\pgfpathlineto{\pgfqpoint{5.367290in}{0.652049in}}%
\pgfpathlineto{\pgfqpoint{5.367334in}{0.644300in}}%
\pgfpathlineto{\pgfqpoint{5.367991in}{0.668193in}}%
\pgfpathlineto{\pgfqpoint{5.368342in}{0.655712in}}%
\pgfpathlineto{\pgfqpoint{5.368430in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{5.369219in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{5.369394in}{0.658440in}}%
\pgfpathlineto{\pgfqpoint{5.370534in}{0.635523in}}%
\pgfpathlineto{\pgfqpoint{5.370578in}{0.636274in}}%
\pgfpathlineto{\pgfqpoint{5.371499in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{5.371586in}{0.644960in}}%
\pgfpathlineto{\pgfqpoint{5.371630in}{0.640584in}}%
\pgfpathlineto{\pgfqpoint{5.371762in}{0.631767in}}%
\pgfpathlineto{\pgfqpoint{5.372770in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{5.372945in}{0.638875in}}%
\pgfpathlineto{\pgfqpoint{5.373778in}{0.654659in}}%
\pgfpathlineto{\pgfqpoint{5.373822in}{0.649908in}}%
\pgfpathlineto{\pgfqpoint{5.374831in}{0.661784in}}%
\pgfpathlineto{\pgfqpoint{5.373998in}{0.644167in}}%
\pgfpathlineto{\pgfqpoint{5.374918in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{5.376277in}{0.631656in}}%
\pgfpathlineto{\pgfqpoint{5.375050in}{0.655727in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{0.640684in}}%
\pgfpathlineto{\pgfqpoint{5.377724in}{0.659369in}}%
\pgfpathlineto{\pgfqpoint{5.377067in}{0.640643in}}%
\pgfpathlineto{\pgfqpoint{5.377856in}{0.658992in}}%
\pgfpathlineto{\pgfqpoint{5.378601in}{0.659655in}}%
\pgfpathlineto{\pgfqpoint{5.378996in}{0.647447in}}%
\pgfpathlineto{\pgfqpoint{5.379346in}{0.652485in}}%
\pgfpathlineto{\pgfqpoint{5.379609in}{0.642149in}}%
\pgfpathlineto{\pgfqpoint{5.379653in}{0.644153in}}%
\pgfpathlineto{\pgfqpoint{5.380662in}{0.631636in}}%
\pgfpathlineto{\pgfqpoint{5.379829in}{0.645112in}}%
\pgfpathlineto{\pgfqpoint{5.380881in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{5.381100in}{0.631613in}}%
\pgfpathlineto{\pgfqpoint{5.381232in}{0.635642in}}%
\pgfpathlineto{\pgfqpoint{5.381319in}{0.634500in}}%
\pgfpathlineto{\pgfqpoint{5.382415in}{0.642248in}}%
\pgfpathlineto{\pgfqpoint{5.382021in}{0.631633in}}%
\pgfpathlineto{\pgfqpoint{5.382459in}{0.639036in}}%
\pgfpathlineto{\pgfqpoint{5.382591in}{0.635827in}}%
\pgfpathlineto{\pgfqpoint{5.383248in}{0.651913in}}%
\pgfpathlineto{\pgfqpoint{5.383511in}{0.640449in}}%
\pgfpathlineto{\pgfqpoint{5.384651in}{0.659368in}}%
\pgfpathlineto{\pgfqpoint{5.384081in}{0.638715in}}%
\pgfpathlineto{\pgfqpoint{5.384958in}{0.650478in}}%
\pgfpathlineto{\pgfqpoint{5.385440in}{0.640629in}}%
\pgfpathlineto{\pgfqpoint{5.385703in}{0.666022in}}%
\pgfpathlineto{\pgfqpoint{5.385879in}{0.658035in}}%
\pgfpathlineto{\pgfqpoint{5.387063in}{0.671816in}}%
\pgfpathlineto{\pgfqpoint{5.386361in}{0.653151in}}%
\pgfpathlineto{\pgfqpoint{5.387150in}{0.671736in}}%
\pgfpathlineto{\pgfqpoint{5.387676in}{0.659988in}}%
\pgfpathlineto{\pgfqpoint{5.388202in}{0.677808in}}%
\pgfpathlineto{\pgfqpoint{5.388246in}{0.670145in}}%
\pgfpathlineto{\pgfqpoint{5.388509in}{0.677573in}}%
\pgfpathlineto{\pgfqpoint{5.389342in}{0.661608in}}%
\pgfpathlineto{\pgfqpoint{5.389386in}{0.675240in}}%
\pgfpathlineto{\pgfqpoint{5.390219in}{0.645812in}}%
\pgfpathlineto{\pgfqpoint{5.390395in}{0.652730in}}%
\pgfpathlineto{\pgfqpoint{5.391491in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{5.390614in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{5.391622in}{0.633099in}}%
\pgfpathlineto{\pgfqpoint{5.392850in}{0.648543in}}%
\pgfpathlineto{\pgfqpoint{5.392236in}{0.632274in}}%
\pgfpathlineto{\pgfqpoint{5.392894in}{0.646324in}}%
\pgfpathlineto{\pgfqpoint{5.393507in}{0.638808in}}%
\pgfpathlineto{\pgfqpoint{5.393157in}{0.652687in}}%
\pgfpathlineto{\pgfqpoint{5.393902in}{0.639562in}}%
\pgfpathlineto{\pgfqpoint{5.394340in}{0.649622in}}%
\pgfpathlineto{\pgfqpoint{5.394691in}{0.633374in}}%
\pgfpathlineto{\pgfqpoint{5.394954in}{0.642291in}}%
\pgfpathlineto{\pgfqpoint{5.395393in}{0.631743in}}%
\pgfpathlineto{\pgfqpoint{5.396006in}{0.646468in}}%
\pgfpathlineto{\pgfqpoint{5.396050in}{0.641350in}}%
\pgfpathlineto{\pgfqpoint{5.396532in}{0.647982in}}%
\pgfpathlineto{\pgfqpoint{5.396182in}{0.635396in}}%
\pgfpathlineto{\pgfqpoint{5.397146in}{0.647093in}}%
\pgfpathlineto{\pgfqpoint{5.397585in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{5.397322in}{0.657967in}}%
\pgfpathlineto{\pgfqpoint{5.398286in}{0.641378in}}%
\pgfpathlineto{\pgfqpoint{5.398330in}{0.641215in}}%
\pgfpathlineto{\pgfqpoint{5.398374in}{0.643128in}}%
\pgfpathlineto{\pgfqpoint{5.398900in}{0.647237in}}%
\pgfpathlineto{\pgfqpoint{5.399338in}{0.631694in}}%
\pgfpathlineto{\pgfqpoint{5.399382in}{0.638462in}}%
\pgfpathlineto{\pgfqpoint{5.399689in}{0.639339in}}%
\pgfpathlineto{\pgfqpoint{5.400478in}{0.632015in}}%
\pgfpathlineto{\pgfqpoint{5.401267in}{0.646635in}}%
\pgfpathlineto{\pgfqpoint{5.401618in}{0.637719in}}%
\pgfpathlineto{\pgfqpoint{5.402846in}{0.661014in}}%
\pgfpathlineto{\pgfqpoint{5.402100in}{0.631921in}}%
\pgfpathlineto{\pgfqpoint{5.403021in}{0.654198in}}%
\pgfpathlineto{\pgfqpoint{5.403854in}{0.638636in}}%
\pgfpathlineto{\pgfqpoint{5.403328in}{0.654798in}}%
\pgfpathlineto{\pgfqpoint{5.404205in}{0.642899in}}%
\pgfpathlineto{\pgfqpoint{5.404249in}{0.649199in}}%
\pgfpathlineto{\pgfqpoint{5.405213in}{0.632865in}}%
\pgfpathlineto{\pgfqpoint{5.405257in}{0.637955in}}%
\pgfpathlineto{\pgfqpoint{5.405432in}{0.631747in}}%
\pgfpathlineto{\pgfqpoint{5.406046in}{0.662282in}}%
\pgfpathlineto{\pgfqpoint{5.406134in}{0.655646in}}%
\pgfpathlineto{\pgfqpoint{5.407361in}{0.698697in}}%
\pgfpathlineto{\pgfqpoint{5.407405in}{0.697987in}}%
\pgfpathlineto{\pgfqpoint{5.407449in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{5.408238in}{0.722312in}}%
\pgfpathlineto{\pgfqpoint{5.408370in}{0.713924in}}%
\pgfpathlineto{\pgfqpoint{5.409378in}{0.741625in}}%
\pgfpathlineto{\pgfqpoint{5.409597in}{0.733439in}}%
\pgfpathlineto{\pgfqpoint{5.409641in}{0.733373in}}%
\pgfpathlineto{\pgfqpoint{5.409860in}{0.747512in}}%
\pgfpathlineto{\pgfqpoint{5.410606in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{5.410693in}{0.735242in}}%
\pgfpathlineto{\pgfqpoint{5.411965in}{0.705978in}}%
\pgfpathlineto{\pgfqpoint{5.414639in}{0.631945in}}%
\pgfpathlineto{\pgfqpoint{5.412052in}{0.711118in}}%
\pgfpathlineto{\pgfqpoint{5.414683in}{0.634311in}}%
\pgfpathlineto{\pgfqpoint{5.414814in}{0.633029in}}%
\pgfpathlineto{\pgfqpoint{5.414990in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{5.415165in}{0.639195in}}%
\pgfpathlineto{\pgfqpoint{5.415823in}{0.643641in}}%
\pgfpathlineto{\pgfqpoint{5.415516in}{0.633676in}}%
\pgfpathlineto{\pgfqpoint{5.416261in}{0.641629in}}%
\pgfpathlineto{\pgfqpoint{5.416656in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{5.416568in}{0.643385in}}%
\pgfpathlineto{\pgfqpoint{5.417445in}{0.634024in}}%
\pgfpathlineto{\pgfqpoint{5.418366in}{0.644062in}}%
\pgfpathlineto{\pgfqpoint{5.418585in}{0.642230in}}%
\pgfpathlineto{\pgfqpoint{5.418936in}{0.632320in}}%
\pgfpathlineto{\pgfqpoint{5.419637in}{0.642554in}}%
\pgfpathlineto{\pgfqpoint{5.421829in}{0.684033in}}%
\pgfpathlineto{\pgfqpoint{5.421961in}{0.679817in}}%
\pgfpathlineto{\pgfqpoint{5.422180in}{0.681574in}}%
\pgfpathlineto{\pgfqpoint{5.423320in}{0.644343in}}%
\pgfpathlineto{\pgfqpoint{5.423407in}{0.645474in}}%
\pgfpathlineto{\pgfqpoint{5.423671in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{5.423846in}{0.631747in}}%
\pgfpathlineto{\pgfqpoint{5.424591in}{0.654161in}}%
\pgfpathlineto{\pgfqpoint{5.425950in}{0.672396in}}%
\pgfpathlineto{\pgfqpoint{5.424723in}{0.652004in}}%
\pgfpathlineto{\pgfqpoint{5.426126in}{0.664352in}}%
\pgfpathlineto{\pgfqpoint{5.426301in}{0.664955in}}%
\pgfpathlineto{\pgfqpoint{5.427572in}{0.639329in}}%
\pgfpathlineto{\pgfqpoint{5.428449in}{0.647097in}}%
\pgfpathlineto{\pgfqpoint{5.428011in}{0.631939in}}%
\pgfpathlineto{\pgfqpoint{5.428756in}{0.646263in}}%
\pgfpathlineto{\pgfqpoint{5.428800in}{0.643866in}}%
\pgfpathlineto{\pgfqpoint{5.429589in}{0.654402in}}%
\pgfpathlineto{\pgfqpoint{5.429633in}{0.651465in}}%
\pgfpathlineto{\pgfqpoint{5.429721in}{0.661238in}}%
\pgfpathlineto{\pgfqpoint{5.430510in}{0.646570in}}%
\pgfpathlineto{\pgfqpoint{5.430729in}{0.654411in}}%
\pgfpathlineto{\pgfqpoint{5.431474in}{0.658873in}}%
\pgfpathlineto{\pgfqpoint{5.431431in}{0.651761in}}%
\pgfpathlineto{\pgfqpoint{5.431825in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{5.432614in}{0.644722in}}%
\pgfpathlineto{\pgfqpoint{5.432965in}{0.645285in}}%
\pgfpathlineto{\pgfqpoint{5.433053in}{0.651464in}}%
\pgfpathlineto{\pgfqpoint{5.433754in}{0.642676in}}%
\pgfpathlineto{\pgfqpoint{5.434061in}{0.649011in}}%
\pgfpathlineto{\pgfqpoint{5.434149in}{0.645824in}}%
\pgfpathlineto{\pgfqpoint{5.434631in}{0.654034in}}%
\pgfpathlineto{\pgfqpoint{5.434894in}{0.653535in}}%
\pgfpathlineto{\pgfqpoint{5.435859in}{0.656367in}}%
\pgfpathlineto{\pgfqpoint{5.435069in}{0.648678in}}%
\pgfpathlineto{\pgfqpoint{5.435990in}{0.654393in}}%
\pgfpathlineto{\pgfqpoint{5.436034in}{0.653698in}}%
\pgfpathlineto{\pgfqpoint{5.436604in}{0.659744in}}%
\pgfpathlineto{\pgfqpoint{5.436692in}{0.657034in}}%
\pgfpathlineto{\pgfqpoint{5.436735in}{0.660716in}}%
\pgfpathlineto{\pgfqpoint{5.437656in}{0.650669in}}%
\pgfpathlineto{\pgfqpoint{5.437700in}{0.651688in}}%
\pgfpathlineto{\pgfqpoint{5.437744in}{0.651756in}}%
\pgfpathlineto{\pgfqpoint{5.437788in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{5.438577in}{0.643642in}}%
\pgfpathlineto{\pgfqpoint{5.438752in}{0.645384in}}%
\pgfpathlineto{\pgfqpoint{5.439191in}{0.646826in}}%
\pgfpathlineto{\pgfqpoint{5.439629in}{0.638445in}}%
\pgfpathlineto{\pgfqpoint{5.439673in}{0.640322in}}%
\pgfpathlineto{\pgfqpoint{5.440024in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{5.439936in}{0.635476in}}%
\pgfpathlineto{\pgfqpoint{5.440243in}{0.636277in}}%
\pgfpathlineto{\pgfqpoint{5.440988in}{0.631965in}}%
\pgfpathlineto{\pgfqpoint{5.440462in}{0.639930in}}%
\pgfpathlineto{\pgfqpoint{5.441163in}{0.637028in}}%
\pgfpathlineto{\pgfqpoint{5.444846in}{0.685740in}}%
\pgfpathlineto{\pgfqpoint{5.444934in}{0.680894in}}%
\pgfpathlineto{\pgfqpoint{5.445065in}{0.683458in}}%
\pgfpathlineto{\pgfqpoint{5.446468in}{0.660848in}}%
\pgfpathlineto{\pgfqpoint{5.447126in}{0.655892in}}%
\pgfpathlineto{\pgfqpoint{5.446775in}{0.663901in}}%
\pgfpathlineto{\pgfqpoint{5.447740in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{5.448617in}{0.664068in}}%
\pgfpathlineto{\pgfqpoint{5.448967in}{0.662763in}}%
\pgfpathlineto{\pgfqpoint{5.449230in}{0.661182in}}%
\pgfpathlineto{\pgfqpoint{5.449756in}{0.666294in}}%
\pgfpathlineto{\pgfqpoint{5.449932in}{0.664810in}}%
\pgfpathlineto{\pgfqpoint{5.450502in}{0.667109in}}%
\pgfpathlineto{\pgfqpoint{5.450940in}{0.661400in}}%
\pgfpathlineto{\pgfqpoint{5.450984in}{0.665032in}}%
\pgfpathlineto{\pgfqpoint{5.452825in}{0.633747in}}%
\pgfpathlineto{\pgfqpoint{5.455149in}{0.680904in}}%
\pgfpathlineto{\pgfqpoint{5.452957in}{0.633257in}}%
\pgfpathlineto{\pgfqpoint{5.455193in}{0.680400in}}%
\pgfpathlineto{\pgfqpoint{5.455456in}{0.679357in}}%
\pgfpathlineto{\pgfqpoint{5.455763in}{0.684130in}}%
\pgfpathlineto{\pgfqpoint{5.455807in}{0.681836in}}%
\pgfpathlineto{\pgfqpoint{5.455982in}{0.687801in}}%
\pgfpathlineto{\pgfqpoint{5.456859in}{0.678034in}}%
\pgfpathlineto{\pgfqpoint{5.456903in}{0.679968in}}%
\pgfpathlineto{\pgfqpoint{5.456947in}{0.681759in}}%
\pgfpathlineto{\pgfqpoint{5.457648in}{0.672273in}}%
\pgfpathlineto{\pgfqpoint{5.457823in}{0.673876in}}%
\pgfpathlineto{\pgfqpoint{5.458393in}{0.666441in}}%
\pgfpathlineto{\pgfqpoint{5.458086in}{0.675544in}}%
\pgfpathlineto{\pgfqpoint{5.458919in}{0.671312in}}%
\pgfpathlineto{\pgfqpoint{5.459314in}{0.670016in}}%
\pgfpathlineto{\pgfqpoint{5.460103in}{0.679686in}}%
\pgfpathlineto{\pgfqpoint{5.461024in}{0.673267in}}%
\pgfpathlineto{\pgfqpoint{5.460410in}{0.682208in}}%
\pgfpathlineto{\pgfqpoint{5.461243in}{0.675747in}}%
\pgfpathlineto{\pgfqpoint{5.461287in}{0.677144in}}%
\pgfpathlineto{\pgfqpoint{5.461945in}{0.664565in}}%
\pgfpathlineto{\pgfqpoint{5.461988in}{0.665200in}}%
\pgfpathlineto{\pgfqpoint{5.462339in}{0.659463in}}%
\pgfpathlineto{\pgfqpoint{5.463216in}{0.633147in}}%
\pgfpathlineto{\pgfqpoint{5.463654in}{0.643250in}}%
\pgfpathlineto{\pgfqpoint{5.465101in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{5.465145in}{0.670324in}}%
\pgfpathlineto{\pgfqpoint{5.465627in}{0.677911in}}%
\pgfpathlineto{\pgfqpoint{5.465671in}{0.676303in}}%
\pgfpathlineto{\pgfqpoint{5.465715in}{0.679378in}}%
\pgfpathlineto{\pgfqpoint{5.466548in}{0.670948in}}%
\pgfpathlineto{\pgfqpoint{5.466679in}{0.671738in}}%
\pgfpathlineto{\pgfqpoint{5.468740in}{0.652603in}}%
\pgfpathlineto{\pgfqpoint{5.468872in}{0.653037in}}%
\pgfpathlineto{\pgfqpoint{5.468915in}{0.654283in}}%
\pgfpathlineto{\pgfqpoint{5.469529in}{0.649154in}}%
\pgfpathlineto{\pgfqpoint{5.469968in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{5.471283in}{0.643633in}}%
\pgfpathlineto{\pgfqpoint{5.472817in}{0.631668in}}%
\pgfpathlineto{\pgfqpoint{5.471546in}{0.646079in}}%
\pgfpathlineto{\pgfqpoint{5.472993in}{0.633901in}}%
\pgfpathlineto{\pgfqpoint{5.474352in}{0.653109in}}%
\pgfpathlineto{\pgfqpoint{5.474396in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{5.474527in}{0.651572in}}%
\pgfpathlineto{\pgfqpoint{5.474615in}{0.653754in}}%
\pgfpathlineto{\pgfqpoint{5.475799in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{5.475886in}{0.644276in}}%
\pgfpathlineto{\pgfqpoint{5.476500in}{0.635705in}}%
\pgfpathlineto{\pgfqpoint{5.476588in}{0.636396in}}%
\pgfpathlineto{\pgfqpoint{5.476895in}{0.632651in}}%
\pgfpathlineto{\pgfqpoint{5.477508in}{0.644046in}}%
\pgfpathlineto{\pgfqpoint{5.478429in}{0.657740in}}%
\pgfpathlineto{\pgfqpoint{5.478736in}{0.657095in}}%
\pgfpathlineto{\pgfqpoint{5.479700in}{0.651161in}}%
\pgfpathlineto{\pgfqpoint{5.479350in}{0.658868in}}%
\pgfpathlineto{\pgfqpoint{5.479920in}{0.651716in}}%
\pgfpathlineto{\pgfqpoint{5.480139in}{0.653473in}}%
\pgfpathlineto{\pgfqpoint{5.480358in}{0.645602in}}%
\pgfpathlineto{\pgfqpoint{5.480533in}{0.646683in}}%
\pgfpathlineto{\pgfqpoint{5.481410in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{5.481761in}{0.641216in}}%
\pgfpathlineto{\pgfqpoint{5.483252in}{0.678941in}}%
\pgfpathlineto{\pgfqpoint{5.483383in}{0.678009in}}%
\pgfpathlineto{\pgfqpoint{5.483427in}{0.676990in}}%
\pgfpathlineto{\pgfqpoint{5.484085in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{5.484392in}{0.685176in}}%
\pgfpathlineto{\pgfqpoint{5.484655in}{0.690992in}}%
\pgfpathlineto{\pgfqpoint{5.484698in}{0.689786in}}%
\pgfpathlineto{\pgfqpoint{5.485356in}{0.693903in}}%
\pgfpathlineto{\pgfqpoint{5.484874in}{0.686681in}}%
\pgfpathlineto{\pgfqpoint{5.485751in}{0.687770in}}%
\pgfpathlineto{\pgfqpoint{5.487197in}{0.666113in}}%
\pgfpathlineto{\pgfqpoint{5.486014in}{0.689717in}}%
\pgfpathlineto{\pgfqpoint{5.487285in}{0.666899in}}%
\pgfpathlineto{\pgfqpoint{5.488644in}{0.632935in}}%
\pgfpathlineto{\pgfqpoint{5.488776in}{0.633168in}}%
\pgfpathlineto{\pgfqpoint{5.492897in}{0.683922in}}%
\pgfpathlineto{\pgfqpoint{5.492985in}{0.681453in}}%
\pgfpathlineto{\pgfqpoint{5.493467in}{0.676993in}}%
\pgfpathlineto{\pgfqpoint{5.493949in}{0.686110in}}%
\pgfpathlineto{\pgfqpoint{5.494037in}{0.684292in}}%
\pgfpathlineto{\pgfqpoint{5.494212in}{0.682726in}}%
\pgfpathlineto{\pgfqpoint{5.494870in}{0.690722in}}%
\pgfpathlineto{\pgfqpoint{5.496360in}{0.718182in}}%
\pgfpathlineto{\pgfqpoint{5.494957in}{0.687420in}}%
\pgfpathlineto{\pgfqpoint{5.496974in}{0.710345in}}%
\pgfpathlineto{\pgfqpoint{5.499122in}{0.632109in}}%
\pgfpathlineto{\pgfqpoint{5.501709in}{0.739789in}}%
\pgfpathlineto{\pgfqpoint{5.501797in}{0.740468in}}%
\pgfpathlineto{\pgfqpoint{5.503945in}{0.664498in}}%
\pgfpathlineto{\pgfqpoint{5.503989in}{0.664447in}}%
\pgfpathlineto{\pgfqpoint{5.504778in}{0.633090in}}%
\pgfpathlineto{\pgfqpoint{5.505173in}{0.643739in}}%
\pgfpathlineto{\pgfqpoint{5.506619in}{0.692948in}}%
\pgfpathlineto{\pgfqpoint{5.506663in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{5.507102in}{0.695850in}}%
\pgfpathlineto{\pgfqpoint{5.507715in}{0.691033in}}%
\pgfpathlineto{\pgfqpoint{5.509162in}{0.663828in}}%
\pgfpathlineto{\pgfqpoint{5.509206in}{0.670663in}}%
\pgfpathlineto{\pgfqpoint{5.509250in}{0.670851in}}%
\pgfpathlineto{\pgfqpoint{5.509338in}{0.666454in}}%
\pgfpathlineto{\pgfqpoint{5.510346in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{5.509732in}{0.671078in}}%
\pgfpathlineto{\pgfqpoint{5.510477in}{0.661913in}}%
\pgfpathlineto{\pgfqpoint{5.510521in}{0.659906in}}%
\pgfpathlineto{\pgfqpoint{5.511179in}{0.672180in}}%
\pgfpathlineto{\pgfqpoint{5.511267in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{5.512450in}{0.693940in}}%
\pgfpathlineto{\pgfqpoint{5.512494in}{0.690644in}}%
\pgfpathlineto{\pgfqpoint{5.512889in}{0.696147in}}%
\pgfpathlineto{\pgfqpoint{5.513239in}{0.686256in}}%
\pgfpathlineto{\pgfqpoint{5.514730in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{5.514818in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{5.514905in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{5.515607in}{0.665687in}}%
\pgfpathlineto{\pgfqpoint{5.516966in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{5.517010in}{0.710285in}}%
\pgfpathlineto{\pgfqpoint{5.517799in}{0.734318in}}%
\pgfpathlineto{\pgfqpoint{5.517843in}{0.725839in}}%
\pgfpathlineto{\pgfqpoint{5.517887in}{0.735185in}}%
\pgfpathlineto{\pgfqpoint{5.518720in}{0.713311in}}%
\pgfpathlineto{\pgfqpoint{5.518851in}{0.715185in}}%
\pgfpathlineto{\pgfqpoint{5.520605in}{0.632223in}}%
\pgfpathlineto{\pgfqpoint{5.520956in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{5.522271in}{0.698051in}}%
\pgfpathlineto{\pgfqpoint{5.523411in}{0.681340in}}%
\pgfpathlineto{\pgfqpoint{5.525471in}{0.643081in}}%
\pgfpathlineto{\pgfqpoint{5.523849in}{0.687031in}}%
\pgfpathlineto{\pgfqpoint{5.525515in}{0.643965in}}%
\pgfpathlineto{\pgfqpoint{5.525866in}{0.642072in}}%
\pgfpathlineto{\pgfqpoint{5.526655in}{0.656484in}}%
\pgfpathlineto{\pgfqpoint{5.526699in}{0.655002in}}%
\pgfpathlineto{\pgfqpoint{5.526962in}{0.661865in}}%
\pgfpathlineto{\pgfqpoint{5.527400in}{0.660078in}}%
\pgfpathlineto{\pgfqpoint{5.527707in}{0.657937in}}%
\pgfpathlineto{\pgfqpoint{5.528584in}{0.682951in}}%
\pgfpathlineto{\pgfqpoint{5.528891in}{0.681171in}}%
\pgfpathlineto{\pgfqpoint{5.529110in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{5.529549in}{0.688587in}}%
\pgfpathlineto{\pgfqpoint{5.529680in}{0.685783in}}%
\pgfpathlineto{\pgfqpoint{5.529724in}{0.689707in}}%
\pgfpathlineto{\pgfqpoint{5.530908in}{0.664422in}}%
\pgfpathlineto{\pgfqpoint{5.531083in}{0.669900in}}%
\pgfpathlineto{\pgfqpoint{5.531697in}{0.648530in}}%
\pgfpathlineto{\pgfqpoint{5.531741in}{0.650186in}}%
\pgfpathlineto{\pgfqpoint{5.531872in}{0.651361in}}%
\pgfpathlineto{\pgfqpoint{5.531916in}{0.642236in}}%
\pgfpathlineto{\pgfqpoint{5.532223in}{0.647789in}}%
\pgfpathlineto{\pgfqpoint{5.532837in}{0.632036in}}%
\pgfpathlineto{\pgfqpoint{5.533188in}{0.647866in}}%
\pgfpathlineto{\pgfqpoint{5.533319in}{0.639908in}}%
\pgfpathlineto{\pgfqpoint{5.534196in}{0.659341in}}%
\pgfpathlineto{\pgfqpoint{5.534503in}{0.652935in}}%
\pgfpathlineto{\pgfqpoint{5.535730in}{0.632184in}}%
\pgfpathlineto{\pgfqpoint{5.535818in}{0.632005in}}%
\pgfpathlineto{\pgfqpoint{5.537396in}{0.671447in}}%
\pgfpathlineto{\pgfqpoint{5.537440in}{0.661479in}}%
\pgfpathlineto{\pgfqpoint{5.538229in}{0.674301in}}%
\pgfpathlineto{\pgfqpoint{5.538492in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{5.538536in}{0.675509in}}%
\pgfpathlineto{\pgfqpoint{5.539457in}{0.650802in}}%
\pgfpathlineto{\pgfqpoint{5.539983in}{0.632996in}}%
\pgfpathlineto{\pgfqpoint{5.539588in}{0.651247in}}%
\pgfpathlineto{\pgfqpoint{5.540509in}{0.647174in}}%
\pgfpathlineto{\pgfqpoint{5.541737in}{0.682247in}}%
\pgfpathlineto{\pgfqpoint{5.540641in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{5.541868in}{0.681830in}}%
\pgfpathlineto{\pgfqpoint{5.541956in}{0.686691in}}%
\pgfpathlineto{\pgfqpoint{5.543140in}{0.709384in}}%
\pgfpathlineto{\pgfqpoint{5.543183in}{0.707873in}}%
\pgfpathlineto{\pgfqpoint{5.543271in}{0.713520in}}%
\pgfpathlineto{\pgfqpoint{5.544323in}{0.692750in}}%
\pgfpathlineto{\pgfqpoint{5.544586in}{0.704976in}}%
\pgfpathlineto{\pgfqpoint{5.545332in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{5.546033in}{0.689278in}}%
\pgfpathlineto{\pgfqpoint{5.546603in}{0.664175in}}%
\pgfpathlineto{\pgfqpoint{5.546822in}{0.676604in}}%
\pgfpathlineto{\pgfqpoint{5.547392in}{0.653843in}}%
\pgfpathlineto{\pgfqpoint{5.547612in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{5.547699in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{5.547743in}{0.656939in}}%
\pgfpathlineto{\pgfqpoint{5.548751in}{0.639671in}}%
\pgfpathlineto{\pgfqpoint{5.548971in}{0.641481in}}%
\pgfpathlineto{\pgfqpoint{5.549146in}{0.644174in}}%
\pgfpathlineto{\pgfqpoint{5.549497in}{0.632331in}}%
\pgfpathlineto{\pgfqpoint{5.549804in}{0.633468in}}%
\pgfpathlineto{\pgfqpoint{5.549847in}{0.631757in}}%
\pgfpathlineto{\pgfqpoint{5.550330in}{0.644277in}}%
\pgfpathlineto{\pgfqpoint{5.550637in}{0.641159in}}%
\pgfpathlineto{\pgfqpoint{5.551470in}{0.653007in}}%
\pgfpathlineto{\pgfqpoint{5.551864in}{0.651990in}}%
\pgfpathlineto{\pgfqpoint{5.552873in}{0.644538in}}%
\pgfpathlineto{\pgfqpoint{5.552040in}{0.654956in}}%
\pgfpathlineto{\pgfqpoint{5.552960in}{0.648735in}}%
\pgfpathlineto{\pgfqpoint{5.553267in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{5.553925in}{0.643796in}}%
\pgfpathlineto{\pgfqpoint{5.554056in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{5.555810in}{0.631690in}}%
\pgfpathlineto{\pgfqpoint{5.554319in}{0.652067in}}%
\pgfpathlineto{\pgfqpoint{5.556117in}{0.635270in}}%
\pgfpathlineto{\pgfqpoint{5.556511in}{0.640805in}}%
\pgfpathlineto{\pgfqpoint{5.556380in}{0.632375in}}%
\pgfpathlineto{\pgfqpoint{5.557257in}{0.637598in}}%
\pgfpathlineto{\pgfqpoint{5.557344in}{0.641284in}}%
\pgfpathlineto{\pgfqpoint{5.558002in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{5.558134in}{0.634792in}}%
\pgfpathlineto{\pgfqpoint{5.558177in}{0.631614in}}%
\pgfpathlineto{\pgfqpoint{5.558967in}{0.653735in}}%
\pgfpathlineto{\pgfqpoint{5.560633in}{0.709293in}}%
\pgfpathlineto{\pgfqpoint{5.560676in}{0.704008in}}%
\pgfpathlineto{\pgfqpoint{5.561422in}{0.719880in}}%
\pgfpathlineto{\pgfqpoint{5.561860in}{0.714486in}}%
\pgfpathlineto{\pgfqpoint{5.563263in}{0.656427in}}%
\pgfpathlineto{\pgfqpoint{5.563745in}{0.631778in}}%
\pgfpathlineto{\pgfqpoint{5.564403in}{0.653788in}}%
\pgfpathlineto{\pgfqpoint{5.564534in}{0.651023in}}%
\pgfpathlineto{\pgfqpoint{5.566376in}{0.688168in}}%
\pgfpathlineto{\pgfqpoint{5.567647in}{0.656305in}}%
\pgfpathlineto{\pgfqpoint{5.567691in}{0.656447in}}%
\pgfpathlineto{\pgfqpoint{5.567735in}{0.655639in}}%
\pgfpathlineto{\pgfqpoint{5.568305in}{0.633211in}}%
\pgfpathlineto{\pgfqpoint{5.568787in}{0.659132in}}%
\pgfpathlineto{\pgfqpoint{5.568919in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{5.569006in}{0.663097in}}%
\pgfpathlineto{\pgfqpoint{5.570015in}{0.682524in}}%
\pgfpathlineto{\pgfqpoint{5.570278in}{0.678169in}}%
\pgfpathlineto{\pgfqpoint{5.570409in}{0.679388in}}%
\pgfpathlineto{\pgfqpoint{5.572075in}{0.638567in}}%
\pgfpathlineto{\pgfqpoint{5.574048in}{0.694129in}}%
\pgfpathlineto{\pgfqpoint{5.572382in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{5.574136in}{0.689751in}}%
\pgfpathlineto{\pgfqpoint{5.575363in}{0.714916in}}%
\pgfpathlineto{\pgfqpoint{5.576591in}{0.706318in}}%
\pgfpathlineto{\pgfqpoint{5.576635in}{0.706612in}}%
\pgfpathlineto{\pgfqpoint{5.576679in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{5.577643in}{0.703873in}}%
\pgfpathlineto{\pgfqpoint{5.577731in}{0.706528in}}%
\pgfpathlineto{\pgfqpoint{5.579002in}{0.680894in}}%
\pgfpathlineto{\pgfqpoint{5.579090in}{0.681239in}}%
\pgfpathlineto{\pgfqpoint{5.580230in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{5.579441in}{0.675863in}}%
\pgfpathlineto{\pgfqpoint{5.580274in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{5.580318in}{0.686114in}}%
\pgfpathlineto{\pgfqpoint{5.581194in}{0.708975in}}%
\pgfpathlineto{\pgfqpoint{5.581501in}{0.707876in}}%
\pgfpathlineto{\pgfqpoint{5.581457in}{0.713096in}}%
\pgfpathlineto{\pgfqpoint{5.581545in}{0.708879in}}%
\pgfpathlineto{\pgfqpoint{5.582729in}{0.728940in}}%
\pgfpathlineto{\pgfqpoint{5.584439in}{0.693777in}}%
\pgfpathlineto{\pgfqpoint{5.584483in}{0.695471in}}%
\pgfpathlineto{\pgfqpoint{5.584570in}{0.700872in}}%
\pgfpathlineto{\pgfqpoint{5.585359in}{0.684908in}}%
\pgfpathlineto{\pgfqpoint{5.586543in}{0.656514in}}%
\pgfpathlineto{\pgfqpoint{5.586762in}{0.657573in}}%
\pgfpathlineto{\pgfqpoint{5.586806in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{5.587815in}{0.651178in}}%
\pgfpathlineto{\pgfqpoint{5.587946in}{0.655379in}}%
\pgfpathlineto{\pgfqpoint{5.588209in}{0.648889in}}%
\pgfpathlineto{\pgfqpoint{5.589393in}{0.631930in}}%
\pgfpathlineto{\pgfqpoint{5.589524in}{0.632724in}}%
\pgfpathlineto{\pgfqpoint{5.590007in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{5.589963in}{0.637506in}}%
\pgfpathlineto{\pgfqpoint{5.590357in}{0.633289in}}%
\pgfpathlineto{\pgfqpoint{5.590401in}{0.636439in}}%
\pgfpathlineto{\pgfqpoint{5.591147in}{0.631756in}}%
\pgfpathlineto{\pgfqpoint{5.591453in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{5.591673in}{0.631657in}}%
\pgfpathlineto{\pgfqpoint{5.591848in}{0.635938in}}%
\pgfpathlineto{\pgfqpoint{5.591980in}{0.631718in}}%
\pgfpathlineto{\pgfqpoint{5.592900in}{0.640477in}}%
\pgfpathlineto{\pgfqpoint{5.593119in}{0.638970in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{0.650493in}}%
\pgfpathlineto{\pgfqpoint{5.593558in}{0.637708in}}%
\pgfpathlineto{\pgfqpoint{5.594785in}{0.650393in}}%
\pgfpathlineto{\pgfqpoint{5.594873in}{0.645004in}}%
\pgfpathlineto{\pgfqpoint{5.595706in}{0.655858in}}%
\pgfpathlineto{\pgfqpoint{5.595838in}{0.653049in}}%
\pgfpathlineto{\pgfqpoint{5.596232in}{0.656968in}}%
\pgfpathlineto{\pgfqpoint{5.596539in}{0.647866in}}%
\pgfpathlineto{\pgfqpoint{5.596758in}{0.652637in}}%
\pgfpathlineto{\pgfqpoint{5.597810in}{0.637035in}}%
\pgfpathlineto{\pgfqpoint{5.596934in}{0.653882in}}%
\pgfpathlineto{\pgfqpoint{5.597942in}{0.638770in}}%
\pgfpathlineto{\pgfqpoint{5.598950in}{0.631646in}}%
\pgfpathlineto{\pgfqpoint{5.598161in}{0.640415in}}%
\pgfpathlineto{\pgfqpoint{5.599126in}{0.636102in}}%
\pgfpathlineto{\pgfqpoint{5.599301in}{0.637967in}}%
\pgfpathlineto{\pgfqpoint{5.599389in}{0.632562in}}%
\pgfpathlineto{\pgfqpoint{5.600178in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{5.600222in}{0.632223in}}%
\pgfpathlineto{\pgfqpoint{5.600967in}{0.658276in}}%
\pgfpathlineto{\pgfqpoint{5.601011in}{0.657590in}}%
\pgfpathlineto{\pgfqpoint{5.602414in}{0.695353in}}%
\pgfpathlineto{\pgfqpoint{5.602458in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{5.602677in}{0.701799in}}%
\pgfpathlineto{\pgfqpoint{5.603729in}{0.715325in}}%
\pgfpathlineto{\pgfqpoint{5.602808in}{0.701088in}}%
\pgfpathlineto{\pgfqpoint{5.603817in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{5.604913in}{0.701625in}}%
\pgfpathlineto{\pgfqpoint{5.604124in}{0.715844in}}%
\pgfpathlineto{\pgfqpoint{5.605001in}{0.704092in}}%
\pgfpathlineto{\pgfqpoint{5.606535in}{0.679654in}}%
\pgfpathlineto{\pgfqpoint{5.606579in}{0.687180in}}%
\pgfpathlineto{\pgfqpoint{5.607368in}{0.673591in}}%
\pgfpathlineto{\pgfqpoint{5.607631in}{0.682526in}}%
\pgfpathlineto{\pgfqpoint{5.608201in}{0.685391in}}%
\pgfpathlineto{\pgfqpoint{5.608771in}{0.674894in}}%
\pgfpathlineto{\pgfqpoint{5.609209in}{0.681979in}}%
\pgfpathlineto{\pgfqpoint{5.609779in}{0.671763in}}%
\pgfpathlineto{\pgfqpoint{5.609867in}{0.675523in}}%
\pgfpathlineto{\pgfqpoint{5.610788in}{0.688404in}}%
\pgfpathlineto{\pgfqpoint{5.610218in}{0.674896in}}%
\pgfpathlineto{\pgfqpoint{5.611138in}{0.685932in}}%
\pgfpathlineto{\pgfqpoint{5.612629in}{0.653627in}}%
\pgfpathlineto{\pgfqpoint{5.612804in}{0.654148in}}%
\pgfpathlineto{\pgfqpoint{5.612848in}{0.659081in}}%
\pgfpathlineto{\pgfqpoint{5.613637in}{0.635924in}}%
\pgfpathlineto{\pgfqpoint{5.613725in}{0.640141in}}%
\pgfpathlineto{\pgfqpoint{5.614032in}{0.631626in}}%
\pgfpathlineto{\pgfqpoint{5.614646in}{0.650673in}}%
\pgfpathlineto{\pgfqpoint{5.614733in}{0.650179in}}%
\pgfpathlineto{\pgfqpoint{5.614777in}{0.649596in}}%
\pgfpathlineto{\pgfqpoint{5.615040in}{0.659979in}}%
\pgfpathlineto{\pgfqpoint{5.616180in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{5.616399in}{0.695928in}}%
\pgfpathlineto{\pgfqpoint{5.616443in}{0.694576in}}%
\pgfpathlineto{\pgfqpoint{5.617013in}{0.705276in}}%
\pgfpathlineto{\pgfqpoint{5.617101in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{5.617846in}{0.710018in}}%
\pgfpathlineto{\pgfqpoint{5.618241in}{0.704383in}}%
\pgfpathlineto{\pgfqpoint{5.618372in}{0.706477in}}%
\pgfpathlineto{\pgfqpoint{5.619644in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{5.619688in}{0.699924in}}%
\pgfpathlineto{\pgfqpoint{5.620082in}{0.685825in}}%
\pgfpathlineto{\pgfqpoint{5.620696in}{0.692946in}}%
\pgfpathlineto{\pgfqpoint{5.620740in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{5.621573in}{0.702679in}}%
\pgfpathlineto{\pgfqpoint{5.621792in}{0.695141in}}%
\pgfpathlineto{\pgfqpoint{5.621924in}{0.706147in}}%
\pgfpathlineto{\pgfqpoint{5.621967in}{0.705526in}}%
\pgfpathlineto{\pgfqpoint{5.622581in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{5.622318in}{0.702168in}}%
\pgfpathlineto{\pgfqpoint{5.623151in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{5.623458in}{0.712649in}}%
\pgfpathlineto{\pgfqpoint{5.624466in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{5.624510in}{0.690339in}}%
\pgfpathlineto{\pgfqpoint{5.625255in}{0.662341in}}%
\pgfpathlineto{\pgfqpoint{5.625299in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{5.625387in}{0.664868in}}%
\pgfpathlineto{\pgfqpoint{5.626439in}{0.632472in}}%
\pgfpathlineto{\pgfqpoint{5.626834in}{0.634790in}}%
\pgfpathlineto{\pgfqpoint{5.628105in}{0.665896in}}%
\pgfpathlineto{\pgfqpoint{5.627053in}{0.634691in}}%
\pgfpathlineto{\pgfqpoint{5.628149in}{0.663512in}}%
\pgfpathlineto{\pgfqpoint{5.629289in}{0.700656in}}%
\pgfpathlineto{\pgfqpoint{5.629552in}{0.697811in}}%
\pgfpathlineto{\pgfqpoint{5.629640in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{5.629947in}{0.688412in}}%
\pgfpathlineto{\pgfqpoint{5.630253in}{0.692490in}}%
\pgfpathlineto{\pgfqpoint{5.630517in}{0.692967in}}%
\pgfpathlineto{\pgfqpoint{5.632183in}{0.649983in}}%
\pgfpathlineto{\pgfqpoint{5.632358in}{0.657276in}}%
\pgfpathlineto{\pgfqpoint{5.632577in}{0.643045in}}%
\pgfpathlineto{\pgfqpoint{5.633279in}{0.649789in}}%
\pgfpathlineto{\pgfqpoint{5.634945in}{0.678000in}}%
\pgfpathlineto{\pgfqpoint{5.633366in}{0.645255in}}%
\pgfpathlineto{\pgfqpoint{5.635339in}{0.668450in}}%
\pgfpathlineto{\pgfqpoint{5.636567in}{0.651914in}}%
\pgfpathlineto{\pgfqpoint{5.635690in}{0.675311in}}%
\pgfpathlineto{\pgfqpoint{5.636611in}{0.654839in}}%
\pgfpathlineto{\pgfqpoint{5.636786in}{0.665496in}}%
\pgfpathlineto{\pgfqpoint{5.637575in}{0.641685in}}%
\pgfpathlineto{\pgfqpoint{5.637663in}{0.650299in}}%
\pgfpathlineto{\pgfqpoint{5.639241in}{0.632270in}}%
\pgfpathlineto{\pgfqpoint{5.639329in}{0.638439in}}%
\pgfpathlineto{\pgfqpoint{5.640644in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{5.639416in}{0.637053in}}%
\pgfpathlineto{\pgfqpoint{5.640819in}{0.661483in}}%
\pgfpathlineto{\pgfqpoint{5.640995in}{0.650322in}}%
\pgfpathlineto{\pgfqpoint{5.641609in}{0.668655in}}%
\pgfpathlineto{\pgfqpoint{5.642047in}{0.651016in}}%
\pgfpathlineto{\pgfqpoint{5.642310in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{5.642836in}{0.645485in}}%
\pgfpathlineto{\pgfqpoint{5.643099in}{0.653610in}}%
\pgfpathlineto{\pgfqpoint{5.644064in}{0.636168in}}%
\pgfpathlineto{\pgfqpoint{5.644327in}{0.637900in}}%
\pgfpathlineto{\pgfqpoint{5.644546in}{0.631854in}}%
\pgfpathlineto{\pgfqpoint{5.644853in}{0.645263in}}%
\pgfpathlineto{\pgfqpoint{5.645467in}{0.633927in}}%
\pgfpathlineto{\pgfqpoint{5.646694in}{0.643815in}}%
\pgfpathlineto{\pgfqpoint{5.646124in}{0.631682in}}%
\pgfpathlineto{\pgfqpoint{5.646782in}{0.643069in}}%
\pgfpathlineto{\pgfqpoint{5.647220in}{0.632430in}}%
\pgfpathlineto{\pgfqpoint{5.647703in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{5.647834in}{0.640626in}}%
\pgfpathlineto{\pgfqpoint{5.648141in}{0.648860in}}%
\pgfpathlineto{\pgfqpoint{5.647922in}{0.638395in}}%
\pgfpathlineto{\pgfqpoint{5.648886in}{0.638481in}}%
\pgfpathlineto{\pgfqpoint{5.648930in}{0.636339in}}%
\pgfpathlineto{\pgfqpoint{5.649281in}{0.654073in}}%
\pgfpathlineto{\pgfqpoint{5.649851in}{0.639527in}}%
\pgfpathlineto{\pgfqpoint{5.650114in}{0.649607in}}%
\pgfpathlineto{\pgfqpoint{5.650859in}{0.632449in}}%
\pgfpathlineto{\pgfqpoint{5.650903in}{0.635546in}}%
\pgfpathlineto{\pgfqpoint{5.650947in}{0.635544in}}%
\pgfpathlineto{\pgfqpoint{5.652174in}{0.654726in}}%
\pgfpathlineto{\pgfqpoint{5.651035in}{0.634641in}}%
\pgfpathlineto{\pgfqpoint{5.652350in}{0.652111in}}%
\pgfpathlineto{\pgfqpoint{5.653227in}{0.642568in}}%
\pgfpathlineto{\pgfqpoint{5.652437in}{0.657084in}}%
\pgfpathlineto{\pgfqpoint{5.653446in}{0.645358in}}%
\pgfpathlineto{\pgfqpoint{5.653490in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{5.654147in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{5.654323in}{0.634538in}}%
\pgfpathlineto{\pgfqpoint{5.655068in}{0.631654in}}%
\pgfpathlineto{\pgfqpoint{5.654936in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{5.655156in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{5.655506in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{5.656032in}{0.650151in}}%
\pgfpathlineto{\pgfqpoint{5.656208in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{5.656778in}{0.651749in}}%
\pgfpathlineto{\pgfqpoint{5.657129in}{0.644552in}}%
\pgfpathlineto{\pgfqpoint{5.657348in}{0.656147in}}%
\pgfpathlineto{\pgfqpoint{5.657611in}{0.639210in}}%
\pgfpathlineto{\pgfqpoint{5.658225in}{0.645845in}}%
\pgfpathlineto{\pgfqpoint{5.658488in}{0.644249in}}%
\pgfpathlineto{\pgfqpoint{5.659628in}{0.666970in}}%
\pgfpathlineto{\pgfqpoint{5.660373in}{0.638436in}}%
\pgfpathlineto{\pgfqpoint{5.660767in}{0.649751in}}%
\pgfpathlineto{\pgfqpoint{5.661688in}{0.631709in}}%
\pgfpathlineto{\pgfqpoint{5.661951in}{0.634318in}}%
\pgfpathlineto{\pgfqpoint{5.662916in}{0.634149in}}%
\pgfpathlineto{\pgfqpoint{5.663047in}{0.645523in}}%
\pgfpathlineto{\pgfqpoint{5.663486in}{0.632288in}}%
\pgfpathlineto{\pgfqpoint{5.663661in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{5.664143in}{0.638381in}}%
\pgfpathlineto{\pgfqpoint{5.664801in}{0.656357in}}%
\pgfpathlineto{\pgfqpoint{5.665546in}{0.650091in}}%
\pgfpathlineto{\pgfqpoint{5.665590in}{0.647995in}}%
\pgfpathlineto{\pgfqpoint{5.665853in}{0.663427in}}%
\pgfpathlineto{\pgfqpoint{5.666291in}{0.660743in}}%
\pgfpathlineto{\pgfqpoint{5.666467in}{0.656146in}}%
\pgfpathlineto{\pgfqpoint{5.667475in}{0.674372in}}%
\pgfpathlineto{\pgfqpoint{5.668571in}{0.659108in}}%
\pgfpathlineto{\pgfqpoint{5.667738in}{0.675323in}}%
\pgfpathlineto{\pgfqpoint{5.668747in}{0.664584in}}%
\pgfpathlineto{\pgfqpoint{5.670763in}{0.632112in}}%
\pgfpathlineto{\pgfqpoint{5.669010in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{5.671903in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{5.672385in}{0.641370in}}%
\pgfpathlineto{\pgfqpoint{5.672736in}{0.631650in}}%
\pgfpathlineto{\pgfqpoint{5.673043in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{5.673438in}{0.631941in}}%
\pgfpathlineto{\pgfqpoint{5.673569in}{0.647305in}}%
\pgfpathlineto{\pgfqpoint{5.674139in}{0.639050in}}%
\pgfpathlineto{\pgfqpoint{5.674928in}{0.647548in}}%
\pgfpathlineto{\pgfqpoint{5.674841in}{0.633445in}}%
\pgfpathlineto{\pgfqpoint{5.675191in}{0.636010in}}%
\pgfpathlineto{\pgfqpoint{5.675235in}{0.633501in}}%
\pgfpathlineto{\pgfqpoint{5.675674in}{0.645589in}}%
\pgfpathlineto{\pgfqpoint{5.676244in}{0.637153in}}%
\pgfpathlineto{\pgfqpoint{5.676375in}{0.641786in}}%
\pgfpathlineto{\pgfqpoint{5.676507in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{5.677340in}{0.637967in}}%
\pgfpathlineto{\pgfqpoint{5.677778in}{0.633705in}}%
\pgfpathlineto{\pgfqpoint{5.677427in}{0.646108in}}%
\pgfpathlineto{\pgfqpoint{5.678392in}{0.638195in}}%
\pgfpathlineto{\pgfqpoint{5.679313in}{0.646640in}}%
\pgfpathlineto{\pgfqpoint{5.679225in}{0.631732in}}%
\pgfpathlineto{\pgfqpoint{5.679576in}{0.641234in}}%
\pgfpathlineto{\pgfqpoint{5.680496in}{0.636271in}}%
\pgfpathlineto{\pgfqpoint{5.680540in}{0.647819in}}%
\pgfpathlineto{\pgfqpoint{5.680672in}{0.642263in}}%
\pgfpathlineto{\pgfqpoint{5.683741in}{0.685029in}}%
\pgfpathlineto{\pgfqpoint{5.680803in}{0.636651in}}%
\pgfpathlineto{\pgfqpoint{5.683784in}{0.681164in}}%
\pgfpathlineto{\pgfqpoint{5.683828in}{0.676079in}}%
\pgfpathlineto{\pgfqpoint{5.684793in}{0.686803in}}%
\pgfpathlineto{\pgfqpoint{5.684837in}{0.683944in}}%
\pgfpathlineto{\pgfqpoint{5.685012in}{0.689390in}}%
\pgfpathlineto{\pgfqpoint{5.685363in}{0.679160in}}%
\pgfpathlineto{\pgfqpoint{5.685450in}{0.681430in}}%
\pgfpathlineto{\pgfqpoint{5.685494in}{0.685969in}}%
\pgfpathlineto{\pgfqpoint{5.686283in}{0.674436in}}%
\pgfpathlineto{\pgfqpoint{5.686503in}{0.676045in}}%
\pgfpathlineto{\pgfqpoint{5.686546in}{0.676221in}}%
\pgfpathlineto{\pgfqpoint{5.687774in}{0.644707in}}%
\pgfpathlineto{\pgfqpoint{5.687818in}{0.652482in}}%
\pgfpathlineto{\pgfqpoint{5.687949in}{0.653994in}}%
\pgfpathlineto{\pgfqpoint{5.688256in}{0.640500in}}%
\pgfpathlineto{\pgfqpoint{5.688300in}{0.640897in}}%
\pgfpathlineto{\pgfqpoint{5.688870in}{0.634152in}}%
\pgfpathlineto{\pgfqpoint{5.689089in}{0.645186in}}%
\pgfpathlineto{\pgfqpoint{5.689352in}{0.643151in}}%
\pgfpathlineto{\pgfqpoint{5.690931in}{0.681381in}}%
\pgfpathlineto{\pgfqpoint{5.691018in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{5.691939in}{0.672512in}}%
\pgfpathlineto{\pgfqpoint{5.691413in}{0.688939in}}%
\pgfpathlineto{\pgfqpoint{5.692027in}{0.679334in}}%
\pgfpathlineto{\pgfqpoint{5.692772in}{0.687435in}}%
\pgfpathlineto{\pgfqpoint{5.693079in}{0.676863in}}%
\pgfpathlineto{\pgfqpoint{5.693605in}{0.680647in}}%
\pgfpathlineto{\pgfqpoint{5.693342in}{0.673697in}}%
\pgfpathlineto{\pgfqpoint{5.693649in}{0.677794in}}%
\pgfpathlineto{\pgfqpoint{5.694701in}{0.661502in}}%
\pgfpathlineto{\pgfqpoint{5.694833in}{0.664964in}}%
\pgfpathlineto{\pgfqpoint{5.695929in}{0.650961in}}%
\pgfpathlineto{\pgfqpoint{5.694920in}{0.669386in}}%
\pgfpathlineto{\pgfqpoint{5.696060in}{0.652649in}}%
\pgfpathlineto{\pgfqpoint{5.696104in}{0.659286in}}%
\pgfpathlineto{\pgfqpoint{5.697068in}{0.641456in}}%
\pgfpathlineto{\pgfqpoint{5.697112in}{0.649996in}}%
\pgfpathlineto{\pgfqpoint{5.697375in}{0.643965in}}%
\pgfpathlineto{\pgfqpoint{5.698033in}{0.658220in}}%
\pgfpathlineto{\pgfqpoint{5.698121in}{0.653276in}}%
\pgfpathlineto{\pgfqpoint{5.699261in}{0.684401in}}%
\pgfpathlineto{\pgfqpoint{5.699436in}{0.682087in}}%
\pgfpathlineto{\pgfqpoint{5.699611in}{0.679326in}}%
\pgfpathlineto{\pgfqpoint{5.700970in}{0.714345in}}%
\pgfpathlineto{\pgfqpoint{5.701803in}{0.697221in}}%
\pgfpathlineto{\pgfqpoint{5.702198in}{0.700153in}}%
\pgfpathlineto{\pgfqpoint{5.703689in}{0.672700in}}%
\pgfpathlineto{\pgfqpoint{5.703732in}{0.673550in}}%
\pgfpathlineto{\pgfqpoint{5.703776in}{0.680457in}}%
\pgfpathlineto{\pgfqpoint{5.704609in}{0.665822in}}%
\pgfpathlineto{\pgfqpoint{5.704828in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{5.705004in}{0.674766in}}%
\pgfpathlineto{\pgfqpoint{5.705705in}{0.686560in}}%
\pgfpathlineto{\pgfqpoint{5.706451in}{0.697783in}}%
\pgfpathlineto{\pgfqpoint{5.706845in}{0.695823in}}%
\pgfpathlineto{\pgfqpoint{5.707722in}{0.682697in}}%
\pgfpathlineto{\pgfqpoint{5.707985in}{0.684260in}}%
\pgfpathlineto{\pgfqpoint{5.708204in}{0.690401in}}%
\pgfpathlineto{\pgfqpoint{5.708818in}{0.677338in}}%
\pgfpathlineto{\pgfqpoint{5.708950in}{0.679457in}}%
\pgfpathlineto{\pgfqpoint{5.710221in}{0.658498in}}%
\pgfpathlineto{\pgfqpoint{5.709081in}{0.680688in}}%
\pgfpathlineto{\pgfqpoint{5.710265in}{0.659034in}}%
\pgfpathlineto{\pgfqpoint{5.710528in}{0.665898in}}%
\pgfpathlineto{\pgfqpoint{5.711229in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{5.712457in}{0.632746in}}%
\pgfpathlineto{\pgfqpoint{5.711492in}{0.650866in}}%
\pgfpathlineto{\pgfqpoint{5.712808in}{0.633715in}}%
\pgfpathlineto{\pgfqpoint{5.713904in}{0.659045in}}%
\pgfpathlineto{\pgfqpoint{5.714035in}{0.656531in}}%
\pgfpathlineto{\pgfqpoint{5.714123in}{0.652184in}}%
\pgfpathlineto{\pgfqpoint{5.714211in}{0.659440in}}%
\pgfpathlineto{\pgfqpoint{5.715087in}{0.653492in}}%
\pgfpathlineto{\pgfqpoint{5.715131in}{0.660384in}}%
\pgfpathlineto{\pgfqpoint{5.716052in}{0.632281in}}%
\pgfpathlineto{\pgfqpoint{5.717586in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{5.716140in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{5.717718in}{0.642811in}}%
\pgfpathlineto{\pgfqpoint{5.718639in}{0.632796in}}%
\pgfpathlineto{\pgfqpoint{5.718069in}{0.646485in}}%
\pgfpathlineto{\pgfqpoint{5.718814in}{0.636881in}}%
\pgfpathlineto{\pgfqpoint{5.720217in}{0.662599in}}%
\pgfpathlineto{\pgfqpoint{5.719033in}{0.632091in}}%
\pgfpathlineto{\pgfqpoint{5.720261in}{0.661250in}}%
\pgfpathlineto{\pgfqpoint{5.720305in}{0.659489in}}%
\pgfpathlineto{\pgfqpoint{5.720962in}{0.676192in}}%
\pgfpathlineto{\pgfqpoint{5.722365in}{0.704886in}}%
\pgfpathlineto{\pgfqpoint{5.722409in}{0.701356in}}%
\pgfpathlineto{\pgfqpoint{5.723067in}{0.718316in}}%
\pgfpathlineto{\pgfqpoint{5.723330in}{0.716419in}}%
\pgfpathlineto{\pgfqpoint{5.724294in}{0.732945in}}%
\pgfpathlineto{\pgfqpoint{5.723417in}{0.715082in}}%
\pgfpathlineto{\pgfqpoint{5.724777in}{0.729471in}}%
\pgfpathlineto{\pgfqpoint{5.724952in}{0.731378in}}%
\pgfpathlineto{\pgfqpoint{5.726048in}{0.707640in}}%
\pgfpathlineto{\pgfqpoint{5.726092in}{0.708771in}}%
\pgfpathlineto{\pgfqpoint{5.726267in}{0.696706in}}%
\pgfpathlineto{\pgfqpoint{5.726618in}{0.696783in}}%
\pgfpathlineto{\pgfqpoint{5.728372in}{0.663129in}}%
\pgfpathlineto{\pgfqpoint{5.728415in}{0.665303in}}%
\pgfpathlineto{\pgfqpoint{5.729117in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{5.730301in}{0.636825in}}%
\pgfpathlineto{\pgfqpoint{5.729205in}{0.650936in}}%
\pgfpathlineto{\pgfqpoint{5.730432in}{0.637420in}}%
\pgfpathlineto{\pgfqpoint{5.730476in}{0.640628in}}%
\pgfpathlineto{\pgfqpoint{5.731046in}{0.631679in}}%
\pgfpathlineto{\pgfqpoint{5.731441in}{0.633219in}}%
\pgfpathlineto{\pgfqpoint{5.731879in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{5.732186in}{0.638451in}}%
\pgfpathlineto{\pgfqpoint{5.732317in}{0.637616in}}%
\pgfpathlineto{\pgfqpoint{5.732931in}{0.642906in}}%
\pgfpathlineto{\pgfqpoint{5.732493in}{0.633981in}}%
\pgfpathlineto{\pgfqpoint{5.733457in}{0.641767in}}%
\pgfpathlineto{\pgfqpoint{5.733589in}{0.638345in}}%
\pgfpathlineto{\pgfqpoint{5.733939in}{0.639949in}}%
\pgfpathlineto{\pgfqpoint{5.734641in}{0.648137in}}%
\pgfpathlineto{\pgfqpoint{5.734027in}{0.638691in}}%
\pgfpathlineto{\pgfqpoint{5.735036in}{0.645231in}}%
\pgfpathlineto{\pgfqpoint{5.736132in}{0.634303in}}%
\pgfpathlineto{\pgfqpoint{5.735123in}{0.646871in}}%
\pgfpathlineto{\pgfqpoint{5.736219in}{0.638079in}}%
\pgfpathlineto{\pgfqpoint{5.736263in}{0.639619in}}%
\pgfpathlineto{\pgfqpoint{5.736833in}{0.631743in}}%
\pgfpathlineto{\pgfqpoint{5.737184in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{5.737315in}{0.631690in}}%
\pgfpathlineto{\pgfqpoint{5.738148in}{0.636149in}}%
\pgfpathlineto{\pgfqpoint{5.738192in}{0.634195in}}%
\pgfpathlineto{\pgfqpoint{5.738587in}{0.637356in}}%
\pgfpathlineto{\pgfqpoint{5.738674in}{0.631614in}}%
\pgfpathlineto{\pgfqpoint{5.739288in}{0.633427in}}%
\pgfpathlineto{\pgfqpoint{5.739507in}{0.631839in}}%
\pgfpathlineto{\pgfqpoint{5.740077in}{0.640329in}}%
\pgfpathlineto{\pgfqpoint{5.741480in}{0.680900in}}%
\pgfpathlineto{\pgfqpoint{5.741656in}{0.680317in}}%
\pgfpathlineto{\pgfqpoint{5.741700in}{0.677947in}}%
\pgfpathlineto{\pgfqpoint{5.742401in}{0.696967in}}%
\pgfpathlineto{\pgfqpoint{5.743453in}{0.711830in}}%
\pgfpathlineto{\pgfqpoint{5.743716in}{0.710769in}}%
\pgfpathlineto{\pgfqpoint{5.745777in}{0.651533in}}%
\pgfpathlineto{\pgfqpoint{5.745864in}{0.652360in}}%
\pgfpathlineto{\pgfqpoint{5.745908in}{0.655465in}}%
\pgfpathlineto{\pgfqpoint{5.746697in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{5.746741in}{0.636503in}}%
\pgfpathlineto{\pgfqpoint{5.747136in}{0.631637in}}%
\pgfpathlineto{\pgfqpoint{5.747487in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{5.747837in}{0.632169in}}%
\pgfpathlineto{\pgfqpoint{5.748758in}{0.641288in}}%
\pgfpathlineto{\pgfqpoint{5.748232in}{0.631615in}}%
\pgfpathlineto{\pgfqpoint{5.748977in}{0.637347in}}%
\pgfpathlineto{\pgfqpoint{5.750117in}{0.631685in}}%
\pgfpathlineto{\pgfqpoint{5.749328in}{0.638857in}}%
\pgfpathlineto{\pgfqpoint{5.750161in}{0.632560in}}%
\pgfpathlineto{\pgfqpoint{5.751520in}{0.658804in}}%
\pgfpathlineto{\pgfqpoint{5.750380in}{0.631919in}}%
\pgfpathlineto{\pgfqpoint{5.751608in}{0.655553in}}%
\pgfpathlineto{\pgfqpoint{5.751652in}{0.654430in}}%
\pgfpathlineto{\pgfqpoint{5.752178in}{0.667076in}}%
\pgfpathlineto{\pgfqpoint{5.752222in}{0.664954in}}%
\pgfpathlineto{\pgfqpoint{5.752879in}{0.673158in}}%
\pgfpathlineto{\pgfqpoint{5.753361in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{5.754589in}{0.633406in}}%
\pgfpathlineto{\pgfqpoint{5.754896in}{0.639485in}}%
\pgfpathlineto{\pgfqpoint{5.756606in}{0.698183in}}%
\pgfpathlineto{\pgfqpoint{5.756693in}{0.697770in}}%
\pgfpathlineto{\pgfqpoint{5.757088in}{0.710759in}}%
\pgfpathlineto{\pgfqpoint{5.757833in}{0.725885in}}%
\pgfpathlineto{\pgfqpoint{5.758535in}{0.723717in}}%
\pgfpathlineto{\pgfqpoint{5.759850in}{0.690211in}}%
\pgfpathlineto{\pgfqpoint{5.759982in}{0.691221in}}%
\pgfpathlineto{\pgfqpoint{5.760332in}{0.683095in}}%
\pgfpathlineto{\pgfqpoint{5.760376in}{0.683622in}}%
\pgfpathlineto{\pgfqpoint{5.761472in}{0.631765in}}%
\pgfpathlineto{\pgfqpoint{5.761867in}{0.645161in}}%
\pgfpathlineto{\pgfqpoint{5.763050in}{0.672173in}}%
\pgfpathlineto{\pgfqpoint{5.761998in}{0.644629in}}%
\pgfpathlineto{\pgfqpoint{5.763182in}{0.671642in}}%
\pgfpathlineto{\pgfqpoint{5.763357in}{0.669222in}}%
\pgfpathlineto{\pgfqpoint{5.763927in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{5.764103in}{0.671402in}}%
\pgfpathlineto{\pgfqpoint{5.764147in}{0.677728in}}%
\pgfpathlineto{\pgfqpoint{5.764497in}{0.669330in}}%
\pgfpathlineto{\pgfqpoint{5.765199in}{0.671363in}}%
\pgfpathlineto{\pgfqpoint{5.766426in}{0.654257in}}%
\pgfpathlineto{\pgfqpoint{5.765286in}{0.673165in}}%
\pgfpathlineto{\pgfqpoint{5.766514in}{0.655470in}}%
\pgfpathlineto{\pgfqpoint{5.766602in}{0.656993in}}%
\pgfpathlineto{\pgfqpoint{5.766733in}{0.651432in}}%
\pgfpathlineto{\pgfqpoint{5.766821in}{0.651422in}}%
\pgfpathlineto{\pgfqpoint{5.768092in}{0.631625in}}%
\pgfpathlineto{\pgfqpoint{5.768180in}{0.634053in}}%
\pgfpathlineto{\pgfqpoint{5.769714in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{5.768268in}{0.634002in}}%
\pgfpathlineto{\pgfqpoint{5.769758in}{0.655547in}}%
\pgfpathlineto{\pgfqpoint{5.770065in}{0.654073in}}%
\pgfpathlineto{\pgfqpoint{5.770021in}{0.659604in}}%
\pgfpathlineto{\pgfqpoint{5.770241in}{0.659168in}}%
\pgfpathlineto{\pgfqpoint{5.770767in}{0.667175in}}%
\pgfpathlineto{\pgfqpoint{5.771380in}{0.664347in}}%
\pgfpathlineto{\pgfqpoint{5.772696in}{0.646986in}}%
\pgfpathlineto{\pgfqpoint{5.772740in}{0.650562in}}%
\pgfpathlineto{\pgfqpoint{5.773573in}{0.631862in}}%
\pgfpathlineto{\pgfqpoint{5.773616in}{0.632447in}}%
\pgfpathlineto{\pgfqpoint{5.775852in}{0.684693in}}%
\pgfpathlineto{\pgfqpoint{5.775896in}{0.680417in}}%
\pgfpathlineto{\pgfqpoint{5.776466in}{0.687359in}}%
\pgfpathlineto{\pgfqpoint{5.777036in}{0.684783in}}%
\pgfpathlineto{\pgfqpoint{5.778527in}{0.659045in}}%
\pgfpathlineto{\pgfqpoint{5.778702in}{0.659241in}}%
\pgfpathlineto{\pgfqpoint{5.779404in}{0.638939in}}%
\pgfpathlineto{\pgfqpoint{5.779930in}{0.631686in}}%
\pgfpathlineto{\pgfqpoint{5.780412in}{0.642873in}}%
\pgfpathlineto{\pgfqpoint{5.780456in}{0.640653in}}%
\pgfpathlineto{\pgfqpoint{5.781201in}{0.648601in}}%
\pgfpathlineto{\pgfqpoint{5.781552in}{0.643134in}}%
\pgfpathlineto{\pgfqpoint{5.781990in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{5.782648in}{0.643775in}}%
\pgfpathlineto{\pgfqpoint{5.784182in}{0.671705in}}%
\pgfpathlineto{\pgfqpoint{5.784226in}{0.669416in}}%
\pgfpathlineto{\pgfqpoint{5.785059in}{0.683060in}}%
\pgfpathlineto{\pgfqpoint{5.785629in}{0.689040in}}%
\pgfpathlineto{\pgfqpoint{5.785191in}{0.679167in}}%
\pgfpathlineto{\pgfqpoint{5.785980in}{0.683560in}}%
\pgfpathlineto{\pgfqpoint{5.787339in}{0.660679in}}%
\pgfpathlineto{\pgfqpoint{5.787427in}{0.664397in}}%
\pgfpathlineto{\pgfqpoint{5.788172in}{0.653395in}}%
\pgfpathlineto{\pgfqpoint{5.788260in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{5.788917in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{5.789356in}{0.651153in}}%
\pgfpathlineto{\pgfqpoint{5.789487in}{0.652508in}}%
\pgfpathlineto{\pgfqpoint{5.789619in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{5.790057in}{0.655300in}}%
\pgfpathlineto{\pgfqpoint{5.790627in}{0.648653in}}%
\pgfpathlineto{\pgfqpoint{5.790759in}{0.647742in}}%
\pgfpathlineto{\pgfqpoint{5.790846in}{0.654982in}}%
\pgfpathlineto{\pgfqpoint{5.791723in}{0.658260in}}%
\pgfpathlineto{\pgfqpoint{5.791241in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{0.651709in}}%
\pgfpathlineto{\pgfqpoint{5.791986in}{0.656709in}}%
\pgfpathlineto{\pgfqpoint{5.792381in}{0.648415in}}%
\pgfpathlineto{\pgfqpoint{5.792512in}{0.649548in}}%
\pgfpathlineto{\pgfqpoint{5.793126in}{0.632124in}}%
\pgfpathlineto{\pgfqpoint{5.793696in}{0.642695in}}%
\pgfpathlineto{\pgfqpoint{5.795537in}{0.702815in}}%
\pgfpathlineto{\pgfqpoint{5.795669in}{0.699926in}}%
\pgfpathlineto{\pgfqpoint{5.796107in}{0.709627in}}%
\pgfpathlineto{\pgfqpoint{5.796370in}{0.703520in}}%
\pgfpathlineto{\pgfqpoint{5.796940in}{0.710186in}}%
\pgfpathlineto{\pgfqpoint{5.797335in}{0.694190in}}%
\pgfpathlineto{\pgfqpoint{5.797423in}{0.696686in}}%
\pgfpathlineto{\pgfqpoint{5.799089in}{0.631792in}}%
\pgfpathlineto{\pgfqpoint{5.797510in}{0.697399in}}%
\pgfpathlineto{\pgfqpoint{5.799571in}{0.649506in}}%
\pgfpathlineto{\pgfqpoint{5.801105in}{0.676705in}}%
\pgfpathlineto{\pgfqpoint{5.801149in}{0.672692in}}%
\pgfpathlineto{\pgfqpoint{5.802727in}{0.632028in}}%
\pgfpathlineto{\pgfqpoint{5.803034in}{0.640884in}}%
\pgfpathlineto{\pgfqpoint{5.803867in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{5.804656in}{0.653699in}}%
\pgfpathlineto{\pgfqpoint{5.805796in}{0.640059in}}%
\pgfpathlineto{\pgfqpoint{5.805840in}{0.642430in}}%
\pgfpathlineto{\pgfqpoint{5.805884in}{0.643625in}}%
\pgfpathlineto{\pgfqpoint{5.806410in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{5.806585in}{0.637053in}}%
\pgfpathlineto{\pgfqpoint{5.806629in}{0.631860in}}%
\pgfpathlineto{\pgfqpoint{5.807550in}{0.648364in}}%
\pgfpathlineto{\pgfqpoint{5.807638in}{0.643930in}}%
\pgfpathlineto{\pgfqpoint{5.807769in}{0.652618in}}%
\pgfpathlineto{\pgfqpoint{5.808515in}{0.640177in}}%
\pgfpathlineto{\pgfqpoint{5.808646in}{0.641496in}}%
\pgfpathlineto{\pgfqpoint{5.808909in}{0.631900in}}%
\pgfpathlineto{\pgfqpoint{5.809523in}{0.657505in}}%
\pgfpathlineto{\pgfqpoint{5.809611in}{0.654656in}}%
\pgfpathlineto{\pgfqpoint{5.811671in}{0.719895in}}%
\pgfpathlineto{\pgfqpoint{5.812197in}{0.724245in}}%
\pgfpathlineto{\pgfqpoint{5.812986in}{0.697439in}}%
\pgfpathlineto{\pgfqpoint{5.814126in}{0.631810in}}%
\pgfpathlineto{\pgfqpoint{5.814828in}{0.659393in}}%
\pgfpathlineto{\pgfqpoint{5.816011in}{0.695133in}}%
\pgfpathlineto{\pgfqpoint{5.816187in}{0.692483in}}%
\pgfpathlineto{\pgfqpoint{5.816318in}{0.696788in}}%
\pgfpathlineto{\pgfqpoint{5.817195in}{0.671000in}}%
\pgfpathlineto{\pgfqpoint{5.817897in}{0.632699in}}%
\pgfpathlineto{\pgfqpoint{5.818379in}{0.657783in}}%
\pgfpathlineto{\pgfqpoint{5.820659in}{0.744744in}}%
\pgfpathlineto{\pgfqpoint{5.821185in}{0.731908in}}%
\pgfpathlineto{\pgfqpoint{5.822456in}{0.685076in}}%
\pgfpathlineto{\pgfqpoint{5.822500in}{0.685075in}}%
\pgfpathlineto{\pgfqpoint{5.823465in}{0.632330in}}%
\pgfpathlineto{\pgfqpoint{5.824298in}{0.660731in}}%
\pgfpathlineto{\pgfqpoint{5.825262in}{0.685666in}}%
\pgfpathlineto{\pgfqpoint{5.825394in}{0.683369in}}%
\pgfpathlineto{\pgfqpoint{5.825437in}{0.693138in}}%
\pgfpathlineto{\pgfqpoint{5.826358in}{0.680979in}}%
\pgfpathlineto{\pgfqpoint{5.826490in}{0.681931in}}%
\pgfpathlineto{\pgfqpoint{5.828331in}{0.647065in}}%
\pgfpathlineto{\pgfqpoint{5.828375in}{0.653164in}}%
\pgfpathlineto{\pgfqpoint{5.828857in}{0.633486in}}%
\pgfpathlineto{\pgfqpoint{5.829339in}{0.639365in}}%
\pgfpathlineto{\pgfqpoint{5.829383in}{0.636032in}}%
\pgfpathlineto{\pgfqpoint{5.830216in}{0.653519in}}%
\pgfpathlineto{\pgfqpoint{5.830260in}{0.652944in}}%
\pgfpathlineto{\pgfqpoint{5.831356in}{0.678363in}}%
\pgfpathlineto{\pgfqpoint{5.830479in}{0.649241in}}%
\pgfpathlineto{\pgfqpoint{5.831663in}{0.678293in}}%
\pgfpathlineto{\pgfqpoint{5.832189in}{0.682568in}}%
\pgfpathlineto{\pgfqpoint{5.832891in}{0.665328in}}%
\pgfpathlineto{\pgfqpoint{5.833022in}{0.672360in}}%
\pgfpathlineto{\pgfqpoint{5.833636in}{0.656373in}}%
\pgfpathlineto{\pgfqpoint{5.834469in}{0.631755in}}%
\pgfpathlineto{\pgfqpoint{5.834820in}{0.648564in}}%
\pgfpathlineto{\pgfqpoint{5.836003in}{0.683549in}}%
\pgfpathlineto{\pgfqpoint{5.836223in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{5.837494in}{0.636642in}}%
\pgfpathlineto{\pgfqpoint{5.837669in}{0.631679in}}%
\pgfpathlineto{\pgfqpoint{5.839993in}{0.761391in}}%
\pgfpathlineto{\pgfqpoint{5.841089in}{0.753304in}}%
\pgfpathlineto{\pgfqpoint{5.840563in}{0.770594in}}%
\pgfpathlineto{\pgfqpoint{5.841133in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{5.841177in}{0.759996in}}%
\pgfpathlineto{\pgfqpoint{5.842010in}{0.725170in}}%
\pgfpathlineto{\pgfqpoint{5.842273in}{0.725665in}}%
\pgfpathlineto{\pgfqpoint{5.842317in}{0.716575in}}%
\pgfpathlineto{\pgfqpoint{5.842448in}{0.718753in}}%
\pgfpathlineto{\pgfqpoint{5.842799in}{0.704192in}}%
\pgfpathlineto{\pgfqpoint{5.844070in}{0.640647in}}%
\pgfpathlineto{\pgfqpoint{5.844114in}{0.640840in}}%
\pgfpathlineto{\pgfqpoint{5.844246in}{0.632915in}}%
\pgfpathlineto{\pgfqpoint{5.844947in}{0.645659in}}%
\pgfpathlineto{\pgfqpoint{5.845210in}{0.638087in}}%
\pgfpathlineto{\pgfqpoint{5.846306in}{0.650474in}}%
\pgfpathlineto{\pgfqpoint{5.845561in}{0.631797in}}%
\pgfpathlineto{\pgfqpoint{5.846394in}{0.648441in}}%
\pgfpathlineto{\pgfqpoint{5.846482in}{0.644574in}}%
\pgfpathlineto{\pgfqpoint{5.846832in}{0.666963in}}%
\pgfpathlineto{\pgfqpoint{5.846920in}{0.663732in}}%
\pgfpathlineto{\pgfqpoint{5.848235in}{0.685823in}}%
\pgfpathlineto{\pgfqpoint{5.848367in}{0.683614in}}%
\pgfpathlineto{\pgfqpoint{5.848454in}{0.675548in}}%
\pgfpathlineto{\pgfqpoint{5.848761in}{0.699291in}}%
\pgfpathlineto{\pgfqpoint{5.849375in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{5.850647in}{0.631899in}}%
\pgfpathlineto{\pgfqpoint{5.851085in}{0.653515in}}%
\pgfpathlineto{\pgfqpoint{5.852006in}{0.682691in}}%
\pgfpathlineto{\pgfqpoint{5.852313in}{0.675368in}}%
\pgfpathlineto{\pgfqpoint{5.852707in}{0.682444in}}%
\pgfpathlineto{\pgfqpoint{5.853014in}{0.663853in}}%
\pgfpathlineto{\pgfqpoint{5.853102in}{0.670553in}}%
\pgfpathlineto{\pgfqpoint{5.854461in}{0.631996in}}%
\pgfpathlineto{\pgfqpoint{5.856039in}{0.685351in}}%
\pgfpathlineto{\pgfqpoint{5.856171in}{0.678971in}}%
\pgfpathlineto{\pgfqpoint{5.856302in}{0.679792in}}%
\pgfpathlineto{\pgfqpoint{5.857486in}{0.632735in}}%
\pgfpathlineto{\pgfqpoint{5.857530in}{0.632224in}}%
\pgfpathlineto{\pgfqpoint{5.857617in}{0.641878in}}%
\pgfpathlineto{\pgfqpoint{5.857661in}{0.640701in}}%
\pgfpathlineto{\pgfqpoint{5.857749in}{0.635043in}}%
\pgfpathlineto{\pgfqpoint{5.859546in}{0.719865in}}%
\pgfpathlineto{\pgfqpoint{5.859590in}{0.712775in}}%
\pgfpathlineto{\pgfqpoint{5.860116in}{0.753738in}}%
\pgfpathlineto{\pgfqpoint{5.860423in}{0.753325in}}%
\pgfpathlineto{\pgfqpoint{5.860686in}{0.762659in}}%
\pgfpathlineto{\pgfqpoint{5.861256in}{0.743852in}}%
\pgfpathlineto{\pgfqpoint{5.861344in}{0.744480in}}%
\pgfpathlineto{\pgfqpoint{5.862835in}{0.672601in}}%
\pgfpathlineto{\pgfqpoint{5.862878in}{0.674855in}}%
\pgfpathlineto{\pgfqpoint{5.863711in}{0.631756in}}%
\pgfpathlineto{\pgfqpoint{5.864150in}{0.656556in}}%
\pgfpathlineto{\pgfqpoint{5.865071in}{0.685461in}}%
\pgfpathlineto{\pgfqpoint{5.865553in}{0.669824in}}%
\pgfpathlineto{\pgfqpoint{5.866430in}{0.634058in}}%
\pgfpathlineto{\pgfqpoint{5.866868in}{0.648600in}}%
\pgfpathlineto{\pgfqpoint{5.867043in}{0.641704in}}%
\pgfpathlineto{\pgfqpoint{5.868183in}{0.686455in}}%
\pgfpathlineto{\pgfqpoint{5.868315in}{0.675476in}}%
\pgfpathlineto{\pgfqpoint{5.868972in}{0.692079in}}%
\pgfpathlineto{\pgfqpoint{5.869279in}{0.683166in}}%
\pgfpathlineto{\pgfqpoint{5.869323in}{0.689739in}}%
\pgfpathlineto{\pgfqpoint{5.870025in}{0.655507in}}%
\pgfpathlineto{\pgfqpoint{5.870200in}{0.664756in}}%
\pgfpathlineto{\pgfqpoint{5.870726in}{0.632217in}}%
\pgfpathlineto{\pgfqpoint{5.871340in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{5.871735in}{0.661442in}}%
\pgfpathlineto{\pgfqpoint{5.872436in}{0.641353in}}%
\pgfpathlineto{\pgfqpoint{5.872480in}{0.648313in}}%
\pgfpathlineto{\pgfqpoint{5.873181in}{0.632011in}}%
\pgfpathlineto{\pgfqpoint{5.873532in}{0.642108in}}%
\pgfpathlineto{\pgfqpoint{5.873576in}{0.633970in}}%
\pgfpathlineto{\pgfqpoint{5.874453in}{0.673181in}}%
\pgfpathlineto{\pgfqpoint{5.875724in}{0.727567in}}%
\pgfpathlineto{\pgfqpoint{5.875768in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{5.876031in}{0.734574in}}%
\pgfpathlineto{\pgfqpoint{5.876426in}{0.713076in}}%
\pgfpathlineto{\pgfqpoint{5.876601in}{0.713666in}}%
\pgfpathlineto{\pgfqpoint{5.878048in}{0.668536in}}%
\pgfpathlineto{\pgfqpoint{5.878092in}{0.680087in}}%
\pgfpathlineto{\pgfqpoint{5.879012in}{0.634625in}}%
\pgfpathlineto{\pgfqpoint{5.879056in}{0.641621in}}%
\pgfpathlineto{\pgfqpoint{5.879275in}{0.631902in}}%
\pgfpathlineto{\pgfqpoint{5.879977in}{0.670699in}}%
\pgfpathlineto{\pgfqpoint{5.880021in}{0.658769in}}%
\pgfpathlineto{\pgfqpoint{5.880503in}{0.682304in}}%
\pgfpathlineto{\pgfqpoint{5.881161in}{0.676627in}}%
\pgfpathlineto{\pgfqpoint{5.882213in}{0.631919in}}%
\pgfpathlineto{\pgfqpoint{5.882432in}{0.633563in}}%
\pgfpathlineto{\pgfqpoint{5.884449in}{0.702940in}}%
\pgfpathlineto{\pgfqpoint{5.884712in}{0.686253in}}%
\pgfpathlineto{\pgfqpoint{5.884931in}{0.700987in}}%
\pgfpathlineto{\pgfqpoint{5.886115in}{0.643268in}}%
\pgfpathlineto{\pgfqpoint{5.886202in}{0.659099in}}%
\pgfpathlineto{\pgfqpoint{5.886904in}{0.632058in}}%
\pgfpathlineto{\pgfqpoint{5.887211in}{0.646672in}}%
\pgfpathlineto{\pgfqpoint{5.887386in}{0.643997in}}%
\pgfpathlineto{\pgfqpoint{5.887737in}{0.663666in}}%
\pgfpathlineto{\pgfqpoint{5.887912in}{0.661921in}}%
\pgfpathlineto{\pgfqpoint{5.888263in}{0.656545in}}%
\pgfpathlineto{\pgfqpoint{5.889140in}{0.693681in}}%
\pgfpathlineto{\pgfqpoint{5.890280in}{0.645662in}}%
\pgfpathlineto{\pgfqpoint{5.890323in}{0.655872in}}%
\pgfpathlineto{\pgfqpoint{5.890630in}{0.632446in}}%
\pgfpathlineto{\pgfqpoint{5.890411in}{0.656824in}}%
\pgfpathlineto{\pgfqpoint{5.891507in}{0.641545in}}%
\pgfpathlineto{\pgfqpoint{5.891858in}{0.658661in}}%
\pgfpathlineto{\pgfqpoint{5.891726in}{0.631819in}}%
\pgfpathlineto{\pgfqpoint{5.892559in}{0.647821in}}%
\pgfpathlineto{\pgfqpoint{5.892910in}{0.635151in}}%
\pgfpathlineto{\pgfqpoint{5.893524in}{0.662445in}}%
\pgfpathlineto{\pgfqpoint{5.893655in}{0.646245in}}%
\pgfpathlineto{\pgfqpoint{5.893699in}{0.646330in}}%
\pgfpathlineto{\pgfqpoint{5.893743in}{0.651008in}}%
\pgfpathlineto{\pgfqpoint{5.894401in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{5.894664in}{0.639334in}}%
\pgfpathlineto{\pgfqpoint{5.894708in}{0.633139in}}%
\pgfpathlineto{\pgfqpoint{5.895453in}{0.670373in}}%
\pgfpathlineto{\pgfqpoint{5.895584in}{0.664944in}}%
\pgfpathlineto{\pgfqpoint{5.895760in}{0.664763in}}%
\pgfpathlineto{\pgfqpoint{5.896768in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{5.897294in}{0.679906in}}%
\pgfpathlineto{\pgfqpoint{5.897864in}{0.694277in}}%
\pgfpathlineto{\pgfqpoint{5.897952in}{0.700938in}}%
\pgfpathlineto{\pgfqpoint{5.898347in}{0.671315in}}%
\pgfpathlineto{\pgfqpoint{5.898697in}{0.679102in}}%
\pgfpathlineto{\pgfqpoint{5.900056in}{0.632495in}}%
\pgfpathlineto{\pgfqpoint{5.900100in}{0.635815in}}%
\pgfpathlineto{\pgfqpoint{5.900670in}{0.645933in}}%
\pgfpathlineto{\pgfqpoint{5.900495in}{0.632980in}}%
\pgfpathlineto{\pgfqpoint{5.901240in}{0.641159in}}%
\pgfpathlineto{\pgfqpoint{5.901284in}{0.634343in}}%
\pgfpathlineto{\pgfqpoint{5.902117in}{0.670371in}}%
\pgfpathlineto{\pgfqpoint{5.902205in}{0.661120in}}%
\pgfpathlineto{\pgfqpoint{5.903344in}{0.695117in}}%
\pgfpathlineto{\pgfqpoint{5.902555in}{0.654703in}}%
\pgfpathlineto{\pgfqpoint{5.903432in}{0.692297in}}%
\pgfpathlineto{\pgfqpoint{5.904528in}{0.715566in}}%
\pgfpathlineto{\pgfqpoint{5.903564in}{0.682675in}}%
\pgfpathlineto{\pgfqpoint{5.904704in}{0.700893in}}%
\pgfpathlineto{\pgfqpoint{5.905887in}{0.660006in}}%
\pgfpathlineto{\pgfqpoint{5.905186in}{0.715305in}}%
\pgfpathlineto{\pgfqpoint{5.905975in}{0.662481in}}%
\pgfpathlineto{\pgfqpoint{5.907246in}{0.636017in}}%
\pgfpathlineto{\pgfqpoint{5.906808in}{0.665684in}}%
\pgfpathlineto{\pgfqpoint{5.907290in}{0.637240in}}%
\pgfpathlineto{\pgfqpoint{5.907992in}{0.632308in}}%
\pgfpathlineto{\pgfqpoint{5.908386in}{0.658697in}}%
\pgfpathlineto{\pgfqpoint{5.908649in}{0.631858in}}%
\pgfpathlineto{\pgfqpoint{5.909526in}{0.634302in}}%
\pgfpathlineto{\pgfqpoint{5.910885in}{0.695705in}}%
\pgfpathlineto{\pgfqpoint{5.910929in}{0.687446in}}%
\pgfpathlineto{\pgfqpoint{5.911411in}{0.677229in}}%
\pgfpathlineto{\pgfqpoint{5.911543in}{0.700474in}}%
\pgfpathlineto{\pgfqpoint{5.911762in}{0.692212in}}%
\pgfpathlineto{\pgfqpoint{5.912946in}{0.716159in}}%
\pgfpathlineto{\pgfqpoint{5.912113in}{0.675819in}}%
\pgfpathlineto{\pgfqpoint{5.913034in}{0.708679in}}%
\pgfpathlineto{\pgfqpoint{5.913165in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{5.913472in}{0.717234in}}%
\pgfpathlineto{\pgfqpoint{5.914217in}{0.688017in}}%
\pgfpathlineto{\pgfqpoint{5.914261in}{0.698423in}}%
\pgfpathlineto{\pgfqpoint{5.914700in}{0.642983in}}%
\pgfpathlineto{\pgfqpoint{5.915138in}{0.644710in}}%
\pgfpathlineto{\pgfqpoint{5.915182in}{0.635005in}}%
\pgfpathlineto{\pgfqpoint{5.915971in}{0.672797in}}%
\pgfpathlineto{\pgfqpoint{5.916146in}{0.665731in}}%
\pgfpathlineto{\pgfqpoint{5.917023in}{0.698225in}}%
\pgfpathlineto{\pgfqpoint{5.916278in}{0.657231in}}%
\pgfpathlineto{\pgfqpoint{5.917242in}{0.681162in}}%
\pgfpathlineto{\pgfqpoint{5.917286in}{0.673142in}}%
\pgfpathlineto{\pgfqpoint{5.917812in}{0.704639in}}%
\pgfpathlineto{\pgfqpoint{5.918338in}{0.681701in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{0.681682in}}%
\pgfpathlineto{\pgfqpoint{5.918601in}{0.701698in}}%
\pgfpathlineto{\pgfqpoint{5.919084in}{0.652184in}}%
\pgfpathlineto{\pgfqpoint{5.919347in}{0.660591in}}%
\pgfpathlineto{\pgfqpoint{5.920048in}{0.633529in}}%
\pgfpathlineto{\pgfqpoint{5.919741in}{0.661451in}}%
\pgfpathlineto{\pgfqpoint{5.920487in}{0.639863in}}%
\pgfpathlineto{\pgfqpoint{5.920531in}{0.639729in}}%
\pgfpathlineto{\pgfqpoint{5.920662in}{0.631779in}}%
\pgfpathlineto{\pgfqpoint{5.921320in}{0.666482in}}%
\pgfpathlineto{\pgfqpoint{5.921627in}{0.638007in}}%
\pgfpathlineto{\pgfqpoint{5.922065in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{5.922635in}{0.631810in}}%
\pgfpathlineto{\pgfqpoint{5.922723in}{0.633580in}}%
\pgfpathlineto{\pgfqpoint{5.924783in}{0.698491in}}%
\pgfpathlineto{\pgfqpoint{5.922898in}{0.631782in}}%
\pgfpathlineto{\pgfqpoint{5.925528in}{0.687224in}}%
\pgfpathlineto{\pgfqpoint{5.926318in}{0.640828in}}%
\pgfpathlineto{\pgfqpoint{5.926625in}{0.666743in}}%
\pgfpathlineto{\pgfqpoint{5.926668in}{0.694404in}}%
\pgfpathlineto{\pgfqpoint{5.927326in}{0.633791in}}%
\pgfpathlineto{\pgfqpoint{5.927677in}{0.640422in}}%
\pgfpathlineto{\pgfqpoint{5.927896in}{0.634241in}}%
\pgfpathlineto{\pgfqpoint{5.928334in}{0.657544in}}%
\pgfpathlineto{\pgfqpoint{5.928641in}{0.637528in}}%
\pgfpathlineto{\pgfqpoint{5.929299in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{5.929781in}{0.654883in}}%
\pgfpathlineto{\pgfqpoint{5.929913in}{0.647276in}}%
\pgfpathlineto{\pgfqpoint{5.930000in}{0.685143in}}%
\pgfpathlineto{\pgfqpoint{5.930614in}{0.662413in}}%
\pgfpathlineto{\pgfqpoint{5.931140in}{0.699502in}}%
\pgfpathlineto{\pgfqpoint{5.931623in}{0.639806in}}%
\pgfpathlineto{\pgfqpoint{5.931666in}{0.659772in}}%
\pgfpathlineto{\pgfqpoint{5.932236in}{0.635000in}}%
\pgfpathlineto{\pgfqpoint{5.932806in}{0.646516in}}%
\pgfpathlineto{\pgfqpoint{5.933288in}{0.631935in}}%
\pgfpathlineto{\pgfqpoint{5.932894in}{0.659228in}}%
\pgfpathlineto{\pgfqpoint{5.933946in}{0.636644in}}%
\pgfpathlineto{\pgfqpoint{5.934779in}{0.633742in}}%
\pgfpathlineto{\pgfqpoint{5.934691in}{0.651307in}}%
\pgfpathlineto{\pgfqpoint{5.934954in}{0.639800in}}%
\pgfpathlineto{\pgfqpoint{5.936051in}{0.675390in}}%
\pgfpathlineto{\pgfqpoint{5.935086in}{0.634271in}}%
\pgfpathlineto{\pgfqpoint{5.936094in}{0.672014in}}%
\pgfpathlineto{\pgfqpoint{5.936445in}{0.634451in}}%
\pgfpathlineto{\pgfqpoint{5.936840in}{0.696411in}}%
\pgfpathlineto{\pgfqpoint{5.937147in}{0.683104in}}%
\pgfpathlineto{\pgfqpoint{5.938023in}{0.720574in}}%
\pgfpathlineto{\pgfqpoint{5.937366in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{5.938286in}{0.701936in}}%
\pgfpathlineto{\pgfqpoint{5.939295in}{0.666868in}}%
\pgfpathlineto{\pgfqpoint{5.938856in}{0.722600in}}%
\pgfpathlineto{\pgfqpoint{5.939383in}{0.668951in}}%
\pgfpathlineto{\pgfqpoint{5.939426in}{0.702807in}}%
\pgfpathlineto{\pgfqpoint{5.940040in}{0.644593in}}%
\pgfpathlineto{\pgfqpoint{5.940435in}{0.662572in}}%
\pgfpathlineto{\pgfqpoint{5.940698in}{0.640133in}}%
\pgfpathlineto{\pgfqpoint{5.940654in}{0.672960in}}%
\pgfpathlineto{\pgfqpoint{5.941575in}{0.650970in}}%
\pgfpathlineto{\pgfqpoint{5.942408in}{0.680708in}}%
\pgfpathlineto{\pgfqpoint{5.941969in}{0.634795in}}%
\pgfpathlineto{\pgfqpoint{5.942495in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{5.943109in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{5.943021in}{0.668733in}}%
\pgfpathlineto{\pgfqpoint{5.943547in}{0.654997in}}%
\pgfpathlineto{\pgfqpoint{5.943811in}{0.680941in}}%
\pgfpathlineto{\pgfqpoint{5.944468in}{0.637421in}}%
\pgfpathlineto{\pgfqpoint{5.944556in}{0.650926in}}%
\pgfpathlineto{\pgfqpoint{5.944600in}{0.636639in}}%
\pgfpathlineto{\pgfqpoint{5.945520in}{0.675121in}}%
\pgfpathlineto{\pgfqpoint{5.945608in}{0.658671in}}%
\pgfpathlineto{\pgfqpoint{5.946397in}{0.708136in}}%
\pgfpathlineto{\pgfqpoint{5.946923in}{0.702064in}}%
\pgfpathlineto{\pgfqpoint{5.947055in}{0.682090in}}%
\pgfpathlineto{\pgfqpoint{5.947844in}{0.728808in}}%
\pgfpathlineto{\pgfqpoint{5.948019in}{0.701070in}}%
\pgfpathlineto{\pgfqpoint{5.948107in}{0.752417in}}%
\pgfpathlineto{\pgfqpoint{5.948458in}{0.695292in}}%
\pgfpathlineto{\pgfqpoint{5.949159in}{0.713481in}}%
\pgfpathlineto{\pgfqpoint{5.949203in}{0.714399in}}%
\pgfpathlineto{\pgfqpoint{5.949247in}{0.739788in}}%
\pgfpathlineto{\pgfqpoint{5.949861in}{0.657317in}}%
\pgfpathlineto{\pgfqpoint{5.950255in}{0.681267in}}%
\pgfpathlineto{\pgfqpoint{5.950650in}{0.702339in}}%
\pgfpathlineto{\pgfqpoint{5.951132in}{0.652458in}}%
\pgfpathlineto{\pgfqpoint{5.951264in}{0.680003in}}%
\pgfpathlineto{\pgfqpoint{5.952097in}{0.632013in}}%
\pgfpathlineto{\pgfqpoint{5.951702in}{0.680828in}}%
\pgfpathlineto{\pgfqpoint{5.952491in}{0.646317in}}%
\pgfpathlineto{\pgfqpoint{5.952886in}{0.683250in}}%
\pgfpathlineto{\pgfqpoint{5.953500in}{0.637764in}}%
\pgfpathlineto{\pgfqpoint{5.953587in}{0.652348in}}%
\pgfpathlineto{\pgfqpoint{5.953631in}{0.652031in}}%
\pgfpathlineto{\pgfqpoint{5.953675in}{0.669003in}}%
\pgfpathlineto{\pgfqpoint{5.954201in}{0.632542in}}%
\pgfpathlineto{\pgfqpoint{5.954683in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{5.954727in}{0.631871in}}%
\pgfpathlineto{\pgfqpoint{5.955253in}{0.659640in}}%
\pgfpathlineto{\pgfqpoint{5.955560in}{0.641062in}}%
\pgfpathlineto{\pgfqpoint{5.955867in}{0.685800in}}%
\pgfpathlineto{\pgfqpoint{5.956700in}{0.663082in}}%
\pgfpathlineto{\pgfqpoint{5.956744in}{0.658393in}}%
\pgfpathlineto{\pgfqpoint{5.957138in}{0.700490in}}%
\pgfpathlineto{\pgfqpoint{5.957489in}{0.692156in}}%
\pgfpathlineto{\pgfqpoint{5.958410in}{0.710623in}}%
\pgfpathlineto{\pgfqpoint{5.957840in}{0.673774in}}%
\pgfpathlineto{\pgfqpoint{5.958629in}{0.704122in}}%
\pgfpathlineto{\pgfqpoint{5.959199in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{5.958761in}{0.722428in}}%
\pgfpathlineto{\pgfqpoint{5.959813in}{0.665152in}}%
\pgfpathlineto{\pgfqpoint{5.960909in}{0.632101in}}%
\pgfpathlineto{\pgfqpoint{5.959944in}{0.668907in}}%
\pgfpathlineto{\pgfqpoint{5.961084in}{0.641750in}}%
\pgfpathlineto{\pgfqpoint{5.961567in}{0.672133in}}%
\pgfpathlineto{\pgfqpoint{5.961260in}{0.634020in}}%
\pgfpathlineto{\pgfqpoint{5.962224in}{0.649378in}}%
\pgfpathlineto{\pgfqpoint{5.963101in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{5.962312in}{0.671104in}}%
\pgfpathlineto{\pgfqpoint{5.963320in}{0.639112in}}%
\pgfpathlineto{\pgfqpoint{5.963934in}{0.655512in}}%
\pgfpathlineto{\pgfqpoint{5.963802in}{0.632591in}}%
\pgfpathlineto{\pgfqpoint{5.964460in}{0.647778in}}%
\pgfpathlineto{\pgfqpoint{5.964548in}{0.636747in}}%
\pgfpathlineto{\pgfqpoint{5.965118in}{0.668120in}}%
\pgfpathlineto{\pgfqpoint{5.965381in}{0.651315in}}%
\pgfpathlineto{\pgfqpoint{5.966258in}{0.708235in}}%
\pgfpathlineto{\pgfqpoint{5.966521in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{5.966784in}{0.709414in}}%
\pgfpathlineto{\pgfqpoint{5.967222in}{0.677290in}}%
\pgfpathlineto{\pgfqpoint{5.967529in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{5.968537in}{0.638328in}}%
\pgfpathlineto{\pgfqpoint{5.968669in}{0.673334in}}%
\pgfpathlineto{\pgfqpoint{5.969195in}{0.638804in}}%
\pgfpathlineto{\pgfqpoint{5.969414in}{0.685539in}}%
\pgfpathlineto{\pgfqpoint{5.969677in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{5.969721in}{0.680638in}}%
\pgfpathlineto{\pgfqpoint{5.970423in}{0.643629in}}%
\pgfpathlineto{\pgfqpoint{5.970729in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{5.971869in}{0.631856in}}%
\pgfpathlineto{\pgfqpoint{5.971080in}{0.694118in}}%
\pgfpathlineto{\pgfqpoint{5.972001in}{0.639979in}}%
\pgfpathlineto{\pgfqpoint{5.973097in}{0.673886in}}%
\pgfpathlineto{\pgfqpoint{5.972439in}{0.631933in}}%
\pgfpathlineto{\pgfqpoint{5.973185in}{0.659843in}}%
\pgfpathlineto{\pgfqpoint{5.973272in}{0.692232in}}%
\pgfpathlineto{\pgfqpoint{5.973623in}{0.651803in}}%
\pgfpathlineto{\pgfqpoint{5.974237in}{0.675077in}}%
\pgfpathlineto{\pgfqpoint{5.974938in}{0.632299in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.681933in}}%
\pgfpathlineto{\pgfqpoint{5.975377in}{0.643396in}}%
\pgfpathlineto{\pgfqpoint{5.975508in}{0.657297in}}%
\pgfpathlineto{\pgfqpoint{5.976166in}{0.631814in}}%
\pgfpathlineto{\pgfqpoint{5.976429in}{0.632949in}}%
\pgfpathlineto{\pgfqpoint{5.976473in}{0.631690in}}%
\pgfpathlineto{\pgfqpoint{5.976604in}{0.656504in}}%
\pgfpathlineto{\pgfqpoint{5.976648in}{0.648560in}}%
\pgfpathlineto{\pgfqpoint{5.976823in}{0.662160in}}%
\pgfpathlineto{\pgfqpoint{5.976736in}{0.631948in}}%
\pgfpathlineto{\pgfqpoint{5.977700in}{0.640823in}}%
\pgfpathlineto{\pgfqpoint{5.978665in}{0.631861in}}%
\pgfpathlineto{\pgfqpoint{5.978270in}{0.665678in}}%
\pgfpathlineto{\pgfqpoint{5.978709in}{0.639049in}}%
\pgfpathlineto{\pgfqpoint{5.979629in}{0.667583in}}%
\pgfpathlineto{\pgfqpoint{5.979322in}{0.632049in}}%
\pgfpathlineto{\pgfqpoint{5.979849in}{0.656122in}}%
\pgfpathlineto{\pgfqpoint{5.980375in}{0.667505in}}%
\pgfpathlineto{\pgfqpoint{5.980331in}{0.633488in}}%
\pgfpathlineto{\pgfqpoint{5.980682in}{0.644539in}}%
\pgfpathlineto{\pgfqpoint{5.981602in}{0.631864in}}%
\pgfpathlineto{\pgfqpoint{5.981252in}{0.658517in}}%
\pgfpathlineto{\pgfqpoint{5.981821in}{0.632437in}}%
\pgfpathlineto{\pgfqpoint{5.982654in}{0.672498in}}%
\pgfpathlineto{\pgfqpoint{5.983794in}{0.703798in}}%
\pgfpathlineto{\pgfqpoint{5.982786in}{0.643672in}}%
\pgfpathlineto{\pgfqpoint{5.983838in}{0.697217in}}%
\pgfpathlineto{\pgfqpoint{5.984101in}{0.721218in}}%
\pgfpathlineto{\pgfqpoint{5.984233in}{0.674794in}}%
\pgfpathlineto{\pgfqpoint{5.984890in}{0.684148in}}%
\pgfpathlineto{\pgfqpoint{5.985767in}{0.636776in}}%
\pgfpathlineto{\pgfqpoint{5.986162in}{0.639830in}}%
\pgfpathlineto{\pgfqpoint{5.986293in}{0.632210in}}%
\pgfpathlineto{\pgfqpoint{5.987521in}{0.682684in}}%
\pgfpathlineto{\pgfqpoint{5.987565in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{5.988485in}{0.718401in}}%
\pgfpathlineto{\pgfqpoint{5.988573in}{0.692763in}}%
\pgfpathlineto{\pgfqpoint{5.989362in}{0.737353in}}%
\pgfpathlineto{\pgfqpoint{5.989187in}{0.684729in}}%
\pgfpathlineto{\pgfqpoint{5.989713in}{0.706257in}}%
\pgfpathlineto{\pgfqpoint{5.990414in}{0.726664in}}%
\pgfpathlineto{\pgfqpoint{5.990634in}{0.681262in}}%
\pgfpathlineto{\pgfqpoint{5.990809in}{0.713669in}}%
\pgfpathlineto{\pgfqpoint{5.991291in}{0.661667in}}%
\pgfpathlineto{\pgfqpoint{5.991598in}{0.679716in}}%
\pgfpathlineto{\pgfqpoint{5.992387in}{0.645967in}}%
\pgfpathlineto{\pgfqpoint{5.992650in}{0.673477in}}%
\pgfpathlineto{\pgfqpoint{5.993089in}{0.699131in}}%
\pgfpathlineto{\pgfqpoint{5.993659in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{5.993746in}{0.671700in}}%
\pgfpathlineto{\pgfqpoint{5.994053in}{0.655633in}}%
\pgfpathlineto{\pgfqpoint{5.994842in}{0.698084in}}%
\pgfpathlineto{\pgfqpoint{5.995982in}{0.640438in}}%
\pgfpathlineto{\pgfqpoint{5.996026in}{0.654909in}}%
\pgfpathlineto{\pgfqpoint{5.996202in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{5.996684in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{5.996947in}{0.650513in}}%
\pgfpathlineto{\pgfqpoint{5.997078in}{0.647718in}}%
\pgfpathlineto{\pgfqpoint{5.998087in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{5.999227in}{0.643521in}}%
\pgfpathlineto{\pgfqpoint{5.999271in}{0.652035in}}%
\pgfpathlineto{\pgfqpoint{5.999446in}{0.666380in}}%
\pgfpathlineto{\pgfqpoint{5.999577in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{5.999797in}{0.637515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745526in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{0.745526in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.250000in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745526in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{0.550972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745526in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{6.250000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

